Algorithms for audio inpainting based on probabilistic nonnegative matrix factorization

Audio inpainting, i.e., the task of restoring missing or occluded audio signal samples, usually relies on sparse representations or autoregressive modeling. In this paper, we propose to structure the spectrogram with nonnegative matrix factorization (NMF) in a probabilistic framework. First, we treat the missing samples as latent variables, and derive two expectation-maximization algorithms for estimating the parameters of the model, depending on whether we formulate the problem in the time- or time-frequency domain. Then, we treat the missing samples as parameters, and we address this novel problem by deriving an alternating minimization scheme. We assess the potential of these algorithms for the task of restoring short- to middle-length gaps in music signals. Experiments reveal great convergence properties of the proposed methods, as well as competitive performance when compared to state-of-the-art audio inpainting techniques.

==> figures/comparison_per_signal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% data:         larger_inpainting_comparison_merged.mat
% generated by: larger_inpainting_comparison.m,
%               larger_inpainting_comparison_NMF.m
% plotted by:   inpainting_comparison_plot.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\def\NMFlinethickness{0.85mm}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
at={(0.0in,3.2in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a25\_harp},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
table[row sep=crcr]{%
20	19.1361172421887\\
30	15.6803392380297\\
40	13.6682344073348\\
50	12.5996994507056\\
60	10.5188936323033\\
70	6.67853560858092\\
80	6.63590756697866\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
table[row sep=crcr]{%
20	19.7414777004135\\
30	16.793687905635\\
40	15.5291559437398\\
50	7.54801705166557\\
60	7.5860562052103\\
70	6.36092914099383\\
80	6.45388004239599\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3]
table[row sep=crcr]{%
20	13.2227399564113\\
30	11.2909727851921\\
40	9.37328001251518\\
50	8.26036181354689\\
60	6.93454875084045\\
70	5.89628700165694\\
80	5.41941877891664\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4]
table[row sep=crcr]{%
20	13.5629984548588\\
30	11.8166238261482\\
40	9.97652295796737\\
50	8.32662324592138\\
60	8.29226829557175\\
70	8.01436028958267\\
80	7.53761921457195\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5]
table[row sep=crcr]{%
20	11.6425182343684\\
30	11.0699894921155\\
40	9.22609570388769\\
50	8.23670036160983\\
60	7.80844036437605\\
70	7.72089408783704\\
80	6.88862187897841\\
};
% \addlegendentry{LR}

\addplot [color=mycolor6]
table[row sep=crcr]{%
20	17.5510353347415\\
30	14.0333066322075\\
40	12.617247664234\\
50	11.5562705128235\\
60	11.3288911622004\\
70	8.16774278926693\\
80	7.73199790189495\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
table[row sep=crcr]{%
20	13.5975973169458\\
30	11.382445902619\\
40	9.77754489992811\\
50	9.64295288628557\\
60	8.36236057748718\\
70	7.28481780016079\\
80	5.18265398659583\\
};
% \addlegendentry{reweighted}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.0in,
at={(3.2in,3.2in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a42\_accordion},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
table[row sep=crcr]{%
20	18.1485742675895\\
30	14.2704783263745\\
40	12.0644040356025\\
50	9.36867245074381\\
60	7.3404741150593\\
70	3.51008511476938\\
80	2.9314623795503\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
table[row sep=crcr]{%
20	17.0474898226938\\
30	14.7166200809083\\
40	12.9550605585822\\
50	10.3702063500069\\
60	7.82366459434755\\
70	4.2547347992531\\
80	3.37193053598567\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3]
table[row sep=crcr]{%
20	15.7481839832033\\
30	12.3474309574973\\
40	10.559396660095\\
50	7.84160924011624\\
60	3.60250875996043\\
70	3.03009553613289\\
80	2.58388021816696\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4]
table[row sep=crcr]{%
20	15.6165904711584\\
30	13.0260311512341\\
40	11.2082721526508\\
50	8.25721526184968\\
60	5.91113503402587\\
70	4.99530345609224\\
80	3.61884434236907\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5]
table[row sep=crcr]{%
20	9.97227026978335\\
30	7.45522147358752\\
40	5.58773152561338\\
50	4.51933996112026\\
60	3.96501759760622\\
70	3.2513357483852\\
80	2.79561710896413\\
};
% \addlegendentry{LR}

\addplot [color=mycolor6]
table[row sep=crcr]{%
20	12.0344902322419\\
30	11.2386238211\\
40	8.54511396635549\\
50	7.32823191814608\\
60	5.21292587405024\\
70	4.98218940599571\\
80	3.62479966584014\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
table[row sep=crcr]{%
20	12.847110962485\\
30	8.63398534710363\\
40	5.45988634805048\\
50	4.14849470988096\\
60	3.26534914607855\\
70	2.78252231784103\\
80	2.11360451778408\\
};
% \addlegendentry{reweighted}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.0in,
at={(6.4in,3.2in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a60\_piano\_schubert},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
table[row sep=crcr]{%
20	8.28240897050337\\
30	7.00994850417444\\
40	5.54042492869449\\
50	3.78761525714733\\
60	2.55803367860929\\
70	2.4415559209961\\
80	2.14624028471493\\
};
\addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
table[row sep=crcr]{%
20	8.54934870739845\\
30	5.32828901585732\\
40	4.06304154647852\\
50	3.89644432879172\\
60	2.41392970669487\\
70	2.38218020152002\\
80	1.77818985019129\\
};
\addlegendentry{\AM{}}

\addplot [color=mycolor3]
table[row sep=crcr]{%
20	3.24519126017131\\
30	2.88303826478977\\
40	2.30874891316369\\
50	1.51787624304036\\
60	1.10118076445445\\
70	0.787342730627662\\
80	0.784559205843556\\
};
\addlegendentry{Janssen}

\addplot [color=mycolor4]
table[row sep=crcr]{%
20	3.49230579371693\\
30	3.40798829420266\\
40	3.17116240092692\\
50	2.23402159890218\\
60	2.15788845193063\\
70	2.08258905633536\\
80	1.62848981948071\\
};
\addlegendentry{Janssenmod}

\addplot [color=mycolor5]
table[row sep=crcr]{%
20	3.0121766417137\\
30	2.79228397794626\\
40	2.35929867164166\\
50	1.86554890055172\\
60	1.54716444150247\\
70	1.47512446626154\\
80	1.18660699569479\\
};
\addlegendentry{LR}

\addplot [color=mycolor6]
table[row sep=crcr]{%
20	4.4164329578349\\
30	3.8144306043834\\
40	5.01973495244824\\
50	5.07142743812257\\
60	4.67546865171506\\
70	5.49701528681812\\
80	4.34052141370421\\
};
\addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
table[row sep=crcr]{%
20	3.3426284409104\\
30	3.22023335319325\\
40	2.81587280898705\\
50	2.59388472369284\\
60	1.98153437033287\\
70	1.72351442878818\\
80	0.641471506798929\\
};
\addlegendentry{reweighted}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.0in,
at={(0.0in,0.5in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-4,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q ODG},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a25\_harp},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.302031524108866\\
30	-0.519691483338935\\
40	-0.869670251917254\\
50	-1.5091650435296\\
60	-2.26502528797598\\
70	-3.12879104883682\\
80	-3.48956616558837\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.301210621030027\\
30	-0.59006032744594\\
40	-0.904371165946728\\
50	-1.43288710887187\\
60	-2.60138603358014\\
70	-2.87399223177433\\
80	-3.18018994811886\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	-0.352137957825633\\
30	-0.707399607423694\\
40	-1.15525035829876\\
50	-1.68021410741906\\
60	-2.40198986928895\\
70	-3.05667490577138\\
80	-3.22492393027218\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	-0.702996390968165\\
30	-1.27561861337595\\
40	-1.6181924511861\\
50	-2.22527952941075\\
60	-2.31203388188366\\
70	-2.82137612845688\\
80	-3.02891772959478\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
20	-1.42044503641207\\
30	-2.15506249926501\\
40	-2.56709741758789\\
50	-2.98993946416385\\
60	-3.04754339108381\\
70	-3.14517258145656\\
80	-3.29465165709315\\
};
% \addlegendentry{LR}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
20	-0.542268451674895\\
30	-1.16047816559918\\
40	-1.35284554361613\\
50	-2.23501315200126\\
60	-2.58091845464103\\
70	-2.63699422097931\\
80	-2.88900287260838\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
20	-0.726920506872897\\
30	-1.53781017733781\\
40	-2.22660946984008\\
50	-2.42834532899414\\
60	-2.79082798521607\\
70	-3.07118087934658\\
80	-3.40347560125479\\
};
% \addlegendentry{reweighted}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.0in,
at={(3.2in,0.5in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-4,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q ODG},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a42\_accordion},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.646022303045996\\
30	-1.42075980260925\\
40	-2.35647740234348\\
50	-2.98141883118414\\
60	-3.22441648511898\\
70	-3.47247640252925\\
80	-3.53374111213868\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.776402066276537\\
30	-1.32639461796883\\
40	-2.00187122287439\\
50	-2.59717241120742\\
60	-3.27756620474786\\
70	-3.43374320346454\\
80	-3.48786146992494\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	-0.23396510444001\\
30	-0.486636262098871\\
40	-0.996856487838537\\
50	-1.80601208429609\\
60	-2.66114466939698\\
70	-3.27133242682999\\
80	-3.37364209376629\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	-0.442189403454966\\
30	-0.843968692379102\\
40	-1.57733894662096\\
50	-2.08593995901462\\
60	-2.64998312490493\\
70	-2.92910499100512\\
80	-3.0232406161433\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
20	-0.999595108308892\\
30	-1.87483074241384\\
40	-2.71243712200472\\
50	-3.05110565574591\\
60	-3.19250977447412\\
70	-3.34143765636918\\
80	-3.43130762206045\\
};
% \addlegendentry{LR}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
20	-0.374755737460941\\
30	-0.991105887807402\\
40	-1.87826274209843\\
50	-2.53553354916069\\
60	-2.83455589899156\\
70	-3.09997226957493\\
80	-3.30606336629998\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
20	-0.926218718599799\\
30	-1.86825554272934\\
40	-2.97027871023008\\
50	-3.27296822471774\\
60	-3.38787710709368\\
70	-3.45661616987944\\
80	-3.57997348392005\\
};
% \addlegendentry{reweighted}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.0in,
at={(6.4in,0.5in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-4,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q ODG},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a60\_piano\_schubert},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.480367493982087\\
30	-1.06329629922404\\
40	-1.86956723450374\\
50	-2.66778305327009\\
60	-3.08754991960833\\
70	-3.26673467531541\\
80	-3.46522605155436\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.496467021285349\\
30	-1.08377450746851\\
40	-1.73578746028709\\
50	-2.7522913607735\\
60	-3.14642608343068\\
70	-3.26474808057221\\
80	-3.33808918928689\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	-0.888747699947571\\
30	-1.74929839339753\\
40	-2.35918821489418\\
50	-2.81131161013796\\
60	-3.04051214115639\\
70	-3.31094154004197\\
80	-3.41177863220069\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	-1.32137678241264\\
30	-1.90002312470463\\
40	-2.47653538860882\\
50	-2.96550089446814\\
60	-3.02310316109408\\
70	-3.22869755684609\\
80	-3.34478089054316\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
20	-1.96931487951185\\
30	-2.74790104414906\\
40	-3.03655547871729\\
50	-3.15137313435243\\
60	-3.28379199519981\\
70	-3.42192245319703\\
80	-3.49378174889751\\
};
% \addlegendentry{LR}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
20	-0.35816031164331\\
30	-0.662436132520574\\
40	-1.00836440941263\\
50	-1.4084286955112\\
60	-2.18802991482414\\
70	-2.51075639359778\\
80	-2.78310659965622\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
20	-1.22925557429904\\
30	-1.92233302905355\\
40	-2.33282379399973\\
50	-2.84539378247752\\
60	-3.24796657430684\\
70	-3.43370457863927\\
80	-3.56008357112456\\
};
% \addlegendentry{reweighted}

\end{axis}

\end{tikzpicture}%

==> figures/figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,3.6in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-1224921.91494027,
ymax=500000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	413008.75131903\\
2	328525.125374173\\
3	244578.300361777\\
4	161183.114573949\\
5	78586.6632374136\\
6	-3051.15156498171\\
7	-83685.6396488076\\
8	-163140.296966737\\
9	-241132.60958106\\
10	-317316.92462784\\
11	-391456.796149082\\
12	-463438.244763981\\
13	-533046.224357432\\
14	-599951.129309435\\
15	-663801.96611296\\
16	-724289.528551039\\
17	-781090.275425328\\
18	-833757.155419267\\
19	-881696.11765596\\
20	-924223.005514533\\
21	-960706.324686528\\
22	-990838.929706189\\
23	-1014880.78408194\\
24	-1033610.93638741\\
25	-1047992.22045331\\
26	-1058981.42046523\\
27	-1067532.88907184\\
28	-1074440.00342776\\
29	-1080217.64898762\\
30	-1085116.83988792\\
31	-1089237.70423785\\
32	-1092650.74347614\\
33	-1095480.93899633\\
34	-1097877.08188452\\
35	-1099956.25245939\\
36	-1101777.07127315\\
37	-1103357.72243665\\
38	-1104708.28509053\\
39	-1105864.49614322\\
40	-1106882.55405614\\
41	-1107796.94376282\\
42	-1108621.56813623\\
43	-1109372.66118302\\
44	-1110066.80297078\\
45	-1110710.46284601\\
46	-1111301.61653488\\
47	-1111833.74824573\\
48	-1112301.11031967\\
49	-1112704.9572464\\
50	-1113050.9760402\\
51	-1113346.88632313\\
52	-1113602.18113861\\
53	-1113825.52120396\\
54	-1114023.48450081\\
55	-1114200.83636596\\
56	-1114361.14871645\\
57	-1114507.02863268\\
58	-1114640.29054361\\
59	-1114762.14113222\\
60	-1114873.49068533\\
61	-1114975.66275231\\
62	-1115070.55740323\\
63	-1115160.24667274\\
64	-1115246.63282583\\
65	-1115331.07064316\\
66	-1115413.59232425\\
67	-1115492.72873342\\
68	-1115567.91282125\\
69	-1115640.99416506\\
70	-1115715.0530521\\
71	-1115794.45089162\\
72	-1115887.14760468\\
73	-1116005.72414634\\
74	-1116162.71766373\\
75	-1116359.62432245\\
76	-1116573.75479131\\
77	-1116759.76851031\\
78	-1116897.16063705\\
79	-1116996.40174728\\
80	-1117072.03069184\\
81	-1117133.69644517\\
82	-1117186.93321534\\
83	-1117234.7879231\\
84	-1117278.92349137\\
85	-1117320.24172594\\
86	-1117359.31848132\\
87	-1117396.72154671\\
88	-1117433.08327745\\
89	-1117468.96367919\\
90	-1117504.64116234\\
91	-1117539.90894081\\
92	-1117574.06508137\\
93	-1117606.34506321\\
94	-1117636.30626069\\
95	-1117663.77370088\\
96	-1117688.73540136\\
97	-1117711.32959356\\
98	-1117731.80743259\\
99	-1117750.46108451\\
100	-1117767.57228779\\
};
% \addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,2.7in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-3068388.53966037,
ymax=-2272377.69791709,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-2321255.55662062\\
2	-2756673.37254381\\
3	-2899107.45808279\\
4	-2935862.83428457\\
5	-2950618.27442706\\
6	-2960422.0879205\\
7	-2969720.69088126\\
8	-2978569.06441885\\
9	-2986270.59866447\\
10	-2992556.75713429\\
11	-2997589.91793142\\
12	-3001637.29514445\\
13	-3004869.59107137\\
14	-3007379.28825734\\
15	-3009322.81924276\\
16	-3010868.3232831\\
17	-3012111.76601324\\
18	-3013076.38419887\\
19	-3013823.52107733\\
20	-3014440.42070452\\
21	-3014971.90986672\\
22	-3015436.80969291\\
23	-3015833.74336945\\
24	-3016157.45036996\\
25	-3016425.50413611\\
26	-3016665.57102912\\
27	-3016903.3581306\\
28	-3017151.87538658\\
29	-3017399.55592532\\
30	-3017620.3766959\\
31	-3017812.57860272\\
32	-3017975.42718932\\
33	-3018106.2404859\\
34	-3018212.15216027\\
35	-3018299.0048302\\
36	-3018368.4265184\\
37	-3018423.19646519\\
38	-3018471.720589\\
39	-3018517.57948725\\
40	-3018560.55099914\\
41	-3018599.93280177\\
42	-3018636.26727899\\
43	-3018670.71788653\\
44	-3018704.95635268\\
45	-3018739.78480533\\
46	-3018775.47458568\\
47	-3018816.25678382\\
48	-3018855.30159658\\
49	-3018888.50620638\\
50	-3018913.95366874\\
51	-3018943.87646101\\
52	-3018992.3194563\\
53	-3019060.12582332\\
54	-3019128.36518113\\
55	-3019177.84287476\\
56	-3019213.77928508\\
57	-3019243.12635414\\
58	-3019267.62842274\\
59	-3019287.2368774\\
60	-3019301.50227099\\
61	-3019310.97626582\\
62	-3019317.69559481\\
63	-3019322.83239906\\
64	-3019326.95028877\\
65	-3019330.45224524\\
66	-3019333.47235006\\
67	-3019335.91165413\\
68	-3019337.61560723\\
69	-3019338.15509641\\
70	-3019336.50016655\\
71	-3019332.38170704\\
72	-3019327.90868195\\
73	-3019324.07943576\\
74	-3019320.75009954\\
75	-3019319.36319868\\
76	-3019321.93649566\\
77	-3019329.40489833\\
78	-3019340.9044136\\
79	-3019354.33455442\\
80	-3019368.69223007\\
81	-3019381.42373724\\
82	-3019390.1962247\\
83	-3019396.89131103\\
84	-3019402.12725939\\
85	-3019406.3412077\\
86	-3019410.64273309\\
87	-3019415.04374592\\
88	-3019418.45614342\\
89	-3019419.95384218\\
90	-3019419.61321209\\
91	-3019419.77416546\\
92	-3019424.01799055\\
93	-3019434.58662741\\
94	-3019452.53808224\\
95	-3019471.43297115\\
96	-3019483.81230258\\
97	-3019492.36213181\\
98	-3019499.33138669\\
99	-3019505.39619154\\
100	-3019510.68095683\\
};
% \addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,1.8in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-3054910.26052581,
ymax=-2273259.45449598,
ylabel style={text=white!15!black},
ylabel={$-$log likelihood},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-2321255.55662062\\
2	-2756673.37254381\\
3	-2899107.45808279\\
4	-2935862.83428457\\
5	-2950618.27442706\\
6	-2953274.58031072\\
7	-2957115.66395781\\
8	-2961328.40298274\\
9	-2965478.94297366\\
10	-2969240.38392017\\
11	-2972549.07087682\\
12	-2975459.92020007\\
13	-2978037.50339516\\
14	-2980337.09025121\\
15	-2982406.08727224\\
16	-2984284.88282471\\
17	-2985994.9086857\\
18	-2987543.86773298\\
19	-2988946.17823835\\
20	-2990225.82121996\\
21	-2991398.23679564\\
22	-2992455.21210772\\
23	-2993383.40307869\\
24	-2994198.02901285\\
25	-2994920.86603521\\
26	-2995569.74127295\\
27	-2996161.71780424\\
28	-2996708.04649725\\
29	-2997221.39408967\\
30	-2997711.14046101\\
31	-2998181.51522909\\
32	-2998633.82197381\\
33	-2999068.37480546\\
34	-2999487.79534487\\
35	-2999898.37008205\\
36	-3000307.05246998\\
37	-3000719.77754761\\
38	-3001135.89608637\\
39	-3001543.2277971\\
40	-3001923.41552724\\
41	-3002259.6083244\\
42	-3002550.87633601\\
43	-3002808.6143042\\
44	-3003043.18360216\\
45	-3003261.36132202\\
46	-3003465.81649829\\
47	-3003658.65685747\\
48	-3003844.14394229\\
49	-3004025.34614933\\
50	-3004198.50237643\\
51	-3004357.65813282\\
52	-3004501.77505642\\
53	-3004631.48779911\\
54	-3004747.81129108\\
55	-3004852.30759579\\
56	-3004947.05901196\\
57	-3005034.09768494\\
58	-3005114.94689311\\
59	-3005190.65720583\\
60	-3005261.90336995\\
61	-3005329.04753344\\
62	-3005392.43695643\\
63	-3005452.54951602\\
64	-3005509.93953463\\
65	-3005565.33151586\\
66	-3005619.8643732\\
67	-3005675.46119445\\
68	-3005734.91282697\\
69	-3005800.51852014\\
70	-3005871.81577401\\
71	-3005945.47864052\\
72	-3006017.93749297\\
73	-3006087.60639381\\
74	-3006153.82802985\\
75	-3006214.83649522\\
76	-3006269.26224169\\
77	-3006317.79860406\\
78	-3006361.88443812\\
79	-3006402.69694209\\
80	-3006440.96696279\\
81	-3006477.08092448\\
82	-3006511.24108752\\
83	-3006543.59808882\\
84	-3006574.32240425\\
85	-3006603.61847115\\
86	-3006631.70388832\\
87	-3006658.77532265\\
88	-3006684.97615818\\
89	-3006710.37574615\\
90	-3006734.9607914\\
91	-3006758.62230388\\
92	-3006781.10691352\\
93	-3006801.92544306\\
94	-3006820.58670218\\
95	-3006837.62906979\\
96	-3006853.83907657\\
97	-3006869.48924045\\
98	-3006884.70464451\\
99	-3006899.57155946\\
100	-3006914.15840117\\
};
% \addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,0.9in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-1221358.72436709,
ymax=575563.231109,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	465225.918053451\\
2	428174.469483656\\
3	391323.927445492\\
4	354611.209810217\\
5	318000.703539116\\
6	281474.159491629\\
7	245025.10851308\\
8	208655.780311504\\
9	172375.431161203\\
10	136199.337477194\\
11	100147.782366526\\
12	64244.3718628394\\
13	28513.306113984\\
14	-7023.89330406326\\
15	-42350.6494547663\\
16	-77455.1849984228\\
17	-112328.328375671\\
18	-146960.937765211\\
19	-181341.861571815\\
20	-215456.228723046\\
21	-249284.212574628\\
22	-282801.153203155\\
23	-315979.144938383\\
24	-348788.76196023\\
25	-381199.979018593\\
26	-413183.24077565\\
27	-444711.912401056\\
28	-475764.696587899\\
29	-506325.012313291\\
30	-536377.496786963\\
31	-565904.991032962\\
32	-594887.955912222\\
33	-623305.542285386\\
34	-651136.7820378\\
35	-678360.93124594\\
36	-704956.626724988\\
37	-730899.970566674\\
38	-756162.119325378\\
39	-780707.296371565\\
40	-804491.950402865\\
41	-827465.09918383\\
42	-849569.481518445\\
43	-870743.220664515\\
44	-890921.666919068\\
45	-910039.149400474\\
46	-928031.109251702\\
47	-944837.705070089\\
48	-960409.532287461\\
49	-974714.907935709\\
50	-987746.941638479\\
51	-999527.867090548\\
52	-1010108.64803389\\
53	-1019563.89231467\\
54	-1027984.08972789\\
55	-1035467.59778498\\
56	-1042113.92649351\\
57	-1048018.86512472\\
58	-1053271.4603356\\
59	-1057952.73511272\\
60	-1062135.85324941\\
61	-1065886.84297169\\
62	-1069264.82079161\\
63	-1072321.70336251\\
64	-1075101.90077927\\
65	-1077642.04945395\\
66	-1079971.37049742\\
67	-1082113.33788577\\
68	-1084087.96420376\\
69	-1085913.39476042\\
70	-1087606.46488959\\
71	-1089182.76546768\\
72	-1090656.53263378\\
73	-1092040.47858066\\
74	-1093345.79465999\\
75	-1094582.33499424\\
76	-1095758.4645883\\
77	-1096880.41535451\\
78	-1097952.08051837\\
79	-1098975.74597176\\
80	-1099952.21772828\\
81	-1100880.27558601\\
82	-1101757.65917533\\
83	-1102582.61596714\\
84	-1103355.17882655\\
85	-1104076.74993431\\
86	-1104749.1670431\\
87	-1105374.57187207\\
88	-1105956.00376851\\
89	-1106497.65070178\\
90	-1107004.41205302\\
91	-1107480.87330136\\
92	-1107931.07123381\\
93	-1108358.77729122\\
94	-1108767.59072134\\
95	-1109160.72095652\\
96	-1109541.27824723\\
97	-1109913.62804778\\
98	-1110283.18810285\\
99	-1110653.35687827\\
100	-1111021.41131154\\
};
% \addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1191381.53426638,
ymax=404146.652119562,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	306175.623130951\\
2	111009.405031531\\
3	-81422.8429239149\\
4	-267030.957323192\\
5	-442780.47003524\\
6	-607224.398007572\\
7	-753340.406091723\\
8	-872580.56867127\\
9	-954288.258437098\\
10	-991004.105722696\\
11	-1006825.81923173\\
12	-1020714.48721056\\
13	-1032435.92235315\\
14	-1041897.15529485\\
15	-1049890.30361641\\
16	-1056586.91955448\\
17	-1062001.3212159\\
18	-1066542.73542081\\
19	-1070496.13974811\\
20	-1073872.85986888\\
21	-1076664.84563214\\
22	-1078982.09027873\\
23	-1080898.38807883\\
24	-1082444.28582435\\
25	-1083689.91461814\\
26	-1084729.14131953\\
27	-1085632.20445627\\
28	-1086438.78334578\\
29	-1087148.96447264\\
30	-1087748.35123804\\
31	-1088244.0009635\\
32	-1088665.61706144\\
33	-1089031.26664327\\
34	-1089346.78914\\
35	-1089613.73006427\\
36	-1089833.74318706\\
37	-1090013.22110007\\
38	-1090166.25800412\\
39	-1090305.70334711\\
40	-1090439.90014805\\
41	-1090573.20601946\\
42	-1090705.52636178\\
43	-1090834.54003083\\
44	-1090957.00230776\\
45	-1091070.77546173\\
46	-1091176.81232276\\
47	-1091278.91078417\\
48	-1091380.35098596\\
49	-1091483.32042092\\
50	-1091585.5118075\\
51	-1091679.75194308\\
52	-1091760.62700878\\
53	-1091832.11827429\\
54	-1091901.5509332\\
55	-1091973.59397061\\
56	-1092052.38894352\\
57	-1092142.51113762\\
58	-1092247.43770172\\
59	-1092366.21259626\\
60	-1092490.39020826\\
61	-1092607.45132809\\
62	-1092704.97268539\\
63	-1092778.65026978\\
64	-1092838.18324339\\
65	-1092890.88461256\\
66	-1092937.82984353\\
67	-1092979.60310763\\
68	-1093018.56012574\\
69	-1093058.66359821\\
70	-1093100.68350769\\
71	-1093143.02237723\\
72	-1093182.68002201\\
73	-1093216.52920362\\
74	-1093244.04396867\\
75	-1093266.4941675\\
76	-1093284.95704201\\
77	-1093300.30742762\\
78	-1093313.14236054\\
79	-1093323.85787306\\
80	-1093332.79240301\\
81	-1093340.38632418\\
82	-1093347.09279239\\
83	-1093353.21627343\\
84	-1093358.97321164\\
85	-1093364.44833241\\
86	-1093369.47667948\\
87	-1093374.21119227\\
88	-1093378.69529876\\
89	-1093382.91158599\\
90	-1093386.85368357\\
91	-1093390.46485495\\
92	-1093393.70489949\\
93	-1093396.56079241\\
94	-1093399.04160119\\
95	-1093401.2289705\\
96	-1093403.24678992\\
97	-1093405.17062567\\
98	-1093407.01991159\\
99	-1093408.79538827\\
100	-1093410.50527777\\
};
% \addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=4.187in,
%at={(5.296in,0in)},
at={(5.22in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.0069589546749,
ymax=17.0756271138786,
ylabel style={text=white!15!black, at={(-0.08,0.5)}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.427111234395614\\
2	0.287236743446925\\
3	0.239357843550169\\
4	0.261055570230689\\
5	0.35998330081204\\
6	0.572415406492929\\
7	0.957848387489754\\
8	1.56273721805721\\
9	2.39652500556937\\
10	3.40139895366332\\
11	4.46658587259771\\
12	5.51636259141586\\
13	6.4896570396609\\
14	7.31741585213332\\
15	7.99658046437149\\
16	8.59217231443794\\
17	9.1558952742375\\
18	9.69055855372796\\
19	10.1857636637906\\
20	10.6491719480536\\
21	11.0979014405896\\
22	11.543178029141\\
23	11.986914621241\\
24	12.4234131422868\\
25	12.8428341297265\\
26	13.2355396479358\\
27	13.5951740109157\\
28	13.9195843008834\\
29	14.2108387178208\\
30	14.4748669952593\\
31	14.7160071236485\\
32	14.9315029042774\\
33	15.1205109144751\\
34	15.285872790069\\
35	15.4294519713059\\
36	15.548124599933\\
37	15.6471199390658\\
38	15.7270269069932\\
39	15.78519290195\\
40	15.8266527668139\\
41	15.8569078245618\\
42	15.8788143288955\\
43	15.8936211120311\\
44	15.9025770229438\\
45	15.9069936935551\\
46	15.9078113364213\\
47	15.9058670175369\\
48	15.9019503291352\\
49	15.896898793183\\
50	15.8914624859467\\
51	15.8860673095123\\
52	15.880935322513\\
53	15.8761911480685\\
54	15.8719049001519\\
55	15.8681301885693\\
56	15.8649287510747\\
57	15.8623810951955\\
58	15.8605818013776\\
59	15.8596217857599\\
60	15.859558990596\\
61	15.8604153389506\\
62	15.8622115879645\\
63	15.8649628659206\\
64	15.8686367047148\\
65	15.8731263917184\\
66	15.8782568294523\\
67	15.8838345245282\\
68	15.889704431814\\
69	15.8957388971238\\
70	15.9018142729458\\
71	15.9078362025839\\
72	15.913762451901\\
73	15.9195936983776\\
74	15.9253371066452\\
75	15.9309642817005\\
76	15.936357165054\\
77	15.9412825230407\\
78	15.9456146511294\\
79	15.9495047366943\\
80	15.9530350859573\\
81	15.956114713177\\
82	15.9586324839826\\
83	15.9605514294548\\
84	15.9619132419518\\
85	15.9628105616492\\
86	15.9633590588614\\
87	15.9636784145413\\
88	15.9638820411562\\
89	15.964068859341\\
90	15.9643076606468\\
91	15.9646153781692\\
92	15.9649463490666\\
93	15.9652068319122\\
94	15.965292881599\\
95	15.9651241696021\\
96	15.9646575121529\\
97	15.9638884013678\\
98	15.96284669918\\
99	15.9615873317064\\
100	15.9601774406508\\
};
\addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.427111234395614\\
2	9.1662703100352\\
3	12.5210539351791\\
4	14.0219406467546\\
5	14.4594848902424\\
6	14.4637248430513\\
7	14.3078226787063\\
8	14.0957558135391\\
9	13.8817559801837\\
10	13.7133912668381\\
11	13.6452618512116\\
12	13.6596019826356\\
13	13.6981675021447\\
14	13.7363774547939\\
15	13.7757776928053\\
16	13.8187825888407\\
17	13.8646268988118\\
18	13.9157733818769\\
19	13.9769602824862\\
20	14.0448661569603\\
21	14.1139846137032\\
22	14.1828487511139\\
23	14.2487329638662\\
24	14.3089890437912\\
25	14.3662011981058\\
26	14.4211088089908\\
27	14.4712712980084\\
28	14.5115563289981\\
29	14.5412939163845\\
30	14.5653243696179\\
31	14.5813208880007\\
32	14.5876209644571\\
33	14.5859059439854\\
34	14.581314275218\\
35	14.5761624109642\\
36	14.5685324950566\\
37	14.5580655818545\\
38	14.5483615903399\\
39	14.5419927257259\\
40	14.5384825156193\\
41	14.5363342297514\\
42	14.5345526521965\\
43	14.5332504981836\\
44	14.5326357787291\\
45	14.5322746001459\\
46	14.5319981636996\\
47	14.5316224932296\\
48	14.5315138450461\\
49	14.5304852470435\\
50	14.5260428142252\\
51	14.5206741674379\\
52	14.5176549079233\\
53	14.5192163204966\\
54	14.5267628249462\\
55	14.5364982277597\\
56	14.542211147914\\
57	14.5446617049584\\
58	14.5462607563057\\
59	14.548561071637\\
60	14.5526647483592\\
61	14.5583437143111\\
62	14.563751920203\\
63	14.5678389993007\\
64	14.570728889061\\
65	14.5727535118338\\
66	14.574208915578\\
67	14.5753221359869\\
68	14.576241182144\\
69	14.5771089653992\\
70	14.5781256135915\\
71	14.5788453140557\\
72	14.5781698961609\\
73	14.5761652761867\\
74	14.5735721924019\\
75	14.5708871824368\\
76	14.5682773213605\\
77	14.5657954085583\\
78	14.5635835844556\\
79	14.5618594745069\\
80	14.5604249088926\\
81	14.5586587246978\\
82	14.5557827570241\\
83	14.5513159094744\\
84	14.5461644040153\\
85	14.5416780031321\\
86	14.5380776642314\\
87	14.5350586813899\\
88	14.532453838066\\
89	14.5302838842344\\
90	14.5286045035874\\
91	14.5273399181118\\
92	14.5263083630923\\
93	14.5253804981522\\
94	14.5245243444908\\
95	14.52375117845\\
96	14.5230668279168\\
97	14.5224174302584\\
98	14.5217613064025\\
99	14.5211125653956\\
100	14.520508976223\\
};
\addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.427111234395614\\
2	9.1662703100352\\
3	12.5210539351791\\
4	14.0219406467546\\
5	14.4594848902424\\
6	14.4637248430513\\
7	14.5036681343252\\
8	14.5059781189722\\
9	14.5268440999734\\
10	14.5710087949212\\
11	14.6333036536409\\
12	14.706831631696\\
13	14.7860380808912\\
14	14.8678644193783\\
15	14.9503964830707\\
16	15.0315436045434\\
17	15.1102607215947\\
18	15.1860436277446\\
19	15.2590388137087\\
20	15.3293460581436\\
21	15.3957427967163\\
22	15.4571097999901\\
23	15.511118653681\\
24	15.5553428570708\\
25	15.5900678093571\\
26	15.6172586312341\\
27	15.6389160736158\\
28	15.6584617221293\\
29	15.6786366181568\\
30	15.6992688242896\\
31	15.7203210287028\\
32	15.7414127173891\\
33	15.7618211491919\\
34	15.7806226423877\\
35	15.7972317092297\\
36	15.8116218523584\\
37	15.8240977134523\\
38	15.8349203755776\\
39	15.8441442453488\\
40	15.8517322883431\\
41	15.8577521172489\\
42	15.8624063054238\\
43	15.8659076824824\\
44	15.8684848605613\\
45	15.8703007426748\\
46	15.8714346704329\\
47	15.8719100717532\\
48	15.8717416386006\\
49	15.8710018787347\\
50	15.8698214816385\\
51	15.8683321195988\\
52	15.866616270497\\
53	15.864684864339\\
54	15.8625822305817\\
55	15.8604433073146\\
56	15.8583740673937\\
57	15.8564397054349\\
58	15.8546739693074\\
59	15.8530788412027\\
60	15.8516353704066\\
61	15.8503184136539\\
62	15.849108779779\\
63	15.8480067286524\\
64	15.8470376508058\\
65	15.8462349473409\\
66	15.8456275342365\\
67	15.8452523557547\\
68	15.8451780623937\\
69	15.8455151498001\\
70	15.8463751418508\\
71	15.8477815572049\\
72	15.8495937523607\\
73	15.8515169839872\\
74	15.8532461969945\\
75	15.8545821346609\\
76	15.8554526784625\\
77	15.8558913892165\\
78	15.8559825749768\\
79	15.8558164425104\\
80	15.8554676912366\\
81	15.8549895852408\\
82	15.8544178605307\\
83	15.8537770167641\\
84	15.8530851513371\\
85	15.8523569127999\\
86	15.8516051851461\\
87	15.8508422248979\\
88	15.8500807149614\\
89	15.8493345562101\\
90	15.8486186303706\\
91	15.8479467869159\\
92	15.8473288408097\\
93	15.8467718618755\\
94	15.8462887992167\\
95	15.8458762412364\\
96	15.8454857679746\\
97	15.845091927057\\
98	15.8446851949378\\
99	15.8442524725643\\
100	15.8437820729685\\
};
\addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.120281600883433\\
2	0.114008444219686\\
3	0.112322817697156\\
4	0.115326186143565\\
5	0.123400261808074\\
6	0.137198274112313\\
7	0.157677051589904\\
8	0.18615924905707\\
9	0.224423635875999\\
10	0.274823940083921\\
11	0.340433633550938\\
12	0.425202274072187\\
13	0.534084214095496\\
14	0.673062648307007\\
15	0.848955414026425\\
16	1.06888071970324\\
17	1.33928586571198\\
18	1.66447047814845\\
19	2.04464284139941\\
20	2.47402135898452\\
21	2.94034812933775\\
22	3.42732650738164\\
23	3.9195034207154\\
24	4.40629793480075\\
25	4.88217733511212\\
26	5.34376410867724\\
27	5.78724194064476\\
28	6.20814480306711\\
29	6.602783406033\\
30	6.96949423691786\\
31	7.30895988288658\\
32	7.62391862045351\\
33	7.91856761702161\\
34	8.19770673514305\\
35	8.46576363702705\\
36	8.72597789042999\\
37	8.97997329751353\\
38	9.22782495566249\\
39	9.46860003361948\\
40	9.70118309527185\\
41	9.92504456089426\\
42	10.1406417526535\\
43	10.3493802989205\\
44	10.5532851724712\\
45	10.7545703404614\\
46	10.9552350518864\\
47	11.1567672196062\\
48	11.3600014006002\\
49	11.56513155202\\
50	11.771828598085\\
51	11.9793916021711\\
52	12.1868801147246\\
53	12.3932122770323\\
54	12.5972370717588\\
55	12.7977909621309\\
56	12.9937437061153\\
57	13.1840377472731\\
58	13.3677276314386\\
59	13.5440235284359\\
60	13.7123349927049\\
61	13.8723017808052\\
62	14.0237970308925\\
63	14.1669009892069\\
64	14.3018558460071\\
65	14.4290056960702\\
66	14.5487262208342\\
67	14.6613621147696\\
68	14.7671858549486\\
69	14.8663841144074\\
70	14.9590775682567\\
71	15.0453625753778\\
72	15.1253486496966\\
73	15.1991741024727\\
74	15.2669940056444\\
75	15.3289569963035\\
76	15.3852109024972\\
77	15.4359501815284\\
78	15.4814615915615\\
79	15.5221292968271\\
80	15.5584104282104\\
81	15.5907980947306\\
82	15.6197593790486\\
83	15.6456534743998\\
84	15.6686917431358\\
85	15.6890326870256\\
86	15.7069098065947\\
87	15.722646969245\\
88	15.7366232405571\\
89	15.7491679396305\\
90	15.7604746549527\\
91	15.7706874359142\\
92	15.7799373226316\\
93	15.7883870016541\\
94	15.7962552636444\\
95	15.8038026525936\\
96	15.811262814056\\
97	15.8187823656297\\
98	15.8264709949489\\
99	15.8343193535836\\
100	15.8423647231529\\
};
\addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.120281600883433\\
2	0.103375277604704\\
3	0.178773327174631\\
4	0.50300074410317\\
5	1.55950747772732\\
6	3.98764195553555\\
7	6.71016032262961\\
8	8.45087988703212\\
9	9.76556193106127\\
10	10.9532815776845\\
11	11.9938259058009\\
12	12.898844091678\\
13	13.5773040120872\\
14	14.0034182172887\\
15	14.2462216019787\\
16	14.3837301586967\\
17	14.4693270413967\\
18	14.5330231580611\\
19	14.5892815657892\\
20	14.643369287082\\
21	14.6961738698504\\
22	14.7407633419253\\
23	14.7751896028017\\
24	14.7996422708774\\
25	14.8189203386794\\
26	14.8413173398322\\
27	14.8650320813857\\
28	14.8872019176093\\
29	14.9091514521349\\
30	14.9318824072966\\
31	14.9545687118042\\
32	14.9734974965454\\
33	14.9886348562059\\
34	15.0012474518452\\
35	15.0121076454748\\
36	15.0220684997156\\
37	15.031452852132\\
38	15.0398161783106\\
39	15.0464771172928\\
40	15.0513771813193\\
41	15.054725482144\\
42	15.0568120230904\\
43	15.0579880586366\\
44	15.0584833202825\\
45	15.0582201654555\\
46	15.0569278547163\\
47	15.0544815266095\\
48	15.051052427887\\
49	15.0470743465451\\
50	15.0430668794716\\
51	15.0393956673428\\
52	15.035909992005\\
53	15.0319865227821\\
54	15.0269268910785\\
55	15.0203996845889\\
56	15.0123928722163\\
57	15.0032315971781\\
58	14.9936170717061\\
59	14.9847197446124\\
60	14.9785061726922\\
61	14.9772859624235\\
62	14.9816451758936\\
63	14.9901108260901\\
64	15.0007186018022\\
65	15.0123127981585\\
66	15.0243151941159\\
67	15.0359967946685\\
68	15.0470931275263\\
69	15.0575939333604\\
70	15.0676911418622\\
71	15.0773768097919\\
72	15.0864196045179\\
73	15.0945528837638\\
74	15.1016600535537\\
75	15.1077266778362\\
76	15.112779020493\\
77	15.1169331022054\\
78	15.1203459035004\\
79	15.1231905804159\\
80	15.125608816578\\
81	15.1276586511897\\
82	15.1293379882631\\
83	15.1306720877224\\
84	15.1317326804585\\
85	15.1325979050981\\
86	15.1333397915991\\
87	15.1340293991427\\
88	15.134608635495\\
89	15.1349901016109\\
90	15.1351939262932\\
91	15.1353018989106\\
92	15.1354083027679\\
93	15.1355974957126\\
94	15.1359287055931\\
95	15.1364008026777\\
96	15.1369283483895\\
97	15.1373982607347\\
98	15.1377542998448\\
99	15.1379922140267\\
100	15.138124837385\\
};
\addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=1.782in,
at={(9.204in,2.405in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=1.3125231460914e-08,
ymax=107.331372505491,
yminorticks=true,
ylabel style={text=white!15!black, align=center},
%ylabel={relative change \\ of the objective},
ylabel={\edt{relative objective change}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	inf\\
2	0.204556503161354\\
3	0.255526346475889\\
4	0.340975408139115\\
5	0.512438610923113\\
6	1.0388253100372\\
7	26.427559026983\\
8	0.949441955051864\\
9	0.478068963122121\\
10	0.315943642708221\\
11	0.233646130310246\\
12	0.183880952695186\\
13	0.150199040281841\\
14	0.125514264795056\\
15	0.106426729918852\\
16	0.0911229034048769\\
17	0.0784227089240402\\
18	0.0674273917509225\\
19	0.0574975122253511\\
20	0.0482330442507026\\
21	0.0394745845475722\\
22	0.0313650532377763\\
23	0.0242641398666851\\
24	0.0184555197016691\\
25	0.013913633805164\\
26	0.0104859557136413\\
27	0.00807518285151215\\
28	0.00647016539408493\\
29	0.0053773552189361\\
30	0.00453537387108055\\
31	0.00379762270610107\\
32	0.00313342002852558\\
33	0.00259021058384284\\
34	0.00218729765429399\\
35	0.00189380998034829\\
36	0.001655355665001\\
37	0.00143463791787734\\
38	0.00122404785539678\\
39	0.00104662114722372\\
40	0.000920599147967424\\
41	0.000826094605363568\\
42	0.000744382242662375\\
43	0.000677501744853194\\
44	0.000625706592606373\\
45	0.000579838865105384\\
46	0.000532230233392479\\
47	0.000478836440917452\\
48	0.000420352480466228\\
49	0.000363073382724927\\
50	0.00031097083871802\\
51	0.000265855103938759\\
52	0.000229303929093507\\
53	0.000200556418746552\\
54	0.0001777327714974\\
55	0.000159199395361433\\
56	0.000143881017908702\\
57	0.000130909011315155\\
58	0.000119570274129476\\
59	0.00010931830622302\\
60	9.98863784442809e-05\\
61	9.16445388970218e-05\\
62	8.5109167931743e-05\\
63	8.04337168725348e-05\\
64	7.74652372650288e-05\\
65	7.57122369526163e-05\\
66	7.39885073256593e-05\\
67	7.09480409035131e-05\\
68	6.7399890554579e-05\\
69	6.55104390909715e-05\\
70	6.63823644278957e-05\\
71	7.11631875016225e-05\\
72	8.30768722517632e-05\\
73	0.000106262126879719\\
74	0.000140674473253623\\
75	0.00017641393642776\\
76	0.000191811369918564\\
77	0.000166593311184569\\
78	0.00012302746805774\\
79	8.88542953810338e-05\\
80	6.77074200499672e-05\\
81	5.5203023287667e-05\\
82	4.76547886252826e-05\\
83	4.28350049017979e-05\\
84	3.95042910811773e-05\\
85	3.69811277245519e-05\\
86	3.49736395319141e-05\\
87	3.34745186910464e-05\\
88	3.25414689714094e-05\\
89	3.2109664802155e-05\\
90	3.19270461228297e-05\\
91	3.15594022379407e-05\\
92	3.05636875124742e-05\\
93	2.88839754301134e-05\\
94	2.68083637976577e-05\\
95	2.45763671416668e-05\\
96	2.23338190440379e-05\\
97	2.02151023665762e-05\\
98	1.83212234611265e-05\\
99	1.66888441372992e-05\\
100	1.53086076672654e-05\\
};
% \addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	inf\\
2	0.187578577757757\\
3	0.051668829161123\\
4	0.0126781696550455\\
5	0.0050259296756577\\
6	0.00332263023597588\\
7	0.00314097202513735\\
8	0.00297953055476473\\
9	0.0025856490412185\\
10	0.00210501971007867\\
11	0.00168189317884659\\
12	0.0013502104436671\\
13	0.00107684427167644\\
14	0.000835210018238309\\
15	0.000646254030214717\\
16	0.0005135720337007\\
17	0.000412984759421341\\
18	0.000320246478405376\\
19	0.000247964798495443\\
20	0.00020469003008288\\
21	0.000176314369509851\\
22	0.000154197067200772\\
23	0.000131633889743077\\
24	0.000107335824204236\\
25	8.88726038232092e-05\\
26	7.95865479464414e-05\\
27	7.88244821576716e-05\\
28	8.23749475788054e-05\\
29	8.20908422820227e-05\\
30	7.318247599742e-05\\
31	6.36932028656743e-05\\
32	5.39624586883845e-05\\
33	4.33447189108501e-05\\
34	3.50920961458736e-05\\
35	2.8776197814317e-05\\
36	2.30002687244509e-05\\
37	1.81455472107576e-05\\
38	1.60759842645847e-05\\
39	1.51927539806717e-05\\
40	1.42359654245037e-05\\
41	1.30465504893831e-05\\
42	1.20368641171172e-05\\
43	1.14126395129442e-05\\
44	1.13422328418852e-05\\
45	1.15375477730733e-05\\
46	1.18227415710889e-05\\
47	1.35095168520437e-05\\
48	1.2933815587103e-05\\
49	1.09990729873787e-05\\
50	8.4294144365826e-06\\
51	9.91177381444594e-06\\
52	1.60463384799056e-05\\
53	2.2459933592352e-05\\
54	2.26028482285948e-05\\
55	1.63880721990066e-05\\
56	1.19027139811137e-05\\
57	9.72010304768318e-06\\
58	8.11530160786046e-06\\
59	6.49444072959661e-06\\
60	4.72475537243091e-06\\
61	3.13781012865192e-06\\
62	2.22545111805212e-06\\
63	1.70131293551063e-06\\
64	1.36384545121002e-06\\
65	1.15984672313955e-06\\
66	1.00025646706387e-06\\
67	8.0789488555001e-07\\
68	5.64346981018245e-07\\
69	1.78677989791537e-07\\
70	5.48110140529188e-07\\
71	1.36402799374205e-06\\
72	1.48146163592183e-06\\
73	1.26824455691253e-06\\
74	1.10267600968204e-06\\
75	4.59342007233117e-07\\
76	8.52277176669107e-07\\
77	2.47353638590937e-06\\
78	3.80863222285124e-06\\
79	4.44803725449461e-06\\
80	4.7552138804848e-06\\
81	4.21661230398696e-06\\
82	2.90539227209973e-06\\
83	2.21736373771033e-06\\
84	1.73410404289734e-06\\
85	1.39562341805815e-06\\
86	1.42462620098973e-06\\
87	1.45757346391322e-06\\
88	1.13015185237691e-06\\
89	4.96022255420719e-07\\
90	1.1281308691086e-07\\
91	5.33060622705938e-08\\
92	1.40551013419568e-06\\
93	3.50021619865224e-06\\
94	5.94530343901372e-06\\
95	6.25772012319925e-06\\
96	4.0998339307018e-06\\
97	2.83155325839097e-06\\
98	2.30808826296324e-06\\
99	2.00854651218836e-06\\
100	1.75020892325589e-06\\
};
% \addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	inf\\
2	0.187578577757757\\
3	0.051668829161123\\
4	0.0126781696550455\\
5	0.0050259296756577\\
6	0.000900253993095165\\
7	0.00130061853127314\\
8	0.00142461083828297\\
9	0.00140158044840173\\
10	0.00126840925828439\\
11	0.00111432101441283\\
12	0.00097924348895551\\
13	0.000866280596685499\\
14	0.000772181966622787\\
15	0.00069421577438565\\
16	0.000629959669302639\\
17	0.000573010261465699\\
18	0.000518741355776161\\
19	0.000469385745435198\\
20	0.000428125133507382\\
21	0.00039208262043774\\
22	0.000353338214575359\\
23	0.000310177063709283\\
24	0.000272142196458768\\
25	0.000241412563684858\\
26	0.00021665855852752\\
27	0.000197617342417299\\
28	0.000182342858783618\\
29	0.000171303838899344\\
30	0.000163400131969418\\
31	0.000156911305340174\\
32	0.000150860360663373\\
33	0.000144916937995985\\
34	0.000139850275813806\\
35	0.000136881616193836\\
36	0.000136232077728718\\
37	0.000137560946400707\\
38	0.000138672908370782\\
39	0.000135725846759061\\
40	0.000126664086199514\\
41	0.000111992463039455\\
42	9.70162642857431e-05\\
43	8.58396672681343e-05\\
44	7.81166328248885e-05\\
45	7.26522086163395e-05\\
46	6.80777167457831e-05\\
47	6.42059443862973e-05\\
48	6.17537163854731e-05\\
49	6.03234383540811e-05\\
50	5.76414001720471e-05\\
51	5.2977776356442e-05\\
52	4.79692966025877e-05\\
53	4.31727961560078e-05\\
54	3.87147283930919e-05\\
55	3.4777063259393e-05\\
56	3.15328031034961e-05\\
57	2.89651269297026e-05\\
58	2.69045892793599e-05\\
59	2.51938158962157e-05\\
60	2.37077018548244e-05\\
61	2.23422003312839e-05\\
62	2.10923403019518e-05\\
63	2.00015674659891e-05\\
64	1.90953001787816e-05\\
65	1.84301440853934e-05\\
66	1.81439600623572e-05\\
67	1.84976223716398e-05\\
68	1.97797910279235e-05\\
69	2.18268393843011e-05\\
70	2.37198887389816e-05\\
71	2.45063232956148e-05\\
72	2.41051785420719e-05\\
73	2.31764754204864e-05\\
74	2.20291770281563e-05\\
75	2.02945254497337e-05\\
76	1.8104410172788e-05\\
77	1.61450482775483e-05\\
78	1.46643957870324e-05\\
79	1.35753796574157e-05\\
80	1.27295058442825e-05\\
81	1.20121971757581e-05\\
82	1.13621897371157e-05\\
83	1.07623084400602e-05\\
84	1.02191484759129e-05\\
85	9.74400222812295e-06\\
86	9.34124372001298e-06\\
87	9.00390769351136e-06\\
88	8.71426972138074e-06\\
89	8.447705089102e-06\\
90	8.1767254493772e-06\\
91	7.86950389269655e-06\\
92	7.47802283733047e-06\\
93	6.92385937001023e-06\\
94	6.20634800100745e-06\\
95	5.66790306289434e-06\\
96	5.39104826264948e-06\\
97	5.20483027141407e-06\\
98	5.06021432132897e-06\\
99	4.94429165698615e-06\\
100	4.85112367707757e-06\\
};
% \addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	inf\\
2	0.0796418409464828\\
3	0.0860643141161662\\
4	0.0938166952246716\\
5	0.103241254811697\\
6	0.114863091939652\\
7	0.129493417954882\\
8	0.148431025792749\\
9	0.173876559260127\\
10	0.209868038851645\\
11	0.264696993233943\\
12	0.358504298899855\\
13	0.556174256402423\\
14	1.24633738634113\\
15	5.02951206993233\\
16	0.828901941188664\\
17	0.45023639641372\\
18	0.308315897604343\\
19	0.23394600177043\\
20	0.18812185369411\\
21	0.157006293352816\\
22	0.134452720781481\\
23	0.117319152908097\\
24	0.103834754753342\\
25	0.0929250612210337\\
26	0.0839015307382707\\
27	0.0763067533093042\\
28	0.0698267424841064\\
29	0.0642340971168414\\
30	0.0593541376444514\\
31	0.0550498378900608\\
32	0.0512152487405291\\
33	0.0477696448394018\\
34	0.0446510384784464\\
35	0.0418101848323471\\
36	0.0392058183984739\\
37	0.0368013333844532\\
38	0.034563072617336\\
39	0.0324602045234493\\
40	0.0304655203580676\\
41	0.0285560952716318\\
42	0.02671337118196\\
43	0.0249229046083735\\
44	0.0231738195321852\\
45	0.0214580958026498\\
46	0.0197705338974495\\
47	0.018109948740769\\
48	0.0164809544896564\\
49	0.0148950787839188\\
50	0.0133700978580184\\
51	0.0119270685187105\\
52	0.0105857788379075\\
53	0.00936062105712978\\
54	0.00825862653306273\\
55	0.00727978976704656\\
56	0.00641867376898307\\
57	0.00566630814644253\\
58	0.00501192811089978\\
59	0.00444450927744028\\
60	0.00395397449985379\\
61	0.00353155362452728\\
62	0.0031691711387488\\
63	0.00285886387680483\\
64	0.00259268968262737\\
65	0.0023627050355295\\
66	0.00216149791542389\\
67	0.00198335571373936\\
68	0.00182478696903597\\
69	0.00168383988839687\\
70	0.00155912077089903\\
71	0.00144932990836017\\
72	0.00135309446020288\\
73	0.00126891088574833\\
74	0.0011953000872569\\
75	0.00113096912274565\\
76	0.00107450079949449\\
77	0.00102390335321637\\
78	0.000977011850029146\\
79	0.000932340738318914\\
80	0.000888528941692422\\
81	0.000843725611693774\\
82	0.000796983658238323\\
83	0.000748764290349697\\
84	0.000700684781553129\\
85	0.000653978992079105\\
86	0.000609031128340488\\
87	0.000566105725745718\\
88	0.000526004407223433\\
89	0.000489754503274191\\
90	0.000457986829812273\\
91	0.000430405916318219\\
92	0.000406506282239708\\
93	0.000386040312892603\\
94	0.000368845755093027\\
95	0.00035456504904197\\
96	0.000343103829341744\\
97	0.000335588957204823\\
98	0.000332962895247453\\
99	0.000333400324703617\\
100	0.000331385513750894\\
};
% \addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	inf\\
2	0.637432255721899\\
3	1.73347697792622\\
4	2.27955826318564\\
5	0.658161564763204\\
6	0.371389298085446\\
7	0.240629343227294\\
8	0.158281915605931\\
9	0.0936391351119001\\
10	0.0384745876950537\\
11	0.0159653359836425\\
12	0.0137945091529658\\
13	0.0114835591043852\\
14	0.00916399045874125\\
15	0.00767172487316586\\
16	0.00637839583335435\\
17	0.00512442616997889\\
18	0.00427627924201699\\
19	0.0037067472272806\\
20	0.00315435058137542\\
21	0.00259992208351793\\
22	0.0021522432500545\\
23	0.00177602373326377\\
24	0.00143019710508318\\
25	0.00115075557245971\\
26	0.000958970538872757\\
27	0.000832524085819634\\
28	0.000742957777225365\\
29	0.000653677996177685\\
30	0.000551338211211453\\
31	0.000455665802576488\\
32	0.000387427909145888\\
33	0.000335869504924896\\
34	0.000289727674859467\\
35	0.000245046781178282\\
36	0.000201918456715619\\
37	0.00016468375486932\\
38	0.000140399126442566\\
39	0.000127911996870536\\
40	0.000123081811397171\\
41	0.000122249627325134\\
42	0.000121331004270424\\
43	0.000118284601968913\\
44	0.000112264759168544\\
45	0.000104287477627696\\
46	9.71860519170692e-05\\
47	9.35672938170066e-05\\
48	9.29553396362684e-05\\
49	9.43478915257848e-05\\
50	9.36261550366741e-05\\
51	8.63332597988713e-05\\
52	7.40831416472722e-05\\
53	6.54825460240237e-05\\
54	6.35927976001423e-05\\
55	6.59794258465446e-05\\
56	7.21583134881416e-05\\
57	8.25255225925257e-05\\
58	9.60740590465599e-05\\
59	0.000108743578088285\\
60	0.000113677639032361\\
61	0.000107150708946792\\
62	8.9255621663372e-05\\
63	6.74267860344327e-05\\
64	5.44785291973611e-05\\
65	4.82243116889275e-05\\
66	4.29550942580011e-05\\
67	3.82210798888474e-05\\
68	3.56429506989953e-05\\
69	3.66905686015748e-05\\
70	3.84425016570622e-05\\
71	3.87328177326079e-05\\
72	3.62785509046539e-05\\
73	3.0963883916205e-05\\
74	2.51686324913676e-05\\
75	2.05353955022293e-05\\
76	1.68878078796409e-05\\
77	1.40406080840882e-05\\
78	1.17396225270993e-05\\
79	9.8009546441859e-06\\
80	8.1718969980108e-06\\
81	6.94566304489638e-06\\
82	6.1339252579897e-06\\
83	5.60067437106991e-06\\
84	5.26539650734884e-06\\
85	5.00761497431294e-06\\
86	4.59896705082517e-06\\
87	4.33020391948786e-06\\
88	4.10116357838209e-06\\
89	3.85620027669864e-06\\
90	3.60541356270625e-06\\
91	3.30273897543725e-06\\
92	2.96330053317922e-06\\
93	2.61195295419183e-06\\
94	2.26890121173863e-06\\
95	2.00052242729783e-06\\
96	1.84545193963667e-06\\
97	1.75949336319648e-06\\
98	1.69130892003165e-06\\
99	1.62380215566004e-06\\
100	1.5638153880921e-06\\
};
% \addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}
\end{axis}

\begin{axis}[%
width=2.966in,
height=1.782in,
at={(9.204in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=0.000125347182009275,
ymax=1.73138596439448,
yminorticks=true,
ylabel style={text=white!15!black, align=center},
%ylabel={relative change \\ of the solution},
ylabel={\edt{relative solution change}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	inf\\
2	0.0360680245776652\\
3	0.0183179349176758\\
4	0.0108329534396156\\
5	0.0175701759809649\\
6	0.0350196329582564\\
7	0.0621033406329717\\
8	0.0934299803035969\\
9	0.120310228722345\\
10	0.131269388137424\\
11	0.121546495413189\\
12	0.104306908948706\\
13	0.0880888700384462\\
14	0.0710740250480793\\
15	0.0546254142725779\\
16	0.0430012573436003\\
17	0.0370665469534444\\
18	0.03327484280519\\
19	0.0292027727462172\\
20	0.0253866304526342\\
21	0.0226618118489192\\
22	0.020912651362723\\
23	0.0197276053809426\\
24	0.0187506338090337\\
25	0.0177205208095683\\
26	0.0165181390576412\\
27	0.015170086355991\\
28	0.013781012395534\\
29	0.0124609450304649\\
30	0.0113174738991697\\
31	0.0104162977280526\\
32	0.00970387778609169\\
33	0.00908766565787441\\
34	0.00839392771448342\\
35	0.00770267868809675\\
36	0.00703951624204353\\
37	0.00653418928796605\\
38	0.00584333543308968\\
39	0.00523871767623966\\
40	0.00468347158935547\\
41	0.0040590042253793\\
42	0.00364989134047283\\
43	0.00334620791753641\\
44	0.00308474735826396\\
45	0.00287700677318351\\
46	0.00272517250006617\\
47	0.00260367311034856\\
48	0.00249142075674122\\
49	0.00236657702331219\\
50	0.00222587100270919\\
51	0.00208173276432291\\
52	0.00193810869196183\\
53	0.00180506027087588\\
54	0.00168746607964164\\
55	0.00158190445296369\\
56	0.00148431671214029\\
57	0.00139312682935954\\
58	0.00130976884796336\\
59	0.00123694577679064\\
60	0.00117602037038591\\
61	0.00112588693367696\\
62	0.0010868994931933\\
63	0.00105964177863923\\
64	0.00104276553419205\\
65	0.00103580178055814\\
66	0.00103687989495658\\
67	0.00103673105779465\\
68	0.00102340669302425\\
69	0.000998312350202524\\
70	0.000972846178103689\\
71	0.000953549192687378\\
72	0.000944767083493471\\
73	0.00095320286127284\\
74	0.000986959937251742\\
75	0.00104663186013061\\
76	0.00111871252232349\\
77	0.00118516578857688\\
78	0.00120568480305272\\
79	0.00115931562265659\\
80	0.00108369032578286\\
81	0.00101253070431994\\
82	0.00095296067195568\\
83	0.000901644579182807\\
84	0.000855363792899626\\
85	0.000812792881233508\\
86	0.000773270705977595\\
87	0.000736645150129481\\
88	0.000704391084139933\\
89	0.000679466365503668\\
90	0.000664191195672128\\
91	0.00065729897178733\\
92	0.000654302483669148\\
93	0.000649284538279039\\
94	0.000638589031652365\\
95	0.000623084751093337\\
96	0.000603468063109622\\
97	0.000579129506109156\\
98	0.000550452186590157\\
99	0.000519493097874957\\
100	0.000488502918839018\\
};
% \addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	inf\\
2	0.964197975232001\\
3	0.1570238950356\\
4	0.0714296644464689\\
5	0.0396311819283516\\
6	0.0259725375685231\\
7	0.0197942176808197\\
8	0.0170639987694115\\
9	0.0150872558090059\\
10	0.0129162793823266\\
11	0.0106513960762629\\
12	0.00968670081093653\\
13	0.00927270811334983\\
14	0.0086647978509738\\
15	0.00752107508583063\\
16	0.00668850595600072\\
17	0.00631513829743862\\
18	0.00564515162910179\\
19	0.00519961955289541\\
20	0.00495313607561783\\
21	0.00470000102442339\\
22	0.00475033372720547\\
23	0.00464986382691342\\
24	0.00448130515331813\\
25	0.00427692493421371\\
26	0.00418824208932966\\
27	0.00415647659039274\\
28	0.00401772732968479\\
29	0.00400343208191189\\
30	0.00441969665934129\\
31	0.0043201128749745\\
32	0.00353784083931543\\
33	0.00312990853654498\\
34	0.0030292651357335\\
35	0.00321830440822328\\
36	0.00350523718874017\\
37	0.00347749508682998\\
38	0.00292332943052845\\
39	0.00231767729407644\\
40	0.00185478062746331\\
41	0.00159514563234079\\
42	0.00146873325467827\\
43	0.00134023640740187\\
44	0.00124520440782833\\
45	0.00128372347689024\\
46	0.00130928642687538\\
47	0.00121859475672768\\
48	0.00126878362480656\\
49	0.00150188818666072\\
50	0.00146153674549624\\
51	0.00130662882870625\\
52	0.00103486689668769\\
53	0.0010831563895505\\
54	0.0014050518429561\\
55	0.00148162100680676\\
56	0.00111154317160803\\
57	0.000801912871728548\\
58	0.000661056359065111\\
59	0.000603646626453868\\
60	0.000620244320390943\\
61	0.000666195798012484\\
62	0.000631735904870295\\
63	0.000560248854693909\\
64	0.000500997034383117\\
65	0.000446741481706818\\
66	0.000402203781079029\\
67	0.000369291746820498\\
68	0.00035227236545593\\
69	0.000374100798088312\\
70	0.00046572207434033\\
71	0.000533300240965376\\
72	0.000475608209268981\\
73	0.000439730365176731\\
74	0.000433588985964285\\
75	0.000420690281103726\\
76	0.000440045650930741\\
77	0.000516761313192694\\
78	0.000569140161212915\\
79	0.000572827455632231\\
80	0.000527008862112347\\
81	0.000481453551453917\\
82	0.000481156255537651\\
83	0.000497750982557655\\
84	0.000485682903061283\\
85	0.000439507897553822\\
86	0.000396680853821822\\
87	0.000371772091105088\\
88	0.000353898115662756\\
89	0.000333359290230817\\
90	0.000311552694643689\\
91	0.00029482056326302\\
92	0.00028270056908565\\
93	0.000272379304125013\\
94	0.000266593521530416\\
95	0.000281517227481347\\
96	0.000297856464796928\\
97	0.00026375912185798\\
98	0.000234296139688111\\
99	0.000226869107599865\\
100	0.000225082770532722\\
};
% \addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	inf\\
2	0.964197975232001\\
3	0.1570238950356\\
4	0.0714296644464689\\
5	0.0396311819283516\\
6	0.0259725375685231\\
7	0.0167934298996746\\
8	0.00960262600037066\\
9	0.00709247559216759\\
10	0.00595697415227615\\
11	0.00555708945452435\\
12	0.00550023859671857\\
13	0.00550703234820008\\
14	0.00547639015173126\\
15	0.00542454141223072\\
16	0.00536334903100456\\
17	0.00531727100081655\\
18	0.00527663628069023\\
19	0.00517806677218181\\
20	0.00508295629972697\\
21	0.00510243913569107\\
22	0.0051075350614302\\
23	0.00499184601327513\\
24	0.00471533900009899\\
25	0.00432224894002307\\
26	0.00386175940932717\\
27	0.00324761219344398\\
28	0.00264028838750092\\
29	0.00235721123755122\\
30	0.00223688669177168\\
31	0.00215649901754406\\
32	0.00210278293538659\\
33	0.0021407614522001\\
34	0.00212195616202978\\
35	0.00198096422165448\\
36	0.00184024228559828\\
37	0.00176227176446278\\
38	0.00171520239413489\\
39	0.00165272638457834\\
40	0.00155843110241662\\
41	0.0014448015412102\\
42	0.00132683422307694\\
43	0.00122426123321594\\
44	0.0011455454023998\\
45	0.00108499033463346\\
46	0.00103825000728752\\
47	0.00099822604785836\\
48	0.000963085422090185\\
49	0.000938560930700238\\
50	0.000925239888646831\\
51	0.000894598701278163\\
52	0.000839289268315672\\
53	0.000790189555753491\\
54	0.000754003367180041\\
55	0.000716391009903602\\
56	0.000681844257822343\\
57	0.000654336639827807\\
58	0.000635163204622118\\
59	0.000622035322317064\\
60	0.00061072624356186\\
61	0.000598963424248801\\
62	0.000586828353589915\\
63	0.00057386190664028\\
64	0.000559367134048947\\
65	0.000546407936959227\\
66	0.000540612933832882\\
67	0.000546730243533913\\
68	0.000571235248843224\\
69	0.000624246618896301\\
70	0.000708682083554058\\
71	0.000805987396555413\\
72	0.000881452811409062\\
73	0.000907095445690461\\
74	0.000887333132037683\\
75	0.00084048918130265\\
76	0.000778748065216242\\
77	0.000711149263598788\\
78	0.000647872449315126\\
79	0.000594633918344448\\
80	0.000552833831019618\\
81	0.000521204476201653\\
82	0.000497112043917162\\
83	0.000477908200519683\\
84	0.000461759957821412\\
85	0.00044775293900925\\
86	0.000435525931073572\\
87	0.000424867042261265\\
88	0.000415560804042792\\
89	0.000407557520653978\\
90	0.000401379218030642\\
91	0.000398363113971603\\
92	0.000399481248448445\\
93	0.000400892230558309\\
94	0.000392964078439946\\
95	0.000380198582905774\\
96	0.000362506251410431\\
97	0.000350652255487344\\
98	0.000344131512561682\\
99	0.000338276242224382\\
100	0.000332142852378455\\
};
% \addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	inf\\
2	0.00872164792650516\\
3	0.00693593010657779\\
4	0.00568720106013797\\
5	0.00488202127321734\\
6	0.00454774379308669\\
7	0.00474703048368623\\
8	0.00549520459158139\\
9	0.00676393251824548\\
10	0.00854496685610603\\
11	0.0108808922902919\\
12	0.0138596038037617\\
13	0.017594598578507\\
14	0.0221931556094431\\
15	0.0277066712914929\\
16	0.0340641017542476\\
17	0.0410002233121994\\
18	0.0479942655818396\\
19	0.0542461933258625\\
20	0.0587675396248791\\
21	0.0606905472953875\\
22	0.0597411595459058\\
23	0.0565165553663652\\
24	0.0522018156111226\\
25	0.047877811027605\\
26	0.0440147834703786\\
27	0.0405301177998562\\
28	0.0371964422808471\\
29	0.0339276179575881\\
30	0.0307724207204827\\
31	0.0278036174954653\\
32	0.0250806482020266\\
33	0.0226672304191675\\
34	0.0206265091416969\\
35	0.0189878412458349\\
36	0.0177210940982395\\
37	0.0167376475067142\\
38	0.0159158096776276\\
39	0.0151400634689054\\
40	0.0143378207263951\\
41	0.013494834003701\\
42	0.0126420560062489\\
43	0.0118287850255881\\
44	0.0111025342132843\\
45	0.0104988644959019\\
46	0.0100338228286974\\
47	0.0096988014301655\\
48	0.00946358512538033\\
49	0.00928806011093209\\
50	0.0091355939368036\\
51	0.008980691079926\\
52	0.00880929155084827\\
53	0.00861539676761917\\
54	0.00839793654736734\\
55	0.00815885455496414\\
56	0.00790172123946621\\
57	0.00763054459168398\\
58	0.00734904072735182\\
59	0.00706049279444191\\
60	0.00676798628460182\\
61	0.0064747180222738\\
62	0.0061840863243728\\
63	0.00589959609764359\\
64	0.00562502567820747\\
65	0.0053641481290007\\
66	0.00511939154657774\\
67	0.00489111414815346\\
68	0.00467816145464541\\
69	0.00447868800311739\\
70	0.00429085347529324\\
71	0.00411324146556663\\
72	0.00394481991625674\\
73	0.00378502858779414\\
74	0.0036335088481262\\
75	0.00348858773905987\\
76	0.00334645294218693\\
77	0.00320345965236439\\
78	0.00305922659000177\\
79	0.002916487099761\\
80	0.0027786806467665\\
81	0.00264914083893104\\
82	0.00252991248268231\\
83	0.00242064632741538\\
84	0.00231921055026396\\
85	0.00222350697674239\\
86	0.00213392868204336\\
87	0.0020510971840209\\
88	0.00197217906975862\\
89	0.00189755963652535\\
90	0.00183059518744591\\
91	0.00176782817471494\\
92	0.00170298670835233\\
93	0.00163990642626662\\
94	0.00158600970964537\\
95	0.00154579415304691\\
96	0.00152152113884787\\
97	0.00151260675646747\\
98	0.00152004054080418\\
99	0.00153463498404991\\
100	0.00154209531343554\\
};
% \addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	inf\\
2	0.0257782202114995\\
3	0.0172934408620312\\
4	0.0532193652162966\\
5	0.162061088558914\\
6	0.321431430893497\\
7	0.278554686269961\\
8	0.144500100445687\\
9	0.0829561961156969\\
10	0.0639098228740821\\
11	0.0480194612105295\\
12	0.0417387908974957\\
13	0.0341090310863431\\
14	0.0257869320413422\\
15	0.019663437265661\\
16	0.0155133127069215\\
17	0.0127392088124368\\
18	0.0109436813006754\\
19	0.00974540248167225\\
20	0.00905234529447246\\
21	0.00890220262568951\\
22	0.0087644106799692\\
23	0.00840458946641862\\
24	0.00749064748812473\\
25	0.00576789909331125\\
26	0.00469425260111668\\
27	0.00432797531543972\\
28	0.00409233034959926\\
29	0.00386601529002487\\
30	0.0037130794679058\\
31	0.00360169307198596\\
32	0.00336884245294957\\
33	0.0030819279362617\\
34	0.00283965526521006\\
35	0.00267655071975002\\
36	0.00258553356974692\\
37	0.00251361509623808\\
38	0.00240103601709834\\
39	0.00224239629933118\\
40	0.00213119560570077\\
41	0.00208173028851977\\
42	0.00208047429213941\\
43	0.00212452257384794\\
44	0.00220430693735286\\
45	0.00229553697600223\\
46	0.00237406362168163\\
47	0.00242376619228967\\
48	0.00243450556119841\\
49	0.00241862177374807\\
50	0.00240963907742298\\
51	0.00244079487392598\\
52	0.00246818308647562\\
53	0.00241785484224449\\
54	0.00232985485053475\\
55	0.0022671255278317\\
56	0.00223152623867605\\
57	0.00218949638592052\\
58	0.00210354039974667\\
59	0.00196081129278944\\
60	0.00176377613940219\\
61	0.00154872678102787\\
62	0.00143352068967402\\
63	0.00143078896699558\\
64	0.0013556118519987\\
65	0.00126881078844702\\
66	0.00122490681459135\\
67	0.00118787947834991\\
68	0.00117107291252887\\
69	0.0011108775121036\\
70	0.00110064728606357\\
71	0.00109406498170163\\
72	0.00105764113002693\\
73	0.000999794841892584\\
74	0.000925823712564851\\
75	0.000842990279907163\\
76	0.000749849002635266\\
77	0.000664978913755009\\
78	0.000597147961040186\\
79	0.000541058116000764\\
80	0.000490644698479033\\
81	0.000447433998853263\\
82	0.000415645758808292\\
83	0.000395970689338128\\
84	0.000384934280746231\\
85	0.000376260349548778\\
86	0.000364704832874931\\
87	0.000352937470257695\\
88	0.000336646907306384\\
89	0.00031111710857535\\
90	0.000288447154887535\\
91	0.000274489374966665\\
92	0.000272016328222247\\
93	0.000285119839937864\\
94	0.000318820389831529\\
95	0.000364082195974519\\
96	0.000384613682891551\\
97	0.000362384208115657\\
98	0.000336162765222843\\
99	0.000328580312812031\\
100	0.000332335846381647\\
};
% \addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}

\end{axis}

\end{tikzpicture}%

==> figures/figure1_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% data:         inpainting_second_demo_16.mat
% generated by: inpainting_second_demo.m
% plotted by:   inpainting_second_demo_plot.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,3.6in)},
scale only axis,
xmin=0,
xmax=70,
ymin=-1000000,
ymax=626768.062354057,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	529097.859661655\\
2	446306.17876774\\
3	363762.259108753\\
4	281420.144115993\\
5	199329.818977149\\
6	117608.424842404\\
7	36424.8171122957\\
8	-44098.180467015\\
9	-124085.132202078\\
10	-203529.533543681\\
11	-282187.554855361\\
12	-359851.083827434\\
13	-435914.786344914\\
14	-509834.168004661\\
15	-581289.03750475\\
16	-649911.438715878\\
17	-715393.33116013\\
18	-775531.346143664\\
19	-821704.548451566\\
20	-847397.464335766\\
21	-857413.034675428\\
22	-860933.177140129\\
23	-862297.569751875\\
24	-863162.671343193\\
25	-863835.302691168\\
26	-864355.500658151\\
27	-864708.251699753\\
28	-864938.432909733\\
29	-865086.582689466\\
30	-865209.664473914\\
31	-865289.041294964\\
32	-865363.951432957\\
33	-865434.48019835\\
34	-865498.7336885\\
35	-865563.144381522\\
36	-865609.889187584\\
37	-865643.291744904\\
38	-865677.351252487\\
39	-865727.106323102\\
40	-865781.217380042\\
41	-865815.811667464\\
42	-865843.245920612\\
43	-865860.051849408\\
44	-865875.145027157\\
45	-865892.795470122\\
46	-865916.285267967\\
47	-865931.512256714\\
48	-865944.847848909\\
49	-865958.475046118\\
50	-865973.243690084\\
51	-865991.189996295\\
52	-866010.551676327\\
53	-866034.534692766\\
54	-866057.873753006\\
55	-866073.826799151\\
56	-866087.097234645\\
57	-866096.168573954\\
58	-866105.558354707\\
59	-866115.582180061\\
60	-866125.979462979\\
61	-866135.542228944\\
62	-866142.590235863\\
63	-866150.1456132\\
64	-866156.640512263\\
65	-866164.160097548\\
66	-866170.643953772\\
67	-866175.445393157\\
68	-866180.667975061\\
69	-866186.019251049\\
70	-866190.750229796\\
71	-866200.065639898\\
72	-866205.874502769\\
73	-866210.765371222\\
74	-866215.243673813\\
75	-866217.839745846\\
76	-866220.813211325\\
77	-866226.895131846\\
78	-866236.167031338\\
79	-866244.148833488\\
80	-866248.400847754\\
81	-866250.934260036\\
82	-866252.745089005\\
83	-866254.605771732\\
84	-866255.948415682\\
85	-866256.964148042\\
86	-866258.418172954\\
87	-866261.984748498\\
88	-866265.973836838\\
89	-866271.717970875\\
90	-866278.81600359\\
91	-866283.431171841\\
92	-866286.410679423\\
93	-866288.427754419\\
94	-866290.588791993\\
95	-866292.0070851\\
96	-866293.273058967\\
97	-866294.939262394\\
98	-866297.182530589\\
99	-866299.707406251\\
100	-866303.756515106\\
};
% \addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,2.7in)},
scale only axis,
xmin=0,
xmax=70,
ymin=-2261812.3586726,
ymax=-2000000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-2016211.33702027\\
2	-2224559.39660082\\
3	-2240866.27324278\\
4	-2243504.16644832\\
5	-2244335.02007497\\
6	-2244711.2692598\\
7	-2244938.26426076\\
8	-2245064.42957778\\
9	-2245150.77304886\\
10	-2245215.19385769\\
11	-2245259.27439249\\
12	-2245290.28392712\\
13	-2245316.46226707\\
14	-2245341.29360881\\
15	-2245364.23907103\\
16	-2245384.00481377\\
17	-2245400.68280192\\
18	-2245441.52638048\\
19	-2245480.79914766\\
20	-2245510.99023723\\
21	-2245533.01457684\\
22	-2245563.44516842\\
23	-2245588.04419577\\
24	-2245603.03454209\\
25	-2245614.52359564\\
26	-2245625.84205418\\
27	-2245638.25972853\\
28	-2245659.11070165\\
29	-2245681.1651327\\
30	-2245694.61986627\\
31	-2245701.9571402\\
32	-2245707.07402726\\
33	-2245711.19136668\\
34	-2245714.09544649\\
35	-2245716.79092535\\
36	-2245719.3343437\\
37	-2245721.95498115\\
38	-2245725.40195516\\
39	-2245728.59678369\\
40	-2245731.80340202\\
41	-2245735.16147488\\
42	-2245738.1686203\\
43	-2245739.68816932\\
44	-2245742.42957267\\
45	-2245745.00211591\\
46	-2245744.67158386\\
47	-2245733.82933798\\
48	-2245718.32953699\\
49	-2245697.11666203\\
50	-2245670.07492169\\
51	-2245628.92956627\\
52	-2245560.35595488\\
53	-2245442.9888762\\
54	-2245242.2309717\\
55	-2244942.56917233\\
56	-2244579.29921776\\
57	-2244282.70209048\\
58	-2244076.40632947\\
59	-2243907.86431606\\
60	-2243779.14081847\\
61	-2243706.34303385\\
62	-2243665.5266254\\
63	-2243613.56281991\\
64	-2243564.11342891\\
65	-2243513.43099061\\
66	-2243472.72204952\\
67	-2243434.52917013\\
68	-2243404.37114365\\
69	-2243382.43912088\\
70	-2243361.63330863\\
71	-2243342.66154542\\
72	-2243327.44216485\\
73	-2243316.3603597\\
74	-2243308.98836809\\
75	-2243303.03399522\\
76	-2243298.31985242\\
77	-2243295.99621547\\
78	-2243301.55316433\\
79	-2243301.51709477\\
80	-2243299.33550122\\
81	-2243296.2647836\\
82	-2243293.05124173\\
83	-2243290.17506671\\
84	-2243288.3754487\\
85	-2243286.78225965\\
86	-2243284.58013644\\
87	-2243282.5558835\\
88	-2243280.86180464\\
89	-2243279.15008068\\
90	-2243277.77217315\\
91	-2243276.58408586\\
92	-2243275.11449297\\
93	-2243273.99095488\\
94	-2243273.38475897\\
95	-2243272.77793328\\
96	-2243272.64182215\\
97	-2243272.55480082\\
98	-2243272.2006664\\
99	-2243271.44673913\\
100	-2243271.44601136\\
};
% \addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,1.8in)},
scale only axis,
xmin=0,
xmax=70,
ymin=-2260303.67788879,
ymax=-2000000,
ylabel style={text=white!15!black},
ylabel={$-$log likelihood},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-2016211.33702027\\
2	-2224559.39660082\\
3	-2240866.27324278\\
4	-2243504.16644832\\
5	-2244335.02007497\\
6	-2244109.46024929\\
7	-2244032.86159426\\
8	-2243898.58431465\\
9	-2243832.43835806\\
10	-2243857.43974198\\
11	-2243847.80652758\\
12	-2243890.55755817\\
13	-2243931.05589409\\
14	-2243968.82603266\\
15	-2243993.2257568\\
16	-2244007.76382769\\
17	-2244015.64555048\\
18	-2244016.02042166\\
19	-2244019.04070878\\
20	-2244024.62170447\\
21	-2244022.48818009\\
22	-2244022.94203895\\
23	-2244023.10251374\\
24	-2244021.23513727\\
25	-2244022.99351048\\
26	-2244026.97362252\\
27	-2244035.64695995\\
28	-2244046.80699153\\
29	-2244055.8188741\\
30	-2244063.86808487\\
31	-2244071.23246027\\
32	-2244078.60422707\\
33	-2244084.65999726\\
34	-2244088.62824854\\
35	-2244090.9147248\\
36	-2244092.14905161\\
37	-2244092.90284464\\
38	-2244092.70574502\\
39	-2244090.95924706\\
40	-2244087.63823781\\
41	-2244085.54182575\\
42	-2244085.48092814\\
43	-2244084.45291394\\
44	-2244081.93047507\\
45	-2244077.77410811\\
46	-2244072.16477999\\
47	-2244065.26909987\\
48	-2244059.31802231\\
49	-2244059.71185957\\
50	-2244059.34075642\\
51	-2244057.50756194\\
52	-2244055.33505368\\
53	-2244053.94003009\\
54	-2244053.52395086\\
55	-2244052.82330725\\
56	-2244051.50412324\\
57	-2244049.79704338\\
58	-2244047.56624251\\
59	-2244045.39617299\\
60	-2244043.68792504\\
61	-2244042.5994187\\
62	-2244042.07797252\\
63	-2244041.94060964\\
64	-2244041.97253297\\
65	-2244042.05767342\\
66	-2244042.31334058\\
67	-2244045.00962893\\
68	-2244048.41343631\\
69	-2244046.8490333\\
70	-2244043.98859278\\
71	-2244042.28715964\\
72	-2244041.29349266\\
73	-2244042.02484301\\
74	-2244045.6271224\\
75	-2244048.73882243\\
76	-2244050.71056927\\
77	-2244052.14680535\\
78	-2244053.24884049\\
79	-2244054.32299102\\
80	-2244055.33045556\\
81	-2244055.70204685\\
82	-2244055.40048917\\
83	-2244055.28834047\\
84	-2244055.39359666\\
85	-2244055.25271278\\
86	-2244055.42247952\\
87	-2244056.25183534\\
88	-2244057.16671686\\
89	-2244057.24880109\\
90	-2244056.82950448\\
91	-2244056.17905794\\
92	-2244055.1973308\\
93	-2244054.2200384\\
94	-2244053.40877603\\
95	-2244052.63964749\\
96	-2244052.24031204\\
97	-2244053.25778142\\
98	-2244054.4503266\\
99	-2244055.28465371\\
100	-2244056.25410008\\
};
% \addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,0.9in)},
scale only axis,
xmin=0,
xmax=70,
ymin=-1000000,
ymax=678642.169873591,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	577644.076248349\\
2	541342.393275865\\
3	505141.303191951\\
4	469009.887709815\\
5	432930.066333364\\
6	396892.026554064\\
7	360891.524962705\\
8	324928.300421726\\
9	289005.169877813\\
10	253127.550006934\\
11	217303.240822006\\
12	181542.354613765\\
13	145857.289391251\\
14	110262.631895871\\
15	74774.8156132103\\
16	39411.193911006\\
17	4187.72540117027\\
18	-30886.724908772\\
19	-65822.513607884\\
20	-100659.803981446\\
21	-135443.081451713\\
22	-170177.073841387\\
23	-204826.475233363\\
24	-239344.467555646\\
25	-273692.434870731\\
26	-307841.783116566\\
27	-341764.445393714\\
28	-375416.485910168\\
29	-408744.568519888\\
30	-441701.27782041\\
31	-474246.091512755\\
32	-506343.317541959\\
33	-537963.312230608\\
34	-569084.122980373\\
35	-599689.270260864\\
36	-629767.698648841\\
37	-659327.2918358\\
38	-688411.893335265\\
39	-717062.431881038\\
40	-745092.887450926\\
41	-771716.508734852\\
42	-795720.899901039\\
43	-816159.087589941\\
44	-832289.522711884\\
45	-843694.693004183\\
46	-850974.154400016\\
47	-855336.809554099\\
48	-857895.754665608\\
49	-859421.256387503\\
50	-860369.699490085\\
51	-861056.228401095\\
52	-861593.473553032\\
53	-862048.38734801\\
54	-862479.631205799\\
55	-862858.908462897\\
56	-863191.154547583\\
57	-863470.685799708\\
58	-863704.688326318\\
59	-863905.281663958\\
60	-864081.060669742\\
61	-864237.587262516\\
62	-864384.956972215\\
63	-864529.650171123\\
64	-864656.644085637\\
65	-864766.05077469\\
66	-864862.353637067\\
67	-864950.043275959\\
68	-865032.477507497\\
69	-865111.25139211\\
70	-865185.83268368\\
71	-865256.203138795\\
72	-865323.596726216\\
73	-865390.198341536\\
74	-865453.85038698\\
75	-865512.822559323\\
76	-865568.329160679\\
77	-865622.141685428\\
78	-865675.170723995\\
79	-865726.41872436\\
80	-865775.679955175\\
81	-865822.826007331\\
82	-865866.889299111\\
83	-865907.723187107\\
84	-865945.78734969\\
85	-865982.498422974\\
86	-866017.970326694\\
87	-866051.762395136\\
88	-866084.59545303\\
89	-866116.418677769\\
90	-866146.931468981\\
91	-866176.392462768\\
92	-866204.506546122\\
93	-866230.979841501\\
94	-866255.80753097\\
95	-866279.091263073\\
96	-866301.081213259\\
97	-866322.573398878\\
98	-866343.347011279\\
99	-866363.295403745\\
100	-866382.543564581\\
};
% \addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=0.587in,
at={(1.426in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-949114.773855348,
ymax=509371.026840705,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	419814.88118393\\
2	226093.98301829\\
3	33627.687724595\\
4	-155252.767101101\\
5	-336782.698496031\\
6	-512686.155597383\\
7	-680059.589861824\\
8	-819220.960530026\\
9	-849077.22422728\\
10	-854980.130750811\\
11	-857218.583429533\\
12	-858095.781232446\\
13	-858459.647660462\\
14	-858677.230224558\\
15	-858832.930904578\\
16	-858926.228586013\\
17	-859020.297094819\\
18	-859088.980927145\\
19	-859166.671358028\\
20	-859215.864457539\\
21	-859283.574884348\\
22	-859320.427503335\\
23	-859349.913113818\\
24	-859370.588410565\\
25	-859383.915783149\\
26	-859400.930854481\\
27	-859417.994632178\\
28	-859426.825279555\\
29	-859432.381964449\\
30	-859435.342768058\\
31	-859437.249308036\\
32	-859439.194972568\\
33	-859451.564286137\\
34	-859459.065733118\\
35	-859469.994516302\\
36	-859474.89887128\\
37	-859477.496835197\\
38	-859479.456686915\\
39	-859481.05705926\\
40	-859482.227963182\\
41	-859483.050155712\\
42	-859483.009247572\\
43	-859482.53413887\\
44	-859482.347118483\\
45	-859483.35495353\\
46	-859486.482751592\\
47	-859488.79231345\\
48	-859490.275084292\\
49	-859491.707974228\\
50	-859493.0536234\\
51	-859494.549898084\\
52	-859496.783398313\\
53	-859498.404552841\\
54	-859499.750834683\\
55	-859500.784640339\\
56	-859501.922202656\\
57	-859503.814779063\\
58	-859506.026705659\\
59	-859507.492762927\\
60	-859508.381444254\\
61	-859509.268080807\\
62	-859514.941198556\\
63	-859515.116063928\\
64	-859515.254427268\\
65	-859515.700966498\\
66	-859516.813133114\\
67	-859520.403658143\\
68	-859529.239034068\\
69	-859542.597896079\\
70	-859558.628198573\\
71	-859577.00626669\\
72	-859603.186702031\\
73	-859646.455142808\\
74	-859707.733410984\\
75	-859784.875133562\\
76	-859877.975424251\\
77	-859995.643787617\\
78	-860133.963962477\\
79	-860279.645997384\\
80	-860394.098354455\\
81	-860375.249336157\\
82	-859978.611947498\\
83	-859174.680551907\\
84	-858228.881693132\\
85	-857201.928389442\\
86	-856175.214578377\\
87	-855142.491462401\\
88	-854164.66146357\\
89	-852897.237151221\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
};
% \addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=4.187in,
%at={(5.296in,0in)},
at={(5.22in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-0.832952800968843,
ymax=15.0410767755754,
ylabel style={text=white!15!black, at={(-0.08,0.5)}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.453172973115022\\
2	0.288656826564252\\
3	0.210419357399698\\
4	0.190164281530808\\
5	0.220414914857735\\
6	0.309502802828938\\
7	0.485118035997345\\
8	0.815353087994552\\
9	1.50679236863159\\
10	2.80377342631137\\
11	4.23886347627553\\
12	5.51292485493289\\
13	6.58525345454443\\
14	7.29077503469282\\
15	7.87111852763972\\
16	8.47231531801971\\
17	9.11112999862732\\
18	9.8810986163454\\
19	10.8997782368826\\
20	12.0379771552969\\
21	12.8544963078571\\
22	13.3431963532777\\
23	13.6598865170444\\
24	13.8487370438847\\
25	13.9532437462125\\
26	13.9903975410437\\
27	14.0032277739803\\
28	13.9985094977134\\
29	13.9828648327277\\
30	13.9673837877618\\
31	13.9474378921646\\
32	13.927343616318\\
33	13.9079448939205\\
34	13.8891256130548\\
35	13.8693903831701\\
36	13.8499741360538\\
37	13.830387958435\\
38	13.8136732038692\\
39	13.8009884542773\\
40	13.7920832739054\\
41	13.785018259593\\
42	13.777132061553\\
43	13.7696779721404\\
44	13.7622756397526\\
45	13.7562625013392\\
46	13.750995902755\\
47	13.7458678897197\\
48	13.7410862260398\\
49	13.7360430603751\\
50	13.7311918018272\\
51	13.7280147942005\\
52	13.7260979849022\\
53	13.7237414594424\\
54	13.7191837056409\\
55	13.7143789235371\\
56	13.7099264360946\\
57	13.7061773000955\\
58	13.7032666322072\\
59	13.701337112442\\
60	13.6997584344344\\
61	13.6979595351876\\
62	13.6945460652176\\
63	13.6906086369919\\
64	13.685091184016\\
65	13.6808671910266\\
66	13.6772392653149\\
67	13.6747498332289\\
68	13.6723994569327\\
69	13.6700269067671\\
70	13.6679428576564\\
71	13.6662402861742\\
72	13.6648177476486\\
73	13.6629661340847\\
74	13.660289720228\\
75	13.6569300055841\\
76	13.6545763752334\\
77	13.6529620151105\\
78	13.6516232072301\\
79	13.6500488538497\\
80	13.6484713895856\\
81	13.6463376152973\\
82	13.6443610001841\\
83	13.642687435446\\
84	13.6412126840983\\
85	13.6399537069187\\
86	13.6389083999535\\
87	13.6380979393403\\
88	13.637220841827\\
89	13.6357513579861\\
90	13.6341151125482\\
91	13.6323269901659\\
92	13.6305960302378\\
93	13.6289900839301\\
94	13.6275891972037\\
95	13.6261008729188\\
96	13.6246060985999\\
97	13.6233466665025\\
98	13.622352640651\\
99	13.6217817599085\\
100	13.6210694284902\\
};
\addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.453172973115022\\
2	9.51513832388449\\
3	11.9314266874967\\
4	12.5510408422939\\
5	12.7166206447153\\
6	12.7650159476613\\
7	12.7698688807322\\
8	12.7602751234967\\
9	12.7517189370979\\
10	12.7446520101226\\
11	12.7343998182958\\
12	12.7245719845682\\
13	12.7165676282194\\
14	12.7074954221447\\
15	12.6971114894403\\
16	12.6909334798711\\
17	12.6849295571969\\
18	12.6785255137087\\
19	12.6723763938358\\
20	12.6649155307096\\
21	12.6597222770246\\
22	12.6555573641532\\
23	12.6517143034257\\
24	12.6483677782262\\
25	12.6462981383226\\
26	12.6444001712821\\
27	12.641294205543\\
28	12.6410562029098\\
29	12.6397324057813\\
30	12.6371034920891\\
31	12.6335511445276\\
32	12.6309502738237\\
33	12.6281875442453\\
34	12.6260369661842\\
35	12.6242414306658\\
36	12.6228203935901\\
37	12.6215881814009\\
38	12.6203358273229\\
39	12.6189897331174\\
40	12.6177706783798\\
41	12.6168218438072\\
42	12.6155648169641\\
43	12.6140180422657\\
44	12.6125619452994\\
45	12.611215955094\\
46	12.6102129356243\\
47	12.6088412557481\\
48	12.6071555557304\\
49	12.6054344170622\\
50	12.6036369382709\\
51	12.6038039710289\\
52	12.6073735094819\\
53	12.6117221936519\\
54	12.6165360122225\\
55	12.620077950166\\
56	12.625901153018\\
57	12.6332818176529\\
58	12.6430884725121\\
59	12.6527539023943\\
60	12.6594152781267\\
61	12.6643516310684\\
62	12.6709540179875\\
63	12.6795349104559\\
64	12.6883999854441\\
65	12.6949947065065\\
66	12.7016776297227\\
67	12.7079962282874\\
68	12.7129014022824\\
69	12.7163331395181\\
70	12.7188482274792\\
71	12.7217088728178\\
72	12.7240687033132\\
73	12.725473002829\\
74	12.7259048579954\\
75	12.7257472246902\\
76	12.725545405986\\
77	12.7256732491812\\
78	12.7259208640794\\
79	12.7262686876027\\
80	12.7267935016507\\
81	12.7273500928088\\
82	12.7275800989638\\
83	12.7274455523523\\
84	12.7273400438715\\
85	12.7273150016268\\
86	12.7273659583717\\
87	12.7271875699746\\
88	12.7273483419086\\
89	12.7276611715295\\
90	12.7280098336034\\
91	12.7284358124769\\
92	12.7288318954419\\
93	12.7291691781773\\
94	12.7295888016447\\
95	12.7300398601312\\
96	12.7307587090808\\
97	12.7314662733862\\
98	12.7318511472399\\
99	12.7322945669159\\
100	12.733030506323\\
};
\addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.453172973115022\\
2	9.51513832388449\\
3	11.9314266874967\\
4	12.5510408422939\\
5	12.7166206447153\\
6	12.7650159476614\\
7	12.968146922011\\
8	13.0710794935841\\
9	13.1293732958595\\
10	13.1943037184327\\
11	13.2311095104624\\
12	13.2664714980259\\
13	13.2911695239546\\
14	13.3069260436496\\
15	13.3156952475691\\
16	13.3227321123454\\
17	13.329837965805\\
18	13.3343908139239\\
19	13.3359425052751\\
20	13.3365660020079\\
21	13.3364768120885\\
22	13.3376847174168\\
23	13.3393688445892\\
24	13.33977086657\\
25	13.3398034199769\\
26	13.3384085637482\\
27	13.3367928422325\\
28	13.3353940573323\\
29	13.3340930363514\\
30	13.3319241417044\\
31	13.3295118769196\\
32	13.3272071596884\\
33	13.3250841078124\\
34	13.323367013751\\
35	13.3217446804098\\
36	13.3202828335518\\
37	13.3192622627855\\
38	13.3184165878956\\
39	13.3178447739245\\
40	13.317722592322\\
41	13.3187167383466\\
42	13.3203824127604\\
43	13.3217669506103\\
44	13.322524813106\\
45	13.32343139089\\
46	13.3238457360845\\
47	13.3236832903289\\
48	13.3239225283283\\
49	13.3245035123298\\
50	13.3248342998807\\
51	13.3246936143557\\
52	13.3241901167339\\
53	13.3234119817453\\
54	13.3224406267629\\
55	13.3213694307167\\
56	13.3199924078949\\
57	13.3184442787054\\
58	13.3169207692748\\
59	13.3156241332328\\
60	13.3142876135853\\
61	13.3126640737316\\
62	13.3102311810677\\
63	13.3076904049445\\
64	13.3053849092956\\
65	13.3033180233031\\
66	13.3015041770372\\
67	13.2999214206364\\
68	13.2985301704552\\
69	13.297434177398\\
70	13.2973859677582\\
71	13.2983331052923\\
72	13.299369383241\\
73	13.3001526577237\\
74	13.3004733843373\\
75	13.2999639361393\\
76	13.2991802254225\\
77	13.2982513646726\\
78	13.2971232809614\\
79	13.2960994243282\\
80	13.2952620258123\\
81	13.2944457622172\\
82	13.2936748587437\\
83	13.293146408697\\
84	13.2927803038917\\
85	13.2923967987289\\
86	13.2920581705217\\
87	13.2918241507229\\
88	13.2917291092094\\
89	13.2916864079163\\
90	13.2917625588904\\
91	13.2916945674791\\
92	13.2914862769854\\
93	13.2913241200438\\
94	13.29116451813\\
95	13.290956953369\\
96	13.2907874516658\\
97	13.2908482842618\\
98	13.2909108767877\\
99	13.2908144674846\\
100	13.2905674215093\\
};
\addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.221544432608506\\
2	0.195666031305533\\
3	0.175192550655054\\
4	0.159933818298991\\
5	0.149803187967759\\
6	0.144838659020679\\
7	0.145232662622471\\
8	0.151367641935201\\
9	0.163858531790977\\
10	0.183605665283373\\
11	0.2118637231182\\
12	0.250335284139479\\
13	0.301302983501936\\
14	0.367825683027804\\
15	0.4540502030374\\
16	0.565755568264835\\
17	0.711420832834919\\
18	0.904560571245061\\
19	1.16886907099463\\
20	1.54562797492497\\
21	2.08268004119791\\
22	2.77357281305988\\
23	3.53029927993573\\
24	4.25636019686277\\
25	4.91088571444403\\
26	5.49254725497372\\
27	6.00573537262699\\
28	6.44908336393807\\
29	6.81883229257646\\
30	7.12655897650048\\
31	7.39532478064526\\
32	7.64537458886789\\
33	7.89049170005208\\
34	8.1398471243417\\
35	8.39931095112437\\
36	8.67259980799143\\
37	8.96593707994146\\
38	9.29457036735819\\
39	9.68440844094963\\
40	10.1586863698447\\
41	10.7070110581918\\
42	11.2724889498595\\
43	11.8025623442574\\
44	12.269827427266\\
45	12.6642846799511\\
46	12.9920860880492\\
47	13.2555916214102\\
48	13.4597267415082\\
49	13.6223042117257\\
50	13.7540123011202\\
51	13.851046978942\\
52	13.9202235610889\\
53	13.9670633359114\\
54	13.9986072092389\\
55	14.0214310547406\\
56	14.0384931735304\\
57	14.0515925026462\\
58	14.0603521427774\\
59	14.0650574661585\\
60	14.0663556612262\\
61	14.0647145698245\\
62	14.0595536314337\\
63	14.0517121713752\\
64	14.0425789948621\\
65	14.0319131446105\\
66	14.0203371982523\\
67	14.0087374956441\\
68	13.9972666616947\\
69	13.9863023801296\\
70	13.9759979861555\\
71	13.9665719953055\\
72	13.9582123556419\\
73	13.9508079292171\\
74	13.9439875548562\\
75	13.9376800646325\\
76	13.9320651863916\\
77	13.9272692712133\\
78	13.9235728002604\\
79	13.9205722005201\\
80	13.917790854134\\
81	13.9151319874583\\
82	13.9126377745471\\
83	13.9104235156423\\
84	13.9084596966882\\
85	13.9065933476005\\
86	13.9049319656919\\
87	13.9035051236624\\
88	13.9022906825309\\
89	13.9012990664599\\
90	13.9004503961188\\
91	13.8996517218796\\
92	13.8988464832508\\
93	13.8980161551944\\
94	13.8971346236717\\
95	13.8961189952735\\
96	13.8949208791048\\
97	13.8935529949342\\
98	13.8920043698228\\
99	13.8901243243738\\
100	13.8879443919495\\
};
\addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.221544432608506\\
2	0.141768313380364\\
3	0.144121986326598\\
4	0.295846980703566\\
5	0.852562621772899\\
6	2.56682568294324\\
7	5.77651487231535\\
8	8.01499739091769\\
9	10.0193650723619\\
10	11.6394044506156\\
11	12.1805825805645\\
12	12.299747988585\\
13	12.3114120886045\\
14	12.3024490671129\\
15	12.2989509285181\\
16	12.2962174907267\\
17	12.2911120565701\\
18	12.2865240296888\\
19	12.2833782471343\\
20	12.2784468315707\\
21	12.2729228431442\\
22	12.2699742376857\\
23	12.2675427439339\\
24	12.2647679315489\\
25	12.2617664396235\\
26	12.2579094710205\\
27	12.254071442529\\
28	12.2498360275772\\
29	12.2454350993856\\
30	12.2409111771253\\
31	12.2361296742288\\
32	12.2313198477443\\
33	12.2267693182347\\
34	12.2229709650369\\
35	12.2195824821882\\
36	12.2167250589376\\
37	12.213973744824\\
38	12.2117694262459\\
39	12.2100993863671\\
40	12.2086856807204\\
41	12.2072873878696\\
42	12.2060621804311\\
43	12.2049617106127\\
44	12.203810823949\\
45	12.2025413215956\\
46	12.2011399834261\\
47	12.1998735412885\\
48	12.1983166709842\\
49	12.1966262761027\\
50	12.1948229732368\\
51	12.1931412808834\\
52	12.1918192836401\\
53	12.1911635381193\\
54	12.1901144789162\\
55	12.1895407249162\\
56	12.1891186118625\\
57	12.1886924226212\\
58	12.1883142200767\\
59	12.1878857506352\\
60	12.1874262935281\\
61	12.1869636544921\\
62	12.1865207278499\\
63	12.1859545687073\\
64	12.1852217252191\\
65	12.1844976737629\\
66	12.183546661384\\
67	12.1824341696056\\
68	12.1815302837407\\
69	12.1814191912324\\
70	12.1816430242685\\
71	12.1817348903128\\
72	12.1814795123037\\
73	12.1815905999391\\
74	12.1851249189068\\
75	12.190714220343\\
76	12.1978029441718\\
77	12.2063509947428\\
78	12.2168761485853\\
79	12.2317707726134\\
80	12.248889673885\\
81	12.2953574985596\\
82	12.3459711427537\\
83	12.4114036658569\\
84	12.4825354169996\\
85	12.5473960005355\\
86	12.594442314069\\
87	12.6281549931984\\
88	12.6510669104331\\
89	12.66836588431\\
90	12.6967403140665\\
};
\addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}

\end{axis}

\begin{axis}[%
width=2.966in,
height=1.782in,
at={(9.204in,2.405in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=70,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=3.46084099443026e-09,
ymax=34.4277123102956,
yminorticks=true,
ylabel style={text=white!15!black, align=center},
%ylabel={relative change \\ of the objective},
ylabel={\edt{relative objective change}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	inf\\
2	0.15647706635377\\
3	0.184949085596111\\
4	0.226362446710399\\
5	0.291700245541089\\
6	0.409980777357321\\
7	0.690287348367217\\
8	2.21066305785593\\
9	1.81383791548706\\
10	0.640241098443806\\
11	0.386469815668291\\
12	0.275219539755679\\
13	0.211375499299474\\
14	0.16957300824675\\
15	0.140153159565084\\
16	0.118052116560975\\
17	0.100755100685154\\
18	0.08406286774579\\
19	0.0595375061723801\\
20	0.0312678272654275\\
21	0.011819212071295\\
22	0.0041055387804237\\
23	0.00158478340476908\\
24	0.00100325180269965\\
25	0.000779263712746398\\
26	0.000602195771998626\\
27	0.000408108748463545\\
28	0.000266195227729576\\
29	0.000171283612909205\\
30	0.000142276839001755\\
31	9.1742873790273e-05\\
32	8.65723872806633e-05\\
33	8.15018528062659e-05\\
34	7.42441994398565e-05\\
35	7.44203203476777e-05\\
36	5.40050790814513e-05\\
37	3.85884654702387e-05\\
38	3.93458921339828e-05\\
39	5.74753059476761e-05\\
40	6.25035955832964e-05\\
41	3.99573087605089e-05\\
42	3.16860154070382e-05\\
43	1.9409897664302e-05\\
44	1.74314286895701e-05\\
45	2.03845127861083e-05\\
46	2.71278361099716e-05\\
47	1.75848277792856e-05\\
48	1.54002851330659e-05\\
49	1.57367957595458e-05\\
50	1.70546791695462e-05\\
51	2.07238576259641e-05\\
52	2.23578256411226e-05\\
53	2.76936769332371e-05\\
54	2.69493412847824e-05\\
55	1.84203003386124e-05\\
56	1.53225222640482e-05\\
57	1.04739342479671e-05\\
58	1.08414990091332e-05\\
59	1.1573445357268e-05\\
60	1.20044981664527e-05\\
61	1.10408487820677e-05\\
62	8.13730250676726e-06\\
63	8.72301792144044e-06\\
64	7.49858335237949e-06\\
65	8.68155358223903e-06\\
66	7.48571289680129e-06\\
67	5.54329498312912e-06\\
68	6.02947351064203e-06\\
69	6.17801364800592e-06\\
70	5.46185073589193e-06\\
71	1.0754455758924e-05\\
72	6.70614457415795e-06\\
73	5.64631180399064e-06\\
74	5.16999184255003e-06\\
75	2.99702880006898e-06\\
76	3.43269942400813e-06\\
77	7.02121263769262e-06\\
78	1.07037769715471e-05\\
79	9.21434875783364e-06\\
80	4.9085633323899e-06\\
81	2.92457946161139e-06\\
82	2.09042079769393e-06\\
83	2.14796748160628e-06\\
84	1.54994148495402e-06\\
85	1.17255455713028e-06\\
86	1.6785145423584e-06\\
87	4.11721891521958e-06\\
88	4.60494447389704e-06\\
89	6.63091268795333e-06\\
90	8.1937717321051e-06\\
91	5.3275783330433e-06\\
92	3.43941425552206e-06\\
93	2.32841583431075e-06\\
94	2.49459360768697e-06\\
95	1.63720248759657e-06\\
96	1.4613708275183e-06\\
97	1.92337107862855e-06\\
98	2.58949705572379e-06\\
99	2.91456062956586e-06\\
100	4.67402773086741e-06\\
};
% \addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	inf\\
2	0.103336419032572\\
3	0.00733038491436643\\
4	0.00117717564722203\\
5	0.000370337456497807\\
6	0.000167643948639066\\
7	0.000101124364664811\\
8	5.61999049295235e-05\\
9	3.84592397165981e-05\\
10	2.86933107582867e-05\\
11	1.96331001697626e-05\\
12	1.38111152612357e-05\\
13	1.16592229233537e-05\\
14	1.10591723489544e-05\\
15	1.02191423124536e-05\\
16	8.80291152701095e-06\\
17	7.42767745531866e-06\\
18	1.81898842709774e-05\\
19	1.74899977187841e-05\\
20	1.34452673073103e-05\\
21	9.80816380001713e-06\\
22	1.35516117494793e-05\\
23	1.09545011523404e-05\\
24	6.67546585833084e-06\\
25	5.11624421900544e-06\\
26	5.04024997313646e-06\\
27	5.52971653472865e-06\\
28	9.2850988062238e-06\\
29	9.82091669247284e-06\\
30	5.99138193789081e-06\\
31	3.26726254853687e-06\\
32	2.27852456038591e-06\\
33	1.83342674970767e-06\\
34	1.29316709050607e-06\\
35	1.20027694746317e-06\\
36	1.13256416174029e-06\\
37	1.16694789123571e-06\\
38	1.5349068529802e-06\\
39	1.42262652418493e-06\\
40	1.4278743832583e-06\\
41	1.49531340097914e-06\\
42	1.33904721440587e-06\\
43	6.76636771192954e-07\\
44	1.22071287430022e-06\\
45	1.14552016491899e-06\\
46	1.47181469600867e-07\\
47	4.82790675742554e-06\\
48	6.9018869431627e-06\\
49	9.44591967465363e-06\\
50	1.20415794924423e-05\\
51	1.83220838539932e-05\\
52	3.05364837836111e-05\\
53	5.22662765930682e-05\\
54	8.94068143795374e-05\\
55	0.000133465242739518\\
56	0.000161817036910015\\
57	0.000132139295490777\\
58	9.19205770367163e-05\\
59	7.51052918439348e-05\\
60	5.73657678371805e-05\\
61	3.24442737206706e-05\\
62	1.81915109243125e-05\\
63	2.31602281499297e-05\\
64	2.20400659988378e-05\\
65	2.25901448479976e-05\\
66	1.81451737851208e-05\\
67	1.70239998980141e-05\\
68	1.34427932193823e-05\\
69	9.77622360512007e-06\\
70	9.27430467705558e-06\\
71	8.4568457142221e-06\\
72	6.78424247402436e-06\\
73	4.93989639856532e-06\\
74	3.28620240227766e-06\\
75	2.65428119871591e-06\\
76	2.1014293330003e-06\\
77	1.03581272505727e-06\\
78	2.47713581588091e-06\\
79	1.6078785516122e-08\\
80	9.72492340965027e-07\\
81	1.36883989410544e-06\\
82	1.43250890218451e-06\\
83	1.28212184281021e-06\\
84	8.02222567707749e-07\\
85	7.10202519628533e-07\\
86	9.81650327810207e-07\\
87	9.0236118729627e-07\\
88	7.55178550206225e-07\\
89	7.63044871415744e-07\\
90	6.14238100847652e-07\\
91	5.2962112177573e-07\\
92	6.5510998892347e-07\\
93	5.00847209841141e-07\\
94	2.70228207676235e-07\\
95	2.70509023421749e-07\\
96	6.06752472597966e-08\\
97	3.87921316184047e-08\\
98	1.57865089125137e-07\\
99	3.3608372355236e-07\\
100	3.24420153975165e-10\\
};
% \addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	inf\\
2	0.103336419032572\\
3	0.00733038491436643\\
4	0.00117717564722203\\
5	0.000370337456497807\\
6	0.000100501851843861\\
7	3.41332080200299e-05\\
8	5.98374836288268e-05\\
9	2.94781399849807e-05\\
10	1.11422686881039e-05\\
11	4.29314903703367e-06\\
12	1.90525535936762e-05\\
13	1.80482670093649e-05\\
14	1.68321297009957e-05\\
15	1.08734684069767e-05\\
16	6.47866077540442e-06\\
17	3.51234203085806e-06\\
18	1.6705372891113e-07\\
19	1.34592939486793e-06\\
20	2.48705362347971e-06\\
21	9.50758008411733e-07\\
22	2.02252365548042e-07\\
23	7.15120983491657e-08\\
24	8.32155631552519e-07\\
25	7.83581356193576e-07\\
26	1.77365029425004e-06\\
27	3.86507717270969e-06\\
28	4.9731971057037e-06\\
29	4.01590667947817e-06\\
30	3.58690310229273e-06\\
31	3.28171381600479e-06\\
32	3.28499679010736e-06\\
33	2.69855529122599e-06\\
34	1.76831620816219e-06\\
35	1.01888857628865e-06\\
36	5.50034224469366e-07\\
37	3.35901103037077e-07\\
38	8.78304171676255e-08\\
39	7.78264624633955e-07\\
40	1.47989065690669e-06\\
41	9.34193490421125e-07\\
42	2.71369365185176e-08\\
43	4.58099395235918e-07\\
44	1.12403918937656e-06\\
45	1.85214581703409e-06\\
46	2.4996139544734e-06\\
47	3.07284241114762e-06\\
48	2.65191821312442e-06\\
49	1.75502161989237e-07\\
50	1.65371335178309e-07\\
51	8.16909983848292e-07\\
52	9.68116127849204e-07\\
53	6.21652933736516e-07\\
54	1.85414096949883e-07\\
55	3.12222323609763e-07\\
56	5.87857828061485e-07\\
57	7.60713311999871e-07\\
58	9.94095973902555e-07\\
59	9.67033655586302e-07\\
60	7.61235916590243e-07\\
61	4.85064681515211e-07\\
62	2.32369111585306e-07\\
63	6.121225399279e-08\\
64	1.42258142737887e-08\\
65	3.79406683549956e-08\\
66	1.13931534720702e-07\\
67	1.20153187037755e-06\\
68	1.51681778281647e-06\\
69	6.97134251277891e-07\\
70	1.27467950018303e-06\\
71	7.5819955034828e-07\\
72	4.42802250850935e-07\\
73	3.25907704367642e-07\\
74	1.60526378454078e-06\\
75	1.38664739601455e-06\\
76	8.78655978753199e-07\\
77	6.40019438016902e-07\\
78	4.9109159148636e-07\\
79	4.78665351292366e-07\\
80	4.48948373074237e-07\\
81	1.65589185824671e-07\\
82	1.34380660976073e-07\\
83	4.99759051366868e-08\\
84	4.69044584244292e-08\\
85	6.27809284632889e-08\\
86	7.56517628280119e-08\\
87	3.69579026811391e-07\\
88	4.07690993494033e-07\\
89	3.65784931413905e-08\\
90	1.8684755456297e-07\\
91	2.89852973351381e-07\\
92	4.37478860045792e-07\\
93	4.35502835615879e-07\\
94	3.61516384488553e-07\\
95	3.42740743396739e-07\\
96	1.7795280017192e-07\\
97	4.53407171770544e-07\\
98	5.31424632108936e-07\\
99	3.7179450200431e-07\\
100	4.32006455489984e-07\\
};
% \addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	inf\\
2	0.0628443785111649\\
3	0.066872815677428\\
4	0.0715273434459318\\
5	0.0769276348365041\\
6	0.0832421736945148\\
7	0.090706033839798\\
8	0.0996510642490034\\
9	0.110557099819525\\
10	0.124141792640065\\
11	0.141526709297139\\
12	0.164566741264264\\
13	0.196566059190072\\
14	0.244037563319165\\
15	0.321848079194906\\
16	0.472934923505939\\
17	0.89374274195736\\
18	8.37553730245556\\
19	1.13109398300725\\
20	0.529261015176258\\
21	0.345552803546868\\
22	0.256447151212054\\
23	0.203607927964911\\
24	0.168523098798413\\
25	0.143508507490776\\
26	0.124772715263266\\
27	0.11019512014814\\
28	0.0984655980749763\\
29	0.0887762894293735\\
30	0.0806291063875461\\
31	0.073680596653328\\
32	0.0676805283240615\\
33	0.0624477377170646\\
34	0.0578493180524256\\
35	0.0537796540873575\\
36	0.0501566892715835\\
37	0.0469372964830974\\
38	0.0441125399473208\\
39	0.0416183084911052\\
40	0.0390906765208107\\
41	0.0357319493077033\\
42	0.0311051932859902\\
43	0.0256851211165166\\
44	0.0197638369372012\\
45	0.0137033688170639\\
46	0.00862807536445835\\
47	0.00512665999493046\\
48	0.00299173972513013\\
49	0.00177819008148583\\
50	0.0011035834819458\\
51	0.000797946407708453\\
52	0.000623937362296274\\
53	0.000527991226654069\\
54	0.000500254816455595\\
55	0.000439752132543272\\
56	0.00038505262149753\\
57	0.000323834704112308\\
58	0.000271002282368531\\
59	0.000232247596141638\\
60	0.000203470229334818\\
61	0.000181148042583292\\
62	0.000170519903174361\\
63	0.000167394397299447\\
64	0.000146893648459186\\
65	0.000126531947450713\\
66	0.000111362908258905\\
67	0.000101391439369327\\
68	9.53051938417668e-05\\
69	9.10646555601937e-05\\
70	8.62100584755017e-05\\
71	8.13356535172794e-05\\
72	7.78885920452821e-05\\
73	7.69672935905718e-05\\
74	7.35530002144941e-05\\
75	6.81401698267576e-05\\
76	6.41314604581325e-05\\
77	6.21701637369432e-05\\
78	6.12611854681127e-05\\
79	5.92000349530719e-05\\
80	5.69016143550152e-05\\
81	5.44552743247357e-05\\
82	5.08918111835848e-05\\
83	4.71595443835549e-05\\
84	4.39586823905316e-05\\
85	4.23941935168888e-05\\
86	4.09614556700273e-05\\
87	3.90200545483287e-05\\
88	3.79111957497252e-05\\
89	3.67437833517766e-05\\
90	3.52294340038784e-05\\
91	3.40138522881359e-05\\
92	3.24576882943462e-05\\
93	3.05624078137807e-05\\
94	2.86617427061099e-05\\
95	2.6878587018441e-05\\
96	2.53843713977063e-05\\
97	2.48091409377895e-05\\
98	2.39790731989659e-05\\
99	2.30259660152585e-05\\
100	2.22171933388922e-05\\
};
% \addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	inf\\
2	0.461443619195496\\
3	0.85126677288942\\
4	5.61681363204614\\
5	1.1692540801976\\
6	0.522305504073942\\
7	0.32646372919787\\
8	0.204631142245163\\
9	0.0364447019006171\\
10	0.00695214328579243\\
11	0.00261813415097291\\
12	0.00102330703028422\\
13	0.000424039409089485\\
14	0.000253456950118396\\
15	0.000181326200974489\\
16	0.000108633097401875\\
17	0.000109518728938316\\
18	7.99560063461355e-05\\
19	9.0433508760243e-05\\
20	5.72567595448037e-05\\
21	7.88049076023311e-05\\
22	4.2887610172288e-05\\
23	3.43127075065561e-05\\
24	2.40592294609966e-05\\
25	1.55082949817104e-05\\
26	1.97991503216178e-05\\
27	1.9855433109752e-05\\
28	1.02751483352534e-05\\
29	6.46557069266964e-06\\
30	3.44506871177518e-06\\
31	2.21836348006918e-06\\
32	2.26388201479262e-06\\
33	1.43923079627159e-05\\
34	8.72817886688947e-06\\
35	1.27158856307228e-05\\
36	5.70625502939e-06\\
37	3.02273390390163e-06\\
38	2.28028275916737e-06\\
39	1.86202512835092e-06\\
40	1.3623382532112e-06\\
41	9.566137648516e-07\\
42	4.75962149649309e-08\\
43	5.52784286839762e-07\\
44	2.17596494565862e-07\\
45	1.17260703478496e-06\\
46	3.63916071702477e-06\\
47	2.687141571782e-06\\
48	1.72517763459604e-06\\
49	1.66713920705666e-06\\
50	1.56563368731209e-06\\
51	1.74088048505135e-06\\
52	2.59862058426366e-06\\
53	1.88616706757105e-06\\
54	1.56635758171702e-06\\
55	1.20279925038961e-06\\
56	1.32351515806747e-06\\
57	2.20194551963272e-06\\
58	2.57349247072108e-06\\
59	1.70569748472163e-06\\
60	1.03394250229397e-06\\
61	1.0315624276141e-06\\
62	6.60041486443494e-06\\
63	2.03446576780992e-07\\
64	1.60978366217616e-07\\
65	5.19524496681283e-07\\
66	1.2939456669595e-06\\
67	4.17737614178467e-06\\
68	1.0279425464605e-05\\
69	1.55420681513103e-05\\
70	1.86498057604567e-05\\
71	2.13808197768988e-05\\
72	3.04573472189815e-05\\
73	5.03353657205571e-05\\
74	7.12831045939716e-05\\
75	8.97301717552945e-05\\
76	0.000108283238495238\\
77	0.000136843094868049\\
78	0.000160838227332438\\
79	0.000169371331688343\\
80	0.00013304087525899\\
81	2.1907423975097e-05\\
82	0.000461005112553654\\
83	0.000934827197353563\\
84	0.00110082254538503\\
85	0.00119659606614917\\
86	0.00119775023487694\\
87	0.00120620534020557\\
88	0.00114347025038874\\
89	0.00148381731243383\\
90	nan\\
};
% \addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}
\end{axis}

\begin{axis}[%
width=2.966in,
height=1.782in,
at={(9.204in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=70,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=0.00016406188716225,
ymax=1.76298510520782,
yminorticks=true,
ylabel style={text=white!15!black, align=center},
%ylabel={relative change \\ of the solution},
ylabel={\edt{relative solution change}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	inf\\
2	0.0388748117667985\\
3	0.0208261944407707\\
4	0.01031013707971\\
5	0.00782812420901645\\
6	0.0153634192649672\\
7	0.0293535380669614\\
8	0.0551458547178343\\
9	0.118165224716504\\
10	0.208271190899359\\
11	0.198228960206383\\
12	0.14405286811765\\
13	0.114488420254927\\
14	0.0713541359776711\\
15	0.0497630241782675\\
16	0.0461853532131247\\
17	0.041643713947766\\
18	0.041700898439327\\
19	0.0467488860786641\\
20	0.0491591141209078\\
21	0.0373727544238123\\
22	0.0238018972476024\\
23	0.0184349879418189\\
24	0.0143257968309332\\
25	0.0130125390849698\\
26	0.0118378127845958\\
27	0.00990103183017054\\
28	0.00799026149778632\\
29	0.00658975158124113\\
30	0.00547434107076029\\
31	0.00518062244350732\\
32	0.00443137970510334\\
33	0.00408386946989643\\
34	0.00391666561907766\\
35	0.00376246560433761\\
36	0.00364247602424595\\
37	0.00299957250651778\\
38	0.00252514879588642\\
39	0.00234960852412005\\
40	0.00287640953272942\\
41	0.00310921100835458\\
42	0.00240438519318224\\
43	0.00197114722940949\\
44	0.0016952105419562\\
45	0.00153909837666769\\
46	0.00155832244790611\\
47	0.00176046446702288\\
48	0.00157474651603383\\
49	0.00149221650485839\\
50	0.0014738175459864\\
51	0.00150433821260397\\
52	0.00169266071889202\\
53	0.00161263092421536\\
54	0.00192234298651621\\
55	0.0019149269877144\\
56	0.00164072737397511\\
57	0.00142389155839758\\
58	0.00123950389462982\\
59	0.00117959673093606\\
60	0.00120577781304369\\
61	0.00130677504501462\\
62	0.00144443114878258\\
63	0.00125888040412558\\
64	0.00133671437182788\\
65	0.00115342870100063\\
66	0.00115868461856492\\
67	0.00106915537392896\\
68	0.000935411396115552\\
69	0.000976980754487672\\
70	0.000925212379722128\\
71	0.000878160371734125\\
72	0.00103688256869456\\
73	0.000928497798251147\\
74	0.000824433722805475\\
75	0.00087999505751956\\
76	0.000649994807239364\\
77	0.000632856650997919\\
78	0.000992865762960535\\
79	0.00118615137391252\\
80	0.00103514584197942\\
81	0.000775611289499556\\
82	0.00060600654976663\\
83	0.000484371904788883\\
84	0.000530921146262204\\
85	0.000454218423201762\\
86	0.000398436036493835\\
87	0.000436234959630565\\
88	0.000627819226466978\\
89	0.000674487487347489\\
90	0.000878566941988352\\
91	0.000868504419901926\\
92	0.000672960799171561\\
93	0.000593834178275937\\
94	0.000450454083576958\\
95	0.000541133900931199\\
96	0.00047219822276745\\
97	0.000436940386984171\\
98	0.000478545592977265\\
99	0.000590931343779952\\
100	0.000603578710627387\\
};
% \addlegendentry{\EMTF{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	inf\\
2	0.997048546434018\\
3	0.12994420442011\\
4	0.0442415535285068\\
5	0.0231220173843727\\
6	0.0136873443108838\\
7	0.00996923849250317\\
8	0.00732488523369982\\
9	0.00575227601650526\\
10	0.00481646419912446\\
11	0.00411961363986934\\
12	0.00363583111590935\\
13	0.00304781298402492\\
14	0.00267525479412703\\
15	0.00253209110877851\\
16	0.002601424685117\\
17	0.0021493950813802\\
18	0.00204510258017739\\
19	0.00265699502048214\\
20	0.00278375362316263\\
21	0.0025067273516496\\
22	0.00229882016808332\\
23	0.00282170984172639\\
24	0.00238067639305866\\
25	0.00187721095723691\\
26	0.00175751229328602\\
27	0.00185988627617092\\
28	0.00210678340664607\\
29	0.00202327576274091\\
30	0.00210298217473874\\
31	0.00149146514758939\\
32	0.00147559054103895\\
33	0.00161350744095441\\
34	0.00119553490497154\\
35	0.000995580349936466\\
36	0.000868707906296237\\
37	0.000813981320028137\\
38	0.0008456033411621\\
39	0.000912815712856839\\
40	0.000854048351394713\\
41	0.000868071315322606\\
42	0.00100882274875942\\
43	0.000905826958461203\\
44	0.000882985231912332\\
45	0.00100387394727985\\
46	0.00118674329843396\\
47	0.00129253310180509\\
48	0.00141536158071003\\
49	0.00140314228023457\\
50	0.00156285065365651\\
51	0.00179962932449548\\
52	0.00214016783872793\\
53	0.00259511493996593\\
54	0.00295682607797008\\
55	0.00358995082528087\\
56	0.00434196961169864\\
57	0.00452012218799201\\
58	0.00421117595796778\\
59	0.00359466064255754\\
60	0.00330012335145041\\
61	0.00295610340532383\\
62	0.0025983201572861\\
63	0.00263474037766272\\
64	0.00258548623831803\\
65	0.00232042674859023\\
66	0.00224599203214818\\
67	0.00188120896980186\\
68	0.00183342204443675\\
69	0.0016929552471044\\
70	0.00156351361882288\\
71	0.0015510204313862\\
72	0.00148926673332889\\
73	0.00132122442794368\\
74	0.000913369546883615\\
75	0.000709760597009204\\
76	0.000708051496170407\\
77	0.000764984099220039\\
78	0.000994857782952791\\
79	0.00204921556172091\\
80	0.00124069324779917\\
81	0.00101199724021711\\
82	0.000928302868297736\\
83	0.000835834266225536\\
84	0.000589409626333098\\
85	0.000393341911736319\\
86	0.000358364327903771\\
87	0.00067054454537421\\
88	0.000521356546308031\\
89	0.000483651582823828\\
90	0.000410965829697258\\
91	0.000325478745220387\\
92	0.000300039145382909\\
93	0.000311839137671828\\
94	0.000244424289974765\\
95	0.000212291052143213\\
96	0.000318501774103046\\
97	0.000326537266322763\\
98	0.000282396052887488\\
99	0.000474653366016111\\
100	0.000735523515723089\\
};
% \addlegendentry{\AM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	inf\\
2	0.997048546434018\\
3	0.12994420442011\\
4	0.0442415535285068\\
5	0.0231220173843727\\
6	0.0136873443108867\\
7	0.0153496622803119\\
8	0.00963410786284439\\
9	0.00683692702141089\\
10	0.0101506098804804\\
11	0.00572285982314071\\
12	0.0061437780640457\\
13	0.00509347359465116\\
14	0.00441796065773195\\
15	0.00389803819624761\\
16	0.00383906772580729\\
17	0.00411788894995899\\
18	0.00349867311786086\\
19	0.00274337168077482\\
20	0.00246031359251569\\
21	0.00221196752937942\\
22	0.00217319089518838\\
23	0.00228827806603245\\
24	0.00189264744793174\\
25	0.00192589760206001\\
26	0.00165622735798151\\
27	0.00159210547591042\\
28	0.00166096875140946\\
29	0.0016444153876099\\
30	0.00143050565991893\\
31	0.00135315795080829\\
32	0.00130452232331132\\
33	0.00125081035694666\\
34	0.00121334380503478\\
35	0.00112495438391612\\
36	0.000962289041580618\\
37	0.000891096519740247\\
38	0.000783281346421605\\
39	0.000718530409818864\\
40	0.000772998337007129\\
41	0.000911800450694305\\
42	0.0011931243814949\\
43	0.00110638838648243\\
44	0.00122640986154714\\
45	0.0011272313658277\\
46	0.000921619856633335\\
47	0.000787088512148655\\
48	0.000755311108704216\\
49	0.000843087536019763\\
50	0.00116242310300645\\
51	0.000911977925394922\\
52	0.000797003121643298\\
53	0.00078404304021961\\
54	0.000857541533613142\\
55	0.000876193872345957\\
56	0.000786003662238998\\
57	0.00068777688910234\\
58	0.000616818894955304\\
59	0.000633020434164225\\
60	0.000629817076812234\\
61	0.0005814598364795\\
62	0.000580686007772636\\
63	0.0005591760260371\\
64	0.000525629972236274\\
65	0.000484157632937967\\
66	0.000442325745265765\\
67	0.00040627840232201\\
68	0.000443479485181072\\
69	0.000583876020461113\\
70	0.000667345692001709\\
71	0.000910923465910337\\
72	0.000893926198500367\\
73	0.000776551718049251\\
74	0.000748774280993028\\
75	0.000673670057159007\\
76	0.000487451571385958\\
77	0.000386111242975847\\
78	0.000368903500418802\\
79	0.000366601747614085\\
80	0.000452493213911789\\
81	0.000416738390229652\\
82	0.000345852159041455\\
83	0.000348381960602341\\
84	0.000423231027017288\\
85	0.000443254415683855\\
86	0.000371241789244435\\
87	0.000471547628123592\\
88	0.000568210367921035\\
89	0.000539557913289755\\
90	0.000555432850345151\\
91	0.000530556156812727\\
92	0.000409903092016606\\
93	0.000359946878241327\\
94	0.000349758090349281\\
95	0.000316331591606937\\
96	0.000294603915296302\\
97	0.000435608662772318\\
98	0.000525862590487694\\
99	0.00045268874972228\\
100	0.000348133767254645\\
};
% \addlegendentry{\AMEM{} ($\Fdim = \Wdim$)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	inf\\
2	0.00866447875388429\\
3	0.00706505924764461\\
4	0.00573600014280554\\
5	0.00461361857916626\\
6	0.00368880181233295\\
7	0.00301554107239546\\
8	0.00273039957969656\\
9	0.00297609456611459\\
10	0.00374125123786687\\
11	0.00492903852170639\\
12	0.00650009486285629\\
13	0.00848916914976415\\
14	0.010989264083327\\
15	0.0141532663673554\\
16	0.0182232432909687\\
17	0.0236142521292741\\
18	0.0311345461315801\\
19	0.0424821276352319\\
20	0.0604781342048858\\
21	0.0849488108272314\\
22	0.104579379475095\\
23	0.106617951136795\\
24	0.0933464471951429\\
25	0.0763769818986686\\
26	0.0629798687527059\\
27	0.053634165596024\\
28	0.0462472767650303\\
29	0.0385876467839901\\
30	0.0312033411758027\\
31	0.0256048882220216\\
32	0.0220186510942486\\
33	0.0199766802102206\\
34	0.0190294618511142\\
35	0.0187604453719398\\
36	0.0186352452378386\\
37	0.0184005627920123\\
38	0.0185490737388785\\
39	0.0200287112385499\\
40	0.0228342476675864\\
41	0.0251606808073327\\
42	0.0247335505233841\\
43	0.0223549107829594\\
44	0.0194002150967832\\
45	0.0163553881048591\\
46	0.0140233002760793\\
47	0.0121849505634514\\
48	0.0101164103879403\\
49	0.00880671634773642\\
50	0.0083783318424344\\
51	0.0074735255820799\\
52	0.0071090342114286\\
53	0.00663703588628524\\
54	0.00617340492140984\\
55	0.00614500582882687\\
56	0.00541248951625725\\
57	0.00493582404559864\\
58	0.00447877302865145\\
59	0.00408687380451269\\
60	0.00365233515462348\\
61	0.00333363046338672\\
62	0.00305809192977448\\
63	0.00297883030009594\\
64	0.00303945312864151\\
65	0.00277897884766562\\
66	0.00247619922505845\\
67	0.0022641965003929\\
68	0.00212548663267603\\
69	0.00203326864549817\\
70	0.00197430721289352\\
71	0.00186674310208894\\
72	0.00173378948588463\\
73	0.00162938271544827\\
74	0.00156841324003048\\
75	0.00150676506949889\\
76	0.00142765355522152\\
77	0.00135525234138824\\
78	0.00130967187385617\\
79	0.00127958256011299\\
80	0.00123028336467521\\
81	0.001188679722583\\
82	0.00114743000351639\\
83	0.00109403015419786\\
84	0.0010522286307301\\
85	0.000990593260483273\\
86	0.000953088870517115\\
87	0.000943024171476293\\
88	0.000924184473460064\\
89	0.000910212600576553\\
90	0.000900091914097353\\
91	0.000878968974844735\\
92	0.000863824959009856\\
93	0.000840685129121393\\
94	0.000806892716306897\\
95	0.000776770327588902\\
96	0.000750831715958147\\
97	0.000721660289391556\\
98	0.000706394449460183\\
99	0.000704070787823814\\
100	0.000704223782593487\\
};
% \addlegendentry{\EMTF{} ($\Fdim = 2\Wdim$)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	inf\\
2	0.0264805986620257\\
3	0.0109019452231761\\
4	0.0256818538114797\\
5	0.0893869990227743\\
6	0.254260673432604\\
7	0.395384881523725\\
8	0.211562408789605\\
9	0.118504508737545\\
10	0.0905569443469349\\
11	0.0458091310531326\\
12	0.024177447246686\\
13	0.0147141181814645\\
14	0.00922059458875209\\
15	0.00662822484564665\\
16	0.00562089173596669\\
17	0.00429145394324538\\
18	0.00437835797121343\\
19	0.00343667201747697\\
20	0.00371521580539648\\
21	0.00305372235768825\\
22	0.00334842300348511\\
23	0.00249760589593471\\
24	0.00209109980878115\\
25	0.00184108359447235\\
26	0.00155078128576601\\
27	0.00146324953238196\\
28	0.00160565260638943\\
29	0.00161497978109572\\
30	0.00146076233002662\\
31	0.00118028394352076\\
32	0.00103726130953641\\
33	0.000947983577906532\\
34	0.00176037457218509\\
35	0.00132719121072571\\
36	0.00148572739445073\\
37	0.00107461220510496\\
38	0.000862895461943482\\
39	0.000795739286311345\\
40	0.000790437348017357\\
41	0.000723173296378919\\
42	0.000738189590394826\\
43	0.000690112538859752\\
44	0.000615904214032134\\
45	0.000558049530400858\\
46	0.000568841146488986\\
47	0.000790143627085188\\
48	0.000887904654940425\\
49	0.000761510352489653\\
50	0.000685155076390535\\
51	0.000616688394257722\\
52	0.000586185068573281\\
53	0.000736766447676615\\
54	0.000635820714069095\\
55	0.00051290458479792\\
56	0.000446614516964754\\
57	0.000388668258919968\\
58	0.000405079289807724\\
59	0.00048635516122091\\
60	0.000421458424783058\\
61	0.000319423241814282\\
62	0.000290094864922882\\
63	0.00134132702703683\\
64	0.000409593539030891\\
65	0.000330086594462038\\
66	0.000431195070117709\\
67	0.000529917330391818\\
68	0.000609476675207381\\
69	0.00088549819134025\\
70	0.00126345868842384\\
71	0.0015336120103001\\
72	0.00172515933518048\\
73	0.00183117307207528\\
74	0.00218720990778126\\
75	0.00289594739040852\\
76	0.00371360205795711\\
77	0.00416159830841939\\
78	0.0045370202777656\\
79	0.00522216266000179\\
80	0.00529632718460108\\
81	0.00792383619342739\\
82	0.00843090237120117\\
83	0.0100955592517403\\
84	0.0101696704072112\\
85	0.00950846020037899\\
86	0.00895604926393475\\
87	0.00809082935947559\\
88	0.00671305607406075\\
89	0.00653199593467528\\
90	0.00732831660757201\\
};
% \addlegendentry{\EMT{} ($\Fdim = 2\Wdim$)}

\end{axis}

\end{tikzpicture}%

==> figures/figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,6.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 20\,ms},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.141645037623375\\
2	-0.998747209330463\\
3	0.330990634248021\\
4	1.02395687297868\\
5	2.10520884206157\\
6	3.68362876565585\\
7	5.48593901321374\\
8	6.94417118132435\\
9	7.69432683455782\\
10	8.02001587575398\\
11	8.1512602541322\\
12	8.08888527285056\\
13	8.12528163467656\\
14	8.11090011949572\\
15	8.000183340769\\
16	7.92644321411571\\
17	7.81209500104346\\
18	7.69600880198479\\
19	7.61017279605608\\
20	7.59240927864898\\
21	7.55737806372993\\
22	7.51352463850908\\
23	7.52613439442738\\
24	7.45802310605455\\
25	7.43399159268081\\
26	7.40903606015158\\
27	7.39158710110122\\
28	7.37180373809285\\
29	7.3411537494842\\
30	7.29494790524148\\
31	7.23663492938227\\
32	7.18780193535141\\
33	7.16955242064614\\
34	7.1504438714789\\
35	7.13189072187026\\
36	7.10811802363654\\
37	7.08650700722915\\
38	7.06142720037162\\
39	7.04251701424708\\
40	7.02122927557193\\
41	7.00409498704801\\
42	6.99689962553356\\
43	6.99769445824493\\
44	6.99293712022927\\
45	6.97963026731589\\
46	6.97218899816973\\
47	6.96771678807524\\
48	6.95809125270364\\
49	6.95275074935267\\
50	6.94847532579793\\
51	6.94217324355775\\
52	6.9355235451282\\
53	6.92438017238523\\
54	6.91481187024136\\
55	6.91197424009114\\
56	6.91285325260113\\
57	6.92565504220075\\
58	6.92332482713364\\
59	6.91087874543001\\
60	6.90275652494132\\
61	6.90749895769621\\
62	6.90743238299026\\
63	6.90177618834727\\
64	6.89414745583366\\
65	6.88411392392835\\
66	6.87642178193659\\
67	6.86894447034699\\
68	6.86435348045091\\
69	6.86833666692464\\
70	6.87428875712076\\
71	6.87619151961685\\
72	6.88215493520269\\
73	6.88653649214169\\
74	6.91475353762783\\
75	6.9464629539223\\
76	6.98325319845599\\
77	6.99592814425584\\
78	6.99694174402634\\
79	6.99249779699066\\
80	6.97944848660522\\
81	6.96819855200847\\
82	6.95952807270371\\
83	6.95272893953954\\
84	6.94629561176634\\
85	6.93700507657727\\
86	6.92547125358145\\
87	6.91409646337849\\
88	6.904821163189\\
89	6.8969092184778\\
90	6.88835772792994\\
91	6.87863056693547\\
92	6.87168596975592\\
93	6.8650246568083\\
94	6.85597138881962\\
95	6.84652734341972\\
96	6.83652525665945\\
97	6.82991347607307\\
98	6.83434645171415\\
99	6.83430039338393\\
100	6.83187429462186\\
100	17.3355926313949\\
99	17.3363783908568\\
98	17.3365444746308\\
97	17.3350329645782\\
96	17.3386635463238\\
95	17.3450591235054\\
94	17.3503308052275\\
93	17.3549057469795\\
92	17.3582717723671\\
91	17.3608642693096\\
90	17.3673418560542\\
89	17.373252054166\\
88	17.3817248229914\\
87	17.3922561847741\\
86	17.4024581958985\\
85	17.4099362265221\\
84	17.421024361429\\
83	17.4370539114429\\
82	17.4431888231317\\
81	17.4451841168265\\
80	17.4421827683248\\
79	17.4549197059603\\
78	17.4579954334824\\
77	17.4628141210783\\
76	17.4694336231865\\
75	17.4668742022483\\
74	17.466120004648\\
73	17.4610610194787\\
72	17.4601484572566\\
71	17.4570042145244\\
70	17.4559277968174\\
69	17.4580699289614\\
68	17.4587916896718\\
67	17.4622098079692\\
66	17.467456203945\\
65	17.4678067006009\\
64	17.4673675396091\\
63	17.4652452275875\\
62	17.4563362261028\\
61	17.4486296716002\\
60	17.4431277753171\\
59	17.4422853482421\\
58	17.4414677815956\\
57	17.4434798373809\\
56	17.4438812349648\\
55	17.4421164545949\\
54	17.441718160144\\
53	17.4375308487358\\
52	17.4452311191562\\
51	17.4547184817374\\
50	17.4630468884822\\
49	17.4746895448683\\
48	17.489614685097\\
47	17.4726967851654\\
46	17.4672407614087\\
45	17.4539788171466\\
44	17.4249818491579\\
43	17.4169718097597\\
42	17.418103797663\\
41	17.4219148643016\\
40	17.4374714525046\\
39	17.4549059218044\\
38	17.460444235593\\
37	17.4502532962865\\
36	17.4248474565457\\
35	17.4244897904799\\
34	17.4200144494924\\
33	17.4198335144842\\
32	17.4225097070446\\
31	17.4470286563964\\
30	17.4847764835073\\
29	17.5032048248747\\
28	17.5197536225333\\
27	17.557603625651\\
26	17.5864248142592\\
25	17.6081381282819\\
24	17.6270392224798\\
23	17.6939482347463\\
22	17.7241282829257\\
21	17.7545932970036\\
20	17.8347566151437\\
19	17.876427570033\\
18	17.9470559020587\\
17	18.0164991299049\\
16	18.073228599505\\
15	18.128336900842\\
14	18.2576259622499\\
13	18.3839591360821\\
12	18.307982287379\\
11	18.2059311877242\\
10	17.8310931680157\\
9	17.0110051860233\\
8	15.4618277852954\\
7	13.1675638807233\\
6	10.6031326580929\\
5	8.04241977271822\\
4	6.14021285661552\\
3	5.90512454817398\\
2	6.63923752504049\\
1	0.104480484604133\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0185822765096191\\
2	2.82024515785501\\
3	3.118057591211\\
4	3.5820848647971\\
5	5.0738143073899\\
6	7.14338071187435\\
7	9.32675144696852\\
8	11.2029994833099\\
9	12.3526660102905\\
10	12.9255545218848\\
11	13.1785957209282\\
12	13.1984337801148\\
13	13.2546203853793\\
14	13.1842630408728\\
15	13.0642601208055\\
16	12.9998359068104\\
17	12.9142970654742\\
18	12.8215323520217\\
19	12.7433001830445\\
20	12.7135829468963\\
21	12.6559856803668\\
22	12.6188264607174\\
23	12.6100413145869\\
24	12.5425311642672\\
26	12.4977304372054\\
27	12.4745953633761\\
28	12.4457786803131\\
29	12.4221792871794\\
30	12.3898621943744\\
31	12.3418317928894\\
32	12.305155821198\\
34	12.2852291604857\\
35	12.2781902561751\\
36	12.2664827400911\\
37	12.2683801517578\\
38	12.2609357179823\\
39	12.2487114680257\\
40	12.2293503640383\\
41	12.2130049256748\\
42	12.2075017115983\\
44	12.2089594846936\\
45	12.2168045422313\\
48	12.2238529689003\\
50	12.20576110714\\
51	12.1984458626476\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.141645037623375\\
2	5.66275839183458\\
3	7.35071559548374\\
4	7.53261228280023\\
5	7.3732847312243\\
6	7.23018914041766\\
7	7.13006076910987\\
8	7.06137151646301\\
9	6.97483805788448\\
10	6.87977177580537\\
11	6.78632015587268\\
12	6.71649360415113\\
13	6.66909192705437\\
14	6.61360367070803\\
15	6.56604394610743\\
16	6.5208526193801\\
17	6.47999289066197\\
18	6.4368275586071\\
19	6.38528703775383\\
20	6.32469659315801\\
21	6.26893945177003\\
22	6.22748677262088\\
23	6.19020744513869\\
24	6.17413057112221\\
25	6.170232954545\\
26	6.16614710785568\\
27	6.14859056642028\\
28	6.12968999962493\\
29	6.11180866558242\\
30	6.10006984946131\\
31	6.08785210100254\\
32	6.07686695227773\\
33	6.067692238141\\
34	6.06237896567522\\
35	6.06298607084341\\
36	6.06209630997568\\
37	6.06037833233486\\
38	6.05873148585852\\
39	6.06041154992586\\
40	6.05891666822521\\
41	6.05426344669707\\
42	6.04418767567393\\
43	6.03634672448277\\
44	6.03326206626573\\
45	6.03113064764036\\
46	6.02942005415241\\
47	6.02695648394049\\
48	6.02570224074487\\
49	6.02597390021272\\
50	6.02464951898182\\
51	6.02317211345614\\
52	6.02129508364862\\
53	6.0188619531098\\
54	6.01614749293823\\
55	6.0152981188983\\
56	6.01457662137842\\
57	6.01379668618472\\
58	6.01313979423436\\
59	6.01270850824264\\
60	6.01089405455449\\
61	6.00743634732135\\
62	6.00576622175515\\
63	6.00359505181301\\
64	6.00003118491401\\
65	5.99712421908562\\
66	5.99429625019114\\
67	5.99239618682866\\
68	5.99028529535259\\
69	5.98872578468113\\
70	5.98783239084604\\
71	5.98718314725479\\
72	5.98706646385961\\
73	5.98636507333154\\
74	5.98580689658611\\
75	5.98408871845905\\
76	5.98320101590764\\
77	5.98337675236415\\
78	5.25468870334361\\
79	4.48819853069363\\
80	4.48832965103848\\
81	4.4896922825163\\
82	4.49131468522772\\
83	4.49301350278766\\
84	4.49456476392871\\
85	4.49601030494358\\
86	4.49777805621512\\
87	4.49939632260698\\
88	4.50184099124381\\
89	4.50479333075208\\
90	4.50752496625968\\
91	4.51046515312117\\
92	4.51346249538783\\
93	4.51669392551641\\
94	4.51976312606562\\
95	4.51924305430941\\
96	4.51514931012774\\
97	4.50856161181597\\
98	4.50354559728675\\
99	4.50223958585239\\
100	4.50067692899174\\
100	14.5238099498443\\
99	14.524390713842\\
98	14.5245918474742\\
97	14.5279987678311\\
96	14.5319292103336\\
95	14.5342639663536\\
94	14.5340738507858\\
93	14.5285736067171\\
92	14.521601219422\\
91	14.516434249061\\
90	14.5121141342774\\
89	14.5089351844464\\
88	14.506623186428\\
87	14.5042698256201\\
86	14.5020573924966\\
85	14.5012938342888\\
84	14.5010039181658\\
83	14.5015265575755\\
82	14.502308671292\\
81	14.5031481059108\\
80	14.5043843547668\\
79	14.5021282433624\\
78	14.9978123094405\\
77	16.7597807254534\\
76	16.7558695677767\\
75	16.7516624701009\\
74	16.7440169579025\\
73	16.7458284817081\\
72	16.7466118269861\\
71	16.7445661063214\\
70	16.7421603580072\\
69	16.738530183695\\
68	16.7323234324218\\
67	16.7265994477908\\
66	16.7234818776582\\
65	16.7230301602882\\
64	16.7207150059196\\
63	16.7171258979795\\
62	16.7157055746342\\
61	16.7154018652739\\
60	16.7051804375137\\
59	16.7014914226399\\
58	16.7024242378105\\
57	16.7024977890648\\
56	16.7018433472609\\
55	16.702837318507\\
54	16.7053321204156\\
53	16.7091380255258\\
52	16.7124816247844\\
51	16.716055710667\\
50	16.7183782186811\\
49	16.7242427083244\\
48	16.7407551249421\\
47	16.7439581686807\\
46	16.7448014900013\\
45	16.7502022799084\\
44	16.7513441381313\\
43	16.754297117339\\
42	16.7577832781354\\
41	16.7617271421048\\
40	16.7594163830693\\
39	16.7549527822605\\
38	16.7453251469819\\
37	16.7370674410502\\
36	16.7303230231332\\
35	16.7278728160583\\
34	16.7218157635387\\
33	16.7417677370033\\
32	16.7549402931287\\
31	16.7617290602511\\
30	16.7653433063369\\
29	16.7706116073914\\
28	16.7738416216623\\
27	16.7760190876591\\
26	16.7806915688238\\
25	16.7972134160807\\
24	16.8514634969003\\
23	16.9054942845524\\
22	16.9330555747856\\
21	16.9687960405102\\
20	17.012830637425\\
19	17.0209843470117\\
18	17.0563611233167\\
17	17.1036950614788\\
16	17.1540145097522\\
15	17.218119640136\\
14	17.2888255076496\\
13	17.3642960164691\\
12	17.4328427226855\\
11	17.5041800564218\\
10	17.5823519330113\\
9	17.6638817912844\\
8	17.7427891761789\\
7	17.8059892421854\\
6	17.9175275534529\\
5	18.1070167708397\\
4	18.2377955658504\\
3	17.4542282326364\\
2	12.7569363869943\\
1	0.104480484604133\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0185822765096191\\
2	9.20984738941442\\
3	12.4024719140601\\
4	12.8852039243253\\
5	12.740150751032\\
6	12.5738583469353\\
7	12.4680250056477\\
8	12.402080346321\\
9	12.3193599245845\\
11	12.1452501061472\\
12	12.0746681634183\\
13	12.0166939717617\\
14	11.9512145891788\\
15	11.8920817931217\\
16	11.8374335645661\\
19	11.7031356923828\\
20	11.6687636152915\\
21	11.6188677461401\\
22	11.5802711737033\\
23	11.5478508648456\\
24	11.5127970340112\\
25	11.4837231853129\\
30	11.4327065778991\\
32	11.4159036227032\\
34	11.392097364607\\
36	11.3962096665544\\
38	11.4020283164202\\
39	11.4076821660932\\
40	11.4091665256472\\
41	11.4079952944009\\
43	11.3953219209109\\
47	11.3854573263106\\
48	11.3832286828435\\
49	11.3751083042686\\
51	11.3696139120616\\
};
\addlegendentry{\AM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,6.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 20\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.117335314488225\\
3	0.0444453190391055\\
4	0.0225568088700933\\
5	0.0239859597679713\\
6	0.0199599835800606\\
7	0.0149274548468598\\
8	0.0101710322231897\\
9	0.00710379318420314\\
10	0.00475995246630301\\
11	0.00364826727296451\\
12	0.00306172564436849\\
13	0.00262508241262406\\
14	0.00203065196540067\\
15	0.00182300687415561\\
16	0.00160075883250368\\
17	0.00149076443270945\\
18	0.00152688977517821\\
19	0.00130067952093415\\
20	0.00134263821361533\\
21	0.0012239910165068\\
22	0.000958600101626295\\
23	0.000963373568380808\\
24	0.000830289360521985\\
25	0.000762946530217052\\
26	0.000701030098857654\\
27	0.000698485167375183\\
28	0.00065090379059349\\
29	0.000621669087776192\\
30	0.000574546871025492\\
31	0.000515336820481848\\
32	0.000483086765200136\\
33	0.000450773633116432\\
34	0.000468186010621028\\
35	0.000493348839446735\\
36	0.000487147915933426\\
37	0.000587875582706758\\
38	0.000478005814480499\\
39	0.000349903045141153\\
40	0.00036282189389027\\
41	0.000408316015037537\\
42	0.000379722616204134\\
43	0.000378085908763843\\
44	0.000361504226462909\\
45	0.000358776973314288\\
46	0.000344064349101636\\
47	0.000420949406690852\\
48	0.0004554339735765\\
49	0.000357616015361624\\
50	0.000292022690601012\\
51	0.000279442845357677\\
52	0.000249176053379715\\
53	0.000235629715773681\\
54	0.000232870457312094\\
55	0.000193287563299578\\
56	0.000225800307489531\\
57	0.000214948451858491\\
58	0.000246489449538776\\
59	0.000236210840224486\\
60	0.000243136532755903\\
61	0.000257002525247808\\
62	0.000234375591449143\\
63	0.000249615104578545\\
64	0.000285776985162919\\
65	0.000285112528172278\\
66	0.000212807658210797\\
67	0.000211883070807335\\
68	0.000257434228764974\\
69	0.000185278729501501\\
70	0.000183912164160679\\
71	0.000188628818739382\\
72	0.0001611325617223\\
73	0.000170592526687891\\
74	0.000184121696682239\\
75	0.000181597624934217\\
76	0.000208083087698611\\
77	0.000211378885781082\\
78	0.000171956322104889\\
79	0.000139912376237263\\
80	0.000207402652661752\\
81	0.000224760017342469\\
82	0.000206094503960535\\
83	0.000282142703098659\\
84	0.000262499666153444\\
85	0.00020487288421894\\
86	0.000168458432828946\\
87	0.000163319028694309\\
88	0.000162278466624391\\
89	0.000162389694407494\\
90	0.000176982130321806\\
91	0.000216044737020694\\
92	0.000161233734637644\\
93	0.000140950408128136\\
94	0.000144108972662196\\
95	0.000125103847882665\\
96	0.000130489220474282\\
97	0.000140331603823946\\
98	0.000125747752897768\\
99	0.000106851695535449\\
100	0.000111892079401615\\
100	0.000619958094780004\\
99	0.000697534119083543\\
98	0.000846276951792374\\
97	0.00075745557577662\\
96	0.000650892483466809\\
95	0.000726636468132587\\
94	0.000712379848044234\\
93	0.000687414877093386\\
92	0.000750025405817903\\
91	0.000774142072679762\\
90	0.00080075265556381\\
89	0.000861453288343769\\
88	0.00086271631771864\\
87	0.000863455658038283\\
86	0.000943047758007727\\
85	0.00101451431265948\\
84	0.000984776977323682\\
83	0.000991175501015385\\
82	0.000890713374068863\\
81	0.00115752167705443\\
80	0.00116961299630756\\
79	0.000754692558888125\\
78	0.000822082824711756\\
77	0.000896150026023464\\
76	0.00103309560914636\\
75	0.000980815108413767\\
74	0.000977686034912303\\
73	0.000818928992426517\\
72	0.00104764451169189\\
71	0.00100074344154495\\
70	0.000857268011614053\\
69	0.000821242234283799\\
68	0.000790765969467253\\
67	0.000854582248748119\\
66	0.000871592038863223\\
65	0.00090930858110574\\
64	0.0010499142211572\\
63	0.000872188865891466\\
62	0.00088942107887659\\
61	0.00105292552589324\\
60	0.00102418945870433\\
59	0.0010877956230883\\
58	0.00106976288085269\\
57	0.000980013849989319\\
56	0.000963090159218858\\
55	0.000794915095719087\\
54	0.000931187028216859\\
53	0.00094708948601007\\
52	0.00103473248877433\\
51	0.00111903489669985\\
50	0.00095833083864982\\
49	0.00101245568576163\\
48	0.00112259461151061\\
47	0.00102505841399339\\
46	0.00122351255245998\\
45	0.00133309440049047\\
44	0.00143410151150184\\
43	0.00156721512578782\\
42	0.00133624085974868\\
41	0.00133056557690782\\
40	0.00127119245345331\\
39	0.00122309722473277\\
38	0.00128156444351806\\
37	0.00149573697627137\\
36	0.00162560213580246\\
35	0.00188529697386999\\
34	0.00196915860035761\\
33	0.00195117193669818\\
32	0.00196762692987747\\
31	0.0022471852529107\\
30	0.00220394411481251\\
29	0.00229061687372386\\
28	0.00268241212664555\\
27	0.00252914830742179\\
26	0.00204365640527378\\
25	0.0024398598221371\\
24	0.00327725760251225\\
23	0.00287573757985161\\
22	0.00303146113846259\\
21	0.00389150883762159\\
20	0.00441610988654294\\
19	0.00481237491591258\\
18	0.00468863796457647\\
17	0.00621723126182749\\
16	0.00636103757735621\\
15	0.00627179022617048\\
14	0.00615370627327882\\
13	0.00676023705903939\\
12	0.00833699403129474\\
11	0.00923838201868838\\
10	0.0113051874992978\\
9	0.0165750376153469\\
8	0.024618547269617\\
7	0.0321357517098891\\
6	0.0358082031763492\\
5	0.0332851208882629\\
4	0.040384074262687\\
3	0.0831764478845435\\
2	0.172141504893083\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.142120644570401\\
3	0.0608013467183755\\
4	0.0301817137442374\\
5	0.0282555405274425\\
6	0.0267344561835735\\
7	0.0219021684455962\\
8	0.0158239071523878\\
9	0.0108510662720219\\
10	0.0073356768685174\\
11	0.00580552209313893\\
12	0.0050522854652684\\
13	0.00421262144143688\\
14	0.00353497323021432\\
15	0.00338134835466129\\
16	0.00319100095359444\\
17	0.00304440917668138\\
18	0.00267563700221539\\
19	0.00250187080005835\\
20	0.00243500264665092\\
21	0.00218246921121597\\
22	0.00170468734828602\\
23	0.00166445473775301\\
24	0.00164956725205605\\
25	0.00136436160365041\\
26	0.00119693970266682\\
27	0.00132912474163494\\
28	0.00132135998924122\\
29	0.00119331710049452\\
30	0.00112528627250161\\
31	0.00107613070919321\\
32	0.000974953603344882\\
33	0.000937836266488061\\
34	0.000960173166351532\\
35	0.00096442162671271\\
36	0.000889892517438541\\
37	0.000937713840412724\\
38	0.000782684646350678\\
39	0.000654190678195348\\
40	0.000679129187607882\\
41	0.000737082922139102\\
42	0.000712320767030296\\
43	0.000769767468175897\\
44	0.000720023442385569\\
45	0.000691580490001129\\
46	0.000648819736120772\\
47	0.000656884869055439\\
48	0.000715029876743514\\
49	0.000601722833264867\\
50	0.000529012617986039\\
51	0.000559201480316661\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.122193179190507\\
3	0.0223352195734362\\
4	0.00662598389129602\\
5	0.00308255193719148\\
6	0.0019790739236597\\
7	0.00159121233577895\\
8	0.00127008190993957\\
9	0.0010902960775556\\
10	0.000944412485600901\\
11	0.00094796448160635\\
12	0.000756645153354197\\
13	0.000666614705562287\\
14	0.000633406394318132\\
15	0.00057467328356429\\
16	0.000537666696401124\\
17	0.000456970374605771\\
18	0.000470283821249485\\
19	0.000443907740876034\\
20	0.000506685036479373\\
21	0.000388989340444794\\
22	0.000330688296732756\\
23	0.000309349750544757\\
24	0.000372039764165757\\
25	0.00035738066111024\\
26	0.00030401945389961\\
27	0.000278290834392915\\
28	0.000249507784795414\\
29	0.000276264828875205\\
30	0.000224719610239556\\
31	0.000273605215547256\\
32	0.00028589512581303\\
33	0.000279677979940845\\
34	0.000268932949637961\\
35	0.00020892291548527\\
36	0.000197363825633789\\
37	0.000173332753651805\\
38	0.000160357495653209\\
39	0.000172476688896153\\
40	0.000159405848011374\\
41	0.000157174158346276\\
42	0.000155344969059651\\
43	0.000135412264260988\\
44	8.59784789189704e-05\\
45	7.74107993858054e-05\\
46	7.75010171266623e-05\\
47	7.585373187152e-05\\
48	7.59165610421456e-05\\
49	8.53156613389055e-05\\
50	0.000102726768349988\\
51	0.000116911656371558\\
52	0.000100981585217017\\
53	0.000125380336730062\\
54	8.49521773517371e-05\\
55	8.53767006389806e-05\\
56	8.4692757186781e-05\\
57	8.44072690486761e-05\\
58	7.22796051822723e-05\\
59	7.20535756516381e-05\\
60	8.83874209706861e-05\\
61	0.000104220330687324\\
62	8.03644326223572e-05\\
63	8.48083108280261e-05\\
64	9.04054108233082e-05\\
65	7.77549319993922e-05\\
66	6.22198550787758e-05\\
67	5.76325115088575e-05\\
68	7.10270701661865e-05\\
69	7.43677622071492e-05\\
70	5.83784457657327e-05\\
71	5.39142325633345e-05\\
72	5.75077725445715e-05\\
73	6.60360572585733e-05\\
74	5.50610060726599e-05\\
75	5.04909383571362e-05\\
76	4.08589814081283e-05\\
77	3.41523355946502e-05\\
78	4.87220128071249e-05\\
79	8.9479843619374e-05\\
80	8.40952154603139e-05\\
81	8.11651955039319e-05\\
82	6.82213997778542e-05\\
83	5.46887684049828e-05\\
84	4.70123084867385e-05\\
85	5.29575249141081e-05\\
86	7.03475706355094e-05\\
87	7.0392770139701e-05\\
88	5.15323792090124e-05\\
89	5.30653268817036e-05\\
90	4.77770311888533e-05\\
91	4.66201896725826e-05\\
92	4.52143005101984e-05\\
93	5.45288496401986e-05\\
94	6.45391374450467e-05\\
95	7.27210312230305e-05\\
96	8.32918372050576e-05\\
97	8.36699530717354e-05\\
98	6.27531801237424e-05\\
99	4.50105327534593e-05\\
100	4.65787920090555e-05\\
100	0.000183835058240168\\
99	0.00027477718326811\\
98	0.000381318375599035\\
97	0.000481678960773798\\
96	0.00057625807171647\\
95	0.000511864806558814\\
94	0.000544766001117381\\
93	0.000448099412496658\\
92	0.000368092091966007\\
91	0.000310927837184075\\
90	0.000293390980856065\\
89	0.00029703998977926\\
88	0.000272160598754077\\
87	0.000290958658809872\\
86	0.000313586296236213\\
85	0.000255261927159399\\
84	0.000251320006079317\\
83	0.000261524310910814\\
82	0.000262453860007304\\
81	0.000277090944404244\\
80	0.000318721354059493\\
79	0.000467845636029602\\
78	0.000545655651417327\\
77	0.000293711927579881\\
76	0.000290029808898493\\
75	0.000277639444032428\\
74	0.000265408749609489\\
73	0.000298575037830366\\
72	0.000277653867281954\\
71	0.000250704118263416\\
70	0.000204778966327344\\
69	0.000211013245482625\\
68	0.000231089032376811\\
67	0.00025690042378691\\
66	0.000266311270997276\\
65	0.000302913202696364\\
64	0.000362460736484902\\
63	0.000236339471554743\\
62	0.000250948412981438\\
61	0.000305759078166806\\
60	0.000287059769001682\\
59	0.000259549683463911\\
58	0.000261763725590556\\
57	0.000287873434110134\\
56	0.000337843611722232\\
55	0.00037184836711154\\
54	0.000323567863334778\\
53	0.000333270747354832\\
52	0.000285533287834506\\
51	0.000289198990586906\\
50	0.000352195276562351\\
49	0.000379601639341437\\
48	0.000348385616015955\\
47	0.000388325463010798\\
46	0.000435351856523143\\
45	0.000380604081888139\\
44	0.000387509297022625\\
43	0.000470767473754316\\
42	0.000585931505463903\\
41	0.000527929285352903\\
40	0.00052861940578377\\
39	0.000619124443843463\\
38	0.00088193570218824\\
37	0.000539440747327041\\
36	0.000599002458938127\\
35	0.000728615782716441\\
34	0.00110550481484722\\
33	0.00126835441009632\\
32	0.00126852478135481\\
31	0.0012173375199596\\
30	0.001097458220059\\
29	0.00138958430735616\\
28	0.00145578279087104\\
27	0.00146768092409921\\
26	0.00156730380146429\\
25	0.00171512071152985\\
24	0.00198721331513893\\
23	0.00155691091854573\\
22	0.00172024360263916\\
21	0.0019038591175299\\
20	0.00207360056463581\\
19	0.00248445121773551\\
18	0.00217448174102448\\
17	0.0020736782236105\\
16	0.00200328930287405\\
15	0.00227323591510422\\
14	0.00282312861758781\\
13	0.00266472328367445\\
12	0.00283119117416256\\
11	0.00338562149680419\\
10	0.00378823775126151\\
9	0.0046457022336958\\
8	0.00469409625235125\\
7	0.00597827776355654\\
6	0.00773642773620876\\
5	0.0108475365664654\\
4	0.0166692068506151\\
3	0.0400094783425131\\
2	0.146964525851868\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.134007696204604\\
3	0.0298934856415019\\
4	0.010509514549819\\
5	0.00578256818867824\\
6	0.00391292248773321\\
7	0.00308426803700397\\
8	0.00244169751067295\\
9	0.00225059790342251\\
10	0.00189147007132443\\
11	0.00179149349067567\\
12	0.00146362805389528\\
13	0.00133279545585646\\
14	0.00133723136306424\\
15	0.00114296454347859\\
16	0.00103783521881462\\
17	0.000973452368970928\\
19	0.00105017480801135\\
20	0.00102501823287985\\
21	0.000860570103145447\\
22	0.000754231016945182\\
23	0.000693995680298174\\
24	0.000859838573867988\\
25	0.000782911855683892\\
26	0.000690283163503177\\
27	0.00063909478873649\\
28	0.000602684941983383\\
29	0.000619591212719659\\
30	0.000496608883796749\\
31	0.000577122079409817\\
32	0.000602216781535006\\
33	0.000595592813308555\\
34	0.000545258352247657\\
35	0.000390159625786296\\
36	0.00034383341440307\\
37	0.000305782193997924\\
38	0.00037606515463422\\
39	0.000326779029450778\\
40	0.000290284385825746\\
41	0.000288057010141559\\
42	0.000301697715581943\\
43	0.000252483048067584\\
44	0.000182530709539422\\
45	0.000171647505744947\\
46	0.00018368508836736\\
47	0.00017162731586232\\
48	0.000162629142174705\\
49	0.000179961009404113\\
50	0.000190210101175992\\
51	0.000183876950731999\\
};
\addlegendentry{\AM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,3.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 40\,ms},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0894156687016751\\
2	-1.37095789009873\\
3	0.0273894972697653\\
4	0.317085233985753\\
5	0.460908483560216\\
6	0.876296772874217\\
7	1.14867928947335\\
8	1.40965655397605\\
9	1.71049162807833\\
10	2.0939011624184\\
11	2.55276471298465\\
12	3.08345846383676\\
13	3.66351183155335\\
14	4.21669866531854\\
15	4.71162495342236\\
16	5.15317091941253\\
17	5.48751226973959\\
18	5.71478912193753\\
19	5.85333577772793\\
20	5.91724624588825\\
21	5.94173443205487\\
22	5.97401192170429\\
23	5.97192935372262\\
24	5.94390086101408\\
25	5.90777518151988\\
26	5.90081472027843\\
27	5.88407804157199\\
28	5.88638651379548\\
29	5.85908372862003\\
30	5.80228372672087\\
31	5.71281304004305\\
32	5.62692551300844\\
33	5.53898430672879\\
34	5.56139359112819\\
35	5.53523643001142\\
36	5.50546632942834\\
37	5.48773744475061\\
38	5.45145232930135\\
39	5.42393940603827\\
40	5.39411763622554\\
41	5.36795498208271\\
42	5.34552423647939\\
43	5.32981886803452\\
44	5.31174446124962\\
45	5.2998724062973\\
46	5.2945814825556\\
47	5.28963844328354\\
48	5.28143430600938\\
49	5.26855663877683\\
50	5.25465119442168\\
51	5.24389930421028\\
52	5.23980182004964\\
53	5.23556217787989\\
54	5.23047491954946\\
55	5.22182727173155\\
56	5.21229251869633\\
57	5.20286536364326\\
58	5.19219805049151\\
59	5.18519378937796\\
60	5.1844372498107\\
61	5.18593425315481\\
62	5.18676496699621\\
63	5.18619331751285\\
64	5.18601814484888\\
65	5.1859566693918\\
66	5.18974118510208\\
67	5.19506092249975\\
68	5.2003613748392\\
69	5.20292950746472\\
70	5.20829782278144\\
71	5.21430997913948\\
72	5.21747482172012\\
73	5.22090738746671\\
74	5.22810395002609\\
75	5.22399995022842\\
76	5.21643107080975\\
77	5.21171969796788\\
78	5.2071216362665\\
79	5.20193023073238\\
80	5.19716006137629\\
81	5.19400250413871\\
82	5.1929732668722\\
83	5.19630068922355\\
84	5.19822681146856\\
85	5.19908430617742\\
86	5.19558708559768\\
87	5.19084239991674\\
88	5.18742562641014\\
89	5.18104542086796\\
90	5.17567110020023\\
91	5.17154291340414\\
92	5.16016353497672\\
93	5.15291117149742\\
94	5.14468958452364\\
95	5.13556985538708\\
96	5.12713536171283\\
97	5.11931584261881\\
98	5.11297935508678\\
99	5.10424192249423\\
100	5.09591837931083\\
100	12.8612969490342\\
99	12.8664775104474\\
98	12.8714321206994\\
97	12.8764796737347\\
96	12.8807008192407\\
95	12.8845535390934\\
94	12.88739355383\\
93	12.8904074994803\\
92	12.8933581474229\\
91	12.9004515513085\\
90	12.9053985580503\\
89	12.9108447547933\\
88	12.9144402885678\\
87	12.9165532681144\\
86	12.9250490660009\\
85	12.9363687652673\\
84	12.9460728549359\\
83	12.9510565695174\\
82	12.9593142064112\\
81	12.9711203313017\\
80	12.9853711363014\\
79	12.999666517068\\
78	13.0119982104998\\
77	13.0212752316097\\
76	13.0269781064443\\
75	13.0312709637646\\
74	13.0376970091961\\
73	13.0393047692012\\
72	13.0429411690181\\
71	13.0523319278236\\
70	13.0677461349229\\
69	13.0758804657194\\
68	13.081125081558\\
67	13.0810348383384\\
66	13.0757549978567\\
65	13.0707480774763\\
64	13.0639841788477\\
63	13.0642560061366\\
62	13.0714237037358\\
61	13.0807748720128\\
60	13.0908082918865\\
59	13.1013881547164\\
58	13.1185714839534\\
57	13.1286760603086\\
56	13.1239802658901\\
55	13.1304525435573\\
54	13.1348010364799\\
53	13.1342912677328\\
52	13.1391626971582\\
51	13.1396803412075\\
50	13.1473662169061\\
49	13.1614004383751\\
48	13.1765756374954\\
47	13.187303963\\
46	13.1992604278517\\
45	13.2218013210454\\
44	13.2451001631975\\
43	13.2763630831235\\
42	13.332666169533\\
41	13.3768357256819\\
40	13.4039052399362\\
39	13.4345573777695\\
38	13.463544044936\\
37	13.5046062792016\\
36	13.5343145919406\\
35	13.5662579115209\\
34	13.6059584741673\\
33	13.6367497436031\\
32	13.6724630529975\\
31	13.7384554060587\\
30	13.7980475804011\\
29	13.7802126639045\\
28	13.7045181996821\\
27	13.5947156721529\\
26	13.6100798541375\\
25	13.6539373460968\\
24	13.6836523877934\\
23	13.6404860379642\\
22	13.6368782186341\\
21	13.5935458301447\\
20	13.4976199355086\\
19	13.3084103708235\\
18	13.0491058690883\\
17	12.6904061426401\\
16	12.2215743773105\\
15	11.6445364253845\\
14	10.9524100470296\\
13	10.1000348726514\\
12	9.08310102712316\\
11	7.94102386934209\\
10	6.78184254837628\\
9	5.75293898357744\\
8	4.89467988137427\\
7	4.15050841667956\\
6	3.7645563899772\\
5	4.1311561959972\\
4	4.15045180830507\\
3	4.65508141343593\\
2	5.95116972448868\\
1	0.090418458075687\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.000501394687006496\\
2	2.29010591719498\\
3	2.34123545535285\\
4	2.23376852114541\\
5	2.29603233977871\\
6	2.32042658142571\\
7	2.64959385307646\\
8	3.15216821767516\\
9	3.73171530582788\\
10	4.43787185539734\\
11	5.24689429116337\\
12	6.08327974547996\\
13	6.88177335210236\\
14	7.58455435617409\\
15	8.17808068940342\\
16	8.68737264836153\\
17	9.08895920618987\\
18	9.38194749551293\\
19	9.58087307427571\\
20	9.70743309069841\\
21	9.76764013109977\\
22	9.80544507016921\\
23	9.8062076958434\\
24	9.81377662440372\\
25	9.78085626380832\\
26	9.75544728720797\\
27	9.73939685686246\\
28	9.79545235673877\\
29	9.81964819626226\\
30	9.80016565356097\\
32	9.64969428300298\\
33	9.58786702516593\\
34	9.58367603264774\\
36	9.51989046068447\\
37	9.49617186197608\\
38	9.45749818711869\\
41	9.37239535388233\\
42	9.33909520300619\\
43	9.303090975579\\
44	9.27842231222355\\
45	9.26083686367133\\
46	9.24692095520363\\
48	9.22900497175239\\
50	9.20100870566389\\
51	9.19178982270887\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0894156687016751\\
2	2.58697445840244\\
3	4.58132258791554\\
4	5.05539357895451\\
5	5.11531747680052\\
6	5.02028201979089\\
7	4.85091269698203\\
8	4.73225505593828\\
9	4.6423640619371\\
10	4.58622975401202\\
11	4.53782407527819\\
12	4.49396618128908\\
13	4.43467994626\\
14	4.38186603154386\\
15	4.33061352906466\\
16	4.29107552809227\\
17	4.24252645328059\\
18	4.19451987931398\\
19	4.15761310320598\\
20	4.12212995244408\\
21	4.08612821726254\\
22	4.05186871470709\\
23	4.02423655807073\\
24	3.99913926513455\\
25	3.98106734315164\\
26	3.96141297825291\\
27	3.94607602075003\\
28	3.92744803264657\\
29	3.89803213990334\\
30	3.86987061285852\\
31	3.84626505185126\\
32	3.80502318113869\\
33	3.75412308791732\\
34	3.69983838657339\\
35	3.6518817618226\\
36	3.62008691966785\\
37	3.60300589011777\\
38	3.59391757527165\\
39	3.58893356882089\\
40	3.5801493054253\\
41	3.57526707579615\\
42	3.56848193481233\\
43	3.55791345274268\\
44	3.54977319588172\\
45	3.53987704659767\\
46	3.53057892791733\\
47	3.52311227594981\\
48	3.51500974672314\\
49	3.50878656534696\\
50	3.51603876462341\\
51	3.51333231764889\\
52	3.50938972663567\\
53	3.50706919957611\\
54	3.49832997493785\\
55	3.48201228993949\\
56	3.4690746840514\\
57	3.4599731343838\\
58	3.44753324630135\\
59	3.43622528048392\\
60	3.42555765630332\\
61	3.41425856021023\\
62	3.40125607944963\\
63	3.38686857122322\\
64	3.37581739843552\\
65	3.3653593662212\\
66	3.35678417703211\\
67	3.34983761385001\\
68	3.34351614881449\\
69	3.33674037147505\\
70	3.3295768157979\\
71	3.32288800361185\\
72	3.31767038253928\\
73	3.31277897190493\\
74	3.30855777737387\\
75	3.30601796896637\\
76	3.30485440922011\\
77	3.30377103845325\\
78	3.30351218430049\\
79	3.30758473029169\\
80	3.30575101209042\\
81	3.30488789624527\\
82	3.30444060126976\\
83	3.30357413471468\\
84	3.30319791009082\\
85	3.30222331687869\\
86	3.30053863769093\\
87	3.29614911665564\\
88	3.29224651281227\\
89	3.28799346967637\\
90	3.28281079980093\\
91	3.27716045856415\\
92	3.27072179231784\\
93	3.26403908496348\\
94	3.2589389313483\\
95	3.25381852385079\\
96	3.24729615431339\\
97	3.23951274311765\\
98	3.23696524914556\\
99	3.23010392069799\\
100	3.21890735560075\\
100	11.8103544851827\\
99	11.8239141394206\\
98	11.8253232620579\\
97	11.8259000071413\\
96	11.8277342649863\\
95	11.8296949249371\\
94	11.8320253039699\\
93	11.835010421712\\
92	11.8388208347003\\
91	11.8428024422409\\
90	11.8468904538383\\
89	11.8511897200336\\
88	11.8559099458023\\
87	11.8613176732732\\
86	11.8682092234837\\
85	11.8708108512765\\
84	11.8724705944148\\
83	11.8727467449355\\
82	11.8723827875973\\
81	11.871603178098\\
80	11.8716829270095\\
79	11.8733387855162\\
78	11.8703160923869\\
77	11.8691786757614\\
76	11.8695082204654\\
75	11.8706805929408\\
74	11.8718120201948\\
73	11.8756496487085\\
72	11.8820231995413\\
71	11.8887552988713\\
70	11.8954506376334\\
69	11.9025548800904\\
68	11.908451597803\\
67	11.9123703156027\\
66	11.9153523101143\\
65	11.918274873379\\
64	11.9241428114507\\
63	11.9279945061925\\
62	11.9320611114935\\
61	11.9378091284731\\
60	11.9445352940691\\
59	11.9514119008211\\
58	11.9583891225592\\
57	11.9656218163797\\
56	11.9733996293191\\
55	11.9823112551898\\
54	11.9852031795643\\
53	11.9911612621878\\
52	11.9893840755959\\
51	11.9847449999341\\
50	11.9696860945517\\
49	11.9230756435733\\
48	11.9235303092513\\
47	11.9272601150146\\
46	11.9267955308733\\
45	11.920443969058\\
44	11.9088426551845\\
43	11.8969256805606\\
42	11.8695301520894\\
41	11.8543654109564\\
40	11.8520954179622\\
39	11.8537866552999\\
38	11.8565130192669\\
37	11.862822932762\\
36	11.8760540821381\\
35	11.8923838984883\\
34	11.9181700186244\\
33	11.9557338752537\\
32	11.977930049863\\
31	12.0074920511608\\
30	12.031819463689\\
29	12.0610698114924\\
28	12.089706082976\\
27	12.1102604205685\\
26	12.1339018453041\\
25	12.161716571759\\
24	12.1806295422088\\
23	12.2075538525423\\
22	12.2355965541854\\
21	12.2554388469651\\
20	12.2704469532272\\
19	12.2812728401932\\
18	12.3023505518632\\
17	12.3456447783097\\
16	12.3912769525528\\
15	12.4282827332863\\
14	12.4514617698928\\
13	12.4781299804136\\
12	12.5162779940586\\
11	12.5618028360398\\
10	12.6015350455441\\
9	12.6430942997887\\
8	12.7553007205143\\
7	12.8904851349581\\
6	12.8990343571476\\
5	12.8983289405975\\
4	12.8144445429662\\
3	11.9637464210101\\
2	8.41708721301856\\
1	0.090418458075687\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.000501394687006496\\
2	5.5020308357105\\
3	8.2725345044628\\
4	8.93491906096037\\
5	9.00682320869902\\
6	8.95965818846927\\
7	8.87069891597005\\
8	8.7437778882263\\
9	8.64272918086288\\
10	8.59388239977804\\
12	8.50512208767383\\
13	8.45640496333679\\
15	8.37944813117551\\
16	8.34117624032251\\
18	8.24843521558859\\
19	8.21944297169959\\
21	8.1707835321138\\
24	8.08988440367167\\
25	8.07139195745533\\
26	8.04765741177849\\
28	8.00857705781129\\
30	7.95084503827376\\
31	7.92687855150602\\
33	7.85492848158551\\
34	7.8090042025989\\
35	7.77213283015546\\
36	7.74807050090298\\
37	7.73291441143986\\
38	7.7252152972693\\
41	7.71481624337627\\
42	7.71900604345084\\
43	7.72741956665165\\
45	7.73016050782783\\
47	7.72518619548222\\
49	7.71593110446014\\
50	7.74286242958754\\
51	7.74903865879151\\
};
\addlegendentry{\AM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,3.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 40\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.14592005786704\\
3	0.0502286126781808\\
4	0.0226274156991399\\
5	0.0161875581071679\\
6	0.0153957023564254\\
7	0.0171012904664828\\
8	0.0170775032747777\\
9	0.0170503665630628\\
10	0.016589891426645\\
11	0.016895928469602\\
12	0.0157890105781562\\
13	0.0129984256948571\\
14	0.00984564309024213\\
15	0.00748107992150353\\
16	0.00589997717442941\\
17	0.00483116030714147\\
18	0.0042095715399489\\
19	0.0041098641300845\\
20	0.00389030569345503\\
21	0.0034988377763915\\
22	0.00408033638492328\\
23	0.00367464357376939\\
24	0.00403111024283193\\
25	0.00399606182788107\\
26	0.0029257710916407\\
27	0.00236518122923086\\
28	0.00304759661746271\\
29	0.00246212041417679\\
30	0.00234617228223762\\
31	0.00192603607615462\\
32	0.00181132038397899\\
33	0.00155589382164357\\
34	0.00147509596776407\\
35	0.00150884489404513\\
36	0.00130442038940087\\
37	0.00126484919860032\\
38	0.00111864892943209\\
39	0.00137967576846321\\
40	0.00144006017199588\\
41	0.0013446307366056\\
42	0.00110091321063303\\
43	0.00110203031021783\\
44	0.00095466115840974\\
45	0.00103023043775985\\
46	0.00102793327417554\\
47	0.00122043305291154\\
48	0.00103474521197063\\
49	0.000895882435581081\\
50	0.000827181348677315\\
51	0.000660226232267904\\
52	0.000753237564372143\\
53	0.000699881610252559\\
54	0.000735018128878474\\
55	0.000711942826924243\\
56	0.000652944903650773\\
57	0.000806977957279228\\
58	0.000836616943117203\\
59	0.000905631115629168\\
60	0.000804365601501128\\
61	0.000662340439588817\\
62	0.000592495081481778\\
63	0.000533675808027094\\
64	0.000543957808367156\\
65	0.000635222499155117\\
66	0.00067441325235886\\
67	0.000612160280781823\\
68	0.000609028199099105\\
69	0.000588946334174044\\
70	0.00058072792461668\\
71	0.000625819224656455\\
72	0.000536899399079594\\
73	0.000467027047742437\\
74	0.000420944230620513\\
75	0.000401786082081123\\
76	0.000404031414259398\\
77	0.000412345495166362\\
78	0.000426893562322487\\
79	0.000411758577937912\\
80	0.000431506006771483\\
81	0.000399465587088563\\
82	0.00039481406541831\\
83	0.00038781459963535\\
84	0.000334477602409461\\
85	0.000356170143307033\\
86	0.000336844729826664\\
87	0.000366232154163537\\
88	0.000408102579955285\\
89	0.000357766800176554\\
90	0.000318802620654825\\
91	0.000278451345966562\\
92	0.000255775797745408\\
93	0.000294772220584306\\
94	0.000397112170367043\\
95	0.000407197517958732\\
96	0.000350687505214599\\
97	0.000330400023179294\\
98	0.000363578676515291\\
99	0.000404401809603813\\
100	0.000379761011056976\\
100	0.00105157342164278\\
99	0.00122483347464601\\
98	0.00127741777738993\\
97	0.00100261365074976\\
96	0.00106933710296249\\
95	0.00140966123092868\\
94	0.00155102314838156\\
93	0.00143130462621754\\
92	0.00151973018802396\\
91	0.000975036981255204\\
90	0.00105990031141386\\
89	0.000990452295780528\\
88	0.000969142273527091\\
87	0.00110835645941596\\
86	0.00162853064597098\\
85	0.00190460135478499\\
84	0.00133977288897307\\
83	0.00131550879954337\\
82	0.00123139010119126\\
81	0.00119504155041211\\
80	0.00127417083239896\\
79	0.00137695114639788\\
78	0.00166328859939222\\
77	0.00157749458606668\\
76	0.00169450269850001\\
75	0.00159114253781486\\
74	0.0016490816370936\\
73	0.00145910241309004\\
72	0.00135424517180681\\
71	0.00139192312747587\\
70	0.00134483599935405\\
69	0.00141380156299399\\
68	0.00168980973403284\\
67	0.00196157522310519\\
66	0.00192699569965074\\
65	0.00167977673276744\\
64	0.00161783262433466\\
63	0.00164743998422993\\
62	0.00158140072342883\\
61	0.00173632084720622\\
60	0.00209404676338931\\
59	0.00221543909740524\\
58	0.00200721027425863\\
57	0.00211816751193264\\
56	0.00186428312571319\\
55	0.00192670831764248\\
54	0.00204220507983875\\
53	0.00251358604682035\\
52	0.0025047458122565\\
51	0.0019531092505305\\
50	0.00199865696165095\\
49	0.00222923156065825\\
48	0.00246585649979894\\
47	0.00219679970299474\\
46	0.00228708402150494\\
45	0.00265520705974806\\
44	0.00319519077689182\\
43	0.00285472527131757\\
42	0.00280378556978057\\
41	0.0029686357165787\\
40	0.00291840773471422\\
39	0.00304662244386808\\
38	0.00364681701480995\\
37	0.00420854450569588\\
36	0.0043239610526606\\
35	0.00560318500742075\\
34	0.00739872924925838\\
33	0.00580629714411881\\
32	0.00557350152916644\\
31	0.00646424577855648\\
30	0.00660095325255149\\
29	0.00738277639013853\\
28	0.00940489731032831\\
27	0.00728705743553741\\
26	0.00740005965410728\\
25	0.00817718709197892\\
24	0.0112315684874025\\
23	0.0108868999618741\\
22	0.0104225452121723\\
21	0.00952271614623813\\
20	0.00893819067998089\\
19	0.00954302736168934\\
18	0.0105706268108583\\
17	0.0121890325786506\\
16	0.0137853716507104\\
15	0.0154809384257564\\
14	0.0185707714319642\\
13	0.0216693622164619\\
12	0.0228725546803302\\
11	0.0222218287641161\\
10	0.02088000445686\\
9	0.0215446283208006\\
8	0.0224061928121368\\
7	0.0238852840303244\\
6	0.0322696952528818\\
5	0.0301806084895083\\
4	0.0504637447746608\\
3	0.104947499493875\\
2	0.250297396096012\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.191110990061533\\
3	0.0726041824113559\\
4	0.0337914801503509\\
5	0.0221031751934783\\
6	0.0222893387799171\\
7	0.0202106204772891\\
8	0.0195612328631037\\
9	0.0191662153367478\\
10	0.0186117437906062\\
11	0.0193767497084071\\
12	0.0190035525046554\\
13	0.0167829554794626\\
14	0.0135218781028963\\
15	0.0107616977110008\\
16	0.00901850198648404\\
17	0.00767379765021407\\
18	0.00667066786629413\\
19	0.00626263090451788\\
20	0.00589680371824574\\
21	0.00577221265948436\\
22	0.0065213104858406\\
23	0.00632498829905405\\
24	0.00672872133266322\\
25	0.00571634019261443\\
26	0.00465305067803948\\
27	0.00415153121906363\\
28	0.00535372143751812\\
29	0.00426348266836663\\
30	0.00393534922941821\\
31	0.00352850826478133\\
32	0.0031773254365767\\
33	0.00300565830612217\\
34	0.00330360949298781\\
35	0.0029076342770089\\
36	0.00237492377984341\\
37	0.00230720049958889\\
38	0.00201977918333959\\
39	0.00205020758984572\\
40	0.00205004457132198\\
41	0.00199792863493593\\
42	0.00175690767359976\\
43	0.00177369495019205\\
44	0.00174651782939874\\
45	0.00165392718446347\\
46	0.00153328724201963\\
47	0.0016373902919466\\
48	0.00159735193572789\\
49	0.00141319828758626\\
50	0.00128578838114277\\
51	0.00113555887636235\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.142352121322307\\
3	0.0400959699772568\\
4	0.0155066395051762\\
5	0.00811654191765494\\
6	0.00553633434877604\\
7	0.00414901682277492\\
8	0.00389784963394893\\
9	0.00329241253858343\\
10	0.00259670317671837\\
11	0.00229775387174656\\
12	0.00203070207276394\\
13	0.00199061161375871\\
14	0.00172990418820257\\
15	0.00153528916810491\\
16	0.0014195609065413\\
17	0.00165353633415195\\
18	0.00157459880030337\\
19	0.00147584488350869\\
20	0.00145294096253772\\
21	0.0012580534282392\\
22	0.00105635770424182\\
23	0.000907787565767185\\
24	0.000821541866369786\\
25	0.000808396626401301\\
26	0.000795279985364811\\
27	0.000741435753882397\\
28	0.000764719576072757\\
29	0.000722973173263251\\
30	0.000726868778548207\\
31	0.000682790057031757\\
32	0.000731624172617844\\
33	0.000748355863705882\\
34	0.000670385994889287\\
35	0.000530156835758165\\
36	0.000493515286778315\\
37	0.000507661434643092\\
38	0.000474985130836051\\
39	0.000363362438733868\\
40	0.000319179571157406\\
41	0.000276157930203466\\
42	0.000435750052065246\\
43	0.000466691306100425\\
44	0.000375049233524278\\
45	0.000378875852053171\\
46	0.000367456043195365\\
47	0.00040696587604117\\
48	0.000436740231794526\\
49	0.000522938612322471\\
50	0.000475706504911946\\
51	0.00033742882938275\\
52	0.000241591620439407\\
53	0.000204029736177752\\
54	0.000252564909297179\\
55	0.000259346170084791\\
56	0.000245639237187109\\
57	0.000229235432549546\\
58	0.000252731686969427\\
59	0.000281296974282862\\
60	0.000196260784756763\\
61	0.000155091135660603\\
62	0.000179879007741069\\
63	0.000145770590776795\\
64	0.000143333623471632\\
65	0.000150212689636472\\
66	0.000142241250198731\\
67	0.000153369595119746\\
68	0.000162119376497094\\
69	0.000257938895640042\\
70	0.000277798823760012\\
71	0.000250780138607379\\
72	0.000226416367381842\\
73	0.000218166388108699\\
74	0.000205508759360939\\
75	0.000170118700469512\\
76	0.000152420418684529\\
77	0.000156114394199456\\
78	0.000139523843466375\\
79	0.000130391134797568\\
80	0.000140348201893881\\
81	0.000122835906254489\\
82	0.000101295536670083\\
83	9.00721024602624e-05\\
84	9.42366084671155e-05\\
85	0.000126340620441244\\
86	0.000190610641480982\\
87	0.000189214525517018\\
88	0.000158438612232092\\
89	0.000144498677737883\\
90	0.000109619455815179\\
91	8.74509290689278e-05\\
92	0.00012489034826101\\
93	0.000100996650383184\\
94	9.19966215583948e-05\\
95	8.22759116027687e-05\\
96	7.77128836440857e-05\\
97	8.3529366702002e-05\\
98	9.40161540174035e-05\\
99	7.74395223478245e-05\\
100	6.78378093912948e-05\\
100	0.00112503540778888\\
99	0.000769342369180233\\
98	0.000900360412310801\\
97	0.000635826740819584\\
96	0.000609225657703755\\
95	0.000632577349322182\\
94	0.000664804099486418\\
93	0.000667451843982379\\
92	0.000891326452892307\\
91	0.000715768384752274\\
90	0.000816080500022317\\
89	0.00103160145195625\\
88	0.000906387774945209\\
87	0.000959121372994528\\
86	0.00081004040963656\\
85	0.000608821279118461\\
84	0.000600048412171501\\
83	0.00060397180160813\\
82	0.000674274778007113\\
81	0.000961867186828058\\
80	0.000928372174724322\\
79	0.000821377792346099\\
78	0.000625978041343199\\
77	0.000639662463670734\\
76	0.000699351792888579\\
75	0.000804190768437266\\
74	0.00107720641378022\\
73	0.00124514684825571\\
72	0.00123195004017108\\
71	0.00124180483216055\\
70	0.0012516296010165\\
69	0.000902374371787274\\
68	0.000798025190255518\\
67	0.000803626410972393\\
66	0.00105026321218092\\
65	0.00122795034865655\\
64	0.00142143731829799\\
63	0.00153929298897888\\
62	0.00137026666597035\\
61	0.00136870793578993\\
60	0.00143758407783942\\
59	0.0016620993916519\\
58	0.00194518966591581\\
57	0.00150085953417181\\
56	0.0016625011959132\\
55	0.00193532892377657\\
54	0.001464754582682\\
53	0.00118927329796975\\
52	0.00149856352899876\\
51	0.00187846406820219\\
50	0.00274193928808838\\
49	0.00205541311650431\\
48	0.0021547942661862\\
47	0.00211116441737137\\
46	0.00196844659504714\\
45	0.0021296037939071\\
44	0.00213802400809533\\
43	0.00267536608057983\\
42	0.00237514881690279\\
41	0.00159845533086797\\
40	0.00177501683531086\\
39	0.00176781411316529\\
38	0.00227082203229543\\
37	0.00291991762616064\\
36	0.003089488486491\\
35	0.00391695846410299\\
34	0.00477006072255091\\
33	0.00518847903293039\\
32	0.00397524699130054\\
31	0.00282298365682233\\
30	0.00318565961254831\\
29	0.00332308557676835\\
28	0.00311560551507182\\
27	0.00299007488433111\\
26	0.00310499480153303\\
25	0.00309353512226371\\
24	0.00323555763310006\\
23	0.00374520994269771\\
22	0.00420932226249943\\
21	0.00474583483745038\\
20	0.00468528247860209\\
19	0.00512381160932556\\
18	0.00508131703706787\\
17	0.00446419785647008\\
16	0.00452167174922224\\
15	0.00504635407367486\\
14	0.00571161969079951\\
13	0.00730641474850885\\
12	0.00657874787135353\\
11	0.00723280186023037\\
10	0.00822581689571053\\
9	0.0100253354189833\\
8	0.0119210694255412\\
7	0.014915739467283\\
6	0.0196533022332079\\
5	0.0240934565307242\\
4	0.0418598921022217\\
3	0.0893234564945776\\
2	0.189633059873776\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.164300542743692\\
3	0.0598457235721263\\
4	0.0254775637876684\\
5	0.0139841177724166\\
6	0.0104310714799864\\
7	0.00786674354316224\\
8	0.00681663671443811\\
9	0.00574521888503519\\
10	0.00462168852955231\\
11	0.00407666511721533\\
12	0.00365506182417605\\
13	0.00381369034575696\\
14	0.00314333498446066\\
15	0.00278345338522764\\
16	0.00253353279974981\\
17	0.00271693087113319\\
18	0.00282861020830514\\
19	0.00274990020685944\\
20	0.00260910690356323\\
21	0.00244346348184529\\
22	0.00210868442438121\\
23	0.00184386957704948\\
24	0.00163038218116001\\
25	0.00158139285330746\\
26	0.00157141344665272\\
27	0.00148894204925136\\
28	0.00154355580679664\\
29	0.00155000055627781\\
30	0.00152169527548826\\
31	0.00138834620035545\\
32	0.0017053993054302\\
33	0.00197048945899452\\
34	0.00178823429761583\\
35	0.00144104208999077\\
36	0.00123479139793283\\
37	0.00121750957743107\\
38	0.00103855991647821\\
39	0.000801471925514481\\
40	0.000752694567730958\\
41	0.000664399063586937\\
42	0.00101733535308082\\
43	0.00111739433077253\\
44	0.000895468740656338\\
45	0.000898251330058689\\
46	0.000850480803462032\\
47	0.000926915247788316\\
48	0.000970095535132333\\
49	0.00103675208362182\\
50	0.00114208509114569\\
51	0.000796145672330777\\
};
\addlegendentry{\AM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 60\,ms},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0522665054767536\\
2	-1.20216126656564\\
3	-0.0766841832271898\\
4	0.153999963984559\\
5	0.223526280490195\\
6	0.278475467128289\\
7	0.38014875186684\\
8	0.493675548894263\\
9	0.589567783675987\\
10	0.700052195349665\\
11	0.858448886667749\\
12	1.00856150233542\\
13	1.17463770657036\\
14	1.34383430561313\\
15	1.49692458083238\\
16	1.62423700381734\\
17	1.73026569804287\\
18	1.82321212422776\\
19	1.89904904605227\\
20	1.95609901612239\\
21	2.01854342448494\\
22	2.10230672421443\\
23	2.19992808956795\\
24	2.31335437182682\\
25	2.4432227454388\\
26	2.58474367887188\\
27	2.73310424162226\\
28	2.88570621234693\\
29	3.02806148352992\\
30	3.15586977585388\\
31	3.26737003407793\\
32	3.36174623793225\\
33	3.44074069096104\\
34	3.50711110775609\\
35	3.55629401759656\\
36	3.59114841586443\\
37	3.60016737167211\\
38	3.5960484839835\\
39	3.59022166208794\\
40	3.57946905387271\\
41	3.56306788932369\\
42	3.55843105223122\\
43	3.53649473607744\\
44	3.51474158980871\\
45	3.51494765685644\\
46	3.49526148212689\\
47	3.46951360230082\\
48	3.44489628180141\\
49	3.42214313456669\\
50	3.40247681758846\\
51	3.3976548612953\\
52	3.39586151654567\\
53	3.38673253069668\\
54	3.37351788488773\\
55	3.35686001463445\\
56	3.33852057581151\\
57	3.31700639457149\\
58	3.30524525952704\\
59	3.29242112971288\\
60	3.28201583542995\\
61	3.2680418549586\\
62	3.25343574897555\\
63	3.24040409534525\\
64	3.2263916534923\\
65	3.20970218690394\\
66	3.18367656535353\\
67	3.13940388819903\\
68	3.10974095896462\\
69	3.08360530887557\\
70	3.06437059751204\\
71	3.04948934226413\\
72	3.03286864056355\\
73	3.01975958309565\\
74	3.01225312871347\\
75	3.01528196664496\\
76	3.01572538882937\\
77	3.01129237357558\\
78	3.00592925833096\\
79	2.99869122348514\\
80	2.9928900904991\\
81	2.99434114742207\\
82	3.01101501963191\\
83	3.01822279298723\\
84	3.01820531405047\\
85	3.01850926323136\\
86	3.02743110543072\\
87	3.03569828372724\\
88	3.03894386504869\\
89	3.04051844694399\\
90	3.04203313788377\\
91	3.0456398225065\\
92	3.04753901726192\\
93	3.05432571971491\\
94	3.05473826777216\\
95	3.05415177434157\\
96	3.05248224990968\\
97	3.05031456685228\\
98	3.05601097660194\\
99	3.0589956106954\\
100	3.05580705497843\\
100	8.48589605836624\\
99	8.49133872975563\\
98	8.47616951943792\\
97	8.45765403678826\\
96	8.46225041921776\\
95	8.46541489654122\\
94	8.46942923327352\\
93	8.47550130304935\\
92	8.50515670544717\\
91	8.50470461986156\\
90	8.49393247092349\\
89	8.48665480034799\\
88	8.47876715577094\\
87	8.47032361510099\\
86	8.45762064984939\\
85	8.44568710526112\\
84	8.43746858263233\\
83	8.41200919747657\\
82	8.39451239792689\\
81	8.35485316777757\\
80	8.3432623156155\\
79	8.34165643176878\\
78	8.3426982484368\\
77	8.34239830548334\\
76	8.34389873248061\\
75	8.3436366742996\\
74	8.34356407925542\\
73	8.34768115049662\\
72	8.35778111523611\\
71	8.36249293301112\\
70	8.36318027902375\\
69	8.37377130018182\\
68	8.39741903097738\\
67	8.43575444446249\\
66	8.50566378232566\\
65	8.5364414719613\\
64	8.56582098978635\\
63	8.59171903362141\\
62	8.61670465324982\\
61	8.63559523470293\\
60	8.65692514563933\\
59	8.67457834754156\\
58	8.70538015150899\\
57	8.73173442948555\\
56	8.77000832556404\\
55	8.81143467118605\\
54	8.85962724993558\\
53	8.89987316463636\\
52	8.93306420585568\\
51	8.9464124790045\\
50	8.97500277889332\\
49	9.01273102097679\\
48	9.05978600421168\\
47	9.10744085007141\\
46	9.15896172442909\\
45	9.20882251529522\\
44	9.2339420865113\\
43	9.2874112081889\\
42	9.34079155768516\\
41	9.38486943942403\\
40	9.43266104491789\\
39	9.47038874756805\\
38	9.46872960940484\\
37	9.42611272005082\\
36	9.37624260278677\\
35	9.2890692774012\\
34	9.16487674579473\\
33	9.01189950608894\\
32	8.83142083124397\\
31	8.61683462755964\\
30	8.36022631410548\\
29	8.04420517651998\\
28	7.64978298633597\\
27	7.17255975035359\\
26	6.70532405000758\\
25	6.30063693025127\\
24	5.92190021237417\\
23	5.56101306381834\\
22	5.21628483159777\\
21	4.89557980757218\\
20	4.54008626249412\\
19	4.19053041644635\\
18	3.94971018649019\\
17	3.81008889574386\\
16	3.6955296036416\\
15	3.5936014963854\\
14	3.47632734071773\\
13	3.42721543916158\\
12	3.36684710275802\\
11	3.30427450524777\\
10	3.2591304859726\\
9	3.20055397397257\\
8	3.1775382837344\\
7	3.23157250479024\\
6	3.31401606136194\\
5	3.39833975619806\\
4	3.59147869924592\\
3	4.02843859677019\\
2	4.3296760996105\\
1	0.0645523425501441\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00614291853669613\\
2	1.56375741652244\\
3	1.9758772067715\\
4	1.87273933161524\\
5	1.81093301834413\\
6	1.79624576424511\\
7	1.80586062832854\\
8	1.83560691631433\\
9	1.89506087882427\\
10	1.97959134066113\\
11	2.08136169595776\\
12	2.18770430254672\\
13	2.30092657286598\\
14	2.41008082316543\\
15	2.54526303860889\\
16	2.65988330372947\\
17	2.77017729689337\\
18	2.88646115535898\\
19	3.04478973124931\\
20	3.24809263930825\\
21	3.45706161602856\\
22	3.6592957779061\\
23	3.88047057669314\\
24	4.11762729210049\\
25	4.37192983784504\\
26	4.64503386443973\\
27	4.95283199598793\\
28	5.26774459934146\\
29	5.53613333002495\\
30	5.75804804497967\\
31	5.94210233081879\\
32	6.09658353458811\\
33	6.22632009852499\\
34	6.33599392677541\\
35	6.42268164749888\\
36	6.4836955093256\\
37	6.51314004586146\\
38	6.53238904669417\\
39	6.530305204828\\
40	6.5060650493953\\
41	6.47396866437386\\
42	6.44961130495819\\
44	6.37434183816\\
45	6.36188508607583\\
46	6.32711160327799\\
48	6.25234114300655\\
49	6.21743707777174\\
50	6.18873979824089\\
51	6.1720336701499\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0522665054767536\\
2	1.79345648368354\\
3	3.09201741892854\\
4	3.37217780453776\\
5	3.36916966238824\\
6	3.29245994916376\\
7	3.23283556643473\\
8	3.17509637707071\\
9	3.09369087989696\\
10	2.99861080291283\\
11	2.8931139176766\\
12	2.78773307809148\\
13	2.6922257644897\\
14	2.60925355325541\\
15	2.53569091139873\\
16	2.47977717971525\\
17	2.42957828956449\\
18	2.37628093904166\\
19	2.31792429000981\\
20	2.27324847535973\\
21	2.24083611621815\\
22	2.21026694318989\\
23	2.1853215423863\\
24	2.15999495920502\\
25	2.13760475004747\\
26	2.11732245179284\\
27	2.09805122892831\\
28	2.0761818161313\\
29	2.05935028089726\\
30	2.0440851884698\\
31	2.0307594217131\\
32	2.01626868831405\\
33	2.00335214523061\\
34	1.98885751688769\\
35	1.97403243121221\\
36	1.95768445990561\\
37	1.94659173284836\\
38	1.93905964353337\\
39	1.92920741665867\\
40	1.91597175393248\\
41	1.90255155625945\\
42	1.89248632876071\\
43	1.88356067138465\\
44	1.87638346545437\\
45	1.87117927929489\\
46	1.86619140595465\\
47	1.85935733512939\\
48	1.85259532811398\\
49	1.84654526360348\\
50	1.84069974475744\\
51	1.83104267299216\\
52	1.82537681724811\\
53	1.82239396282706\\
54	1.81863577876371\\
55	1.81495568900836\\
56	1.81050423844028\\
57	1.8068938964526\\
58	1.80264039800976\\
59	1.80186006258297\\
60	1.8009767142789\\
61	1.79729757951881\\
62	1.7927047554091\\
63	1.78641805665291\\
64	1.78160322855827\\
65	1.77652603303576\\
66	1.77292157713353\\
67	1.76859715500831\\
68	1.76564644892661\\
69	1.76366922464986\\
70	1.7622871278966\\
71	1.76370895643539\\
72	1.76438040073314\\
73	1.7654008829265\\
74	1.76755064807917\\
75	1.7683700030144\\
76	1.76833922297339\\
77	1.76697244031624\\
78	1.76405858166984\\
79	1.76129238023408\\
80	1.75962078426293\\
81	1.75838908165501\\
82	1.75745621417794\\
83	1.75740314812301\\
84	1.75780366903353\\
85	1.75792307420168\\
86	1.75794956900727\\
87	1.75693438373221\\
88	1.75594503161214\\
89	1.75546222502961\\
90	1.75481095155055\\
91	1.75469461081731\\
92	1.7536046250154\\
93	1.75313364781881\\
94	1.75380903118958\\
95	1.75532538434915\\
96	1.75750583275106\\
97	1.76005093279991\\
98	1.76198555654801\\
99	1.76229131973788\\
100	1.76384058632079\\
100	7.80162284877293\\
99	7.80313830799602\\
98	7.8046260900494\\
97	7.8044692637059\\
96	7.80438616985956\\
95	7.80342333721561\\
94	7.80095224891205\\
93	7.79944431750775\\
92	7.79918809258295\\
91	7.79871418211519\\
90	7.79991439198724\\
89	7.8009655603669\\
88	7.80165831382596\\
87	7.80176809720316\\
86	7.80365698304064\\
85	7.80509485508481\\
84	7.80604453725445\\
83	7.80748590551658\\
82	7.80974098514068\\
81	7.81269523637868\\
80	7.81622845001856\\
79	7.82092222415405\\
78	7.82639196421491\\
77	7.83097282284632\\
76	7.83433235711072\\
75	7.83669692307002\\
74	7.83821630845889\\
73	7.83897429520556\\
72	7.83993699868449\\
71	7.84037744938369\\
70	7.84065342401919\\
69	7.84167905203287\\
68	7.84606077379468\\
67	7.8521458096674\\
66	7.8557898584567\\
65	7.85940981615767\\
64	7.86319442109091\\
63	7.86730269745457\\
62	7.86931222920633\\
61	7.87163313254672\\
60	7.87524016386726\\
59	7.87684684788942\\
58	7.87901899501528\\
57	7.88270588613027\\
56	7.88752688949753\\
55	7.89316327117233\\
54	7.89743113078098\\
53	7.90090632762863\\
52	7.90195164777493\\
51	7.90371454650473\\
50	7.90725258356919\\
49	7.91254785620082\\
48	7.91878953097077\\
47	7.93008076081867\\
46	7.94432525021526\\
45	7.94806079111867\\
44	7.94928940921884\\
43	7.95232789275976\\
42	7.95446111297776\\
41	7.95487980833178\\
40	7.95569802064479\\
39	7.95637825048496\\
38	7.95909470263752\\
37	7.96126372899253\\
36	7.965064188342\\
35	7.97180697046845\\
34	7.97878541081657\\
33	7.98375319976308\\
32	7.98973195838839\\
31	7.99657432135789\\
30	8.0055717503315\\
29	8.01887059479959\\
28	8.0387619499096\\
27	8.05944411782108\\
26	8.07091246060359\\
25	8.078683962813\\
24	8.08520456442282\\
23	8.08873305084443\\
22	8.09183529690819\\
21	8.10023644253301\\
20	8.11222161226735\\
19	8.1266529890421\\
18	8.15481535298799\\
17	8.2005262642679\\
16	8.25941798105528\\
15	8.33109753189026\\
14	8.39444239276669\\
13	8.45923491943073\\
12	8.55413631168382\\
11	8.65171261636744\\
10	8.73569782529341\\
9	8.79330439274239\\
8	8.82107575931838\\
7	8.83999986352158\\
6	8.76467101633149\\
5	8.68113971158908\\
4	8.5449834965104\\
3	7.87726914057519\\
2	5.65247336592372\\
1	0.0645523425501441\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00614291853669613\\
2	3.72296492480363\\
3	5.48464327975186\\
4	5.95858065052408\\
5	6.02515468698866\\
6	6.02856548274762\\
7	6.03641771497816\\
8	5.99808606819455\\
9	5.94349763631967\\
10	5.86715431410312\\
11	5.77241326702202\\
12	5.67093469488765\\
13	5.57573034196022\\
14	5.50184797301105\\
15	5.4333942216445\\
16	5.36959758038526\\
17	5.3150522769162\\
18	5.26554814601482\\
19	5.22228863952596\\
20	5.19273504381354\\
21	5.17053627937558\\
22	5.15105112004904\\
27	5.07874767337469\\
28	5.05747188302045\\
29	5.03911043784843\\
30	5.02482846940065\\
33	4.99355267249685\\
35	4.97291970084033\\
36	4.96137432412381\\
38	4.94907717308545\\
44	4.91283643733661\\
46	4.90525832808495\\
48	4.88569242954237\\
51	4.86737860974844\\
};
\addlegendentry{\AM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,0.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 60\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.158640846441521\\
3	0.0551387072979692\\
4	0.0252737318505739\\
5	0.0162554585569349\\
6	0.013403354745078\\
7	0.0132963818121125\\
8	0.0121540244401401\\
9	0.0118079691579908\\
10	0.0106778720187562\\
11	0.0104519132095606\\
12	0.010791350868752\\
13	0.0103672013900518\\
14	0.0105772827681215\\
15	0.00922508312146752\\
16	0.00908614154479586\\
17	0.00882932667995283\\
18	0.00847823181146487\\
19	0.00756041117200568\\
20	0.00721440892479349\\
21	0.0072818453991306\\
22	0.00757769906158299\\
23	0.00798233540791965\\
24	0.00795725042023789\\
25	0.00796111799782155\\
26	0.00774672767300814\\
27	0.00781136091267923\\
28	0.00704007934584498\\
29	0.00645111525011276\\
30	0.00622385939938743\\
31	0.00584161055095755\\
32	0.0057189889766361\\
33	0.00545248988223301\\
34	0.00529937649105269\\
35	0.0047193215563855\\
36	0.0043617171235353\\
37	0.00396563025381538\\
38	0.00381491777492372\\
39	0.00392456437416963\\
40	0.00395122563152653\\
41	0.00392998814793\\
42	0.00354282507392658\\
43	0.00315349381792533\\
44	0.00307587602154862\\
45	0.00297965949288235\\
46	0.00294867387840181\\
47	0.00278751015783629\\
48	0.00263170356769144\\
49	0.00262111053503589\\
50	0.00232459928563318\\
51	0.00206364566259231\\
52	0.00189214068917977\\
53	0.00171803408661527\\
54	0.00167713277369208\\
55	0.00163947623382332\\
56	0.00173510346361371\\
57	0.00172781698767459\\
58	0.00165490725853214\\
59	0.00167128584683191\\
60	0.0018905728702085\\
61	0.00164032445517346\\
62	0.00167541152094383\\
63	0.00144161502179671\\
64	0.00141984652200215\\
65	0.00148732775812926\\
66	0.00154380753172615\\
67	0.00134338499209878\\
68	0.00134611559903345\\
69	0.00132869685068366\\
70	0.00168401463469993\\
71	0.00167404145295656\\
72	0.00128310035557881\\
73	0.00125600302638368\\
74	0.00125944096607756\\
75	0.00101659104481926\\
76	0.000902753363529786\\
77	0.00091186900440379\\
78	0.000832307029374585\\
79	0.00084348955756874\\
80	0.000772565791905568\\
81	0.000833662369184198\\
82	0.000692971532225118\\
83	0.00078324260206128\\
84	0.000922340626584519\\
85	0.000899682357181911\\
86	0.000874416707036025\\
87	0.000897687356552179\\
88	0.000884055825265566\\
89	0.000976032655463242\\
90	0.000919065670916653\\
91	0.00104174789218416\\
92	0.000985895926595433\\
93	0.000934913614981281\\
94	0.000840250878778463\\
95	0.000705259767697669\\
96	0.000645767013702307\\
97	0.000624394678100921\\
98	0.000687633556452674\\
99	0.000663961337478376\\
100	0.000608329546199321\\
100	0.00143179085620365\\
99	0.00208572440441798\\
98	0.00259085293066655\\
97	0.00226272872881677\\
96	0.00177115953080329\\
95	0.0015579762544631\\
94	0.00175541859731483\\
93	0.00227312102903566\\
92	0.00200136566834043\\
91	0.00205681627041711\\
90	0.00187868214692164\\
89	0.00201185037485587\\
88	0.0020099054188641\\
87	0.00211397404076417\\
86	0.00215299578564378\\
85	0.00213063191800327\\
84	0.00258734776529688\\
83	0.00265683307471579\\
82	0.00259731578422465\\
81	0.00178867706053232\\
80	0.00167249896187504\\
79	0.00160936768869405\\
78	0.00188450850808664\\
77	0.00241331314242843\\
76	0.00294111851351831\\
75	0.0033086906588502\\
74	0.00270172446208586\\
73	0.00303082266984863\\
72	0.00284916967360659\\
71	0.00317675052562422\\
70	0.00326259160598601\\
69	0.00339967640275025\\
68	0.0038896289797276\\
67	0.00485169253672288\\
66	0.00470355669980712\\
65	0.00400998548690627\\
64	0.00370748340956314\\
63	0.00318972308748321\\
62	0.00373161131689013\\
61	0.00387267456693345\\
60	0.00414668961114832\\
59	0.00392131520121116\\
58	0.00501853972768395\\
57	0.00471027601752807\\
56	0.00454624355723234\\
55	0.00422820743916001\\
54	0.00501776809660591\\
53	0.00448185190480891\\
52	0.00447980479552494\\
51	0.00452349917740567\\
50	0.00433783944325589\\
49	0.0054021927516814\\
48	0.00695060372993148\\
47	0.00656542880168899\\
46	0.00598690409835658\\
45	0.00790665360325763\\
44	0.00634484140403279\\
43	0.00623838006806197\\
42	0.00657514778515534\\
41	0.00734544212190174\\
40	0.00781452190915063\\
39	0.00751736042654625\\
38	0.00724331616978946\\
37	0.00715854385002142\\
36	0.00702431503642177\\
35	0.00763352117618203\\
34	0.00863353106122078\\
33	0.00905647908097701\\
32	0.00943421980285781\\
31	0.011033830338586\\
30	0.013155792558214\\
29	0.013840122368042\\
28	0.0144146074275173\\
27	0.0140238601678305\\
26	0.0126057676929429\\
25	0.0116929487987022\\
24	0.0109217201884999\\
23	0.0107418845732899\\
22	0.0112089608343567\\
21	0.0119527624163412\\
20	0.0125455153438788\\
19	0.0114956273171976\\
18	0.0116847235087494\\
17	0.0114538492566162\\
16	0.0122395525192787\\
15	0.0140546071968047\\
14	0.0160684294367897\\
13	0.0160886430357237\\
12	0.0182135357024575\\
11	0.0184543851506203\\
10	0.0155819600777172\\
9	0.0160458619586387\\
8	0.016095007175013\\
7	0.0175692106670673\\
6	0.0215934951664412\\
5	0.0307839848414247\\
4	0.0533403221861041\\
3	0.120393724677336\\
2	0.28632746008456\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.21312726392291\\
3	0.0814760967738144\\
4	0.0367166038701132\\
5	0.0223697963738404\\
6	0.0170125035165886\\
7	0.0152842053495355\\
8	0.0139863901908011\\
9	0.0137647754475321\\
10	0.0128989214863581\\
11	0.0138882551794704\\
12	0.0140195811037905\\
13	0.0129148829822031\\
14	0.0130368831318123\\
15	0.0113866114200011\\
16	0.0105456297410411\\
17	0.0100563301869817\\
18	0.00995318012295815\\
19	0.0093226428226203\\
20	0.00951359437137264\\
21	0.00932942484874258\\
22	0.00921618858291355\\
23	0.00925987719017686\\
24	0.00932238502528517\\
25	0.00964826124899986\\
26	0.00988197598795056\\
27	0.0104663954234431\\
28	0.0100737272163251\\
29	0.00944903299136492\\
30	0.00904874594459538\\
31	0.00802840829326457\\
32	0.00734535220773698\\
33	0.0070271160910918\\
34	0.00676404697947952\\
35	0.00600208639040466\\
36	0.00553516713166526\\
37	0.00532805199532704\\
38	0.00525667723999884\\
39	0.00543160794956849\\
40	0.00555670219334828\\
41	0.00537284845127605\\
42	0.00482644780744815\\
43	0.00443539096117826\\
44	0.00441768554055097\\
45	0.00485377538271793\\
46	0.00420159823487694\\
47	0.0042779901209866\\
48	0.00427690643265318\\
49	0.00376294357301922\\
50	0.00317549027253808\\
51	0.00305530676973576\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.143898498810841\\
3	0.0529271820237406\\
4	0.0269564310445608\\
5	0.0170523045981568\\
6	0.0130258080225661\\
7	0.00972512913597632\\
8	0.00813649673123191\\
9	0.00665589355896248\\
10	0.00606149233159878\\
11	0.00491582116298371\\
12	0.00461308241173768\\
13	0.00431935932490148\\
14	0.00352195640441001\\
15	0.00388189458440482\\
16	0.00356170229148509\\
17	0.00311822595888333\\
18	0.0026547032996\\
19	0.00258066912369967\\
20	0.00234606898817949\\
21	0.00245582698829286\\
22	0.00220450416420322\\
23	0.00168225027888288\\
24	0.00156450414706465\\
25	0.00163289706611069\\
26	0.00151608022460234\\
27	0.0014227715078007\\
28	0.00164461273210684\\
29	0.00137774573570062\\
30	0.0012329442551701\\
31	0.00103886323466224\\
32	0.000989524175524257\\
33	0.00111251398603164\\
34	0.00126184480450554\\
35	0.000968604753579054\\
36	0.000801378257174773\\
37	0.000830464665799299\\
38	0.000817473809568092\\
39	0.000651535898982119\\
40	0.000542083222817317\\
41	0.000522504975693069\\
42	0.000518960035585673\\
43	0.000508300919748927\\
44	0.000474813317399564\\
45	0.000506254284715526\\
46	0.000628191442929161\\
47	0.000778784166658831\\
48	0.000745054998718218\\
49	0.000631006331641798\\
50	0.000500466133858667\\
51	0.000442141255859618\\
52	0.000445272120842309\\
53	0.000456109126296222\\
54	0.000445532165539103\\
55	0.000415087157020553\\
56	0.000371283880262268\\
57	0.000374879778071381\\
58	0.000317442236939681\\
59	0.000276585736745269\\
60	0.000246357659916016\\
61	0.000274246664075208\\
62	0.000325759574340953\\
63	0.000275168835886225\\
64	0.000283856461123736\\
65	0.000321528198913235\\
66	0.000350112806186313\\
67	0.000332295141137793\\
68	0.00036942758313795\\
69	0.000452163040301912\\
70	0.000363664313867477\\
71	0.000396664285998763\\
72	0.000388354100750074\\
73	0.000389145623912438\\
74	0.000369195511509199\\
75	0.000352053792310466\\
76	0.000403515743170967\\
77	0.000446334750560295\\
78	0.000416150545826897\\
79	0.000388277858827279\\
80	0.000341883987626693\\
81	0.000295212645520002\\
82	0.00024669178844153\\
83	0.000225337911230683\\
84	0.000224009393582755\\
85	0.000199517579542335\\
86	0.000219099459918594\\
87	0.00021651401385341\\
88	0.000214918841161406\\
89	0.000207183914347376\\
90	0.000185564120448099\\
91	0.000167082912053251\\
92	0.00018516349478954\\
93	0.000173742556424722\\
94	0.000172055801453323\\
95	0.000192032990506652\\
96	0.000203532300143988\\
97	0.000180359537690886\\
98	0.000177952975042499\\
99	0.000195051247890245\\
100	0.000200920653418849\\
100	0.00117327289367252\\
99	0.000768593379734406\\
98	0.000640782544820821\\
97	0.000666485132667046\\
96	0.000820831740787975\\
95	0.000724420179418322\\
94	0.000883359414068528\\
93	0.000968034589087495\\
92	0.000901612784782148\\
91	0.00102569281080063\\
90	0.000761256322705739\\
89	0.000807699063006517\\
88	0.00100460864996098\\
87	0.000844718775386137\\
86	0.000673923916097288\\
85	0.00071720640161831\\
84	0.000847157824493342\\
83	0.000920328836435172\\
82	0.00095681053574775\\
81	0.000966575810183419\\
80	0.00114417421712394\\
79	0.00128196375082729\\
78	0.00136302021522587\\
77	0.00183302276310098\\
76	0.00161176976224406\\
75	0.00158512007568994\\
74	0.00159205142805701\\
73	0.0012917346478195\\
72	0.00117456978748581\\
71	0.00141939114101633\\
70	0.00128693490867641\\
69	0.00119033890821643\\
68	0.00133763848336647\\
67	0.00125659570220205\\
66	0.00120324923927295\\
65	0.00135751735323373\\
64	0.00129558583296467\\
63	0.00147195240636593\\
62	0.00151522718051803\\
61	0.00156697987162728\\
60	0.00108018406787391\\
59	0.00120305624210971\\
58	0.00147106248230933\\
57	0.00148245308054343\\
56	0.00130901851245996\\
55	0.00119733719558847\\
54	0.00132960690026184\\
53	0.00146348904967385\\
52	0.00153931278218544\\
51	0.0014441016800828\\
50	0.00136273750894051\\
49	0.00167712933339395\\
48	0.00205057781507985\\
47	0.00234117981551064\\
46	0.00263909131392784\\
45	0.00281782116428181\\
44	0.00286092434633616\\
43	0.00286774064469307\\
42	0.00258600390641269\\
41	0.00295534863729771\\
40	0.00304639956606843\\
39	0.00320310720389854\\
38	0.00360240967429239\\
37	0.00411243535697365\\
36	0.00445495628523933\\
35	0.00414657619165263\\
34	0.00434520544144975\\
33	0.00453665069249288\\
32	0.00347950703194255\\
31	0.00328879839851827\\
30	0.00334314339577346\\
29	0.00357585776186523\\
28	0.00396759368203964\\
27	0.00409866921141132\\
26	0.0046731543128266\\
25	0.00547760680034599\\
24	0.0050001913550406\\
23	0.00513964683394387\\
22	0.00517611514326201\\
21	0.00597093005528864\\
20	0.00587271871193644\\
19	0.00771557965124093\\
18	0.00737365469190298\\
17	0.00788471416433983\\
16	0.00888054019979227\\
15	0.0091754919772738\\
14	0.00930838712462538\\
13	0.010579349877834\\
12	0.0123679982998992\\
11	0.0143760541141533\\
10	0.0152244357046176\\
9	0.0155325819749576\\
8	0.0175001518642267\\
7	0.0202055804037496\\
6	0.02410603633787\\
5	0.032943963020902\\
4	0.0507218845749602\\
3	0.0931030519556079\\
2	0.20170636222873\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.170367962731583\\
3	0.0701974513627116\\
4	0.036976762757103\\
5	0.0237016980847963\\
6	0.0177200621195892\\
7	0.0140179127795052\\
9	0.0101677535533261\\
10	0.00960639371858447\\
11	0.00840655167441168\\
12	0.00755344924029196\\
13	0.00675988265772546\\
14	0.00572570813509575\\
15	0.0059681062838918\\
16	0.00562404128534149\\
17	0.00495845947705732\\
18	0.00442434915447524\\
19	0.00446221449253655\\
20	0.00371184633927314\\
21	0.00382930426774718\\
22	0.00337798273940476\\
23	0.00294043743680454\\
24	0.00279693048020109\\
25	0.00299071363951699\\
26	0.00266174319576319\\
27	0.00241484363342557\\
28	0.00255443831111832\\
29	0.00221959968978232\\
30	0.00203024861631001\\
31	0.00184840789395541\\
32	0.00185554744671586\\
33	0.00224657235475255\\
34	0.00234157530538793\\
35	0.00200409416203743\\
36	0.00188947217594093\\
37	0.00184803470052656\\
38	0.00171606397318652\\
39	0.00144462428735922\\
40	0.00128506890662083\\
41	0.00124265215080319\\
42	0.00115846134130433\\
43	0.00120734220803337\\
44	0.00116550631903608\\
45	0.00119437600360178\\
46	0.00128757701925677\\
47	0.00135028655167003\\
48	0.00123603934054944\\
49	0.00102872699408237\\
50	0.000825835318065083\\
51	0.000799060029297422\\
};
\addlegendentry{\AM{}}

\end{axis}

\end{tikzpicture}%

==> figures/figure2_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% data:         larger_inpainting_comparison_merged.mat
% generated by: larger_inpainting_comparison.m,
%               larger_inpainting_comparison_NMF.m
% plotted by:   inpainting_comparison_plot_nmfs.m
%%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,6.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 20\,ms},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.198833608559437\\
2	-0.626733356718045\\
3	1.52447353618273\\
4	2.20706553947184\\
5	2.76255899205887\\
6	3.91735356620834\\
7	5.39803585787781\\
8	6.63985518213881\\
9	7.55401316084669\\
10	7.96337076525617\\
11	8.15398338460533\\
12	8.19726975314877\\
13	8.25603734844174\\
14	8.33858988793198\\
15	8.38085239719689\\
16	8.40124356012419\\
17	8.28827889690523\\
18	8.21975351437249\\
19	8.1749045125529\\
20	8.10038747129438\\
21	8.01813715852138\\
22	7.9863133866275\\
23	7.95162615588676\\
24	7.86943851073899\\
25	7.82530042673733\\
26	7.77328131172982\\
27	7.71215850779411\\
28	7.64828882728364\\
29	7.61489585982225\\
30	7.58470614742029\\
31	7.55339500423899\\
32	7.52798036563981\\
33	7.50384452287502\\
34	7.47519608322692\\
35	7.4520787436988\\
36	7.43384379326197\\
37	7.41078090598473\\
38	7.38745243373849\\
39	7.38092953524048\\
40	7.3712138016058\\
41	7.36599047647787\\
42	7.3593986339763\\
43	7.35594455207952\\
44	7.33146536678327\\
45	7.30606414222288\\
46	7.28544949341709\\
47	7.27715274280701\\
48	7.26708079747871\\
49	7.26036512777566\\
50	7.24246569546246\\
51	7.21884004963445\\
52	7.20723373805172\\
53	7.19401776406717\\
54	7.19634453138733\\
55	7.18687680597026\\
56	7.16166932073944\\
57	7.14723011366989\\
58	7.13637795963974\\
59	7.13029882910593\\
60	7.12464890416678\\
61	7.12395693095563\\
62	7.12296919976613\\
63	7.11846543588497\\
64	7.11694949561148\\
65	7.11691957097771\\
66	7.10153501135227\\
67	7.08967779068024\\
68	7.08366132252398\\
69	7.08229926341116\\
70	7.07239695102197\\
71	7.06303987444372\\
72	7.05610003189398\\
73	7.05157498113065\\
74	7.05115428161115\\
75	7.05410562330932\\
76	7.05702590545774\\
77	7.05987462434649\\
78	7.06110749926529\\
79	7.06076107675723\\
80	7.05853161622273\\
81	7.05204748244657\\
82	7.04766171875755\\
83	7.04453525712374\\
84	7.04189813413999\\
85	7.03732335023061\\
86	7.01416770152298\\
87	6.98999114955256\\
88	6.97597433254012\\
89	6.97216676601864\\
90	6.96738962235302\\
91	6.96236935692367\\
92	6.95903245074369\\
93	6.96580175243513\\
94	6.96469423426623\\
95	6.96391281512079\\
96	6.96326072257817\\
97	6.96069579799149\\
98	6.96496041352592\\
99	6.9698534510919\\
100	6.97069081431278\\
100	17.2823830664837\\
99	17.2973698774421\\
98	17.3069084522423\\
97	17.3099484178432\\
96	17.3129725973441\\
95	17.3146502887858\\
94	17.313401913195\\
93	17.3129815530354\\
92	17.3101910758582\\
91	17.3171176671313\\
90	17.3081795235563\\
89	17.3441151711887\\
88	17.3432926037397\\
87	17.3495146925397\\
86	17.3523024982631\\
85	17.3603604846763\\
84	17.3693779175696\\
83	17.3946245855885\\
82	17.4002571168314\\
81	17.392977070634\\
80	17.3881820838343\\
79	17.3808878889187\\
78	17.3719706044128\\
77	17.3639036208164\\
76	17.3584731793912\\
75	17.34456460777\\
74	17.3324528678079\\
73	17.3282615983985\\
72	17.3242322102789\\
71	17.3077981239234\\
70	17.3019821954924\\
69	17.3133363794534\\
68	17.3277066972228\\
67	17.3455818541067\\
66	17.3689845897998\\
65	17.3971905776087\\
64	17.3967179841165\\
63	17.3989978050169\\
62	17.4046931821679\\
61	17.3995933923652\\
60	17.3989747752525\\
59	17.4028565082643\\
58	17.4116307432841\\
57	17.4235496880232\\
56	17.4515317616755\\
55	17.5037889510375\\
54	17.508289816833\\
53	17.4893407339987\\
52	17.5019301246701\\
51	17.5228079059711\\
50	17.5654283757272\\
49	17.5886178349595\\
48	17.6007872855644\\
47	17.6155518086898\\
46	17.6229090482302\\
45	17.6572698991928\\
44	17.7033659603181\\
43	17.7553633283817\\
42	17.7995269047021\\
41	17.8318305918332\\
40	17.8421754742005\\
39	17.8716901061229\\
38	17.9104581665756\\
37	17.9134753177037\\
36	17.9176035843502\\
35	17.912197800502\\
34	17.8973208145541\\
33	17.8832168546405\\
32	17.83642994296\\
31	17.8189215555031\\
30	17.8192977725221\\
29	17.889193191587\\
28	17.9100527329982\\
27	17.8784560339847\\
26	17.879291648393\\
25	17.8820327114285\\
24	17.9116078127993\\
23	17.9558468092508\\
22	17.9786751126642\\
21	17.9783499860393\\
20	18.0327029498372\\
19	17.8874939885036\\
18	18.0063803796243\\
17	18.2514322394957\\
16	18.5369094133705\\
15	18.6162162252476\\
14	18.6683928675294\\
13	18.5388390351497\\
12	18.374244341018\\
11	18.1442449865711\\
10	17.7773095871206\\
9	17.0520373207918\\
8	15.9469673942047\\
7	14.1460741770272\\
6	11.6012721318589\\
5	9.02952816928023\\
4	7.40249463767601\\
3	6.03795529686231\\
2	6.8205893929746\\
1	0.157325701860425\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0207539533495061\\
2	3.09692801812828\\
3	3.78121441652252\\
4	4.80478008857393\\
5	5.89604358066955\\
6	7.75931284903362\\
7	9.77205501745251\\
8	11.2934112881718\\
9	12.3030252408192\\
10	12.8703401761884\\
11	13.1491141855882\\
12	13.2857570470834\\
13	13.3974381917957\\
14	13.5034913777307\\
15	13.4985343112222\\
16	13.4690764867474\\
17	13.2698555682005\\
18	13.1130669469984\\
19	13.0311992505282\\
20	13.0665452105658\\
21	12.9982435722803\\
22	12.9824942496458\\
23	12.9537364825688\\
24	12.8905231617691\\
25	12.8536665690829\\
26	12.8262864800614\\
27	12.7953072708894\\
28	12.7791707801409\\
29	12.7520445257046\\
30	12.7020019599712\\
31	12.686158279871\\
32	12.6822051542999\\
33	12.6935306887578\\
34	12.6862584488905\\
35	12.6821382721004\\
36	12.6757236888061\\
37	12.6621281118442\\
38	12.648955300157\\
39	12.6263098206817\\
40	12.6066946379031\\
41	12.5989105341556\\
42	12.5794627693392\\
43	12.5556539402306\\
44	12.5174156635507\\
45	12.4816670207078\\
46	12.4541792708236\\
47	12.4463522757484\\
48	12.4339340415216\\
49	12.4244914813676\\
50	12.4039470355948\\
51	12.3708239778028\\
52	12.3545819313609\\
53	12.3416792490329\\
54	12.3523171741102\\
55	12.3453328785039\\
56	12.3066005412075\\
57	12.2853899008465\\
58	12.2740043514619\\
59	12.2665776686851\\
60	12.2618118397097\\
61	12.2617751616604\\
62	12.263831190967\\
63	12.2587316204509\\
64	12.256833739864\\
65	12.2570550742932\\
66	12.2352598005761\\
67	12.2176298223935\\
68	12.2056840098734\\
69	12.1978178214323\\
70	12.1871895732572\\
71	12.1854189991836\\
72	12.1901661210864\\
73	12.1899182897646\\
74	12.1918035747095\\
75	12.1993351155396\\
76	12.2077495424245\\
77	12.2118891225815\\
78	12.2165390518391\\
79	12.220824482838\\
80	12.2233568500285\\
81	12.2225122765403\\
82	12.2239594177945\\
83	12.2195799213561\\
84	12.2056380258548\\
85	12.1988419174535\\
86	12.1832350998931\\
87	12.1697529210461\\
88	12.1596334681399\\
89	12.1581409686037\\
90	12.1377845729546\\
91	12.1397435120275\\
92	12.1346117633009\\
93	12.1393916527353\\
94	12.1390480737306\\
95	12.1392815519533\\
96	12.1381166599611\\
97	12.1353221079174\\
98	12.1359344328841\\
99	12.133611664267\\
100	12.1265369403982\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.198833608559437\\
2	5.81079766216561\\
3	7.45536335133069\\
4	7.79959217255484\\
5	7.77734844367039\\
6	7.63316975437702\\
7	7.49874368748331\\
8	7.41560515351242\\
9	7.3468481550669\\
10	7.30661020711561\\
11	7.26730691689591\\
12	7.2219669499291\\
13	7.18513464895884\\
14	7.15397755287525\\
15	7.12222000961134\\
16	7.09016856381292\\
17	7.06263851402494\\
18	7.03659972865256\\
19	7.01076125059786\\
20	6.98064535770662\\
21	6.95036685562129\\
22	6.92485099260999\\
23	6.90039358576648\\
24	6.87172692879087\\
25	6.85279273335758\\
26	6.83684200610845\\
27	6.82401696072712\\
28	6.80766814171934\\
29	6.80407859603578\\
30	6.80394923416644\\
31	6.80217383449877\\
32	6.79810141722841\\
33	6.78817488834875\\
34	6.77148129128762\\
35	6.75113495029961\\
36	6.73839894560874\\
37	6.7261668615463\\
38	6.71688989841881\\
39	6.71395751683428\\
40	6.71471055217128\\
41	6.7163445101281\\
42	6.71806898584756\\
43	6.71785955458127\\
44	6.71506147349131\\
45	6.70825611495427\\
46	6.70037935278362\\
47	6.68966201226289\\
48	6.67532211451041\\
49	6.65941708152673\\
50	6.64375011327377\\
51	6.63261383531793\\
52	6.62054753136303\\
53	6.61295970476797\\
54	6.60634539422679\\
55	6.60058809573366\\
56	6.59561661323133\\
57	6.5865889328699\\
58	6.57393863986704\\
59	6.55626331333092\\
60	6.53275389391198\\
61	6.50724398279417\\
62	6.48638300181346\\
63	6.46719239942844\\
64	6.4488980265648\\
65	6.4346106944227\\
66	6.42448255202556\\
67	6.42761618866203\\
68	6.42128473755916\\
69	6.40392623523\\
70	6.38528987813884\\
71	6.36848696070224\\
72	6.34691082545811\\
73	6.31668314944708\\
74	6.28415504381433\\
75	6.25051621440436\\
76	6.21765269152348\\
77	6.18584268411233\\
78	6.1519439152813\\
79	6.1181611802053\\
80	6.08833383774865\\
81	6.06663074660509\\
82	6.04742081740272\\
83	6.03128407369847\\
84	6.01625455282169\\
85	5.99947215478987\\
86	5.97557649749863\\
87	5.94638444085671\\
88	5.91697850643085\\
89	5.887145701954\\
90	5.86467802275437\\
91	5.84519560219139\\
92	5.82608714203862\\
93	5.80637903158431\\
94	5.78455707468405\\
95	5.76275051620773\\
96	5.73748169818389\\
97	5.71900751919041\\
98	5.70153104326761\\
99	5.67547285052475\\
100	5.64907148479296\\
100	16.121726267374\\
99	16.1436271877993\\
98	16.1636996132505\\
97	16.1544844892632\\
96	16.1072531371628\\
95	16.1301919243667\\
94	16.1546832216654\\
93	16.1840839055246\\
92	16.2184269428519\\
91	16.2544730178101\\
90	16.2845412594527\\
89	16.3217056068485\\
88	16.3729823259696\\
87	16.4314335814107\\
86	16.4892706051505\\
85	16.5277928754292\\
84	16.537041433536\\
83	16.5464923104958\\
82	16.569633841464\\
81	16.6277721375331\\
80	16.6833188583731\\
79	16.7458720665336\\
78	16.7835661641866\\
77	16.8122315528804\\
76	16.8427044147629\\
75	16.8697217872565\\
74	16.8944518385077\\
73	16.9189893375476\\
72	16.9444062317947\\
71	16.9717305801387\\
70	17.0038075864247\\
69	17.0375763896238\\
68	17.0664056071217\\
67	17.0866455538406\\
66	17.0946084347362\\
65	17.0968457345984\\
64	17.0981782638217\\
63	17.0968705324144\\
62	17.1017206212406\\
61	17.103628423313\\
60	17.0745208795484\\
59	17.0460483339836\\
58	17.0465910940082\\
57	17.0877684462836\\
56	17.1226290915669\\
55	17.1366930966849\\
54	17.1543456342344\\
53	17.1694177703019\\
52	17.1836152876788\\
51	17.2010182252276\\
50	17.2111378714655\\
49	17.2253015866997\\
48	17.2395353474775\\
47	17.2512580841748\\
46	17.24898711997\\
45	17.2509445025016\\
44	17.2597959511765\\
43	17.2647850131426\\
42	17.2719962781563\\
41	17.2806209560716\\
40	17.2896419901604\\
39	17.3004209847779\\
38	17.3122269065146\\
37	17.3210047081287\\
36	17.332973984406\\
35	17.3481064873313\\
34	17.3633980225123\\
33	17.3723402371676\\
32	17.3777702921162\\
31	17.3728992473948\\
30	17.376745048793\\
29	17.3747312653438\\
28	17.3801869042973\\
27	17.4140595333972\\
26	17.429224560203\\
25	17.420958574804\\
24	17.4152306140551\\
23	17.4151833435473\\
22	17.4182059852975\\
21	17.4385799398948\\
20	17.4634227869976\\
19	17.4880727879625\\
18	17.5259636036983\\
17	17.5672900985516\\
16	17.6059581596979\\
15	17.6422821501751\\
14	17.7001827353844\\
13	17.7779787178342\\
12	17.8327438312031\\
11	17.866361133962\\
10	17.9011820129844\\
9	17.9085760882507\\
8	17.9327441611993\\
7	17.9685435758098\\
6	18.1255699904731\\
5	18.3322010819752\\
4	18.4372108704489\\
3	17.9638683927733\\
2	13.8947420125036\\
1	0.157325701860426\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0207539533495053\\
2	9.85276983733461\\
3	12.709615872052\\
4	13.1184015215019\\
5	13.0547747628228\\
6	12.8793698724251\\
7	12.7336436316466\\
8	12.6741746573558\\
9	12.6277121216588\\
10	12.60389611005\\
11	12.5668340254289\\
12	12.5273553905661\\
13	12.4815566833965\\
14	12.4270801441298\\
15	12.3822510798932\\
16	12.3480633617554\\
17	12.3149643062883\\
18	12.2812816661754\\
19	12.2494170192802\\
20	12.2220340723521\\
21	12.194473397758\\
22	12.1715284889537\\
23	12.1577884646569\\
24	12.143478771423\\
25	12.1368756540808\\
26	12.1330332831557\\
27	12.1190382470622\\
28	12.0939275230083\\
29	12.0894049306898\\
30	12.0903471414797\\
31	12.0875365409468\\
32	12.0879358546723\\
33	12.0802575627582\\
34	12.0674396568999\\
35	12.0496207188155\\
36	12.0356864650074\\
37	12.0235857848375\\
38	12.0145584024667\\
39	12.0071892508061\\
40	12.0021762711659\\
41	11.9984827330999\\
42	11.9950326320019\\
43	11.9913222838619\\
44	11.9874287123339\\
45	11.979600308728\\
46	11.9746832363768\\
47	11.9704600482189\\
48	11.9574287309939\\
49	11.9423593341132\\
50	11.9274439923696\\
51	11.9168160302728\\
52	11.9020814095209\\
53	11.8911887375349\\
54	11.8803455142306\\
55	11.8686405962093\\
56	11.8591228523991\\
57	11.8371786895768\\
58	11.8102648669376\\
59	11.8011558236573\\
60	11.8036373867302\\
61	11.8054362030536\\
62	11.794051811527\\
63	11.7820314659214\\
64	11.7735381451933\\
65	11.7657282145106\\
66	11.7595454933809\\
67	11.7571308712513\\
68	11.7438451723404\\
69	11.7207513124269\\
70	11.6945487322817\\
71	11.6701087704205\\
72	11.6456585286264\\
73	11.6178362434973\\
74	11.589303441161\\
75	11.5601190008304\\
76	11.5301785531432\\
77	11.4990371184964\\
78	11.4677550397339\\
79	11.4320166233694\\
80	11.3858263480609\\
81	11.3472014420691\\
82	11.3085273294333\\
83	11.2888881920971\\
84	11.2766479931788\\
85	11.2636325151095\\
86	11.2324235513246\\
87	11.1889090111337\\
88	11.1449804162002\\
89	11.1044256544013\\
90	11.0746096411035\\
91	11.0498343100007\\
92	11.0222570424452\\
93	10.9952314685545\\
94	10.9696201481747\\
95	10.9464712202872\\
96	10.9223674176734\\
97	10.9367460042268\\
98	10.9326153282591\\
99	10.909550019162\\
100	10.8853988760835\\
};
\addlegendentry{\AM{}}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.198833608559437\\
2	5.81079766216561\\
3	7.45536335133069\\
4	7.79959217255484\\
5	7.77734844367039\\
6	7.63316975439086\\
7	7.62368036115724\\
8	7.64033884041186\\
9	7.66144543345604\\
10	7.66956873036789\\
11	7.67731025090156\\
12	7.67829712434697\\
13	7.67656954993565\\
14	7.67734341415823\\
15	7.67172777437171\\
16	7.66630034605603\\
17	7.66799390386353\\
18	7.67164808986127\\
19	7.68468218249068\\
20	7.68145826544234\\
21	7.65649431405748\\
22	7.62904028549779\\
23	7.6111225876097\\
24	7.59852259277034\\
25	7.5871847107379\\
26	7.57660889466732\\
27	7.5688220082184\\
28	7.56941659042484\\
29	7.56852918929576\\
30	7.56371828626994\\
31	7.5605873045653\\
32	7.56193469253728\\
33	7.56229586053069\\
34	7.56405924379218\\
35	7.56572621258234\\
36	7.56774417459149\\
37	7.56935938067976\\
38	7.5725938298246\\
39	7.57346892990082\\
40	7.57305611870112\\
41	7.57420612110558\\
42	7.57329877631078\\
43	7.56909206635235\\
44	7.56219184302531\\
45	7.5574871117626\\
46	7.55290102781949\\
47	7.54715297305172\\
48	7.54108886624372\\
49	7.53594961649744\\
50	7.53488289856092\\
51	7.53070122098563\\
52	7.5274223450185\\
53	7.52142687468959\\
54	7.51603680910758\\
55	7.51062409529122\\
56	7.5052134583366\\
57	7.5013511576895\\
58	7.49485586525985\\
59	7.48948683314232\\
60	7.48449150538839\\
61	7.47813715938562\\
62	7.4715592536919\\
63	7.46537458151691\\
64	7.46017866628625\\
65	7.45639760437771\\
66	7.45321772782284\\
67	7.45020203504547\\
68	7.44658049011191\\
69	7.44074493739353\\
70	7.42981269720216\\
71	7.41556622619731\\
72	7.39815639352654\\
73	7.38497966447254\\
74	7.3780765756818\\
75	7.37393705508032\\
76	7.3707879873051\\
77	7.36859256459989\\
78	7.36593846656392\\
79	7.36295294321152\\
80	7.35920418367779\\
81	7.35528236094536\\
82	7.35129041653623\\
83	7.34794375328056\\
84	7.34327922898445\\
85	7.33973857313946\\
86	7.33682807184788\\
87	7.33396290213904\\
88	7.33178613247444\\
89	7.32978018507958\\
90	7.32757850593733\\
91	7.32624178331949\\
92	7.32426213330173\\
93	7.32294140304861\\
94	7.32229406378359\\
95	7.32164680544776\\
96	7.31771158557448\\
97	7.31367773380244\\
98	7.31102628801893\\
99	7.30952440849917\\
100	7.30977694265838\\
100	18.0373684740519\\
99	18.039432201066\\
98	18.0407460162016\\
97	18.0438316554959\\
96	18.0513395532521\\
95	18.0598988467034\\
94	18.0616723752893\\
93	18.0615325557731\\
92	18.060042124043\\
91	18.0588790430732\\
90	18.0545011333941\\
89	18.0544460157587\\
88	18.0529948247696\\
87	18.050800416549\\
86	18.0485038699642\\
85	18.0473310411629\\
84	18.0464532725913\\
83	18.0473603698204\\
82	18.05000155767\\
81	18.0568163938983\\
80	18.0639173714612\\
79	18.0684381164024\\
78	18.0708389332264\\
77	18.0718499036394\\
76	18.0728968272529\\
75	18.0751137600466\\
74	18.0765519146537\\
73	18.0760822332707\\
72	18.0804266761083\\
71	18.0844050952104\\
70	18.0856274325054\\
69	18.0905924311057\\
68	18.0950310850053\\
67	18.0998975741388\\
66	18.1058178068139\\
65	18.1120353809632\\
64	18.1183189992108\\
63	18.1254044582255\\
62	18.1326332947811\\
61	18.1391294083947\\
60	18.1434918626024\\
59	18.1466113124368\\
58	18.1503152910576\\
57	18.153608216455\\
56	18.1567801325646\\
55	18.1602309551736\\
54	18.1619087907406\\
53	18.1615284545197\\
52	18.1632643228353\\
51	18.1581794054191\\
50	18.1624007811041\\
49	18.1652715549288\\
48	18.178074757508\\
47	18.1897145998596\\
46	18.1973546135103\\
45	18.2009903379644\\
44	18.198736421411\\
43	18.1987260352884\\
42	18.1977593839438\\
41	18.1872380696123\\
40	18.1662658403871\\
39	18.1519971834365\\
38	18.1472753512792\\
37	18.1394837233042\\
36	18.1394906886524\\
35	18.1418115849861\\
34	18.1484813828114\\
33	18.1510007399787\\
32	18.159936999485\\
31	18.1787625249027\\
30	18.1922625049871\\
29	18.2120168847784\\
28	18.2192168233298\\
27	18.2293413353111\\
26	18.2358757188626\\
25	18.2412018777058\\
24	18.2485270543555\\
23	18.2442282821337\\
22	18.2484737349264\\
21	18.2555863303824\\
20	18.251242251978\\
19	18.2249349843689\\
18	18.1916999240278\\
17	18.1919059064244\\
16	18.1995717134748\\
15	18.2304025496387\\
14	18.264311483282\\
13	18.3172013979021\\
12	18.3716592048492\\
11	18.3870655151687\\
10	18.376319956769\\
9	18.3088868859877\\
8	18.2391619262546\\
7	18.1300047631359\\
6	18.1255699904815\\
5	18.3322010819752\\
4	18.4372108704489\\
3	17.9638683927733\\
2	13.8947420125036\\
1	0.157325701860426\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0207539533495053\\
2	9.85276983733461\\
3	12.709615872052\\
4	13.1184015215019\\
5	13.0547747628228\\
6	12.8793698724362\\
7	12.8768425621465\\
8	12.9397503833332\\
9	12.9851661597219\\
10	13.0229443435684\\
11	13.0321878830351\\
12	13.0249781645981\\
13	12.9968854739189\\
14	12.9708274487201\\
15	12.9510651620052\\
16	12.9329360297654\\
17	12.9299499051439\\
18	12.9316740069445\\
19	12.9548085834298\\
20	12.9663502587102\\
21	12.95604032222\\
22	12.9387570102121\\
23	12.9276754348717\\
24	12.9235248235629\\
25	12.9141932942218\\
26	12.906242306765\\
27	12.8990816717648\\
28	12.8943167068773\\
29	12.8902730370371\\
30	12.8779903956285\\
31	12.869674914734\\
32	12.8609358460111\\
33	12.8566483002547\\
34	12.8562703133018\\
35	12.8537688987842\\
36	12.8536174316219\\
37	12.854421551992\\
38	12.8599345905519\\
39	12.8627330566687\\
40	12.8696609795441\\
41	12.8807220953589\\
42	12.8855290801273\\
43	12.8839090508204\\
44	12.8804641322181\\
45	12.8792387248635\\
46	12.8751278206649\\
47	12.8684337864557\\
48	12.8595818118758\\
49	12.8506105857131\\
50	12.8486418398325\\
51	12.8444403132024\\
52	12.8453433339269\\
53	12.8414776646046\\
54	12.8389727999241\\
55	12.8354275252324\\
56	12.8309967954506\\
57	12.8274796870722\\
58	12.8225855781587\\
59	12.8180490727895\\
60	12.8139916839954\\
61	12.8086332838901\\
62	12.8020962742365\\
63	12.7953895198712\\
64	12.7892488327485\\
65	12.7842164926704\\
66	12.7795177673184\\
67	12.7750498045921\\
68	12.7708057875586\\
69	12.7656686842496\\
70	12.7577200648538\\
71	12.7499856607038\\
72	12.7392915348174\\
73	12.7305309488716\\
74	12.7273142451677\\
75	12.7245254075634\\
76	12.721842407279\\
77	12.7202212341196\\
78	12.7183886998952\\
79	12.7156955298069\\
80	12.7115607775695\\
81	12.7060493774218\\
82	12.7006459871031\\
83	12.6976520615505\\
84	12.6948662507879\\
85	12.6935348071512\\
86	12.692665970906\\
87	12.692381659344\\
88	12.692390478622\\
89	12.6921131004191\\
90	12.6910398196657\\
91	12.6925604131964\\
92	12.6921521286723\\
93	12.6922369794109\\
94	12.6919832195364\\
95	12.6907728260756\\
96	12.6845255694133\\
97	12.6787546946492\\
98	12.6758861521102\\
99	12.6744783047826\\
100	12.6735727083551\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,6.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 20\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.121546298913814\\
3	0.0406163862656501\\
4	0.0225986889752997\\
5	0.0174389399223503\\
6	0.0168624545697608\\
7	0.0138244917769237\\
8	0.00967927897685202\\
9	0.00629283535127506\\
10	0.00433795926687578\\
11	0.0032103033054496\\
12	0.00258437914856271\\
13	0.00272296636751718\\
14	0.00222983217719389\\
15	0.00181317372469416\\
16	0.00214967251759396\\
17	0.00213908371293464\\
18	0.00195809255580428\\
19	0.00156519723026114\\
20	0.00164960802001704\\
21	0.00135567188211288\\
22	0.00134251971572085\\
23	0.00107710915897527\\
24	0.000968913030548461\\
25	0.00077792694583419\\
26	0.000716479187722774\\
27	0.00085314704162924\\
28	0.00108222355303099\\
29	0.000822470518790382\\
30	0.000890228913877453\\
31	0.000859774142197831\\
32	0.000994623229492997\\
33	0.000973404991367412\\
34	0.000676215622624689\\
35	0.000604670321492755\\
36	0.000593398113930017\\
37	0.000640155223546347\\
38	0.000569361606159172\\
39	0.000664577746194595\\
40	0.000599440136143575\\
41	0.00057573623510598\\
42	0.000670234891253453\\
43	0.000771419506605778\\
44	0.000587757112942462\\
45	0.000580429306048284\\
46	0.000507851754258469\\
47	0.00048192782185355\\
48	0.000472900544020478\\
49	0.000487843380036756\\
50	0.000499271770277304\\
51	0.00042853235735363\\
52	0.000359288962674552\\
53	0.000362461794506016\\
54	0.000489346014061117\\
55	0.000425481914977843\\
56	0.000501530080906332\\
57	0.000464238515724323\\
58	0.000441694807606596\\
59	0.000408210304142895\\
60	0.000462225266670836\\
61	0.000426250888116992\\
62	0.000354043360713498\\
63	0.000354962310752523\\
64	0.000310424108998881\\
65	0.000311047951182707\\
66	0.000452374073379545\\
67	0.000441911589960746\\
68	0.000327692250735173\\
69	0.000278278503122595\\
70	0.000265499432820023\\
71	0.000285510558289628\\
72	0.000269186071063793\\
73	0.000252312926690605\\
74	0.000293901071433458\\
75	0.000299772272343309\\
76	0.000237957235301686\\
77	0.000276928168478008\\
78	0.000316790003244473\\
79	0.000255907936667164\\
80	0.000221486967733703\\
81	0.000273123700407554\\
82	0.000278535303049046\\
83	0.000274074810241656\\
84	0.000284067866422282\\
85	0.00025763006212007\\
86	0.000245339143051324\\
87	0.000250598889870647\\
88	0.000277662855421484\\
89	0.000247762241498628\\
90	0.000308784611826279\\
91	0.000250692709555471\\
92	0.000208497500612273\\
93	0.000200256856434992\\
94	0.000189124311424887\\
95	0.000196565719238082\\
96	0.00030551259664585\\
97	0.000268437422555563\\
98	0.000211488477929854\\
99	0.000226650377588135\\
100	0.00025140716877048\\
100	0.000897500874339726\\
99	0.000970008268309674\\
98	0.00104404692155082\\
97	0.000862520513795213\\
96	0.000759670044668326\\
95	0.000664863223534558\\
94	0.000808044938687453\\
93	0.00104828264518289\\
92	0.000898717228255677\\
91	0.00106801514088841\\
90	0.0012318962447122\\
89	0.00104348061447902\\
88	0.0011034458555475\\
87	0.00120772769339616\\
86	0.00140772200534544\\
85	0.000743524490391077\\
84	0.00066093222591558\\
83	0.000769672302612553\\
82	0.000791674326458769\\
81	0.000765933213816333\\
80	0.000723068103273196\\
79	0.00076944663149114\\
78	0.000800337491469307\\
77	0.000840824695356125\\
76	0.000721067693986816\\
75	0.000755674080130574\\
74	0.000780932864682929\\
73	0.000729865187371838\\
72	0.000783388450570229\\
71	0.000940184917853625\\
70	0.00120934781581979\\
69	0.00136448751252861\\
68	0.00118165998251752\\
67	0.00123413482109486\\
66	0.00129879389301228\\
65	0.00109520407679408\\
64	0.000900257294964207\\
63	0.000902291825061314\\
62	0.000972678902327174\\
61	0.00116794413714828\\
60	0.0011902055539298\\
59	0.00103431632919705\\
58	0.000975863735742246\\
57	0.00109910128089171\\
56	0.00138711322831153\\
55	0.00185312529714439\\
54	0.00145517035512469\\
53	0.00108062554352597\\
52	0.0011791246916471\\
51	0.00152925391655832\\
50	0.00114313313379988\\
49	0.00114122972634398\\
48	0.00115698139505083\\
47	0.00126165198420588\\
46	0.00130728508297851\\
45	0.00155269490337766\\
44	0.00219383150391549\\
43	0.0017266979915496\\
42	0.00168784690443807\\
41	0.00179708498072893\\
40	0.00173909304288957\\
39	0.0026616584342093\\
38	0.0014638436690113\\
37	0.00164765553899218\\
36	0.00167586810333199\\
35	0.00190569870892663\\
34	0.00243429841883332\\
33	0.00257958062615889\\
32	0.00226199726414402\\
31	0.00215006590554962\\
30	0.0025901720237172\\
29	0.00231290516457734\\
28	0.00284422651516394\\
27	0.00246836305720154\\
26	0.00289238536542689\\
25	0.00276778184370122\\
24	0.00380689417599592\\
23	0.00368083919804588\\
22	0.00388409272902457\\
21	0.00386420737578786\\
20	0.00416506489780042\\
19	0.00442621023864801\\
18	0.0054892052267034\\
17	0.00684284942153163\\
16	0.0073521961977085\\
15	0.00672633497735233\\
14	0.00703223946467981\\
13	0.0071727617911978\\
12	0.00754949299027867\\
11	0.00918216653768055\\
10	0.0124509859587291\\
9	0.0167658052547733\\
8	0.0222860617518513\\
7	0.028235012089224\\
6	0.0284727758933939\\
5	0.0282730522378093\\
4	0.0450192714795372\\
3	0.0878304492191231\\
2	0.177821698377633\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.147015541030089\\
3	0.0597273425774952\\
4	0.0318963401358313\\
5	0.0222047755988803\\
6	0.0219116610501654\\
7	0.0197568897463345\\
8	0.0146871715790182\\
9	0.0102715360097617\\
10	0.00734927682982544\\
11	0.00542932220328694\\
12	0.00441709771980387\\
13	0.00441941049458453\\
14	0.00395988810903488\\
15	0.0034922791761866\\
16	0.00397552689717637\\
17	0.00382588914471689\\
18	0.00327847096855987\\
19	0.00263208890542956\\
20	0.00262120668000504\\
21	0.00228879821871846\\
22	0.00228352163694665\\
23	0.0019911468084826\\
24	0.00192055965099798\\
25	0.00146735547036354\\
26	0.00143956032079323\\
27	0.00145116389147415\\
28	0.00175444832493456\\
29	0.00137923758309541\\
30	0.00151850124380243\\
31	0.00135962166414511\\
32	0.00149994500698101\\
33	0.00158460615205727\\
34	0.00128300842590595\\
35	0.00107346143433055\\
36	0.000997224634529591\\
37	0.0010270128041514\\
38	0.000912938323521478\\
39	0.00132999209146019\\
40	0.00102102016160116\\
41	0.00101717596362202\\
42	0.00106360419632894\\
43	0.00115412673164535\\
44	0.00113553514741887\\
45	0.000949331146266783\\
46	0.000814804898553369\\
47	0.000779759701886132\\
48	0.000739687184653831\\
49	0.000746151035044561\\
50	0.000755469458929286\\
51	0.00080952750778155\\
52	0.000650881315852464\\
53	0.000625847803939155\\
54	0.00084384940188411\\
55	0.000887959064440969\\
56	0.00083407374351512\\
57	0.000714314459654758\\
58	0.000656531754760518\\
59	0.000649783489572867\\
60	0.000741716306655254\\
61	0.000705575811469247\\
62	0.000586830901942825\\
63	0.000565932497032\\
64	0.000528641247595198\\
65	0.000583661703569582\\
66	0.000766512024603947\\
67	0.000738497448212212\\
68	0.000622270696140234\\
69	0.00061620414029438\\
70	0.000566640237877869\\
71	0.000518104932221145\\
72	0.000459213740131708\\
73	0.000429132172547544\\
74	0.000479079331267706\\
75	0.000475951821250515\\
76	0.000414226115698256\\
77	0.000482543306757074\\
78	0.000503526480454837\\
79	0.000443742605392357\\
80	0.000400187658054243\\
81	0.000457377867438475\\
82	0.000469584122853768\\
83	0.000459290529280534\\
84	0.000433300827676995\\
85	0.000437669122337008\\
86	0.000587681300064875\\
87	0.00055014109029513\\
88	0.000553521388073055\\
89	0.000508463465751167\\
90	0.000616758140387062\\
91	0.00051743947425335\\
92	0.000432874457375922\\
93	0.000458176589515095\\
94	0.000390923192749713\\
95	0.00036150977542664\\
96	0.000481755921541904\\
97	0.000481178536121975\\
98	0.000469897748798749\\
99	0.000468884570311288\\
100	0.00047501384588955\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.123479915455853\\
3	0.0190251070567291\\
4	0.005707039656329\\
5	0.00319940629824097\\
6	0.00218826080459346\\
7	0.00161299743461405\\
8	0.0014438684932323\\
9	0.00129259363756155\\
10	0.00111516802502255\\
11	0.000870414607717609\\
12	0.000753146463377956\\
13	0.00068449279712122\\
14	0.000639094641242398\\
15	0.000516563647272547\\
16	0.000474257413425757\\
17	0.000501416567301562\\
18	0.000494374999523849\\
19	0.000441163361820911\\
20	0.000388561293421889\\
21	0.000354580693788938\\
22	0.000366227259546724\\
23	0.000326372987915543\\
24	0.000292318574476452\\
25	0.000286039197677109\\
26	0.000312892297073268\\
27	0.000316568399348537\\
28	0.000312911522037854\\
29	0.00024115340274082\\
30	0.000212702696102489\\
31	0.000186743445191997\\
32	0.000248851001440712\\
33	0.000253378259154845\\
34	0.000240644152698734\\
35	0.000201536616458458\\
36	0.00018101930602491\\
37	0.000171124392538281\\
38	0.000160304825161418\\
39	0.000149973061384074\\
40	0.000157789392908085\\
41	0.000167829988472705\\
42	0.000132555625746446\\
43	0.000141112213849861\\
44	0.000170436772245233\\
45	0.000133491433687985\\
46	0.000119432632911524\\
47	0.000131380643644742\\
48	0.000123788774804083\\
49	0.000143484538293026\\
50	0.000160079616519097\\
51	0.000144177174027649\\
52	0.000169651308558044\\
53	0.000182880458788882\\
54	0.00021033255251793\\
55	0.000258049325256541\\
56	0.000301554590719093\\
57	0.000268970363801463\\
58	0.000271291957491965\\
59	0.000284814203202687\\
60	0.000294140491949142\\
61	0.00030515201133351\\
62	0.000328600369842659\\
63	0.000296505305163712\\
64	0.00026819462411228\\
65	0.000223450275602405\\
66	0.000192304258264407\\
67	0.000229973267820373\\
68	0.000227720105918353\\
69	0.000241529363611029\\
70	0.000251403892615927\\
71	0.000266806927916936\\
72	0.000277405877365964\\
73	0.000278311413319526\\
74	0.000256468657507515\\
75	0.00025840960883029\\
76	0.000263199452312749\\
77	0.00026312339377537\\
78	0.00024627168695169\\
79	0.000247635567626683\\
80	0.000294060317852998\\
81	0.000260150490254569\\
82	0.000259019997296964\\
83	0.000231063059010373\\
84	0.000304171633506423\\
85	0.000293279114912786\\
86	0.000276031759603718\\
87	0.00032903025213734\\
88	0.000321332847712499\\
89	0.000301665946945467\\
90	0.0003295311107821\\
91	0.000360308924126002\\
92	0.000379326404721869\\
93	0.000350079210435723\\
94	0.000293431599645513\\
95	0.000228160882217305\\
96	0.000194288589268907\\
97	0.000259458803117174\\
98	0.000233894994309563\\
99	0.000236921317735193\\
100	0.000225969741069282\\
100	0.00144248050759673\\
99	0.00147519587600024\\
98	0.00131389240903721\\
97	0.00148339788210803\\
96	0.00140366502553443\\
95	0.00119893959939517\\
94	0.00129378540113237\\
93	0.00135103413437765\\
92	0.00124472174115909\\
91	0.0012294158104419\\
90	0.00158862052020708\\
89	0.00146983320299439\\
88	0.00138074835443452\\
87	0.00128420442910825\\
86	0.00131983955291552\\
85	0.00127585575304993\\
84	0.00124466347294091\\
83	0.00116267433243458\\
82	0.00124365618766753\\
81	0.00136040062746082\\
80	0.00173211347811176\\
79	0.00164284841804283\\
78	0.00185500941606434\\
77	0.0019221148449893\\
76	0.00185523658465966\\
75	0.00175964991397812\\
74	0.00160303875966612\\
73	0.00163414407271718\\
72	0.00156045154145553\\
71	0.00148366613851375\\
70	0.00143225291630817\\
69	0.00138933990187554\\
68	0.0014004628995699\\
67	0.0014595281357151\\
66	0.00110011960619488\\
65	0.00115829807582213\\
64	0.00138545991235461\\
63	0.00161613720052311\\
62	0.00145668421591557\\
61	0.00149251632726531\\
60	0.00150686343688112\\
59	0.00159770299435972\\
58	0.00168844694749746\\
57	0.00165301285050234\\
56	0.00151147132951935\\
55	0.00139082138331226\\
54	0.00129563350218439\\
53	0.00122970540012689\\
52	0.0012442786131645\\
51	0.00108666497338096\\
50	0.00106322088705304\\
49	0.000896040462056353\\
48	0.000759564445658968\\
47	0.000906671399116364\\
46	0.000913090430900795\\
45	0.000928868417552714\\
44	0.00094679983833706\\
43	0.000781188180940695\\
42	0.000708116030711404\\
41	0.000663482091105571\\
40	0.000626588946278986\\
39	0.00052684052997914\\
38	0.000625070066380995\\
37	0.000769333477970213\\
36	0.000800651609950701\\
35	0.00104156680462129\\
34	0.00121707795923482\\
33	0.00121754254711745\\
32	0.00122090421463907\\
31	0.00111001608525754\\
30	0.00107298088982274\\
29	0.000976814845300745\\
28	0.000990348119457792\\
27	0.000822624890673279\\
26	0.000850406607196285\\
25	0.00113389036495908\\
24	0.00126209823482216\\
23	0.00131953208001149\\
22	0.00143684504080001\\
21	0.00144726518375921\\
20	0.00162143857608914\\
19	0.0017303678140912\\
18	0.00177477639011331\\
17	0.00192542298342742\\
16	0.00204130656348786\\
15	0.00204281549308567\\
14	0.00221266620785063\\
13	0.00249487484152642\\
12	0.00281091626251952\\
11	0.00342268976453643\\
10	0.00378043151540733\\
9	0.00407266725625211\\
8	0.00484175410234287\\
7	0.00588201466254076\\
6	0.00884049596027327\\
5	0.0111301572723427\\
4	0.0165550353647634\\
3	0.0400123380870157\\
2	0.149384610155217\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.135816048508163\\
3	0.0275905602642555\\
4	0.00972009482148368\\
5	0.00596740272459851\\
6	0.00439833045632463\\
7	0.00308020690231038\\
8	0.00264402273067973\\
9	0.00229440706574416\\
10	0.00205324532064967\\
11	0.00172602409274554\\
12	0.00145500228246149\\
13	0.00130679908889767\\
14	0.00118916067724066\\
15	0.00102725080764787\\
16	0.000983923152898016\\
17	0.00098256754625507\\
18	0.000936699032249529\\
19	0.000873713272218738\\
20	0.000793743201753151\\
21	0.000716360449043578\\
22	0.000725404591717952\\
23	0.000656246621022737\\
24	0.000607399997409006\\
25	0.000569506005452707\\
26	0.00051583493170968\\
27	0.000510310733675772\\
28	0.000556678845840996\\
29	0.000485347528882164\\
30	0.00047772997407714\\
31	0.000455289169626872\\
32	0.000551201629602198\\
33	0.000555426692764739\\
34	0.000541186376647055\\
35	0.000458163562081078\\
36	0.0003807011935902\\
37	0.000362838426957531\\
38	0.000316546596419612\\
39	0.000281090531932649\\
40	0.000314434555092595\\
41	0.000333694758277822\\
42	0.000306373568625036\\
43	0.000332016857472459\\
44	0.00040170823791463\\
45	0.000352130624579291\\
46	0.000330231425289599\\
47	0.000345136309289803\\
48	0.000306635862405013\\
49	0.000358563734906398\\
50	0.000412553017046954\\
51	0.000395818500043766\\
52	0.000459449121159401\\
53	0.000474224722837571\\
54	0.000522028640634005\\
55	0.000599083065622871\\
56	0.000675123039272732\\
57	0.000666791922392665\\
58	0.000676802835032419\\
59	0.000674572831718791\\
60	0.000665754874277603\\
61	0.000674866178744432\\
62	0.000691857624149521\\
63	0.000692237859285038\\
64	0.000609567798047581\\
65	0.000508745539805696\\
66	0.000459954002995341\\
67	0.000579355206109497\\
68	0.000564724321970271\\
69	0.000579280918328411\\
70	0.000600061628810231\\
71	0.00062916802562689\\
72	0.000657934973188493\\
73	0.000674389313709555\\
74	0.000641193573442593\\
75	0.000674322212261571\\
76	0.000698782693684522\\
77	0.000711163399817232\\
78	0.00067589666237187\\
79	0.000637830463780646\\
80	0.000713684692235309\\
81	0.000594902420718353\\
82	0.000567566579678539\\
83	0.000518315625738966\\
84	0.000615297750467377\\
85	0.000611704051000866\\
86	0.00060358730452674\\
87	0.000650032389274087\\
88	0.00066609293698762\\
89	0.000665881840143722\\
90	0.000723532918833051\\
91	0.000665559529992485\\
92	0.000687135956673076\\
93	0.000687727390057018\\
94	0.000616147319926235\\
95	0.000523021143667505\\
96	0.000522222268404163\\
97	0.000620387491039511\\
98	0.000554358058961117\\
99	0.000591189775672329\\
100	0.000570926393503681\\
};
\addlegendentry{\AM{}}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.123479915455853\\
3	0.0190251070567291\\
4	0.005707039656329\\
5	0.00319940629824097\\
6	0.00218826080458376\\
7	0.00153208696136137\\
8	0.00140648842089428\\
9	0.00109498390192308\\
10	0.000908021570157086\\
11	0.000723709505086207\\
12	0.000593406644662876\\
13	0.000569237877679806\\
14	0.000527719481862124\\
15	0.000496621433283421\\
16	0.000624139786344198\\
17	0.000461329580641931\\
18	0.000353263385359632\\
19	0.000419987756503215\\
20	0.000339488008935165\\
21	0.000309558234435975\\
22	0.000289990374271628\\
23	0.000332265895801947\\
24	0.000381912441286921\\
25	0.000297850557026143\\
26	0.000279784069790261\\
27	0.000250071282161599\\
28	0.000250344933787847\\
29	0.000227706229341572\\
30	0.000208926512104442\\
31	0.000219719644607507\\
32	0.000200061742350353\\
33	0.000182466193625315\\
34	0.000182908201338609\\
35	0.000158017151280255\\
36	0.000125357203223423\\
37	0.000136425944361711\\
38	0.000154380473625093\\
39	0.000145228944848494\\
40	0.000155983637929424\\
41	0.000163355159010597\\
42	0.000145622688686473\\
43	0.000134263691671742\\
44	0.000134788709602928\\
45	0.000130080940889719\\
46	0.000112158705788981\\
47	9.95347408562386e-05\\
48	0.000112004290657792\\
49	0.000131679262992038\\
50	0.000122671834645948\\
51	0.000109753832777244\\
52	0.000110771385585938\\
53	0.000107012538403017\\
54	0.000116451111142365\\
55	0.000108619186652053\\
56	0.000111730581907705\\
57	0.000112019054242247\\
58	0.000100872412521099\\
59	9.68130032833137e-05\\
60	0.000103190345608496\\
61	9.19313376940104e-05\\
62	9.57937768433775e-05\\
63	0.00011471818585952\\
64	9.61592038006938e-05\\
65	8.94671212338628e-05\\
66	8.09516455941065e-05\\
67	7.96620334897854e-05\\
68	7.70429857631517e-05\\
69	8.74094034239236e-05\\
70	9.24633969325335e-05\\
71	9.22007548185939e-05\\
72	8.26229105957729e-05\\
73	7.97503737660149e-05\\
74	8.31463668197844e-05\\
75	7.3816034115935e-05\\
76	5.99252777099486e-05\\
77	5.87814780401917e-05\\
78	5.59091797055464e-05\\
79	6.09428413933044e-05\\
80	6.64293046470459e-05\\
81	8.07667374241389e-05\\
82	8.62910517110747e-05\\
83	6.39292135400176e-05\\
84	8.59948740535678e-05\\
85	8.40584225356649e-05\\
86	6.64422657601476e-05\\
87	5.85945406564708e-05\\
88	5.36308584887249e-05\\
89	4.95390299557168e-05\\
90	5.21125490212842e-05\\
91	4.50144025479815e-05\\
92	3.8586860412704e-05\\
93	3.87122700058906e-05\\
94	5.35074362121804e-05\\
95	5.7580983021395e-05\\
96	5.03012183471707e-05\\
97	4.69594305866932e-05\\
98	4.27306737445893e-05\\
99	4.60987763995865e-05\\
100	5.89761802544567e-05\\
100	0.000323600590948801\\
99	0.000162562365319172\\
98	0.000159302505928277\\
97	0.000191319234105969\\
96	0.000220582788055179\\
95	0.000222086281508897\\
94	0.000218269188624546\\
93	0.000188856226347314\\
92	0.000208443750758826\\
91	0.000237297742258207\\
90	0.000209412031537718\\
89	0.000191153952338643\\
88	0.00020955745541647\\
87	0.000219630524649697\\
86	0.000218155644027256\\
85	0.000204685751499304\\
84	0.000235129157217463\\
83	0.000192563487813735\\
82	0.000232324624945353\\
81	0.000252115487104614\\
80	0.000256130093592271\\
79	0.000261064606442906\\
78	0.000256708822823564\\
77	0.000242692525820813\\
76	0.000243285842977547\\
75	0.000278682759720611\\
74	0.000313262579324057\\
73	0.000354230180240595\\
72	0.000467839401385794\\
71	0.000463996825984666\\
70	0.00039334021481136\\
69	0.000363027526133607\\
68	0.000275359652908767\\
67	0.000219089255104397\\
66	0.000251071619264492\\
65	0.000288696459071467\\
64	0.000311346663885143\\
63	0.000409689341156322\\
62	0.000435111854082248\\
61	0.000475669980049728\\
60	0.000512106407142249\\
59	0.000464454086420896\\
58	0.000418682995824924\\
57	0.000429206717618093\\
56	0.000393011441249754\\
55	0.000358414912207433\\
54	0.000363119256207692\\
53	0.00040225438543236\\
52	0.000460844163784972\\
51	0.000461150883177748\\
50	0.000609745703002805\\
49	0.000422138473808387\\
48	0.000435660323153846\\
47	0.000395549403609283\\
46	0.0003688866537963\\
45	0.000424683113071544\\
44	0.000462559947874963\\
43	0.000428160306638567\\
42	0.000468781261073848\\
41	0.000582437058779229\\
40	0.00052933393123941\\
39	0.000541403262983508\\
38	0.000648105104907563\\
37	0.000660315527485355\\
36	0.000657456758181913\\
35	0.000665101625384729\\
34	0.000623126540391074\\
33	0.000626864651210483\\
32	0.000726490810934069\\
31	0.000788040553552538\\
30	0.000639738180111133\\
29	0.000658308124039521\\
28	0.000735568926922211\\
27	0.000748199758093296\\
26	0.000837666730657791\\
25	0.000934949930011364\\
24	0.00120256540858622\\
23	0.0012993013281592\\
22	0.00141893022033808\\
21	0.00161732389260153\\
20	0.00189054485414657\\
19	0.00177332143677563\\
18	0.00164907618000205\\
17	0.00176431875794177\\
16	0.00191767872676589\\
15	0.00204967753128404\\
14	0.00204499560863444\\
13	0.00211696909652451\\
12	0.00200414077481769\\
11	0.00231653686745389\\
10	0.00259140004346801\\
9	0.00296850734926536\\
8	0.00353938749422423\\
7	0.00462247317415531\\
6	0.00884049595941815\\
5	0.0111301572723427\\
4	0.0165550353647634\\
3	0.0400123380870157\\
2	0.149384610155217\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2	0.135816048508163\\
3	0.0275905602642555\\
4	0.00972009482148368\\
5	0.00596740272459851\\
6	0.00439833045610216\\
7	0.00266120853736907\\
8	0.00223116730159\\
9	0.00180290536639778\\
10	0.00153396451600908\\
11	0.00129479718483591\\
12	0.00109053677270261\\
13	0.00109775179144438\\
14	0.00103883782324234\\
15	0.00100891713899364\\
16	0.0010940290630511\\
17	0.000902182039679338\\
18	0.000763255025573663\\
19	0.000863002486549404\\
20	0.000801135012552093\\
21	0.000707570440807732\\
22	0.000641464033022244\\
23	0.000657049099928976\\
24	0.000677698082482433\\
25	0.000527707643914164\\
26	0.000484113423725617\\
27	0.000432554358224939\\
28	0.000429122306932113\\
29	0.000387170325141227\\
30	0.000365593034165946\\
31	0.000416110550650746\\
32	0.000381238793195277\\
33	0.000338203499131274\\
34	0.000337601769410768\\
35	0.000324187390493773\\
36	0.000287083507791763\\
37	0.000300140249573247\\
38	0.000316314357964463\\
39	0.000280405821303029\\
40	0.000287345492872617\\
41	0.000308454369965065\\
42	0.000261276075528184\\
43	0.000239763181903726\\
44	0.000249695531574083\\
45	0.000235038675388374\\
46	0.000203405628419228\\
47	0.000198421035639092\\
48	0.000220897771520202\\
49	0.000235768706811723\\
50	0.000273493371135092\\
51	0.000224973502700582\\
52	0.000225938811543423\\
53	0.000207475933228079\\
54	0.000205634726791403\\
55	0.000197308733329111\\
56	0.000209550464154153\\
57	0.000219269994714274\\
58	0.000205508062786893\\
59	0.000212049982300435\\
60	0.000229879179442884\\
61	0.000209114747368173\\
62	0.000204159270795776\\
63	0.000216792107751724\\
64	0.000173028458079004\\
65	0.000160713537399728\\
66	0.000142564584457142\\
67	0.000132110164549813\\
68	0.000145652084841915\\
69	0.000178134835127219\\
70	0.000190708081663129\\
71	0.000206835339314195\\
72	0.000196606848898705\\
73	0.000168077331229974\\
74	0.000161389731183213\\
75	0.000143426831865797\\
76	0.00012074341267054\\
77	0.000119439630680335\\
78	0.000119801417801468\\
79	0.000126134923410828\\
80	0.000130439809937447\\
81	0.000142697390822458\\
82	0.000141589322425512\\
83	0.000110952387682532\\
84	0.000142196702708738\\
85	0.000131169971359906\\
86	0.000120394166293617\\
87	0.000113442274774392\\
88	0.000106012953155254\\
89	9.73117740618147e-05\\
90	0.000104465280161191\\
91	0.00010335287172468\\
92	8.9683833071693e-05\\
93	8.55046971028542e-05\\
94	0.000108069536352352\\
95	0.000113083802575119\\
96	0.000105335573220025\\
97	9.47852430175636e-05\\
98	8.25051720046489e-05\\
99	8.65674657699786e-05\\
100	0.000138147481997484\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,3.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 40\,ms},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.12966310301892\\
2	-2.33333076168663\\
3	-1.12622914676894\\
4	-0.294171251614454\\
5	0.302131799454992\\
6	0.811020717914807\\
7	1.21385560549392\\
8	1.65203098946346\\
9	2.13142976554475\\
10	2.64698806997386\\
11	3.16176177334671\\
12	3.59382052391822\\
13	4.07793139153278\\
14	4.55888989640643\\
15	5.0025921296749\\
16	5.30726745177772\\
17	5.54407148314275\\
18	5.71729931583281\\
19	5.8259853420281\\
20	5.88031942570251\\
21	5.88949447356867\\
22	5.8874048232188\\
23	5.91883342840038\\
24	5.91456619635416\\
25	5.87772156428354\\
26	5.83421079392292\\
27	5.81390228136646\\
28	5.77458722055448\\
29	5.69788504792814\\
30	5.65020176578887\\
31	5.59121556269637\\
32	5.54343459397683\\
33	5.53010480808525\\
34	5.55053229248374\\
35	5.54207259272294\\
36	5.51869035937125\\
37	5.49670674026589\\
38	5.48047194344706\\
39	5.47050726784321\\
40	5.4636023644244\\
41	5.48678544051884\\
42	5.49106693363855\\
43	5.49052573379046\\
44	5.45819747672681\\
45	5.44308330063885\\
46	5.42953286985983\\
47	5.41702042604072\\
48	5.40486228171708\\
49	5.39440419404605\\
50	5.38501713727017\\
51	5.3760697966532\\
52	5.36453107313982\\
53	5.35368441890213\\
54	5.35026050203148\\
55	5.34803947050194\\
56	5.34310527132843\\
57	5.33391607003668\\
58	5.32272250037521\\
59	5.31240783854661\\
60	5.30206252847639\\
61	5.28883626636647\\
62	5.27772728526757\\
63	5.26353060213917\\
64	5.24912578122233\\
65	5.23643810803985\\
66	5.22406449421544\\
67	5.21231435427985\\
68	5.20219114933489\\
69	5.19203109879888\\
70	5.18306751526498\\
71	5.17563776047008\\
72	5.16791838202658\\
73	5.16158849034385\\
74	5.15577679731619\\
75	5.15615171213501\\
76	5.1530601636806\\
77	5.14621212930663\\
78	5.13774415604007\\
79	5.1310695243827\\
80	5.12379394946376\\
81	5.11767776532956\\
82	5.11162367220518\\
83	5.10533141089917\\
84	5.10355848416428\\
85	5.10573493003324\\
86	5.10640477162313\\
87	5.10453737253694\\
88	5.10152604542503\\
89	5.10220687874663\\
90	5.10375705569735\\
91	5.10421829104167\\
92	5.10480575048264\\
93	5.10576284548347\\
94	5.10913936600842\\
95	5.11722131427228\\
96	5.12617903609651\\
97	5.13272144182347\\
98	5.13906961850737\\
99	5.14617036341335\\
100	5.14708422943179\\
100	12.679806317287\\
99	12.6785678048761\\
98	12.6874585555275\\
97	12.6887978954561\\
96	12.6889567765895\\
95	12.686287199654\\
94	12.6818635495237\\
93	12.6784589234513\\
92	12.6740104670154\\
91	12.6694787978762\\
90	12.674010374339\\
89	12.6776133986656\\
88	12.6834595487805\\
87	12.6982104094538\\
86	12.7130401334927\\
85	12.7250973627481\\
84	12.7377642433526\\
83	12.7493655566299\\
82	12.7656350874511\\
81	12.7742190697914\\
80	12.7776714924526\\
79	12.783124493251\\
78	12.7889878343868\\
77	12.793084329419\\
76	12.8165117768404\\
75	12.8416957223694\\
74	12.8476105595122\\
73	12.8645957387977\\
72	12.8789710271226\\
71	12.8897055889418\\
70	12.893914057131\\
69	12.899105629342\\
68	12.9030911215974\\
67	12.9121083375907\\
66	12.9125121739763\\
65	12.9096833008642\\
64	12.9104665564531\\
63	12.9119446318429\\
62	12.9020050352353\\
61	12.889433597002\\
60	12.8849382825357\\
59	12.9065254337421\\
58	12.9369625694642\\
57	12.97452222119\\
56	13.0129667829273\\
55	13.0364653886623\\
54	13.0407924939435\\
53	13.022919514796\\
52	13.031864641441\\
51	13.0485815039881\\
50	13.0603780813105\\
49	13.0735048606179\\
48	13.0716475201219\\
47	13.0879834017058\\
46	13.0992293884662\\
45	13.115165517168\\
44	13.1264461536782\\
43	13.1825469236282\\
42	13.1938272386448\\
41	13.180932377478\\
40	13.1873901646108\\
39	13.1990810251006\\
38	13.2181639123768\\
37	13.2329664154558\\
36	13.2945204831943\\
35	13.3703179071667\\
34	13.4172772985375\\
33	13.4107247090419\\
32	13.4744339128112\\
31	13.5437964222214\\
30	13.6062915743245\\
29	13.7023160384695\\
28	13.8394323143721\\
27	13.930369327787\\
26	13.96499138242\\
25	13.9936982104542\\
24	14.024349708798\\
23	14.0924240591955\\
22	14.1226887310287\\
21	14.1010530476664\\
20	14.0535858003181\\
19	13.9106904195552\\
18	13.6556904634543\\
17	13.2218754856599\\
16	12.582711411323\\
15	11.8791810381718\\
14	11.0207093428179\\
13	10.0366640396316\\
12	8.92718765462034\\
11	7.54329986709674\\
10	6.43095758778882\\
9	5.44362631390716\\
8	4.29902075079041\\
7	3.75406253637454\\
6	3.75740603200822\\
5	3.91201979539352\\
4	3.93924519558281\\
3	4.22181293070779\\
2	5.16541056508004\\
1	0.133123435172805\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00173016607694256\\
2	1.41603990169671\\
3	1.54779189196943\\
4	1.82253697198418\\
5	2.10707579742426\\
6	2.28421337496152\\
7	2.48395907093423\\
8	2.97552587012693\\
9	3.78752803972596\\
10	4.53897282888134\\
11	5.35253082022172\\
12	6.26050408926928\\
13	7.05729771558217\\
14	7.78979961961215\\
15	8.44088658392337\\
16	8.94498943155038\\
17	9.38297348440132\\
18	9.68649488964353\\
19	9.86833788079163\\
20	9.96695261301029\\
21	9.99527376061751\\
22	10.0050467771238\\
23	10.005628743798\\
24	9.96945795257608\\
25	9.93570988736885\\
26	9.89960108817145\\
27	9.87213580457675\\
28	9.80700976746328\\
29	9.70010054319884\\
30	9.62824667005667\\
31	9.5675059924589\\
32	9.50893425339401\\
33	9.47041475856356\\
34	9.4839047955106\\
35	9.45619524994482\\
36	9.40660542128277\\
37	9.36483657786083\\
38	9.34931792791192\\
39	9.3347941464719\\
40	9.32549626451758\\
41	9.33385890899843\\
42	9.34244708614167\\
43	9.33653632870933\\
44	9.29232181520252\\
45	9.27912440890343\\
46	9.26438112916303\\
47	9.25250191387328\\
48	9.23825490091951\\
49	9.23395452733199\\
50	9.22269760929032\\
51	9.21232565032065\\
52	9.19819785729042\\
53	9.18830196684906\\
54	9.19552649798751\\
55	9.1922524295821\\
56	9.17803602712788\\
57	9.15421914561334\\
58	9.12984253491973\\
59	9.10946663614435\\
60	9.09350040550604\\
61	9.08913493168421\\
62	9.08986616025145\\
63	9.08773761699103\\
64	9.07979616883772\\
65	9.07306070445203\\
66	9.06828833409586\\
67	9.06221134593525\\
68	9.05264113546616\\
69	9.04556836407047\\
70	9.03849078619798\\
71	9.03267167470594\\
72	9.0234447045746\\
73	9.0130921145708\\
74	9.00169367841421\\
75	8.9989237172522\\
76	8.98478597026052\\
77	8.96964822936279\\
78	8.96336599521342\\
79	8.95709700881684\\
80	8.95073272095816\\
81	8.94594841756048\\
82	8.93862937982814\\
83	8.92734848376451\\
84	8.92066136375844\\
85	8.91541614639064\\
86	8.9097224525579\\
87	8.90137389099537\\
88	8.89249279710276\\
89	8.88991013870609\\
90	8.88888371501817\\
91	8.88684854445891\\
92	8.88940810874901\\
93	8.89211088446739\\
94	8.89550145776605\\
95	8.90175425696316\\
96	8.90756790634298\\
97	8.91075966863977\\
98	8.91326408701742\\
99	8.91236908414474\\
100	8.91344527335939\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.12966310301892\\
2	2.96210952000312\\
3	5.07804585673486\\
4	5.54379918943406\\
5	5.50032936797665\\
6	5.35414110558721\\
7	5.180253407662\\
8	5.05738024215677\\
9	4.92512238128778\\
10	4.8317872785656\\
11	4.73619507039316\\
12	4.65640187928981\\
13	4.57053471310452\\
14	4.48094954657338\\
15	4.40118233226022\\
16	4.32834784541434\\
17	4.28884537018696\\
18	4.25263581590571\\
19	4.21041022167589\\
20	4.17683788272589\\
21	4.1597726057524\\
22	4.13435804219174\\
23	4.10865531758568\\
24	4.08241522097865\\
25	4.05657470227227\\
26	4.02686410037894\\
27	3.98893477320679\\
28	3.94679724008285\\
29	3.90529568072849\\
30	3.87775153547613\\
31	3.86331454566969\\
32	3.848879751966\\
33	3.83787587182209\\
34	3.82997841521822\\
35	3.81345582523607\\
36	3.80349300743048\\
37	3.79379447947461\\
38	3.78296795066545\\
39	3.77208992963681\\
40	3.75856676651217\\
41	3.74566291704854\\
42	3.7286864406484\\
43	3.70839989304983\\
44	3.68727045985009\\
45	3.6575846026456\\
46	3.63139987083758\\
47	3.59814468422301\\
48	3.5685447011168\\
49	3.54595365028255\\
50	3.52312417545667\\
51	3.50291370976873\\
52	3.4827729895753\\
53	3.45835579204141\\
54	3.43525599386805\\
55	3.4102674631659\\
56	3.37874752777028\\
57	3.35118743474504\\
58	3.33633809345175\\
59	3.33113554058038\\
60	3.31789030470988\\
61	3.30140956702783\\
62	3.26912394800413\\
63	3.24231873219242\\
64	3.22727137987555\\
65	3.22004338726413\\
66	3.21565053200948\\
67	3.21785852529921\\
68	3.21373661584755\\
69	3.18040653686271\\
70	3.15337852092836\\
71	3.13242337029778\\
72	3.11037429811915\\
73	3.07477962922562\\
74	3.03968824589144\\
75	3.00350502838652\\
76	2.9709715106673\\
77	2.92002384410483\\
78	2.86448468317746\\
79	2.82027338922225\\
80	2.77850574482902\\
81	2.73305694411499\\
82	2.68955540422429\\
83	2.64832483279085\\
84	2.60412743775495\\
85	2.55713902448079\\
86	2.50800101229459\\
87	2.46007883878875\\
88	2.4145886320562\\
89	2.36515166197047\\
90	2.31513627109796\\
91	2.27341048948912\\
92	2.24230070539625\\
93	2.2155739755849\\
94	2.18777440954924\\
95	2.16724274259488\\
96	2.15588005835971\\
97	2.14432809916913\\
98	2.13814578318652\\
99	2.13482916462174\\
100	2.13801905173912\\
100	11.5346210200161\\
99	11.5293365197356\\
98	11.5249259998911\\
97	11.5202349654921\\
96	11.5197621577269\\
95	11.5140052209619\\
94	11.5173486684839\\
93	11.5231658745484\\
92	11.5267705967258\\
91	11.5322739309713\\
90	11.5372777704772\\
89	11.5424576194311\\
88	11.5423601187239\\
87	11.5394134574312\\
86	11.5411166465241\\
85	11.5449398884322\\
84	11.5534110186575\\
83	11.5660551815034\\
82	11.5783886951498\\
81	11.5920175794121\\
80	11.6069492412706\\
79	11.6209703333954\\
78	11.6352642602555\\
77	11.6510646703701\\
76	11.677582840317\\
75	11.6991250953973\\
74	11.7158205619443\\
73	11.7303076718155\\
72	11.7492429780064\\
71	11.755854989596\\
70	11.7592878013845\\
69	11.7617092705099\\
68	11.7624847389901\\
67	11.7651804451659\\
66	11.7682857855478\\
65	11.7803841439878\\
64	11.8009384880272\\
63	11.8245216641174\\
62	11.8424014988115\\
61	11.8585312088557\\
60	11.8702298790136\\
59	11.8792972090667\\
58	11.8869764764541\\
57	11.8951144844468\\
56	11.9037378772735\\
55	11.9179815631378\\
54	11.9344581974671\\
53	11.9529066972769\\
52	11.966597213114\\
51	11.9795871233045\\
50	11.9861206935653\\
49	11.991335087508\\
48	11.9931020764649\\
47	11.9940602667789\\
46	11.9942829027934\\
45	11.9964057207646\\
44	12.001407790659\\
43	12.006241591271\\
42	12.010712055229\\
41	12.0104684137405\\
40	12.0023589987884\\
39	11.9878878988298\\
38	11.975224765733\\
37	11.9752476045532\\
36	11.9757891142771\\
35	11.9797062244067\\
34	11.9998460249462\\
33	11.9977164839403\\
32	11.9986535893552\\
31	12.0093681568207\\
30	11.99655537758\\
29	12.0231253072755\\
28	12.0263768206027\\
27	12.0383004750485\\
26	12.0486864979119\\
25	12.0584919710519\\
24	12.0647941606562\\
23	12.0641972119442\\
22	12.0739181306581\\
21	12.0831988433937\\
20	12.0983709644337\\
19	12.1302775150192\\
18	12.1702822809998\\
17	12.2056205514807\\
16	12.2413634527626\\
15	12.29395043062\\
14	12.348021556612\\
13	12.4137501505338\\
12	12.4638278000552\\
11	12.4989577025351\\
10	12.5556377633169\\
9	12.631871477242\\
8	12.8018293859829\\
7	12.9638482132534\\
6	13.1204879066413\\
5	13.2141906334206\\
4	13.0813344627855\\
3	12.2883674280429\\
2	8.65193222707378\\
1	0.133123435172805\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00173016607694269\\
2	5.80702087353845\\
3	8.68320664238886\\
4	9.31256682610978\\
5	9.35726000069863\\
6	9.23731450611423\\
7	9.07205081045771\\
8	8.92960481406985\\
9	8.7784969292649\\
10	8.69371252094125\\
11	8.61757638646411\\
12	8.56011483967252\\
13	8.49214243181916\\
14	8.41448555159271\\
15	8.34756638144011\\
16	8.28485564908848\\
17	8.24723296083383\\
18	8.21145904845275\\
19	8.17034386834754\\
20	8.1376044235798\\
21	8.12148572457306\\
22	8.10413808642492\\
23	8.08642626476496\\
24	8.0736046908174\\
25	8.05753333666208\\
26	8.0377752991454\\
27	8.01361762412765\\
28	7.9865870303428\\
29	7.96421049400201\\
30	7.93715345652806\\
31	7.93634135124521\\
32	7.92376667066062\\
33	7.91779617788118\\
34	7.91491222008219\\
35	7.89658102482137\\
36	7.8896410608538\\
37	7.88452104201389\\
38	7.87909635819922\\
39	7.87998891423333\\
40	7.8804628826503\\
41	7.87806566539451\\
42	7.86969924793871\\
43	7.85732074216041\\
44	7.84433912525456\\
45	7.82699516170509\\
46	7.81284138681548\\
47	7.79610247550094\\
48	7.78082338879082\\
49	7.76864436889528\\
50	7.75462243451097\\
51	7.7412504165366\\
52	7.72468510134466\\
53	7.70563124465916\\
54	7.68485709566756\\
55	7.66412451315185\\
56	7.64124270252191\\
57	7.62315095959593\\
58	7.61165728495294\\
59	7.60521637482354\\
60	7.59406009186174\\
61	7.57997038794176\\
62	7.55576272340783\\
63	7.53342019815491\\
64	7.51410493395138\\
65	7.50021376562598\\
66	7.49196815877864\\
67	7.49151948523253\\
68	7.48811067741882\\
69	7.47105790368629\\
70	7.45633316115644\\
71	7.44413917994691\\
72	7.42980863806278\\
73	7.40254365052058\\
74	7.37775440391785\\
75	7.3513150618919\\
76	7.32427717549217\\
77	7.28554425723744\\
78	7.2498744717165\\
79	7.2206218613088\\
80	7.1927274930498\\
81	7.16253726176354\\
82	7.13397204968706\\
83	7.10719000714714\\
84	7.07876922820623\\
85	7.05103945645651\\
86	7.02455882940935\\
87	6.99974614810998\\
88	6.97847437539007\\
89	6.95380464070078\\
90	6.92620702078757\\
91	6.90284221023021\\
92	6.88453565106104\\
93	6.86936992506665\\
94	6.85256153901655\\
95	6.84062398177841\\
96	6.83782110804332\\
97	6.8322815323306\\
98	6.83153589153879\\
99	6.83208284217867\\
100	6.83632003587759\\
};
\addlegendentry{\AM{}}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.12966310301892\\
2	2.96210952000312\\
3	5.07804585673486\\
4	5.54379918943406\\
5	5.50032936797665\\
6	5.35414110553645\\
7	5.33455640082998\\
8	5.36893115577654\\
9	5.3891251042952\\
10	5.39398277336533\\
11	5.40860376342297\\
12	5.42435042027087\\
13	5.4314646525541\\
14	5.43972492387358\\
15	5.45011037880456\\
16	5.45616118699521\\
17	5.44325422191519\\
18	5.42567946102054\\
19	5.40916012065596\\
20	5.40284709569987\\
21	5.39097522203058\\
22	5.38041928532774\\
23	5.37169544880324\\
24	5.36963484864134\\
25	5.3555238158466\\
26	5.32491361372594\\
27	5.29378930099075\\
28	5.27509137281736\\
29	5.26128291776617\\
30	5.25118296228946\\
31	5.2376598077224\\
32	5.23022548101805\\
33	5.22859082321369\\
34	5.23154132103044\\
35	5.23753832482712\\
36	5.24350551388386\\
37	5.24089831030144\\
38	5.23451662036079\\
39	5.22893759024378\\
40	5.22529078333072\\
41	5.22312975137676\\
42	5.21940162603126\\
43	5.21855839316936\\
44	5.22129802821264\\
45	5.20911400126517\\
46	5.16279798931859\\
47	5.13058681362238\\
48	5.11584465833464\\
49	5.10822361617282\\
50	5.1023512842902\\
51	5.09589466784015\\
52	5.09866498206404\\
53	5.10194150946724\\
54	5.10297917606682\\
55	5.10354470347608\\
56	5.10313135676483\\
57	5.10265413767495\\
58	5.10436252423065\\
59	5.10566505259318\\
60	5.10850726328466\\
61	5.11241533860275\\
62	5.11789641736956\\
63	5.12812742025938\\
64	5.14324108256047\\
65	5.15562631228258\\
66	5.1574174299723\\
67	5.15860725330085\\
68	5.14613603785416\\
69	5.12941447187333\\
70	5.12146481723972\\
71	5.12627302545937\\
72	5.13025614919727\\
73	5.13281102207736\\
74	5.13577245860508\\
75	5.13700689082433\\
76	5.13382047831291\\
77	5.12928683368167\\
78	5.1290448650888\\
79	5.13106990278036\\
80	5.12775984024055\\
81	5.12207273972617\\
82	5.11655326993046\\
83	5.11106677182266\\
84	5.1063790384924\\
85	5.1028003684824\\
86	5.10033401714871\\
87	5.10027531036063\\
88	5.09868028892372\\
89	5.09840391097973\\
90	5.10071240711107\\
91	5.10173817996675\\
92	5.09614807931807\\
93	5.09247327946305\\
94	5.08800297233814\\
95	5.08229014212795\\
96	5.07710230960356\\
97	5.07263367314077\\
98	5.06803299087698\\
99	5.0638803590464\\
100	5.06152977073852\\
100	13.523463748199\\
99	13.5271804757878\\
98	13.5301625022411\\
97	13.5327662096461\\
96	13.5351782981089\\
95	13.536741668109\\
94	13.5369714253697\\
93	13.5374221460988\\
92	13.5369641003238\\
91	13.5346174337903\\
90	13.531417599302\\
89	13.5292637443336\\
88	13.528352035244\\
87	13.5290002740421\\
86	13.5297654434021\\
85	13.5312133846837\\
84	13.5330991717353\\
83	13.5353763260795\\
82	13.5394217815956\\
81	13.5396171173311\\
80	13.5400546562421\\
79	13.536500722004\\
78	13.5315270077725\\
77	13.5305953247148\\
76	13.5322879192924\\
75	13.5319693894991\\
74	13.5275622335477\\
73	13.5191047949475\\
72	13.5116151914183\\
71	13.5050786672848\\
70	13.4976825842199\\
69	13.5049334639366\\
68	13.5190665370901\\
67	13.5223797470625\\
66	13.5247694959459\\
65	13.5303772251498\\
64	13.5344779800705\\
63	13.5367510234837\\
62	13.5380707750767\\
61	13.5394396345256\\
60	13.5404038399667\\
59	13.5416908990158\\
58	13.5426951222985\\
57	13.5433875896657\\
56	13.5447714048169\\
55	13.547270971221\\
54	13.5475405683376\\
53	13.5454263393045\\
52	13.543002573236\\
51	13.5431726528567\\
50	13.5371694224878\\
49	13.531670238458\\
48	13.5271994380011\\
47	13.523020629587\\
46	13.5218849997815\\
45	13.5215364976924\\
44	13.518419956894\\
43	13.5143055807113\\
42	13.5137285089428\\
41	13.5159865008114\\
40	13.5195380248012\\
39	13.5180367794491\\
38	13.5165472529308\\
37	13.5186902523317\\
36	13.5239284781714\\
35	13.5305393952459\\
34	13.5370663777123\\
33	13.54390853353\\
32	13.5512215986067\\
31	13.5632342368843\\
30	13.5812673439977\\
29	13.5860885031546\\
28	13.5835785465022\\
27	13.5762943310857\\
26	13.5735502208917\\
25	13.5674453607447\\
24	13.5403767750395\\
23	13.532923184383\\
22	13.5315701057408\\
21	13.5194898162135\\
20	13.4984284353324\\
19	13.4697973447391\\
18	13.4461144297935\\
17	13.4331324718481\\
16	13.4315129078521\\
15	13.417016975217\\
14	13.3982546080678\\
13	13.3819870652674\\
12	13.373279337059\\
11	13.3560799559105\\
10	13.339976095524\\
9	13.3364030074891\\
8	13.2717973688733\\
7	13.1895850375717\\
6	13.1204879065763\\
5	13.2141906334206\\
4	13.0813344627855\\
3	12.2883674280429\\
2	8.65193222707378\\
1	0.133123435172805\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00173016607694269\\
2	5.80702087353845\\
3	8.68320664238886\\
4	9.31256682610978\\
5	9.35726000069863\\
6	9.23731450605637\\
7	9.26207071920086\\
8	9.32036426232491\\
9	9.36276405589216\\
10	9.36697943444464\\
11	9.38234185966674\\
12	9.39881487866492\\
13	9.40672585891074\\
14	9.4189897659707\\
15	9.43356367701077\\
16	9.44383704742363\\
17	9.43819334688166\\
18	9.43589694540701\\
19	9.43947873269753\\
20	9.45063776551615\\
21	9.45523251912203\\
22	9.45599469553428\\
23	9.4523093165931\\
24	9.45500581184042\\
25	9.46148458829563\\
26	9.4492319173088\\
27	9.43504181603821\\
28	9.42933495965976\\
29	9.42368571046038\\
30	9.41622515314357\\
31	9.40044702230333\\
32	9.39072353981235\\
33	9.38624967837185\\
34	9.38430384937138\\
35	9.38403886003651\\
36	9.38371699602764\\
37	9.37979428131656\\
38	9.3755319366458\\
39	9.37348718484642\\
40	9.37241440406596\\
41	9.36955812609406\\
42	9.36656506748702\\
43	9.36643198694035\\
44	9.36985899255331\\
45	9.36532524947876\\
46	9.34234149455002\\
47	9.32680372160468\\
48	9.32152204816789\\
49	9.31994692731541\\
50	9.31976035338902\\
51	9.31953366034844\\
52	9.32083377765003\\
53	9.32368392438589\\
54	9.32525987220221\\
55	9.32540783734853\\
56	9.32395138079085\\
57	9.32302086367031\\
58	9.32352882326459\\
59	9.32367797580448\\
60	9.32445555162567\\
61	9.3259274865642\\
62	9.32798359622313\\
63	9.33243922187155\\
64	9.33885953131546\\
65	9.34300176871619\\
66	9.34109346295911\\
67	9.34049350018167\\
68	9.33260128747214\\
69	9.31717396790496\\
70	9.30957370072983\\
71	9.31567584637206\\
72	9.32093567030779\\
73	9.32595790851243\\
74	9.33166734607639\\
75	9.33448814016171\\
76	9.33305419880267\\
77	9.32994107919823\\
78	9.33028593643063\\
79	9.33378531239218\\
80	9.33390724824131\\
81	9.33084492852863\\
82	9.32798752576304\\
83	9.32322154895108\\
84	9.31973910511387\\
85	9.31700687658306\\
86	9.31504973027539\\
87	9.31463779220135\\
88	9.31351616208384\\
89	9.31383382765666\\
90	9.31606500320655\\
91	9.31817780687851\\
92	9.31655608982095\\
93	9.31494771278092\\
94	9.31248719885393\\
95	9.30951590511848\\
96	9.30614030385623\\
97	9.30269994139344\\
98	9.29909774655906\\
99	9.29553041741712\\
100	9.29249675946879\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,3.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 40\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.146264594350142\\
3	0.0442250715238659\\
4	0.023802733869634\\
5	0.0177431893565542\\
6	0.0174857437955485\\
7	0.0159867594191089\\
8	0.015765102359583\\
9	0.0163792999710077\\
10	0.0177031084202688\\
11	0.0169605848594788\\
12	0.0151237011964325\\
13	0.0128670003447952\\
14	0.00995323437246344\\
15	0.00786362126572516\\
16	0.00607830580868816\\
17	0.00552375516410349\\
18	0.00526309333680528\\
19	0.00490897103495396\\
20	0.00357670086725481\\
21	0.00313825954148782\\
22	0.00301108557629842\\
23	0.00311144155916427\\
24	0.00298092018663054\\
25	0.00305850547612044\\
26	0.0026863060461534\\
27	0.00320351329282622\\
28	0.00316932815855383\\
29	0.00309376154885943\\
30	0.00264951036616088\\
31	0.00216992313798336\\
32	0.00233436302730087\\
33	0.00222724675551268\\
34	0.0021402621660381\\
35	0.00202749060368057\\
36	0.00181518040670905\\
37	0.00131633796186743\\
38	0.00110951763819705\\
39	0.00103050776701669\\
40	0.00085933427932473\\
41	0.00117691207197904\\
42	0.00133904461577497\\
43	0.00127717629250514\\
44	0.00160316545081418\\
45	0.00166956415690111\\
46	0.00145926947338215\\
47	0.00105157028131351\\
48	0.000979662702846938\\
49	0.00118398814182326\\
50	0.00100288463873819\\
51	0.000880435904861274\\
52	0.000844776760251467\\
53	0.000763137988809203\\
54	0.00102847984036122\\
55	0.000972379012744524\\
56	0.000891358768810972\\
57	0.000749092710329308\\
58	0.000651316028687177\\
59	0.000584424940252344\\
60	0.000504284907183627\\
61	0.000480511563827408\\
62	0.000489156498692598\\
63	0.000458947676762364\\
64	0.000594355501131395\\
65	0.000598605982149985\\
66	0.000668615481779372\\
67	0.000755878883624513\\
68	0.000694676119453192\\
69	0.000651806138954758\\
70	0.000626906514444832\\
71	0.000526702235788486\\
72	0.000521172628096587\\
73	0.000596838733548386\\
74	0.000571699843311711\\
75	0.000572119901001474\\
76	0.000540234857630047\\
77	0.000511569422172511\\
78	0.000630868023880462\\
79	0.000488820917228762\\
80	0.000424203073412096\\
81	0.000376474379547222\\
82	0.00042138423101111\\
83	0.000468210419018896\\
84	0.00049680642079688\\
85	0.000497459915142886\\
86	0.00058579342785094\\
87	0.000524185535522551\\
88	0.000468154448080398\\
89	0.000455711672237371\\
90	0.000389089709059256\\
91	0.000438343481776339\\
92	0.000420948474477914\\
93	0.000335973775172713\\
94	0.000300112331700763\\
95	0.000315684077287869\\
96	0.00033810093820821\\
97	0.00034156967753681\\
98	0.000342764127237613\\
99	0.000366024796115938\\
100	0.000341383080965181\\
100	0.00124889303408144\\
99	0.00142224569548661\\
98	0.00132423170747114\\
97	0.00141164767435005\\
96	0.00157402646318345\\
95	0.00140590576894967\\
94	0.00119384777007993\\
93	0.00121152585797328\\
92	0.00122322656495927\\
91	0.00128216236048899\\
90	0.001202288656917\\
89	0.00115565587448403\\
88	0.00133724663617327\\
87	0.00150438100805357\\
86	0.00161176453072421\\
85	0.00153248970155541\\
84	0.00152319270776205\\
83	0.00165273636083876\\
82	0.00140624419444824\\
81	0.00119814440243679\\
80	0.00143873356976706\\
79	0.00155954304280507\\
78	0.00191285683508909\\
77	0.0014453052012536\\
76	0.00172339250614263\\
75	0.00166903806222857\\
74	0.0015070487440945\\
73	0.00135757432952131\\
72	0.00128374921736659\\
71	0.00121033760296975\\
70	0.00124744569787245\\
69	0.00122869102569128\\
68	0.00135118457695968\\
67	0.00156219609487371\\
66	0.00154996259268438\\
65	0.00145390652893702\\
64	0.00149682891946623\\
63	0.00202588660674636\\
62	0.00297018517799423\\
61	0.00239834316931936\\
60	0.00170096538033458\\
59	0.00194860954717038\\
58	0.0020614078867992\\
57	0.00208672888587078\\
56	0.00221682736149863\\
55	0.00264064377829621\\
54	0.00243194392591086\\
53	0.00222460848832185\\
52	0.00197966020006991\\
51	0.00223927431525448\\
50	0.00235740841222899\\
49	0.00229815013050084\\
48	0.00228607911990551\\
47	0.00220113982897438\\
46	0.00243999147919137\\
45	0.00299029107203556\\
44	0.00365388319981757\\
43	0.00337858722685314\\
42	0.00341267014458245\\
41	0.00405412168428039\\
40	0.00293494425719769\\
39	0.00307411943633914\\
38	0.00343485315304619\\
37	0.00360524453443435\\
36	0.00400526122691551\\
35	0.00437329531860361\\
34	0.00572374740706731\\
33	0.00546664516075362\\
32	0.00601260376092376\\
31	0.00566665355441034\\
30	0.00631585946339851\\
29	0.00776113932536472\\
28	0.00782171612782489\\
27	0.0075995505188001\\
26	0.00740881317423479\\
25	0.00748644356229706\\
24	0.00802178346214373\\
23	0.00833222971972098\\
22	0.00868959553773177\\
21	0.00922964182588075\\
20	0.00902314706531685\\
19	0.00922077222350718\\
18	0.00978644139923045\\
17	0.0108248127281106\\
16	0.012041135533352\\
15	0.0153388087044752\\
14	0.0172471562723523\\
13	0.0195488315706112\\
12	0.0228434157857241\\
11	0.0230323142741533\\
10	0.0264452728407909\\
9	0.028870705005599\\
8	0.0256289819454926\\
7	0.0269128754067373\\
6	0.0294271073140053\\
5	0.040945391668825\\
4	0.0591000480860005\\
3	0.111368800595249\\
2	0.282272872820764\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.203190864064254\\
3	0.0701804329699671\\
4	0.0375065689749628\\
5	0.0269536980330759\\
6	0.0226838016905634\\
7	0.0207424604231022\\
8	0.0201008339066466\\
9	0.0217458487454773\\
10	0.0216370869643793\\
11	0.0197646533173988\\
12	0.018587011450181\\
13	0.0158598493864033\\
14	0.0131020986348457\\
15	0.0109826491485161\\
16	0.00855509813243395\\
17	0.00773263313544318\\
18	0.00717683457516788\\
19	0.00672788999353473\\
20	0.00568094164147868\\
21	0.00538191522829794\\
22	0.00511518482437646\\
23	0.00509168398768458\\
24	0.00489002006694075\\
25	0.00478511532065343\\
26	0.00446120383134058\\
27	0.00493409172051762\\
28	0.00497891405550749\\
29	0.00490011371502276\\
30	0.00409071327759471\\
31	0.00350659416851318\\
32	0.00374641160543134\\
33	0.00348935061262516\\
34	0.00350004571731639\\
35	0.00297771979299414\\
36	0.00269634413657613\\
37	0.00217846740680025\\
38	0.00195218599470479\\
39	0.00177986065631118\\
40	0.00158811152256925\\
41	0.00218434080479709\\
42	0.00213768977695996\\
43	0.00207727020589463\\
44	0.00242028496406061\\
45	0.00223438644656021\\
46	0.00188695656571542\\
47	0.00152139844523549\\
48	0.00149652479081657\\
49	0.00164954008821931\\
50	0.00153759834932814\\
51	0.00140411449247691\\
52	0.00129320181341267\\
53	0.00130295174418158\\
54	0.0015815199336993\\
55	0.00160240649965907\\
56	0.00140569858348506\\
57	0.00125026133141811\\
58	0.00115871825666746\\
59	0.00106715323088121\\
60	0.000926159364766447\\
61	0.0010735136826722\\
62	0.00120535695216658\\
63	0.00096424890539229\\
64	0.000943211801525679\\
65	0.000932907897763022\\
66	0.00101800244874346\\
67	0.00108666049905006\\
68	0.00096883211062978\\
69	0.000894912483667644\\
70	0.000884325638219551\\
71	0.000798428156782464\\
72	0.000817957794407439\\
73	0.000900140513214073\\
74	0.000928213084836632\\
75	0.000977184675959413\\
76	0.000964902432993436\\
77	0.000859868563600408\\
78	0.00109852638180377\\
79	0.000873119270570583\\
80	0.000781226729007874\\
81	0.000671617949816238\\
82	0.000769785118387859\\
83	0.000879675158246544\\
84	0.000869903395399265\\
85	0.000873127823914175\\
86	0.00097167950958199\\
87	0.0008880173220926\\
88	0.000791225606830988\\
89	0.000725703707508827\\
90	0.000683957706093789\\
91	0.000749684942692138\\
92	0.000717576028348539\\
93	0.000637997583242009\\
94	0.000598571998989633\\
95	0.000666199718871578\\
96	0.00072950656197657\\
97	0.000694388969471243\\
98	0.000673720361479242\\
99	0.000721510353853121\\
100	0.000652955551144696\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.142602936763059\\
3	0.036125931388569\\
4	0.013062744192304\\
5	0.00835160624328782\\
6	0.00602720488605657\\
7	0.00476364521408923\\
8	0.00402906170913858\\
9	0.00430577586231583\\
10	0.00357497708644719\\
11	0.00268159322372965\\
12	0.00224070586066728\\
13	0.00226551905978676\\
14	0.00191149908805027\\
15	0.00165315341188889\\
16	0.00157064251613237\\
17	0.00158559224869106\\
18	0.00146245963730734\\
19	0.00124757652948439\\
20	0.00111078067832796\\
21	0.00119057390204088\\
22	0.0010134584881695\\
23	0.00106706221565386\\
24	0.00120286467627728\\
25	0.00105610845677652\\
26	0.00104973188239002\\
27	0.000911334619326954\\
28	0.000819540995082534\\
29	0.00063940107176214\\
30	0.00076923914957382\\
31	0.000752722502548035\\
32	0.000716976336280241\\
33	0.000668744252191482\\
34	0.000886678516747826\\
35	0.000695974407431891\\
36	0.000518205757272129\\
37	0.000479011714408294\\
38	0.000457078004660203\\
39	0.000429265327254449\\
40	0.000373806041663412\\
41	0.000339412449705509\\
42	0.000296164215333701\\
43	0.000424005286852836\\
44	0.000415514699578544\\
45	0.000596939343155954\\
46	0.000510996920901279\\
47	0.000370956552554597\\
48	0.000293894477026594\\
49	0.000279281306573577\\
50	0.000382305399980043\\
51	0.000530504617713371\\
52	0.000467497992395694\\
53	0.000396013954329764\\
54	0.00039663447549794\\
55	0.000463832879947128\\
56	0.000489207262977815\\
57	0.000639515862082971\\
58	0.000564904760420525\\
59	0.000447826908972679\\
60	0.000533096181868119\\
61	0.000601164503602794\\
62	0.000703269910642037\\
63	0.000634281922745369\\
64	0.000637008338281147\\
65	0.00062727679089726\\
66	0.000558907344971364\\
67	0.000478072411889973\\
68	0.000479734183407634\\
69	0.000507258972319695\\
70	0.000431580256695422\\
71	0.00037962678057282\\
72	0.000390190322538992\\
73	0.000453097955651595\\
74	0.00047402979836492\\
75	0.000540729919716827\\
76	0.000615815345471042\\
77	0.000713867430594985\\
78	0.000651486469042004\\
79	0.000492972912812762\\
80	0.000487116815242814\\
81	0.000457579319838298\\
82	0.000469980505364217\\
83	0.000401750097331252\\
84	0.000447522434519977\\
85	0.000384203665014383\\
86	0.000353245823775531\\
87	0.000329200019074455\\
88	0.000391592899340141\\
89	0.000402631331134539\\
90	0.000464416007939421\\
91	0.000424851201714857\\
92	0.000335927398416418\\
93	0.000383239600207964\\
94	0.00035997624026335\\
95	0.000341424399680282\\
96	0.000391039600536003\\
97	0.000348206680275883\\
98	0.000316445495695539\\
99	0.000336093617910229\\
100	0.000415463520196659\\
100	0.00167924506261242\\
99	0.00189252670425024\\
98	0.0014268447996345\\
97	0.00153124675568713\\
96	0.00171844204545542\\
95	0.00184071208156814\\
94	0.00191003286712392\\
93	0.00192937773102339\\
92	0.00184676311515723\\
91	0.002155939130018\\
90	0.00266787037208885\\
89	0.00290466356768218\\
88	0.00249507018612824\\
87	0.00218624321554228\\
86	0.00248398929907384\\
85	0.00257554374846293\\
84	0.00282302722537864\\
83	0.00242654054187151\\
82	0.00260361368014477\\
81	0.00289337668650041\\
80	0.00311992661183761\\
79	0.00348546383853813\\
78	0.00422633410849941\\
77	0.00442700092597663\\
76	0.00369250286297074\\
75	0.00377004639093969\\
74	0.00319930396585767\\
73	0.00324871281453744\\
72	0.00284221999939827\\
71	0.00285866783499389\\
70	0.00291151833287028\\
69	0.00316040061493513\\
68	0.00261212543729449\\
67	0.00287020082386119\\
66	0.00271998433893867\\
65	0.00282294787816869\\
64	0.00306699571277015\\
63	0.00354666656179669\\
62	0.0039271583355309\\
61	0.00398518705657791\\
60	0.00389739586920041\\
59	0.00378411229100294\\
58	0.00323721592917082\\
57	0.00355163151877212\\
56	0.00275466972217134\\
55	0.00246668680816134\\
54	0.00235716959854982\\
53	0.00231676071022462\\
52	0.00271026377223958\\
51	0.00328178842301562\\
50	0.00239763239817122\\
49	0.00192737793286694\\
48	0.00197179232014882\\
47	0.00217033355194761\\
46	0.00207448400948619\\
45	0.00210536410010289\\
44	0.00196594855913197\\
43	0.00213025035438309\\
42	0.00159347616097953\\
41	0.0017068931943\\
40	0.00192292211775792\\
39	0.0018860185074201\\
38	0.00195657192374729\\
37	0.00187306191319292\\
36	0.00188140922375819\\
35	0.00201341770177582\\
34	0.00248718927749034\\
33	0.00221786917432198\\
32	0.0024037836199015\\
31	0.00321996908215296\\
30	0.00290047902572195\\
29	0.00274954397844213\\
28	0.00295781997716518\\
27	0.00287692690882781\\
26	0.00278482277566562\\
25	0.00292776650097186\\
24	0.00346404389833357\\
23	0.00379020880903697\\
22	0.00400350933069109\\
21	0.00407634136595106\\
20	0.00438498437177047\\
19	0.00480950075681968\\
18	0.00486072388878384\\
17	0.00510920819615495\\
16	0.00528141474343348\\
15	0.00538739540224345\\
14	0.00600016072648579\\
13	0.00648599706551547\\
12	0.00690420896089918\\
11	0.00818746041987281\\
10	0.0100035595012909\\
9	0.0101980627554588\\
8	0.0115405783502904\\
7	0.0141619750737993\\
6	0.0191294604708558\\
5	0.0248544985937644\\
4	0.0371335018382143\\
3	0.0807661373775071\\
2	0.18775293482478\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.163627992384851\\
3	0.0540162192070082\\
4	0.0220242011314155\\
5	0.0144074628449797\\
6	0.0107376523326828\\
7	0.00821356346431651\\
8	0.00681892237325435\\
9	0.00662650529727672\\
10	0.00598017524827041\\
11	0.00468566306743087\\
12	0.00393323041302672\\
13	0.00383329492390636\\
14	0.00338663575792151\\
15	0.00298432422675776\\
16	0.00288014140995975\\
17	0.00284624681164022\\
18	0.00266619813506835\\
19	0.00244953470331524\\
20	0.00220697891130221\\
21	0.0022029946995195\\
22	0.00201429653071604\\
23	0.00201106653533934\\
24	0.00204126824361212\\
25	0.00175841944971709\\
26	0.00170977111170533\\
27	0.00161921063771458\\
28	0.00155693761190388\\
29	0.00132591906490292\\
30	0.00149370747440824\\
31	0.00155683755917099\\
32	0.0013128046210337\\
33	0.00121786175834554\\
34	0.00148503781077662\\
35	0.00118375976950828\\
36	0.000987399155122376\\
37	0.000947216236258344\\
38	0.000945677530070683\\
39	0.000899779057211066\\
40	0.000847820679900009\\
41	0.000761144401846999\\
42	0.000686972064111389\\
43	0.000950388032636437\\
44	0.000903814430585499\\
45	0.00112105961617549\\
46	0.00102958969561004\\
47	0.00089727334314804\\
48	0.000761248233321557\\
49	0.000733676105207304\\
50	0.000957406816869379\\
51	0.00131947107310773\\
52	0.00112562998911045\\
53	0.000957846318618955\\
54	0.000966920228033574\\
55	0.00106964033495239\\
56	0.00116086365917419\\
57	0.00150709146787068\\
58	0.00135230125670937\\
59	0.00130177851821474\\
60	0.00144141834909207\\
61	0.00154782201775008\\
62	0.00166188215337489\\
63	0.00149986215571736\\
64	0.00139774884815088\\
65	0.00133070270379521\\
66	0.00123297170496322\\
67	0.00117139396894124\\
68	0.00111943104460202\\
69	0.00126615226890391\\
70	0.00112096111862704\\
71	0.00104174222671724\\
72	0.00105309388864051\\
73	0.00121325394487966\\
74	0.0012314891042326\\
75	0.00142778740795033\\
76	0.00150794559789574\\
77	0.00177772095005616\\
78	0.0016593370620034\\
79	0.00131081625752342\\
80	0.00123278899855151\\
81	0.00115062997364263\\
82	0.00110618609337111\\
83	0.000987351456612643\\
84	0.00112399644866771\\
85	0.000994752907793861\\
86	0.000936727733229321\\
87	0.000848358007127839\\
88	0.000988459290129394\\
89	0.00108143818998308\\
90	0.00111310453592884\\
91	0.000957054507440528\\
92	0.000787640989770191\\
93	0.00085989182475911\\
94	0.000829196267651211\\
95	0.000792757224775431\\
96	0.000819743186003495\\
97	0.000730198842426521\\
98	0.000671951344891086\\
99	0.000797537552108479\\
100	0.000835263470400696\\
};
\addlegendentry{\AM{}}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.142602936763059\\
3	0.036125931388569\\
4	0.013062744192304\\
5	0.00835160624328782\\
6	0.00602720488523842\\
7	0.00388033232355749\\
8	0.00291040906078201\\
9	0.00274233294329161\\
10	0.00217028750765479\\
11	0.0017262628389155\\
12	0.0018526228299646\\
13	0.00159823016329927\\
14	0.00112553476027495\\
15	0.00110489794594883\\
16	0.00112379938970168\\
17	0.00108948509140423\\
18	0.00112410913324684\\
19	0.00103975987451489\\
20	0.0010986334276971\\
21	0.000886065464466326\\
22	0.00092061341866813\\
23	0.000943680503340018\\
24	0.000660607090895864\\
25	0.000933004455823572\\
26	0.000717009481452136\\
27	0.000573895684076586\\
28	0.000477950991488974\\
29	0.000396308028425962\\
30	0.000385131345814492\\
31	0.000500287665275891\\
32	0.000539243224829489\\
33	0.000437328515206426\\
34	0.000425354178917106\\
35	0.000414433285117232\\
36	0.000427483074338578\\
37	0.000412495635836769\\
38	0.000364194896802694\\
39	0.000326337836329707\\
40	0.000298768673770976\\
41	0.000313157838679131\\
42	0.000261414393438234\\
43	0.000233634141947798\\
44	0.000239968135432058\\
45	0.000229194445463757\\
46	0.000197626747960254\\
47	0.000194292340322784\\
48	0.000208832853446848\\
49	0.00017972113261342\\
50	0.000181818187632632\\
51	0.000211628036314419\\
52	0.00022475682546234\\
53	0.000233228768802943\\
54	0.000200177162934376\\
55	0.00022672127673251\\
56	0.000182076380171637\\
57	0.000167402237127658\\
58	0.000179312286920933\\
59	0.000176409417633841\\
60	0.000163810517357791\\
61	0.000141691595135173\\
62	0.00015145472303675\\
63	0.000157534182786989\\
64	0.000160873488737955\\
65	0.000227623852561349\\
66	0.000215007765693109\\
67	0.000395161960927378\\
68	0.000320055220785312\\
69	0.00030084142362756\\
70	0.000199836105036331\\
71	0.000226066786397639\\
72	0.000233477399513024\\
73	0.000271161466586797\\
74	0.000275594395337563\\
75	0.000226648315109342\\
76	0.000241720588465487\\
77	0.000196419325481842\\
78	0.000172883187286091\\
79	0.000190846714532935\\
80	0.000181587878795898\\
81	0.000168733098913911\\
82	0.000188514904086681\\
83	0.000204632431791586\\
84	0.00014203563713512\\
85	0.000117825837352004\\
86	0.000107651416514529\\
87	0.000115598796616689\\
88	0.000109279944377994\\
89	0.000119261794553923\\
90	0.000115499886105769\\
91	0.000107174363952688\\
92	0.000113241867276176\\
93	0.000124335057620153\\
94	0.000118761683457319\\
95	0.000136544845624792\\
96	0.000130246250880339\\
97	0.000125608707268511\\
98	0.000116943963154622\\
99	0.00015679597445179\\
100	0.000180965853983859\\
100	0.00129025173756267\\
99	0.000684984845758211\\
98	0.000488280305655366\\
97	0.00048994782128236\\
96	0.000538523815942496\\
95	0.000586239487907999\\
94	0.000450933402181461\\
93	0.00050311438199165\\
92	0.000649443795894077\\
91	0.000581773144244037\\
90	0.000516146476905869\\
89	0.000429005570668156\\
88	0.000410370282663509\\
87	0.000481603936862058\\
86	0.000438736094030933\\
85	0.00048850781767436\\
84	0.000572704386121783\\
83	0.00077675160567004\\
82	0.000754383373977015\\
81	0.000756762385322979\\
80	0.000753318712597566\\
79	0.000654915121298279\\
78	0.000616597666054546\\
77	0.000733355140288984\\
76	0.000964377010269013\\
75	0.000778899364571293\\
74	0.000869392191577319\\
73	0.000888135486965219\\
72	0.00106540992907598\\
71	0.00117919264357815\\
70	0.000973429905818893\\
69	0.0014435023496898\\
68	0.0014455237125836\\
67	0.00133862429683412\\
66	0.000821168575822284\\
65	0.0008945338092982\\
64	0.000964937768479434\\
63	0.000846192741038106\\
62	0.000738333705653638\\
61	0.00071435833424886\\
60	0.000756969557757974\\
59	0.000685446965136067\\
58	0.000699543733838277\\
57	0.000769376555452905\\
56	0.000820230603644828\\
55	0.000715442202808058\\
54	0.000605909898688139\\
53	0.000636524528712296\\
52	0.000664467531043428\\
51	0.000993898971508533\\
50	0.000910307765362447\\
49	0.000987814269198115\\
48	0.00122334199542156\\
47	0.00118985917204879\\
46	0.0012048435700065\\
45	0.00101922645407309\\
44	0.000802385455002462\\
43	0.000896705166674467\\
42	0.000989219977591804\\
41	0.00101907142988405\\
40	0.0010389474641391\\
39	0.00105674922638896\\
38	0.00111692923799322\\
37	0.00112368821050027\\
36	0.00119994904808754\\
35	0.00145950442893982\\
34	0.00118966938765911\\
33	0.00104148533209921\\
32	0.00131958876229396\\
31	0.00172489229908896\\
30	0.00146999108613243\\
29	0.0016078305236342\\
28	0.00198868161613027\\
27	0.00250232179643062\\
26	0.00268389049572545\\
25	0.00312803379770122\\
24	0.00256936744444464\\
23	0.00274822171584256\\
22	0.00251556552635229\\
21	0.00258649172884364\\
20	0.00278722960052633\\
19	0.00272165665980903\\
18	0.00340184142643022\\
17	0.00340275762425348\\
16	0.00344389557429965\\
15	0.00330720103350165\\
14	0.00352476992306845\\
13	0.00383298695481797\\
12	0.00421549508455986\\
11	0.00439877580463602\\
10	0.00521421125720685\\
9	0.00666391540409179\\
8	0.0081031309856307\\
7	0.0109706913598459\\
6	0.0191294604710648\\
5	0.0248544985937644\\
4	0.0371335018382143\\
3	0.0807661373775071\\
2	0.18775293482478\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2	0.163627992384851\\
3	0.0540162192070082\\
4	0.0220242011314155\\
5	0.0144074628449797\\
6	0.0107376523320127\\
7	0.00652456345630747\\
8	0.00485627695269566\\
9	0.00427488885749669\\
10	0.00336397644964839\\
11	0.0027556202946458\\
12	0.00279458806146079\\
13	0.00247507482042921\\
14	0.00199179594095007\\
15	0.00191157516952795\\
16	0.00196729452411027\\
17	0.00192542299282164\\
18	0.00195551553747539\\
19	0.0016822215630159\\
20	0.00174989817126742\\
21	0.00151386954360544\\
22	0.00152179610299766\\
23	0.00161041710500612\\
24	0.00130282092127703\\
25	0.00170835285325426\\
26	0.00138721841561249\\
27	0.00119836208181931\\
28	0.000974931972080799\\
29	0.000798245666987647\\
30	0.000752422517829903\\
31	0.000928946899001003\\
32	0.000843551598675594\\
33	0.000674886089570838\\
34	0.00071135845083232\\
35	0.000777732097273011\\
36	0.000716210798666226\\
37	0.000680820448336115\\
38	0.000637793013889971\\
39	0.000587245481960369\\
40	0.000557139978801159\\
41	0.000564916105667151\\
42	0.000508523687176069\\
43	0.000457712728898975\\
44	0.000438801710952389\\
45	0.000483322916840566\\
46	0.000487964462375291\\
47	0.000480812357569863\\
48	0.00050544435860463\\
49	0.000421344395087894\\
50	0.000406829826937642\\
51	0.000458624996740552\\
52	0.000386450013455971\\
53	0.000385299665383247\\
54	0.00034826616906218\\
55	0.000402748022526446\\
56	0.000386451315455967\\
57	0.000358880699643193\\
58	0.000354170561616504\\
59	0.000347734525088518\\
60	0.000352135733603439\\
61	0.000318148663171521\\
62	0.000334401146676367\\
63	0.000365108589243967\\
64	0.000393996072607715\\
65	0.000451239661287475\\
66	0.00042018760184582\\
67	0.000727305576825865\\
68	0.000680181895511303\\
69	0.000658988089338804\\
70	0.000441051517291042\\
71	0.00051631026667833\\
72	0.00049874757107781\\
73	0.00049074241835536\\
74	0.000489489137110263\\
75	0.000420162145629304\\
76	0.000482814434772628\\
77	0.000379532768011148\\
78	0.000326495589220857\\
79	0.000353536984200684\\
80	0.000369856116723583\\
81	0.000357338582323584\\
82	0.000377110738894909\\
83	0.000398683546144406\\
84	0.000285209453512476\\
85	0.000239914240241136\\
86	0.000217325934942154\\
87	0.000235950917665335\\
88	0.000211766951302251\\
89	0.000226194549517697\\
90	0.00024416154344311\\
91	0.000249702155976095\\
92	0.0002711903909396\\
93	0.000250109487373949\\
94	0.000231416529163771\\
95	0.000282927517883211\\
96	0.000264840910805495\\
97	0.000248076021534329\\
98	0.000238959063593932\\
99	0.000327723765350283\\
100	0.000483209589662898\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 60\,ms},
%legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0783649997744742\\
2	-3.08882925349284\\
3	-0.746975104622637\\
4	-0.0980081740327854\\
5	0.371184034845471\\
6	0.656012967112002\\
7	0.811708516860933\\
8	0.929268436557647\\
9	1.03071745683623\\
10	1.14112965027931\\
11	1.24123204736415\\
12	1.38432345036162\\
13	1.57347364271247\\
14	1.70994014772293\\
15	1.81102343025151\\
16	1.89075916307776\\
17	1.96305389671475\\
18	2.02125703506243\\
19	2.07339259176403\\
20	2.12221745945057\\
21	2.17621424780276\\
22	2.23110014224774\\
23	2.28423753690889\\
24	2.33492767200448\\
25	2.38962322822688\\
26	2.4449896833806\\
27	2.51274015555244\\
28	2.5820483123308\\
29	2.64781150260677\\
30	2.71153917792787\\
31	2.7722574502421\\
32	2.83668597184891\\
33	2.88769670591743\\
34	2.92418006456704\\
35	2.95565194483093\\
36	2.98814536315103\\
37	3.01080276416193\\
38	3.02532011679163\\
39	3.03627478225156\\
40	3.04052378660361\\
41	3.04299854726577\\
42	3.04159411774994\\
43	3.04482562072116\\
44	3.05062052328001\\
45	3.05922798852585\\
46	3.06366094085118\\
47	3.05832257540305\\
48	3.04892310146766\\
49	3.03986693021165\\
50	3.02822984088984\\
51	2.99400055117093\\
52	2.96289750691485\\
53	2.9284970347657\\
54	2.89667757371163\\
55	2.87132543918425\\
56	2.84421487306877\\
57	2.82224677245325\\
58	2.81086585585154\\
59	2.80737496519514\\
60	2.79813140283011\\
61	2.79044522618948\\
62	2.78734997490222\\
63	2.78082807756999\\
64	2.76506336561818\\
65	2.75581190761986\\
66	2.74246015896816\\
67	2.73019117409278\\
68	2.72147761707182\\
69	2.71361664409719\\
70	2.70771107701881\\
71	2.69772372708119\\
72	2.69650578816873\\
73	2.69141659483524\\
74	2.68721055154626\\
75	2.68359156347571\\
76	2.68508963371849\\
77	2.68516853117129\\
78	2.67908397258181\\
79	2.6674476879429\\
80	2.66105468693759\\
81	2.65612779235176\\
82	2.64617412298711\\
83	2.63866236788048\\
84	2.6357986332223\\
85	2.63638327237995\\
86	2.6330467436633\\
87	2.63067720786803\\
88	2.62661668402796\\
89	2.62200311115543\\
90	2.6177528567255\\
91	2.61412576991566\\
92	2.60733615097853\\
93	2.59925508467124\\
94	2.59330642973318\\
95	2.58871551401968\\
96	2.58428161023282\\
97	2.57877460239181\\
98	2.57615745747459\\
99	2.57243594545602\\
100	2.57041255628847\\
100	7.11182169607664\\
99	7.11665481335235\\
98	7.12319212450055\\
97	7.12845481189882\\
96	7.13352775955373\\
95	7.13819790180183\\
94	7.14241371141452\\
93	7.14840587514342\\
92	7.15881357325949\\
91	7.16851479650175\\
90	7.17231504051832\\
89	7.18189314929267\\
88	7.18229052339245\\
87	7.18040240693154\\
86	7.17737381392834\\
85	7.17122085458299\\
84	7.17034317719029\\
83	7.17320947345957\\
82	7.18047267154025\\
81	7.18829728302436\\
80	7.19713720623289\\
79	7.20871108857853\\
78	7.22480908091321\\
77	7.24646379611534\\
76	7.27215530236816\\
75	7.2872287854437\\
74	7.30184892480058\\
73	7.30441606164782\\
72	7.30495568319323\\
71	7.3078104857857\\
70	7.3133057255671\\
69	7.31046950556115\\
68	7.31434329572526\\
67	7.31853464380103\\
66	7.32761288615192\\
65	7.33739800894597\\
64	7.34328259977426\\
63	7.35167551404464\\
62	7.35543757187699\\
61	7.35385049118623\\
60	7.356864625285\\
59	7.36087108888813\\
58	7.36307560665436\\
57	7.37490754945814\\
56	7.38139328218988\\
55	7.38476659996093\\
54	7.40368363835547\\
53	7.46783954339061\\
52	7.52837892901671\\
51	7.57624256306628\\
50	7.63450905538414\\
49	7.68252325250054\\
48	7.71766603901725\\
47	7.75845348607453\\
46	7.80214599587774\\
45	7.84096952426133\\
44	7.84535371179769\\
43	7.85527488468086\\
42	7.85497385142283\\
41	7.84475461094432\\
40	7.82188434501438\\
39	7.79579256082827\\
38	7.7413183962527\\
37	7.68568741732791\\
36	7.63555007825499\\
35	7.57880259511121\\
34	7.50211168026855\\
33	7.4089326285868\\
32	7.30204714869438\\
31	7.16616648473376\\
30	6.99274949952104\\
29	6.78788710812235\\
28	6.55562612733573\\
27	6.28955490366848\\
26	6.01925259125056\\
25	5.74221368031948\\
24	5.46489628598903\\
23	5.19329257894058\\
22	4.92828784647499\\
21	4.68180115645747\\
20	4.4489900643307\\
19	4.20224424604804\\
18	3.94674380110525\\
17	3.67595874149295\\
16	3.40474413253422\\
15	3.17105600341802\\
14	2.97771914760133\\
13	2.79340211541307\\
12	2.59819078770869\\
11	2.43461071221445\\
10	2.24248584518531\\
9	2.08548140537823\\
8	1.95804296285115\\
7	1.89492289261001\\
6	1.8852042672047\\
5	2.03001745575534\\
4	2.49047642873835\\
3	3.25832617357366\\
2	3.77087448515838\\
1	0.0975733988863971\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00960419955596148\\
2	0.341022615832769\\
3	1.25567553447551\\
4	1.19623412735278\\
5	1.20060074530041\\
6	1.27060861715835\\
7	1.35331570473547\\
8	1.4436556997044\\
9	1.55809943110723\\
10	1.69180774773231\\
11	1.8379213797893\\
12	1.99125711903515\\
13	2.18343787906277\\
14	2.34382964766213\\
15	2.49103971683477\\
16	2.64775164780599\\
17	2.81950631910385\\
18	2.98400041808384\\
19	3.13781841890604\\
20	3.28560376189063\\
21	3.42900770213011\\
22	3.57969399436137\\
23	3.73876505792474\\
24	3.89991197899676\\
25	4.06591845427318\\
26	4.23212113731558\\
27	4.40114752961046\\
28	4.56883721983327\\
29	4.71784930536456\\
30	4.85214433872445\\
31	4.96921196748793\\
32	5.06936656027164\\
33	5.14831466725211\\
34	5.2131458724178\\
35	5.26722726997107\\
36	5.31184772070301\\
37	5.34824509074492\\
38	5.38331925652217\\
39	5.41603367153991\\
40	5.43120406580899\\
41	5.44387657910505\\
42	5.44828398458639\\
43	5.45005025270101\\
44	5.44798711753885\\
45	5.45009875639359\\
46	5.43290346836446\\
47	5.40838803073879\\
48	5.38329457024245\\
49	5.3611950913561\\
50	5.33136944813699\\
51	5.2851215571186\\
52	5.24563821796578\\
53	5.19816828907815\\
54	5.15018060603355\\
55	5.12804601957259\\
56	5.11280407762932\\
57	5.0985771609557\\
58	5.08697073125295\\
59	5.08412302704163\\
60	5.07749801405756\\
61	5.07214785868785\\
62	5.0713937733896\\
63	5.06625179580731\\
64	5.05417298269622\\
65	5.04660495828292\\
66	5.03503652256004\\
67	5.02436290894691\\
68	5.01791045639854\\
69	5.01204307482917\\
70	5.01050840129296\\
71	5.00276710643344\\
72	5.00073073568098\\
73	4.99791632824153\\
74	4.99452973817342\\
75	4.9854101744597\\
76	4.97862246804333\\
77	4.96581616364332\\
78	4.95194652674751\\
79	4.93807938826072\\
80	4.92909594658524\\
81	4.92221253768806\\
82	4.91332339726368\\
83	4.90593592067002\\
84	4.9030709052063\\
85	4.90380206348147\\
86	4.90521027879582\\
87	4.90553980739979\\
88	4.90445360371021\\
89	4.90194813022405\\
90	4.89503394862191\\
91	4.89132028320871\\
92	4.88307486211901\\
93	4.87383047990733\\
94	4.86786007057385\\
95	4.86345670791075\\
96	4.85890468489327\\
97	4.85361470714531\\
98	4.84967479098757\\
99	4.84454537940419\\
100	4.84111712618255\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0783649997744738\\
2	1.46295083516462\\
3	2.82894620640191\\
4	3.05656154309786\\
5	3.11187901080259\\
6	3.06906673848187\\
7	2.9530327924072\\
8	2.79007050879026\\
9	2.58943117670997\\
10	2.3824710819329\\
11	2.23077248096461\\
12	2.26333165934497\\
13	2.26316221481599\\
14	2.25817457296212\\
15	2.23033071073809\\
16	2.19264222753901\\
17	2.15241239882974\\
18	2.11245990946214\\
19	2.06461814916401\\
20	2.02669887902585\\
21	1.97330940829822\\
22	1.92505660853254\\
23	1.88644547029517\\
24	1.86400007561204\\
25	1.84442506084724\\
26	1.8448761872502\\
27	1.82760751984402\\
28	1.8070477773811\\
29	1.78334035942993\\
30	1.75794920065989\\
31	1.7460760886228\\
32	1.73770355161421\\
33	1.73364394977929\\
34	1.72711230584996\\
35	1.71819105513289\\
36	1.70907273480577\\
37	1.70098475862332\\
38	1.69226274116528\\
39	1.68565495396361\\
40	1.67754516202381\\
41	1.67019395544597\\
42	1.6616711510637\\
43	1.65151612714337\\
44	1.64315456050958\\
45	1.6314831175807\\
46	1.62006617870713\\
47	1.60916871593555\\
48	1.60043222718098\\
49	1.5903896723877\\
50	1.57831885513852\\
51	1.56380768303246\\
52	1.5479840536492\\
53	1.53556815490971\\
54	1.53279467337468\\
55	1.53519582704436\\
56	1.53800405010975\\
57	1.54365954122112\\
58	1.54769110756105\\
59	1.54639437433142\\
60	1.5435899956968\\
61	1.5350191963163\\
62	1.52798532080135\\
63	1.52305149272889\\
64	1.52159198015839\\
65	1.52077728239627\\
66	1.51843313931303\\
67	1.51390130503537\\
68	1.51355984191509\\
69	1.51452020346061\\
70	1.50898011221523\\
71	1.4975009472154\\
72	1.48537966429941\\
73	1.48157848971464\\
74	1.48810573618917\\
75	1.49896500819829\\
76	1.50318897035819\\
77	1.50032132387226\\
78	1.49441948403812\\
79	1.48549306442419\\
80	1.47852667787008\\
81	1.47264806125473\\
82	1.46760749593084\\
83	1.46246885056128\\
84	1.45849471357886\\
85	1.45397462460123\\
86	1.44887642192421\\
87	1.44361195366639\\
88	1.43729572922215\\
89	1.43123080847387\\
90	1.42410413631566\\
91	1.41604699140343\\
92	1.41130006478828\\
93	1.4052163873933\\
94	1.40049727607524\\
95	1.39595809748006\\
96	1.39008021724345\\
97	1.38213771407413\\
98	1.37274572235744\\
99	1.36076353882348\\
100	1.34874908341611\\
100	6.84311215826654\\
99	6.85494958964136\\
98	6.86831002496417\\
97	6.88069738874549\\
96	6.89492933999438\\
95	6.9089141481785\\
94	6.91794258977958\\
93	6.92388776968486\\
92	6.92873970593983\\
91	6.93023696906683\\
90	6.93756165786521\\
89	6.94781547806544\\
88	6.95745956819324\\
87	6.96565546603406\\
86	6.97411826929186\\
85	6.98310180706592\\
84	6.9927215495336\\
83	6.99995727506021\\
82	7.00662920492616\\
81	7.01237423599202\\
80	7.01992151777216\\
79	7.03493179025238\\
78	7.04984567880352\\
77	7.0704594024548\\
76	7.08534246033278\\
75	7.09037788991587\\
74	7.09159786609697\\
73	7.09013422809076\\
72	7.08331288195194\\
71	7.07750805288908\\
70	7.07585260218853\\
69	7.07246822697431\\
68	7.06470989043883\\
67	7.05681550829176\\
66	7.05444878823666\\
65	7.05091315336402\\
64	7.04427830253425\\
63	7.04361780207919\\
62	7.04776115138426\\
61	7.05672601206085\\
60	7.07245890684959\\
59	7.08326873188739\\
58	7.08196810136038\\
57	7.07615230219197\\
56	7.06809413983075\\
55	7.06209444419895\\
54	7.0605567695769\\
53	7.06417253887338\\
52	7.0702879313756\\
51	7.07592899846665\\
50	7.08068327829391\\
49	7.0868806057569\\
48	7.0933694279782\\
47	7.10061080136346\\
46	7.11327986885411\\
45	7.12365759698318\\
44	7.13322983209109\\
43	7.1382969285224\\
42	7.14563925905263\\
41	7.15322481405331\\
40	7.16004584531108\\
39	7.16616534222064\\
38	7.17060399548064\\
37	7.17786255117446\\
36	7.18977458297921\\
35	7.2032852067968\\
34	7.22156907914893\\
33	7.24831237907157\\
32	7.2738664341969\\
31	7.28985361079966\\
30	7.31065332006165\\
29	7.33552138674764\\
28	7.36561621371975\\
27	7.4095687668156\\
26	7.45210331954976\\
25	7.47290900731653\\
24	7.49258998286933\\
23	7.49630174529095\\
22	7.52897757280866\\
21	7.55979584431135\\
20	7.57631947414081\\
19	7.61033793987149\\
18	7.65069806324545\\
17	7.67155797328543\\
16	7.68751762281706\\
15	7.71966564383425\\
14	7.75554035647378\\
13	7.80421609926571\\
12	7.89296277946789\\
11	7.9216326121456\\
10	8.09628888064761\\
9	8.35460276691135\\
8	8.65811430646069\\
7	8.85941896986712\\
6	8.96306604188725\\
5	8.90790892067658\\
4	8.70676847786033\\
3	8.01770583643291\\
2	5.36027146676513\\
1	0.0975733988863968\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00960419955596149\\
2	3.41161115096488\\
3	5.42332602141741\\
4	5.8816650104791\\
5	6.00989396573958\\
6	6.01606639018456\\
7	5.90622588113716\\
8	5.72409240762548\\
9	5.47201697181066\\
10	5.23937998129026\\
11	5.0762025465551\\
12	5.07814721940643\\
13	5.03368915704085\\
14	5.00685746471795\\
15	4.97499817728617\\
16	4.94007992517804\\
17	4.91198518605759\\
18	4.8815789863538\\
19	4.83747804451775\\
20	4.80150917658333\\
21	4.76655262630478\\
22	4.7270170906706\\
23	4.69137360779306\\
24	4.67829502924068\\
25	4.65866703408188\\
26	4.64848975339998\\
27	4.61858814332981\\
28	4.58633199555043\\
29	4.55943087308878\\
30	4.53430126036077\\
31	4.51796484971123\\
32	4.50578499290556\\
33	4.49097816442543\\
34	4.47434069249944\\
35	4.46073813096484\\
36	4.44942365889249\\
37	4.43942365489889\\
38	4.43143336832296\\
39	4.42591014809212\\
40	4.41879550366744\\
41	4.41170938474964\\
42	4.40365520505816\\
43	4.39490652783289\\
44	4.38819219630034\\
45	4.37757035728194\\
46	4.36667302378062\\
47	4.3548897586495\\
48	4.34690082757959\\
49	4.3386351390723\\
50	4.32950106671622\\
51	4.31986834074955\\
52	4.3091359925124\\
53	4.29987034689154\\
54	4.29667572147579\\
55	4.29864513562165\\
56	4.30304909497025\\
57	4.30990592170655\\
58	4.31482960446071\\
59	4.31483155310941\\
60	4.30802445127319\\
61	4.29587260418858\\
62	4.2878732360928\\
63	4.28333464740404\\
64	4.28293514134632\\
65	4.28584521788015\\
66	4.28644096377484\\
67	4.28535840666356\\
68	4.28913486617696\\
69	4.29349421521746\\
70	4.29241635720188\\
71	4.28750450005224\\
72	4.28434627312568\\
73	4.2858563589027\\
74	4.28985180114307\\
75	4.29467144905708\\
76	4.29426571534548\\
77	4.28539036316353\\
78	4.27213258142082\\
79	4.26021242733829\\
80	4.24922409782112\\
81	4.24251114862338\\
82	4.2371183504285\\
83	4.23121306281075\\
84	4.22560813155623\\
85	4.21853821583357\\
86	4.21149734560804\\
87	4.20463370985023\\
88	4.1973776487077\\
89	4.18952314326966\\
90	4.18083289709044\\
91	4.17314198023513\\
92	4.17001988536405\\
93	4.16455207853908\\
94	4.15921993292741\\
95	4.15243612282928\\
96	4.14250477861892\\
97	4.13141755140981\\
98	4.12052787366081\\
99	4.10785656423242\\
100	4.09593062084132\\
};
\addlegendentry{\AM{}}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0783649997744738\\
2	1.46295083516462\\
3	2.82894620640191\\
4	3.05656154309786\\
5	3.11187901080259\\
6	3.06906673848164\\
7	3.02939495309968\\
8	2.98864258009231\\
9	2.9732287497342\\
10	2.99188028862454\\
11	3.01645741513864\\
12	3.05669542264442\\
13	3.14315444449739\\
14	3.16930493438535\\
15	3.17445262023568\\
16	3.19901383666432\\
17	3.2181545924444\\
18	3.17862058982433\\
19	3.1527493942276\\
20	3.13001615031144\\
21	3.11288127269726\\
22	3.0970844173301\\
23	3.04389279442761\\
24	2.93452131684419\\
25	2.84416593604131\\
26	2.82493614688083\\
27	2.82264294532404\\
28	2.83422464218619\\
29	2.83199024920131\\
30	2.82142179935023\\
31	2.80617068393295\\
32	2.79062897926043\\
33	2.76586374920712\\
34	2.74429331693306\\
35	2.72743150451623\\
36	2.71762269092139\\
37	2.70824747423058\\
38	2.69836833770945\\
39	2.68791207107846\\
40	2.67685156362056\\
41	2.6649678667683\\
42	2.65246443835393\\
43	2.64110949547538\\
44	2.63331941964002\\
45	2.62663044989324\\
46	2.61911686941508\\
47	2.61071133391826\\
48	2.60374359620892\\
49	2.59878142984954\\
50	2.5955924721288\\
51	2.59120816237778\\
52	2.58467999506837\\
53	2.5757720759941\\
54	2.56150337596715\\
55	2.54494476337164\\
56	2.52914313342619\\
57	2.51755884361165\\
58	2.51060209270553\\
59	2.50453067624834\\
60	2.49930846429814\\
61	2.4943755621438\\
62	2.48938764155822\\
63	2.48384197173827\\
64	2.47922688463161\\
65	2.47591131741736\\
66	2.47301654421377\\
67	2.46733156817363\\
68	2.45940200547549\\
69	2.45074985787109\\
70	2.44332408343869\\
71	2.4387639603795\\
72	2.43738037792353\\
73	2.43734672799828\\
74	2.43578522947984\\
75	2.43432169689188\\
76	2.43605478063186\\
77	2.43908044109135\\
78	2.44386311043996\\
79	2.44715388578642\\
80	2.44848574067292\\
81	2.45002553817533\\
82	2.45387568599729\\
83	2.46341423105243\\
84	2.47646639711092\\
85	2.48733216755393\\
86	2.49433253742638\\
87	2.49925663324717\\
88	2.50266128395423\\
89	2.55557886021077\\
90	2.56986898330274\\
91	2.55998797673809\\
92	2.5600396212841\\
93	2.56348764637209\\
94	2.56914023953357\\
95	2.57628033487312\\
96	2.58269104407608\\
97	2.58875039747699\\
98	2.59535093753437\\
99	2.60302240059144\\
100	2.61151435588419\\
100	7.75236732680518\\
99	7.76011505583709\\
98	7.76631037172633\\
97	7.77059979579205\\
96	7.77366308662013\\
95	7.77571744261096\\
94	7.77698574480436\\
93	7.77792798181862\\
92	7.77880388738356\\
91	7.78023269356256\\
90	7.78278817772018\\
89	7.783039459775\\
88	7.78186219404505\\
87	7.78640164993755\\
86	7.79335637823148\\
85	7.80360311622918\\
84	7.81636720226443\\
83	7.83097535984996\\
82	7.84688217500779\\
81	7.86261470764991\\
80	7.87827716264293\\
79	7.89442608250044\\
78	7.90833310491765\\
77	7.92495684433804\\
76	7.93715802156137\\
75	7.95376133275887\\
74	7.96357930577496\\
73	7.97148900114445\\
72	7.98127162499592\\
71	7.9952919359878\\
70	8.01456042141427\\
69	8.02665644383626\\
68	8.03049286527842\\
67	8.03514924287587\\
66	8.04479341192619\\
65	8.06605433679128\\
64	8.08699615349846\\
63	8.10457238252207\\
62	8.12032314893198\\
61	8.13499333550865\\
60	8.147951457936\\
59	8.16076551272031\\
58	8.17475450343628\\
57	8.19210388492192\\
56	8.20566085000484\\
55	8.2126711934862\\
54	8.21864315705372\\
53	8.22291699135627\\
52	8.22457122123352\\
51	8.22326012809874\\
50	8.22176696684321\\
49	8.21975757339081\\
48	8.22116118184158\\
47	8.22704855021119\\
46	8.23387957923681\\
45	8.24862146523068\\
44	8.26251746740643\\
43	8.27815701635558\\
42	8.30369944201758\\
41	8.33267627483044\\
40	8.3544325947186\\
39	8.37103276011121\\
38	8.38458469256219\\
37	8.39680029286217\\
36	8.40928981591123\\
35	8.42095522931734\\
34	8.43570808166944\\
33	8.45406208874912\\
32	8.47243336071259\\
31	8.49215993530145\\
30	8.51597632405721\\
29	8.54006306722984\\
28	8.55759623318731\\
27	8.57356962346035\\
26	8.59015819573948\\
25	8.60241710524488\\
24	8.61063195926504\\
23	8.61452023908386\\
22	8.61148881664251\\
21	8.61981350482648\\
20	8.62685897394622\\
19	8.63669048574328\\
18	8.65102036993983\\
17	8.66464098601974\\
16	8.67778008299459\\
15	8.69150665396368\\
14	8.69859503281434\\
13	8.73894643175526\\
12	8.80793181851348\\
11	8.85670633216523\\
10	8.91629017895688\\
9	8.94684391899712\\
8	8.9429907888457\\
7	8.94247203384766\\
6	8.9630660418903\\
5	8.90790892067658\\
4	8.70676847786033\\
3	8.01770583643291\\
2	5.36027146676513\\
1	0.0975733988863968\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00960419955596149\\
2	3.41161115096488\\
3	5.42332602141741\\
4	5.8816650104791\\
5	6.00989396573958\\
6	6.01606639018597\\
7	5.98593349347367\\
8	5.96581668446901\\
9	5.96003633436566\\
10	5.95408523379071\\
11	5.93658187365193\\
12	5.93231362057895\\
13	5.94105043812633\\
14	5.93394998359984\\
15	5.93297963709968\\
16	5.93839695982946\\
17	5.94139778923207\\
18	5.91482047988208\\
19	5.89471993998544\\
20	5.87843756212883\\
21	5.86634738876187\\
22	5.8542866169863\\
23	5.82920651675573\\
24	5.77257663805462\\
25	5.7232915206431\\
26	5.70754717131016\\
27	5.69810628439219\\
28	5.69591043768675\\
29	5.68602665821557\\
30	5.66869906170372\\
31	5.6491653096172\\
32	5.63153116998651\\
33	5.60996291897812\\
34	5.59000069930125\\
35	5.57419336691679\\
36	5.56345625341631\\
37	5.55252388354638\\
38	5.54147651513582\\
39	5.52947241559483\\
40	5.51564207916958\\
41	5.49882207079937\\
42	5.47808194018576\\
43	5.45963325591548\\
44	5.44791844352322\\
45	5.43762595756196\\
46	5.42649822432594\\
47	5.41887994206473\\
48	5.41245238902525\\
49	5.40926950162017\\
50	5.408679719486\\
51	5.40723414523826\\
52	5.40462560815094\\
53	5.39934453367519\\
54	5.39007326651043\\
55	5.37880797842892\\
56	5.36740199171551\\
57	5.35483136426678\\
58	5.34267829807091\\
59	5.33264809448433\\
60	5.32362996111707\\
61	5.31468444882622\\
62	5.3048553952451\\
63	5.29420717713017\\
64	5.28311151906504\\
65	5.27098282710432\\
66	5.25890497806998\\
67	5.25124040552475\\
68	5.24494743537695\\
69	5.23870315085367\\
70	5.22894225242648\\
71	5.21702794818365\\
72	5.20932600145973\\
73	5.20441786457136\\
74	5.1996822676274\\
75	5.19404151482537\\
76	5.18660640109661\\
77	5.18201864271469\\
78	5.17609810767881\\
79	5.17078998414343\\
80	5.16338145165792\\
81	5.15632012291262\\
82	5.15037893050254\\
83	5.14719479545119\\
84	5.14641679968767\\
85	5.14546764189156\\
86	5.14384445782893\\
87	5.14282914159236\\
88	5.14226173899964\\
89	5.16930915999289\\
90	5.17632858051146\\
91	5.17011033515032\\
92	5.16942175433383\\
93	5.17070781409536\\
94	5.17306299216897\\
95	5.17599888874204\\
96	5.17817706534811\\
97	5.17967509663452\\
98	5.18083065463035\\
99	5.18156872821426\\
100	5.18194084134469\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,0.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 60\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.150150478647655\\
3	0.0528687140363155\\
4	0.0270453090845486\\
5	0.0182837803528726\\
6	0.0149447230093757\\
7	0.0137364354492436\\
8	0.0138710788956476\\
9	0.0137887064871068\\
10	0.0121798276556856\\
11	0.0118822331688713\\
12	0.0111504979494153\\
13	0.00983127664075632\\
14	0.00895290409905254\\
15	0.00921413236844043\\
16	0.00977354525791013\\
17	0.00928842799455287\\
18	0.00826044419587617\\
19	0.00809677692502763\\
20	0.00769412126063526\\
21	0.00791536772400886\\
22	0.00744565175857362\\
23	0.00735376763329569\\
24	0.00807247114180292\\
25	0.00774754416688466\\
26	0.00755890501148196\\
27	0.0080891334723429\\
28	0.00743624208988848\\
29	0.00756915045789984\\
30	0.00805580184081917\\
31	0.00700475472656358\\
32	0.00635813288715409\\
33	0.00563269419314563\\
34	0.00482946314554735\\
35	0.00416483292937639\\
36	0.00378890103355904\\
37	0.00351287256171838\\
38	0.0035884267331485\\
39	0.00375532070913818\\
40	0.00388423455202653\\
41	0.00372055496737377\\
42	0.00338738868354685\\
43	0.00330270669315628\\
44	0.00291118354261292\\
45	0.00341460393613088\\
46	0.00295004527041712\\
47	0.0028294270801818\\
48	0.00290426104477977\\
49	0.00273509685936182\\
50	0.00271179183336237\\
51	0.00261518377980793\\
52	0.00301222512690448\\
53	0.00284357448079905\\
54	0.00257449540818288\\
55	0.00269969364587414\\
56	0.00270742864676374\\
57	0.00246756086967378\\
58	0.00239716762908971\\
59	0.00208435706317305\\
60	0.00179351460357643\\
61	0.0018016942059064\\
62	0.00177852824798555\\
63	0.00166196406003125\\
64	0.0016716867402912\\
65	0.00158418890480096\\
66	0.00129697300470579\\
67	0.00113100782135547\\
68	0.00108434135735915\\
69	0.00108627990363217\\
70	0.00130383297142683\\
71	0.00105709770228453\\
72	0.000926690144826482\\
73	0.00090910068550559\\
74	0.000815917381747635\\
75	0.000814804785476996\\
76	0.000864552593704486\\
77	0.000723742868906375\\
78	0.000968785218396329\\
79	0.00107392887410505\\
80	0.000832039133984896\\
81	0.000802124993375312\\
82	0.00074719859197115\\
83	0.00078202233860567\\
84	0.000853270919892406\\
85	0.000929121039565812\\
86	0.000909792865021188\\
87	0.000794509684396663\\
88	0.000739088004762573\\
89	0.000786674594357727\\
90	0.000837545910557092\\
91	0.000943298804942686\\
92	0.000810070808368896\\
93	0.000780943492541898\\
94	0.000749520955531349\\
95	0.000767864391493242\\
96	0.000770460330600634\\
97	0.000667609008549963\\
98	0.000700299673875799\\
99	0.000736089508542784\\
100	0.000817147951781818\\
100	0.00240431892270805\\
99	0.00233790392100469\\
98	0.00236405049955756\\
97	0.00230697672690613\\
96	0.00228262584161763\\
95	0.00239496023670974\\
94	0.00245500997353473\\
93	0.00260389489347995\\
92	0.00256176904926922\\
91	0.00239881810940441\\
90	0.00280733376346295\\
89	0.0024528764926948\\
88	0.00234143503395574\\
87	0.00224337177799103\\
86	0.00249363851895532\\
85	0.00267167898812988\\
84	0.00249439304764927\\
83	0.00257592614474468\\
82	0.00296089089447926\\
81	0.00317992416689614\\
80	0.00389040654705931\\
79	0.00350699223952069\\
78	0.00405879647441174\\
77	0.00405891635391158\\
76	0.00402401104863643\\
75	0.00389099839233506\\
74	0.00368507531571799\\
73	0.00409696152055731\\
72	0.00433472138914641\\
71	0.0042933315821351\\
70	0.00367265182740771\\
69	0.00409000899742212\\
68	0.00453383074429114\\
67	0.00352931548370679\\
66	0.00383538517964683\\
65	0.00491160008866116\\
64	0.00572005733630469\\
63	0.00469054575287637\\
62	0.00406495536630935\\
61	0.00467782647323891\\
60	0.00415012389480343\\
59	0.00501924627889244\\
58	0.00502664249344946\\
57	0.0054836429686056\\
56	0.00547351756074008\\
55	0.00547650964235975\\
54	0.00602096049939906\\
53	0.00688322849762043\\
52	0.00659660274433096\\
51	0.00726056679449462\\
50	0.00913836540032151\\
49	0.00660514396982399\\
48	0.00762842658591288\\
47	0.00793852433482255\\
46	0.00681830138979002\\
45	0.00717861707245918\\
44	0.00650279346404191\\
43	0.00673093813285705\\
42	0.00611568337294636\\
41	0.00704171762260182\\
40	0.00714350825071574\\
39	0.0080099453458626\\
38	0.00776320155308757\\
37	0.00789361738182408\\
36	0.00843684257843409\\
35	0.0089466291786318\\
34	0.00871310837873616\\
33	0.00942529710308979\\
32	0.00983090504572662\\
31	0.00919519641331755\\
30	0.00908377673896474\\
29	0.0108715837890435\\
28	0.0121648626008183\\
27	0.0124623929293999\\
26	0.0117016105489272\\
25	0.010780531486401\\
24	0.0116210699252316\\
23	0.0103851246660399\\
22	0.00981743840591119\\
21	0.0107235452164467\\
20	0.0125888610367714\\
19	0.012790523550172\\
18	0.0133275574555804\\
17	0.0141946776963063\\
16	0.0130522246184556\\
15	0.0132641898511807\\
14	0.014267663016052\\
13	0.017565681473776\\
12	0.0160195128177549\\
11	0.0186304260048083\\
10	0.0172652162544473\\
9	0.0181886787604057\\
8	0.0197277672340441\\
7	0.0232539591891178\\
6	0.0305227186536482\\
5	0.0405375719459427\\
4	0.0588248622786631\\
3	0.142210727091576\\
2	0.341473445916725\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.226434099353124\\
3	0.0867092743799706\\
4	0.039886546380734\\
5	0.0272246223389488\\
6	0.0213577521235704\\
7	0.0178725070804479\\
8	0.0165422312805255\\
9	0.0158366143103729\\
10	0.014501288164067\\
11	0.0148785438072594\\
12	0.0133650867870361\\
13	0.0131412736807396\\
14	0.0113020802819796\\
15	0.0110552250564565\\
16	0.0112945344315241\\
17	0.011482431871691\\
18	0.0104924517930346\\
19	0.0101765424354274\\
20	0.00984175915932745\\
21	0.00921307786210515\\
22	0.00854969166295843\\
23	0.00873898126996879\\
24	0.00968559505700638\\
25	0.0091390723726964\\
26	0.00940485845830207\\
27	0.0100404163156066\\
28	0.00951109159297266\\
29	0.00907130935504546\\
30	0.00855436177486915\\
31	0.00802559004297295\\
32	0.0079060863062405\\
33	0.00728627588423923\\
34	0.00648688182397877\\
35	0.00610419657367661\\
36	0.00565388022206023\\
37	0.00526585908597193\\
38	0.00527803751293219\\
39	0.0054845158069225\\
40	0.00526754796562088\\
41	0.0051185053950948\\
42	0.0045515048774745\\
43	0.00471490343725169\\
44	0.00435095682735759\\
45	0.00495097304694698\\
46	0.00448489662837713\\
47	0.00473935393588927\\
48	0.00470690367082535\\
49	0.00425037745706169\\
50	0.00497808644590199\\
51	0.00435748970316332\\
52	0.00445762857791907\\
53	0.00442413527159175\\
54	0.00393712270046964\\
55	0.00384511355918743\\
56	0.00384956598105709\\
57	0.00367848104692588\\
58	0.00347126845235338\\
59	0.00323448627037038\\
60	0.00272824262337158\\
61	0.00290310400314389\\
62	0.00268879860640057\\
63	0.00279204556968771\\
64	0.00309227165734286\\
65	0.00278942688831889\\
66	0.00223033428899136\\
67	0.0019979197721889\\
68	0.00221725510108812\\
69	0.00210781749199839\\
70	0.00218826976059744\\
71	0.00213036873583439\\
72	0.00200423142174015\\
73	0.00192990946078532\\
74	0.00173398875519522\\
75	0.00178056286335471\\
76	0.00186519950385854\\
77	0.00171394625546747\\
78	0.00198295285594217\\
79	0.00194068550447608\\
80	0.00179915827382262\\
81	0.00159709005735605\\
82	0.00148740495741244\\
83	0.00141930679833105\\
84	0.00145890131617629\\
85	0.00157553583229242\\
86	0.00150621862041589\\
87	0.00133505827712352\\
88	0.00131549479190437\\
89	0.00138910605063123\\
90	0.00153338544181078\\
91	0.00150426136554658\\
92	0.00144056042032118\\
93	0.00142600658214689\\
94	0.00135649600854656\\
95	0.00135609906895169\\
96	0.0013261495619161\\
97	0.00124103120242709\\
98	0.00128667936715643\\
99	0.00131183327760527\\
100	0.00140167195988261\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.139069660695919\\
3	0.0499513731889315\\
4	0.0224395704476356\\
5	0.0150094872958586\\
6	0.0129954565995696\\
7	0.0123140898420009\\
8	0.0125549955084323\\
9	0.00989556399391581\\
10	0.00765641040016201\\
11	0.00672071571726303\\
12	0.00616249624284386\\
13	0.00509615130822378\\
14	0.00401447135738539\\
15	0.0035630733647462\\
16	0.00413711120121869\\
17	0.00392282940654311\\
18	0.00406518017578383\\
19	0.00403049614358402\\
20	0.00275070765288759\\
21	0.00286439108346444\\
22	0.00235941332824572\\
23	0.00179279090214893\\
24	0.00216215209752538\\
25	0.00157483058760827\\
26	0.00163460022039385\\
27	0.00144253214003861\\
28	0.00130110615840053\\
29	0.00114850631624463\\
30	0.00111594807807026\\
31	0.00103536864657416\\
32	0.000901589442056548\\
33	0.00095843461561486\\
34	0.000991618940478157\\
35	0.000904896752264444\\
36	0.000745113300571682\\
37	0.000617820027162922\\
38	0.000499933767662022\\
39	0.000534372632563188\\
40	0.000662886877304114\\
41	0.00084754937095967\\
42	0.00078865133896996\\
43	0.000752286108039161\\
44	0.000774020732831286\\
45	0.00079783463954314\\
46	0.000786992863731168\\
47	0.000892683313947176\\
48	0.000999689617192811\\
49	0.000962085387827383\\
50	0.00101032327003009\\
51	0.00117458446694419\\
52	0.00117282026820498\\
53	0.00138330844015876\\
54	0.00130077011527843\\
55	0.00114510514784372\\
56	0.000997463217386546\\
57	0.000993142528200083\\
58	0.00107264456869736\\
59	0.00114192399085997\\
60	0.00158111900334332\\
61	0.00163567847495642\\
62	0.00155736064426967\\
63	0.00128404043097121\\
64	0.0010339015077518\\
65	0.001015725509573\\
66	0.00101362359080738\\
67	0.00108690420770451\\
68	0.00104802832631608\\
69	0.00117152874700775\\
70	0.00104227873267308\\
71	0.00102364029155929\\
72	0.000987453307271123\\
73	0.000953826566380121\\
74	0.000942042604175607\\
75	0.000945799584634703\\
76	0.0011063344920718\\
77	0.00116983924346655\\
78	0.00122215155473099\\
79	0.00100662026354551\\
80	0.000768867480662453\\
81	0.000663266878884145\\
82	0.00065777766437884\\
83	0.000633455716709314\\
84	0.000694153787296178\\
85	0.000676902693799947\\
86	0.00074053407972813\\
87	0.000724303895867569\\
88	0.000692457158334972\\
89	0.000742781233483988\\
90	0.000710091310487627\\
91	0.000727950102310586\\
92	0.000746044632639577\\
93	0.000692027786454995\\
94	0.000721789856278051\\
95	0.000946498777158069\\
96	0.00086323980070379\\
97	0.000788798810164402\\
98	0.00074762488475577\\
99	0.000694785805811022\\
100	0.00063956524798247\\
100	0.00202311672332087\\
99	0.00209686297660341\\
98	0.00186347304173976\\
97	0.00183675308876489\\
96	0.00217700667747283\\
95	0.00187050331022464\\
94	0.0020020935875434\\
93	0.0023208856127029\\
92	0.00281023647004008\\
91	0.00262174770738121\\
90	0.00288550082416458\\
89	0.00208641002156966\\
88	0.00202083563211742\\
87	0.00208947055332613\\
86	0.00216756150429218\\
85	0.00231146510956732\\
84	0.00225635605513858\\
83	0.00238112056821132\\
82	0.0025573030113258\\
81	0.00267628538854742\\
80	0.00290741448515984\\
79	0.00308703537970193\\
78	0.00308727562871609\\
77	0.00308903094516431\\
76	0.00355790180754183\\
75	0.00392265463507516\\
74	0.00350343905638884\\
73	0.00373150578787007\\
72	0.00484108440649287\\
71	0.00487092343154798\\
70	0.00488538546511429\\
69	0.00528671136711676\\
68	0.00396785872301857\\
67	0.00423847490118406\\
66	0.00382056128651397\\
65	0.00383181273036947\\
64	0.00329542227630968\\
63	0.00399467903937397\\
62	0.0051325735210854\\
61	0.0058034582399712\\
60	0.00593462480201128\\
59	0.00544511346918261\\
58	0.00445813426784588\\
57	0.00378967330092229\\
56	0.0036164089703919\\
55	0.00425047594588404\\
54	0.00449228447793098\\
53	0.00378958137336647\\
52	0.00309292638409173\\
51	0.00337241909240202\\
50	0.00383842693189331\\
49	0.00396527782724216\\
48	0.00354588898024305\\
47	0.00369672158825723\\
46	0.00363938328432939\\
45	0.00331912856639059\\
44	0.00392187525049539\\
43	0.002716904961077\\
42	0.00274202397260517\\
41	0.00294575841155727\\
40	0.00291377598532283\\
39	0.00236962908176969\\
38	0.00239821729766025\\
37	0.00272624031626492\\
36	0.00289083126595554\\
35	0.00327928250688795\\
34	0.00403816982492719\\
33	0.00375473975522303\\
32	0.00439252867433627\\
31	0.00546798291937574\\
30	0.00452416940215435\\
29	0.00519868100403482\\
28	0.00548270368648891\\
27	0.00520913159277715\\
26	0.00725185385815615\\
25	0.00576343529571148\\
24	0.00585280415880134\\
23	0.00578194384719494\\
22	0.00698412491006565\\
21	0.00932703955578362\\
20	0.006588773318676\\
19	0.00782097993999814\\
18	0.00875190771420021\\
17	0.00752642716750518\\
16	0.00784473898628508\\
15	0.00954299925099022\\
14	0.0109534770882672\\
13	0.0129030603252206\\
12	0.0178573943767912\\
11	0.0174825447997075\\
10	0.0215606590106068\\
9	0.0252738497793656\\
8	0.02598555844609\\
7	0.0252281613778735\\
6	0.0252785079830381\\
5	0.0326117036349065\\
4	0.0482051451905461\\
3	0.101528550010858\\
2	0.199002810210205\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.166358808884494\\
3	0.0712143980591247\\
4	0.032889249785329\\
5	0.0221243068005404\\
6	0.0181247276778286\\
7	0.0176256019969711\\
8	0.0180623522713617\\
9	0.0158145185783295\\
10	0.0128482393300855\\
11	0.0108395209125288\\
12	0.0104902872102701\\
13	0.00810900411619475\\
14	0.00663117033672231\\
15	0.00583115824266468\\
16	0.0056968901631326\\
17	0.00543368105605163\\
18	0.00596473651891316\\
19	0.00561448390212409\\
20	0.00425720438678056\\
21	0.00516878021768257\\
22	0.00405936416190293\\
23	0.00321959878338701\\
24	0.00355733787942017\\
25	0.00301271209931974\\
26	0.00344294669067153\\
27	0.00274122960444242\\
28	0.00267087617293951\\
29	0.00244350526278847\\
30	0.00224693972976545\\
31	0.00237936505705297\\
32	0.00199003956661978\\
33	0.0018970167511203\\
34	0.00200108112860653\\
35	0.00172261780155684\\
36	0.00146765010338703\\
37	0.00129781580597843\\
38	0.00109496566580488\\
39	0.00112528437766796\\
40	0.00138978554607334\\
41	0.00158008724085556\\
42	0.00147054441533835\\
43	0.00142964676024566\\
44	0.00174230099450736\\
45	0.00162730321187035\\
46	0.00169238549779586\\
47	0.00181659067435279\\
48	0.00188276084441635\\
49	0.00195318607824897\\
50	0.0019692770372911\\
51	0.00199027412231618\\
52	0.00190458571645613\\
53	0.00228957635785449\\
54	0.00241731863812402\\
55	0.00220618265028482\\
56	0.00189927220981951\\
57	0.00194002209346448\\
58	0.00218677696826367\\
59	0.00249357287910627\\
60	0.00306322510634994\\
61	0.00308100498594685\\
62	0.00282723681455216\\
63	0.00226480228614098\\
64	0.00184584453845806\\
65	0.00197283297269253\\
66	0.00196789508107926\\
67	0.00214634950656851\\
68	0.00203922248333619\\
69	0.00248868124590312\\
70	0.00225653126971438\\
71	0.00223295174189519\\
72	0.00218639996523281\\
73	0.00188658669375983\\
74	0.0018166972373654\\
75	0.00192614774213181\\
76	0.00198399331881137\\
77	0.00190096544522403\\
78	0.00194245172643195\\
79	0.0017628024187327\\
80	0.00149513091414978\\
81	0.0013323255820801\\
82	0.00129697216697154\\
83	0.00122814267742294\\
84	0.00125150233765787\\
85	0.00125085449165389\\
86	0.00126694639343389\\
87	0.0012302079751305\\
88	0.0011829379101534\\
89	0.00124488803085855\\
90	0.00143142204176272\\
91	0.00138148525573771\\
92	0.00144795090901639\\
93	0.00126732684544045\\
94	0.00120211931305015\\
95	0.0013305747238685\\
96	0.00137086790406387\\
97	0.00120367298340685\\
98	0.00118032996152609\\
99	0.00120700896138956\\
100	0.0011375039115749\\
};
\addlegendentry{\AM{}}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.139069660695919\\
3	0.0499513731889315\\
4	0.0224395704476356\\
5	0.0150094872958586\\
6	0.0129954565997844\\
7	0.00835588730325906\\
8	0.00682095323067559\\
9	0.00615622668104935\\
10	0.0050109058956853\\
11	0.00482051776933477\\
12	0.00483188952391955\\
13	0.00312413914509976\\
14	0.00282446796300192\\
15	0.00293795237960141\\
16	0.00289057032224898\\
17	0.0024631421152164\\
18	0.00228763517312683\\
19	0.00185493967447573\\
20	0.00160316356473085\\
21	0.0015389771045665\\
22	0.00156080613320056\\
23	0.00197590291028634\\
24	0.00135513258972498\\
25	0.00126625158196102\\
26	0.0012488270782266\\
27	0.00142192620097153\\
28	0.00133272207590783\\
29	0.00136782744891428\\
30	0.00125920004398705\\
31	0.00114288769126715\\
32	0.00112621674284414\\
33	0.0012001477525018\\
34	0.00111667537732659\\
35	0.00110510317898537\\
36	0.00116360868487124\\
37	0.00108055330348208\\
38	0.00114234391505103\\
39	0.0013492475904346\\
40	0.00138419551578426\\
41	0.00113659867885379\\
42	0.00108245538177621\\
43	0.00105219236959129\\
44	0.000954654634365413\\
45	0.000894695506999971\\
46	0.000850615818712391\\
47	0.00101667305422857\\
48	0.00101696177198756\\
49	0.000870993809230011\\
50	0.000722569722017144\\
51	0.00068950645820325\\
52	0.000675172601883812\\
53	0.00069953200660158\\
54	0.000738762580355492\\
55	0.000729110781921239\\
56	0.000680814949841228\\
57	0.000626309016304515\\
58	0.000614405083572336\\
59	0.000577299032215787\\
60	0.000566654197170217\\
61	0.000557172015940395\\
62	0.000584011270710796\\
63	0.000580995796454769\\
64	0.000568123474836764\\
65	0.000557566391172697\\
66	0.000533787308382329\\
67	0.000516127681691106\\
68	0.000531558434355769\\
69	0.000547914098382655\\
70	0.000527501431421736\\
71	0.000508532265137076\\
72	0.000452579814234759\\
73	0.000400301720717974\\
74	0.000383338917353085\\
75	0.000408588718939039\\
76	0.000453168322813693\\
77	0.000409648696191392\\
78	0.000409938009146087\\
79	0.000410604967046521\\
80	0.000425627823197716\\
81	0.000418937520575835\\
82	0.000397213761243913\\
83	0.000381962979454009\\
84	0.000407062481006747\\
85	0.000433178549927515\\
86	0.000378022057232779\\
87	0.000359207622518752\\
88	0.000332626272648833\\
89	0.000242828015365174\\
90	0.000264941269457866\\
91	0.000261928360181515\\
92	0.000255069487992796\\
93	0.000249395641291255\\
94	0.000238138380129582\\
95	0.000235969505710515\\
96	0.00022723415010612\\
97	0.00022187286879186\\
98	0.000232609446124407\\
99	0.000236503449197782\\
100	0.000260106315159237\\
100	0.00106412094832018\\
99	0.000896800664906825\\
98	0.000915240633834017\\
97	0.000915130857067037\\
96	0.000933501898237496\\
95	0.00103370878383655\\
94	0.00105219054680502\\
93	0.00103096187561401\\
92	0.000884003382045167\\
91	0.00110856419494367\\
90	0.00105196556820482\\
89	0.00145670422401431\\
88	0.000859169115441776\\
87	0.000964086299889292\\
86	0.00112505035220215\\
85	0.00134946698154813\\
84	0.00151769025266339\\
83	0.00145287251544178\\
82	0.00135339362491311\\
81	0.001396248359521\\
80	0.00152697810794659\\
79	0.00152383948784145\\
78	0.00158524043594132\\
77	0.00156559704304196\\
76	0.00164107383532997\\
75	0.00159062734249305\\
74	0.00151858227295262\\
73	0.00163204794881663\\
72	0.00149559687676501\\
71	0.00128738466448709\\
70	0.00130486908663694\\
69	0.00141409823887119\\
68	0.00132094152684441\\
67	0.00135407746148695\\
66	0.0014905511481163\\
65	0.00143732675466194\\
64	0.00148068339391303\\
63	0.00148736447009667\\
62	0.0015059280127999\\
61	0.00169803762327913\\
60	0.00195021646548765\\
59	0.00207494942832518\\
58	0.00186404779534626\\
57	0.00139252141282284\\
56	0.00168169902659171\\
55	0.00178185645320273\\
54	0.00187673315790689\\
53	0.00188425272110077\\
52	0.00195941327934198\\
51	0.00179725653314583\\
50	0.00164893433676453\\
49	0.00156258839495671\\
48	0.00165489620738168\\
47	0.00195463419832918\\
46	0.00264280381206949\\
45	0.0023865594942342\\
44	0.00208197735728374\\
43	0.00210781608016257\\
42	0.00221597569893699\\
41	0.0022678062546575\\
40	0.00235012443832852\\
39	0.00257477395576324\\
38	0.00256555435373795\\
37	0.00261540348605303\\
36	0.00284713240734128\\
35	0.00236974075184294\\
34	0.00244854761938564\\
33	0.00271060359687804\\
32	0.00274675873995355\\
31	0.002949857457684\\
30	0.00302758344721424\\
29	0.00341597053663321\\
28	0.0039292978644572\\
27	0.0034087721516324\\
26	0.00308744116948165\\
25	0.00502508361560465\\
24	0.00624779557211532\\
23	0.00481094753731855\\
22	0.00400074125304413\\
21	0.00459197149910451\\
20	0.0055805195487027\\
19	0.00571621096552417\\
18	0.00734347623836593\\
17	0.00795148653454842\\
16	0.0074212759993623\\
15	0.006432808848526\\
14	0.00764423332802893\\
13	0.00992028422572636\\
12	0.00940633677850199\\
11	0.00979128192285234\\
10	0.00901274596100727\\
9	0.011162899120664\\
8	0.0138733905169299\\
7	0.0179855107344344\\
6	0.0252785079831083\\
5	0.0326117036349065\\
4	0.0482051451905461\\
3	0.101528550010858\\
2	0.199002810210205\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2	0.166358808884494\\
3	0.0712143980591247\\
4	0.032889249785329\\
5	0.0221243068005404\\
6	0.0181247276780035\\
7	0.0122590742223257\\
8	0.00972778226868164\\
9	0.00828983337615985\\
10	0.00672026947914481\\
11	0.00687015636602807\\
12	0.00674168970944992\\
13	0.00556707717569169\\
14	0.00464660006205927\\
15	0.00434733091264605\\
16	0.00463160017239996\\
17	0.0044255667842461\\
18	0.00409868204864771\\
19	0.00325625958848861\\
20	0.00299106763760842\\
21	0.00265837149434456\\
22	0.0024988760443647\\
23	0.00308317453937052\\
24	0.00290974077775202\\
25	0.00252250274087974\\
26	0.00196358858595183\\
27	0.00220159542958015\\
28	0.00228837540774664\\
29	0.00216158697828455\\
30	0.00195251970794321\\
31	0.00183612520798002\\
32	0.00175881939990698\\
33	0.00180364209717906\\
34	0.00165355158273928\\
35	0.00161827316551713\\
36	0.0018201505421697\\
37	0.0016810957369505\\
38	0.00171194199806104\\
39	0.00186386897493556\\
40	0.00180361628653917\\
41	0.00160548609241565\\
42	0.00154877203655013\\
43	0.00148923738740635\\
44	0.0014098118075739\\
45	0.00146124743171013\\
46	0.00149933676280538\\
47	0.00140968929921275\\
48	0.00129729186365843\\
49	0.00116662111175049\\
50	0.00109154478851785\\
51	0.00111320258113788\\
52	0.00115019222827274\\
53	0.00114808322300089\\
54	0.00117748045859539\\
55	0.00113981171772624\\
56	0.00107001207396789\\
57	0.000933889027801507\\
58	0.00107017776162773\\
59	0.00109447078392656\\
60	0.00105123657925276\\
61	0.000972676228611079\\
62	0.000937805380851621\\
63	0.000929598034056838\\
64	0.000917175552924829\\
65	0.000895212316455053\\
66	0.00089198502529986\\
67	0.000835988553167707\\
68	0.000837948452999903\\
69	0.000880229720911313\\
70	0.000829650716277013\\
71	0.000809120905387046\\
72	0.000822725322727091\\
73	0.000808276934104603\\
74	0.000762975546413673\\
75	0.000806171438453783\\
76	0.000862370383054703\\
77	0.000800840051098369\\
78	0.000806132934650147\\
79	0.000791009521238097\\
80	0.000806178868586787\\
81	0.000764814242705903\\
82	0.000733202954300697\\
83	0.000744945309915422\\
84	0.000785999210972196\\
85	0.000764565334188047\\
86	0.00065214557318893\\
87	0.000588478672244061\\
88	0.000534586027169054\\
89	0.000594750868592439\\
90	0.000527929060638027\\
91	0.000538854713014127\\
92	0.000474849755230179\\
93	0.000507067449276316\\
94	0.000500566631332738\\
95	0.000493886374351964\\
96	0.000460568681597487\\
97	0.000450602606048186\\
98	0.000461403962820739\\
99	0.000460539303961484\\
100	0.000526103201616675\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\end{tikzpicture}%

==> figures/figure2switching.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,6.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 20\,ms},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.141645037623375\\
2	-0.998747209330463\\
3	0.330990634248021\\
4	1.02395687297868\\
5	2.10520884206157\\
6	3.68362876565585\\
7	5.48593901321374\\
8	6.94417118132435\\
9	7.69432683455782\\
10	8.02001587575398\\
11	8.1512602541322\\
12	8.08888527285056\\
13	8.12528163467656\\
14	8.11090011949572\\
15	8.000183340769\\
16	7.92644321411571\\
17	7.81209500104346\\
18	7.69600880198479\\
19	7.61017279605608\\
20	7.59240927864898\\
21	7.55737806372993\\
22	7.51352463850908\\
23	7.52613439442738\\
24	7.45802310605455\\
25	7.43399159268081\\
26	7.40903606015158\\
27	7.39158710110122\\
28	7.37180373809285\\
29	7.3411537494842\\
30	7.29494790524148\\
31	7.23663492938227\\
32	7.18780193535141\\
33	7.16955242064614\\
34	7.1504438714789\\
35	7.13189072187026\\
36	7.10811802363654\\
37	7.08650700722915\\
38	7.06142720037162\\
39	7.04251701424708\\
40	7.02122927557193\\
41	7.00409498704801\\
42	6.99689962553356\\
43	6.99769445824493\\
44	6.99293712022927\\
45	6.97963026731589\\
46	6.97218899816973\\
47	6.96771678807524\\
48	6.95809125270364\\
49	6.95275074935267\\
50	6.94847532579793\\
51	6.94217324355775\\
52	6.9355235451282\\
53	6.92438017238523\\
54	6.91481187024136\\
55	6.91197424009114\\
56	6.91285325260113\\
57	6.92565504220075\\
58	6.92332482713364\\
59	6.91087874543001\\
60	6.90275652494132\\
61	6.90749895769621\\
62	6.90743238299026\\
63	6.90177618834727\\
64	6.89414745583366\\
65	6.88411392392835\\
66	6.87642178193659\\
67	6.86894447034699\\
68	6.86435348045091\\
69	6.86833666692464\\
70	6.87428875712076\\
71	6.87619151961685\\
72	6.88215493520269\\
73	6.88653649214169\\
74	6.91475353762783\\
75	6.9464629539223\\
76	6.98325319845599\\
77	6.99592814425584\\
78	6.99694174402634\\
79	6.99249779699066\\
80	6.97944848660522\\
81	6.96819855200847\\
82	6.95952807270371\\
83	6.95272893953954\\
84	6.94629561176634\\
85	6.93700507657727\\
86	6.92547125358145\\
87	6.91409646337849\\
88	6.904821163189\\
89	6.8969092184778\\
90	6.88835772792994\\
91	6.87863056693547\\
92	6.87168596975592\\
93	6.8650246568083\\
94	6.85597138881962\\
95	6.84652734341972\\
96	6.83652525665945\\
97	6.82991347607307\\
98	6.83434645171415\\
99	6.83430039338393\\
100	6.83187429462186\\
100	17.3355926313949\\
99	17.3363783908568\\
98	17.3365444746308\\
97	17.3350329645782\\
96	17.3386635463238\\
95	17.3450591235054\\
94	17.3503308052275\\
93	17.3549057469795\\
92	17.3582717723671\\
91	17.3608642693096\\
90	17.3673418560542\\
89	17.373252054166\\
88	17.3817248229914\\
87	17.3922561847741\\
86	17.4024581958985\\
85	17.4099362265221\\
84	17.421024361429\\
83	17.4370539114429\\
82	17.4431888231317\\
81	17.4451841168265\\
80	17.4421827683248\\
79	17.4549197059603\\
78	17.4579954334824\\
77	17.4628141210783\\
76	17.4694336231865\\
75	17.4668742022483\\
74	17.466120004648\\
73	17.4610610194787\\
72	17.4601484572566\\
71	17.4570042145244\\
70	17.4559277968174\\
69	17.4580699289614\\
68	17.4587916896718\\
67	17.4622098079692\\
66	17.467456203945\\
65	17.4678067006009\\
64	17.4673675396091\\
63	17.4652452275875\\
62	17.4563362261028\\
61	17.4486296716002\\
60	17.4431277753171\\
59	17.4422853482421\\
58	17.4414677815956\\
57	17.4434798373809\\
56	17.4438812349648\\
55	17.4421164545949\\
54	17.441718160144\\
53	17.4375308487358\\
52	17.4452311191562\\
51	17.4547184817374\\
50	17.4630468884822\\
49	17.4746895448683\\
48	17.489614685097\\
47	17.4726967851654\\
46	17.4672407614087\\
45	17.4539788171466\\
44	17.4249818491579\\
43	17.4169718097597\\
42	17.418103797663\\
41	17.4219148643016\\
40	17.4374714525046\\
39	17.4549059218044\\
38	17.460444235593\\
37	17.4502532962865\\
36	17.4248474565457\\
35	17.4244897904799\\
34	17.4200144494924\\
33	17.4198335144842\\
32	17.4225097070446\\
31	17.4470286563964\\
30	17.4847764835073\\
29	17.5032048248747\\
28	17.5197536225333\\
27	17.557603625651\\
26	17.5864248142592\\
25	17.6081381282819\\
24	17.6270392224798\\
23	17.6939482347463\\
22	17.7241282829257\\
21	17.7545932970036\\
20	17.8347566151437\\
19	17.876427570033\\
18	17.9470559020587\\
17	18.0164991299049\\
16	18.073228599505\\
15	18.128336900842\\
14	18.2576259622499\\
13	18.3839591360821\\
12	18.307982287379\\
11	18.2059311877242\\
10	17.8310931680157\\
9	17.0110051860233\\
8	15.4618277852954\\
7	13.1675638807233\\
6	10.6031326580929\\
5	8.04241977271822\\
4	6.14021285661552\\
3	5.90512454817398\\
2	6.63923752504049\\
1	0.104480484604133\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0185822765096191\\
2	2.82024515785501\\
3	3.118057591211\\
4	3.5820848647971\\
5	5.0738143073899\\
6	7.14338071187435\\
7	9.32675144696852\\
8	11.2029994833099\\
9	12.3526660102905\\
10	12.9255545218848\\
11	13.1785957209282\\
12	13.1984337801148\\
13	13.2546203853793\\
14	13.1842630408728\\
15	13.0642601208055\\
16	12.9998359068104\\
17	12.9142970654742\\
18	12.8215323520217\\
19	12.7433001830445\\
20	12.7135829468963\\
21	12.6559856803668\\
22	12.6188264607174\\
23	12.6100413145869\\
24	12.5425311642672\\
26	12.4977304372054\\
27	12.4745953633761\\
28	12.4457786803131\\
29	12.4221792871794\\
30	12.3898621943744\\
31	12.3418317928894\\
32	12.305155821198\\
34	12.2852291604857\\
35	12.2781902561751\\
36	12.2664827400911\\
37	12.2683801517578\\
38	12.2609357179823\\
39	12.2487114680257\\
40	12.2293503640383\\
41	12.2130049256748\\
42	12.2075017115983\\
44	12.2089594846936\\
45	12.2168045422313\\
48	12.2238529689003\\
50	12.20576110714\\
51	12.1984458626476\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.141645037623375\\
2	5.66275839183458\\
3	7.35071559548374\\
4	7.53261228280023\\
5	7.3732847312243\\
6	7.23018914041766\\
7	7.13006076910987\\
8	7.06137151646301\\
9	6.97483805788448\\
10	6.87977177580537\\
11	6.78632015587268\\
12	6.71649360415113\\
13	6.66909192705437\\
14	6.61360367070803\\
15	6.56604394610743\\
16	6.5208526193801\\
17	6.47999289066197\\
18	6.4368275586071\\
19	6.38528703775383\\
20	6.32469659315801\\
21	6.26893945177003\\
22	6.22748677262088\\
23	6.19020744513869\\
24	6.17413057112221\\
25	6.170232954545\\
26	6.16614710785568\\
27	6.14859056642028\\
28	6.12968999962493\\
29	6.11180866558242\\
30	6.10006984946131\\
31	6.08785210100254\\
32	6.07686695227773\\
33	6.067692238141\\
34	6.06237896567522\\
35	6.06298607084341\\
36	6.06209630997568\\
37	6.06037833233486\\
38	6.05873148585852\\
39	6.06041154992586\\
40	6.05891666822521\\
41	6.05426344669707\\
42	6.04418767567393\\
43	6.03634672448277\\
44	6.03326206626573\\
45	6.03113064764036\\
46	6.02942005415241\\
47	6.02695648394049\\
48	6.02570224074487\\
49	6.02597390021272\\
50	6.02464951898182\\
51	6.02317211345614\\
52	6.02129508364862\\
53	6.0188619531098\\
54	6.01614749293823\\
55	6.0152981188983\\
56	6.01457662137842\\
57	6.01379668618472\\
58	6.01313979423436\\
59	6.01270850824264\\
60	6.01089405455449\\
61	6.00743634732135\\
62	6.00576622175515\\
63	6.00359505181301\\
64	6.00003118491401\\
65	5.99712421908562\\
66	5.99429625019114\\
67	5.99239618682866\\
68	5.99028529535259\\
69	5.98872578468113\\
70	5.98783239084604\\
71	5.98718314725479\\
72	5.98706646385961\\
73	5.98636507333154\\
74	5.98580689658611\\
75	5.98408871845905\\
76	5.98320101590764\\
77	5.98337675236415\\
78	5.25468870334361\\
79	4.48819853069363\\
80	4.48832965103848\\
81	4.4896922825163\\
82	4.49131468522772\\
83	4.49301350278766\\
84	4.49456476392871\\
85	4.49601030494358\\
86	4.49777805621512\\
87	4.49939632260698\\
88	4.50184099124381\\
89	4.50479333075208\\
90	4.50752496625968\\
91	4.51046515312117\\
92	4.51346249538783\\
93	4.51669392551641\\
94	4.51976312606562\\
95	4.51924305430941\\
96	4.51514931012774\\
97	4.50856161181597\\
98	4.50354559728675\\
99	4.50223958585239\\
100	4.50067692899174\\
100	14.5238099498443\\
99	14.524390713842\\
98	14.5245918474742\\
97	14.5279987678311\\
96	14.5319292103336\\
95	14.5342639663536\\
94	14.5340738507858\\
93	14.5285736067171\\
92	14.521601219422\\
91	14.516434249061\\
90	14.5121141342774\\
89	14.5089351844464\\
88	14.506623186428\\
87	14.5042698256201\\
86	14.5020573924966\\
85	14.5012938342888\\
84	14.5010039181658\\
83	14.5015265575755\\
82	14.502308671292\\
81	14.5031481059108\\
80	14.5043843547668\\
79	14.5021282433624\\
78	14.9978123094405\\
77	16.7597807254534\\
76	16.7558695677767\\
75	16.7516624701009\\
74	16.7440169579025\\
73	16.7458284817081\\
72	16.7466118269861\\
71	16.7445661063214\\
70	16.7421603580072\\
69	16.738530183695\\
68	16.7323234324218\\
67	16.7265994477908\\
66	16.7234818776582\\
65	16.7230301602882\\
64	16.7207150059196\\
63	16.7171258979795\\
62	16.7157055746342\\
61	16.7154018652739\\
60	16.7051804375137\\
59	16.7014914226399\\
58	16.7024242378105\\
57	16.7024977890648\\
56	16.7018433472609\\
55	16.702837318507\\
54	16.7053321204156\\
53	16.7091380255258\\
52	16.7124816247844\\
51	16.716055710667\\
50	16.7183782186811\\
49	16.7242427083244\\
48	16.7407551249421\\
47	16.7439581686807\\
46	16.7448014900013\\
45	16.7502022799084\\
44	16.7513441381313\\
43	16.754297117339\\
42	16.7577832781354\\
41	16.7617271421048\\
40	16.7594163830693\\
39	16.7549527822605\\
38	16.7453251469819\\
37	16.7370674410502\\
36	16.7303230231332\\
35	16.7278728160583\\
34	16.7218157635387\\
33	16.7417677370033\\
32	16.7549402931287\\
31	16.7617290602511\\
30	16.7653433063369\\
29	16.7706116073914\\
28	16.7738416216623\\
27	16.7760190876591\\
26	16.7806915688238\\
25	16.7972134160807\\
24	16.8514634969003\\
23	16.9054942845524\\
22	16.9330555747856\\
21	16.9687960405102\\
20	17.012830637425\\
19	17.0209843470117\\
18	17.0563611233167\\
17	17.1036950614788\\
16	17.1540145097522\\
15	17.218119640136\\
14	17.2888255076496\\
13	17.3642960164691\\
12	17.4328427226855\\
11	17.5041800564218\\
10	17.5823519330113\\
9	17.6638817912844\\
8	17.7427891761789\\
7	17.8059892421854\\
6	17.9175275534529\\
5	18.1070167708397\\
4	18.2377955658504\\
3	17.4542282326364\\
2	12.7569363869943\\
1	0.104480484604133\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0185822765096191\\
2	9.20984738941442\\
3	12.4024719140601\\
4	12.8852039243253\\
5	12.740150751032\\
6	12.5738583469353\\
7	12.4680250056477\\
8	12.402080346321\\
9	12.3193599245845\\
11	12.1452501061472\\
12	12.0746681634183\\
13	12.0166939717617\\
14	11.9512145891788\\
15	11.8920817931217\\
16	11.8374335645661\\
19	11.7031356923828\\
20	11.6687636152915\\
21	11.6188677461401\\
22	11.5802711737033\\
23	11.5478508648456\\
24	11.5127970340112\\
25	11.4837231853129\\
30	11.4327065778991\\
32	11.4159036227032\\
34	11.392097364607\\
36	11.3962096665544\\
38	11.4020283164202\\
39	11.4076821660932\\
40	11.4091665256472\\
41	11.4079952944009\\
43	11.3953219209109\\
47	11.3854573263106\\
48	11.3832286828435\\
49	11.3751083042686\\
51	11.3696139120616\\
};
\addlegendentry{\AM{}}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.141645037623375\\
2	5.67588007152814\\
3	7.32016911874869\\
4	7.48000366523253\\
5	7.34548510687434\\
6	7.19804647791733\\
7	7.26484314025767\\
8	7.31952981064625\\
9	7.33161169438761\\
10	7.34515852148637\\
11	7.34575610953208\\
12	7.3362817082388\\
13	7.33054654780752\\
14	7.32729432299856\\
15	7.32577100769672\\
16	7.31944432421905\\
17	7.32141385240379\\
18	7.32508068484858\\
19	7.32217364351502\\
20	7.3175778313146\\
21	7.31855749742426\\
22	7.31352584623258\\
23	7.2999099472414\\
24	7.29180204494026\\
25	7.28722641039576\\
26	7.28392557926938\\
27	7.28088944769146\\
28	7.2769728484707\\
29	7.27311728344755\\
30	7.26556635255766\\
31	7.26422355448659\\
32	7.26533764436295\\
33	7.26573473893737\\
34	7.26593141584531\\
35	7.26753218005398\\
36	7.27020190080515\\
37	7.27545843284011\\
38	7.27739283331236\\
39	7.28000479149913\\
40	7.28341051369184\\
41	7.28562017176344\\
42	7.28882740059772\\
43	7.2908423510505\\
44	7.29206460116543\\
45	7.29250520733291\\
46	7.29438468901816\\
47	7.29554462993883\\
48	7.29570066933142\\
49	7.29317255662466\\
50	6.5683583552353\\
51	6.55892057619097\\
52	6.55348675346412\\
53	6.54902195420147\\
54	6.54523713617284\\
55	6.54257885925609\\
56	6.53875565961397\\
57	6.53414151465243\\
58	6.53008090822432\\
59	6.52801806632766\\
60	6.52480614271848\\
61	6.51927579866438\\
62	6.51551185524987\\
63	6.51362882645276\\
64	6.51579387323506\\
65	6.51564019600171\\
66	6.5143020489774\\
67	6.51325672828559\\
68	6.51232793920809\\
69	6.51133139379114\\
70	6.51098747056123\\
71	6.51007532808189\\
72	6.50882568730609\\
73	6.50812336531514\\
74	6.50817245505348\\
75	6.50665753879577\\
76	6.50530795671172\\
77	6.50455290116228\\
78	6.50425878818146\\
79	6.50410678366312\\
80	6.50452227375451\\
81	6.50610264487192\\
82	6.50752616625508\\
83	6.51134317271284\\
84	6.51576182231196\\
85	6.52209380063079\\
86	6.52694136416055\\
87	6.52908086854156\\
88	6.5302493431898\\
89	6.53185434714238\\
90	6.53238792586255\\
91	6.53151642141244\\
92	6.53238953306858\\
93	6.53301007320591\\
94	6.53350502182033\\
95	6.53455969127285\\
96	6.53534333833017\\
97	6.53528093976617\\
98	6.5350183585631\\
99	6.53455500473266\\
100	6.53414568145676\\
100	16.1484858475886\\
99	16.1442817385667\\
98	16.1388389583998\\
97	16.1333039228006\\
96	16.126090902901\\
95	16.1196918757724\\
94	16.1142430702498\\
93	16.1140629407321\\
92	16.1146988030731\\
91	16.1164732897603\\
90	16.1097992565658\\
89	16.1112635896282\\
88	16.1175870531981\\
87	16.1205180661421\\
86	16.1257376932639\\
85	16.1425087597322\\
84	16.1635618762981\\
83	16.170714040162\\
82	16.1736122494625\\
81	16.173525699161\\
80	16.1723646215559\\
79	16.1715856044384\\
78	16.1706342677836\\
77	16.1695271250632\\
76	16.1685367333585\\
75	16.1675475926373\\
74	16.1668410868515\\
73	16.1693040932059\\
72	16.1696565799147\\
71	16.1680908604529\\
70	16.1663113585423\\
69	16.1656641444926\\
68	16.1676829491954\\
67	16.1659837682809\\
66	16.1640816726484\\
65	16.1598877405358\\
64	16.1582250034744\\
63	16.157454352153\\
62	16.1601100942872\\
61	16.1647363089589\\
60	16.1730041978704\\
59	16.186491872824\\
58	16.1964769429476\\
57	16.2006907517767\\
56	16.2021935997072\\
55	16.2029887834686\\
54	16.2047529635868\\
53	16.2062415234299\\
52	16.2077782580485\\
51	16.2121759985031\\
50	16.2252149389129\\
49	18.0579466640145\\
48	18.0601888484772\\
47	18.0615363113857\\
46	18.0616798648979\\
45	18.0602788352533\\
44	18.0594849281342\\
43	18.0568672565273\\
42	18.0530334872274\\
41	18.0492625685109\\
40	18.0486899497165\\
39	18.0466097174176\\
38	18.0441137847459\\
37	18.0418575472914\\
36	18.0352007177467\\
35	18.0258710573812\\
34	18.0103998824532\\
33	17.9925586111706\\
32	17.9806146252817\\
31	17.9745956197162\\
30	17.9725121033291\\
29	17.9787838195373\\
28	17.9858210070483\\
27	17.9896601137927\\
26	17.9917372085039\\
25	17.9930694759883\\
24	18.004178543982\\
23	18.0296763171849\\
22	18.0650091595328\\
21	18.129765580492\\
20	18.1862321715185\\
19	18.1814390643304\\
18	18.1852119865906\\
17	18.1888379238182\\
16	18.1909507192978\\
15	18.1944980357565\\
14	18.1870488726457\\
13	18.1899452464041\\
12	18.1885444148602\\
11	18.1667611549477\\
10	18.1340041779336\\
9	18.091475839694\\
8	18.0528336248851\\
7	17.9684942990959\\
6	17.9073726016842\\
5	18.1128145069289\\
4	18.2623703227957\\
3	17.5224812728454\\
2	12.7397703219811\\
1	0.104480484604133\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0185822765096191\\
2	9.20782519675462\\
3	12.421325195797\\
4	12.8711869940141\\
5	12.7291498069016\\
6	12.5527095398008\\
7	12.6166687196768\\
8	12.6861817177657\\
9	12.7115437670408\\
10	12.73958134971\\
11	12.7562586322399\\
12	12.7624130615495\\
14	12.7571715978221\\
15	12.7601345217266\\
16	12.7551975217584\\
18	12.7551463357196\\
19	12.7518063539227\\
20	12.7519050014165\\
21	12.7241615389581\\
22	12.6892675028827\\
23	12.6647931322131\\
24	12.6479902944611\\
25	12.640147943192\\
28	12.6313969277595\\
30	12.6190392279434\\
31	12.6194095871014\\
32	12.6229761348223\\
33	12.629146675054\\
35	12.6467016187176\\
37	12.6586579900657\\
42	12.6709304439125\\
44	12.6757747646498\\
48	12.6779447589043\\
49	12.6755596103196\\
50	11.3967866470741\\
51	11.385548287347\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,6.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 20\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.117335314488225\\
3	0.0444453190391055\\
4	0.0225568088700933\\
5	0.0239859597679713\\
6	0.0199599835800606\\
7	0.0149274548468598\\
8	0.0101710322231897\\
9	0.00710379318420314\\
10	0.00475995246630301\\
11	0.00364826727296451\\
12	0.00306172564436849\\
13	0.00262508241262406\\
14	0.00203065196540067\\
15	0.00182300687415561\\
16	0.00160075883250368\\
17	0.00149076443270945\\
18	0.00152688977517821\\
19	0.00130067952093415\\
20	0.00134263821361533\\
21	0.0012239910165068\\
22	0.000958600101626295\\
23	0.000963373568380808\\
24	0.000830289360521985\\
25	0.000762946530217052\\
26	0.000701030098857654\\
27	0.000698485167375183\\
28	0.00065090379059349\\
29	0.000621669087776192\\
30	0.000574546871025492\\
31	0.000515336820481848\\
32	0.000483086765200136\\
33	0.000450773633116432\\
34	0.000468186010621028\\
35	0.000493348839446735\\
36	0.000487147915933426\\
37	0.000587875582706758\\
38	0.000478005814480499\\
39	0.000349903045141153\\
40	0.00036282189389027\\
41	0.000408316015037537\\
42	0.000379722616204134\\
43	0.000378085908763843\\
44	0.000361504226462909\\
45	0.000358776973314288\\
46	0.000344064349101636\\
47	0.000420949406690852\\
48	0.0004554339735765\\
49	0.000357616015361624\\
50	0.000292022690601012\\
51	0.000279442845357677\\
52	0.000249176053379715\\
53	0.000235629715773681\\
54	0.000232870457312094\\
55	0.000193287563299578\\
56	0.000225800307489531\\
57	0.000214948451858491\\
58	0.000246489449538776\\
59	0.000236210840224486\\
60	0.000243136532755903\\
61	0.000257002525247808\\
62	0.000234375591449143\\
63	0.000249615104578545\\
64	0.000285776985162919\\
65	0.000285112528172278\\
66	0.000212807658210797\\
67	0.000211883070807335\\
68	0.000257434228764974\\
69	0.000185278729501501\\
70	0.000183912164160679\\
71	0.000188628818739382\\
72	0.0001611325617223\\
73	0.000170592526687891\\
74	0.000184121696682239\\
75	0.000181597624934217\\
76	0.000208083087698611\\
77	0.000211378885781082\\
78	0.000171956322104889\\
79	0.000139912376237263\\
80	0.000207402652661752\\
81	0.000224760017342469\\
82	0.000206094503960535\\
83	0.000282142703098659\\
84	0.000262499666153444\\
85	0.00020487288421894\\
86	0.000168458432828946\\
87	0.000163319028694309\\
88	0.000162278466624391\\
89	0.000162389694407494\\
90	0.000176982130321806\\
91	0.000216044737020694\\
92	0.000161233734637644\\
93	0.000140950408128136\\
94	0.000144108972662196\\
95	0.000125103847882665\\
96	0.000130489220474282\\
97	0.000140331603823946\\
98	0.000125747752897768\\
99	0.000106851695535449\\
100	0.000111892079401615\\
100	0.000619958094780004\\
99	0.000697534119083543\\
98	0.000846276951792374\\
97	0.00075745557577662\\
96	0.000650892483466809\\
95	0.000726636468132587\\
94	0.000712379848044234\\
93	0.000687414877093386\\
92	0.000750025405817903\\
91	0.000774142072679762\\
90	0.00080075265556381\\
89	0.000861453288343769\\
88	0.00086271631771864\\
87	0.000863455658038283\\
86	0.000943047758007727\\
85	0.00101451431265948\\
84	0.000984776977323682\\
83	0.000991175501015385\\
82	0.000890713374068863\\
81	0.00115752167705443\\
80	0.00116961299630756\\
79	0.000754692558888125\\
78	0.000822082824711756\\
77	0.000896150026023464\\
76	0.00103309560914636\\
75	0.000980815108413767\\
74	0.000977686034912303\\
73	0.000818928992426517\\
72	0.00104764451169189\\
71	0.00100074344154495\\
70	0.000857268011614053\\
69	0.000821242234283799\\
68	0.000790765969467253\\
67	0.000854582248748119\\
66	0.000871592038863223\\
65	0.00090930858110574\\
64	0.0010499142211572\\
63	0.000872188865891466\\
62	0.00088942107887659\\
61	0.00105292552589324\\
60	0.00102418945870433\\
59	0.0010877956230883\\
58	0.00106976288085269\\
57	0.000980013849989319\\
56	0.000963090159218858\\
55	0.000794915095719087\\
54	0.000931187028216859\\
53	0.00094708948601007\\
52	0.00103473248877433\\
51	0.00111903489669985\\
50	0.00095833083864982\\
49	0.00101245568576163\\
48	0.00112259461151061\\
47	0.00102505841399339\\
46	0.00122351255245998\\
45	0.00133309440049047\\
44	0.00143410151150184\\
43	0.00156721512578782\\
42	0.00133624085974868\\
41	0.00133056557690782\\
40	0.00127119245345331\\
39	0.00122309722473277\\
38	0.00128156444351806\\
37	0.00149573697627137\\
36	0.00162560213580246\\
35	0.00188529697386999\\
34	0.00196915860035761\\
33	0.00195117193669818\\
32	0.00196762692987747\\
31	0.0022471852529107\\
30	0.00220394411481251\\
29	0.00229061687372386\\
28	0.00268241212664555\\
27	0.00252914830742179\\
26	0.00204365640527378\\
25	0.0024398598221371\\
24	0.00327725760251225\\
23	0.00287573757985161\\
22	0.00303146113846259\\
21	0.00389150883762159\\
20	0.00441610988654294\\
19	0.00481237491591258\\
18	0.00468863796457647\\
17	0.00621723126182749\\
16	0.00636103757735621\\
15	0.00627179022617048\\
14	0.00615370627327882\\
13	0.00676023705903939\\
12	0.00833699403129474\\
11	0.00923838201868838\\
10	0.0113051874992978\\
9	0.0165750376153469\\
8	0.024618547269617\\
7	0.0321357517098891\\
6	0.0358082031763492\\
5	0.0332851208882629\\
4	0.040384074262687\\
3	0.0831764478845435\\
2	0.172141504893083\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.142120644570401\\
3	0.0608013467183755\\
4	0.0301817137442374\\
5	0.0282555405274425\\
6	0.0267344561835735\\
7	0.0219021684455962\\
8	0.0158239071523878\\
9	0.0108510662720219\\
10	0.0073356768685174\\
11	0.00580552209313893\\
12	0.0050522854652684\\
13	0.00421262144143688\\
14	0.00353497323021432\\
15	0.00338134835466129\\
16	0.00319100095359444\\
17	0.00304440917668138\\
18	0.00267563700221539\\
19	0.00250187080005835\\
20	0.00243500264665092\\
21	0.00218246921121597\\
22	0.00170468734828602\\
23	0.00166445473775301\\
24	0.00164956725205605\\
25	0.00136436160365041\\
26	0.00119693970266682\\
27	0.00132912474163494\\
28	0.00132135998924122\\
29	0.00119331710049452\\
30	0.00112528627250161\\
31	0.00107613070919321\\
32	0.000974953603344882\\
33	0.000937836266488061\\
34	0.000960173166351532\\
35	0.00096442162671271\\
36	0.000889892517438541\\
37	0.000937713840412724\\
38	0.000782684646350678\\
39	0.000654190678195348\\
40	0.000679129187607882\\
41	0.000737082922139102\\
42	0.000712320767030296\\
43	0.000769767468175897\\
44	0.000720023442385569\\
45	0.000691580490001129\\
46	0.000648819736120772\\
47	0.000656884869055439\\
48	0.000715029876743514\\
49	0.000601722833264867\\
50	0.000529012617986039\\
51	0.000559201480316661\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.122193179190507\\
3	0.0223352195734362\\
4	0.00662598389129602\\
5	0.00308255193719148\\
6	0.0019790739236597\\
7	0.00159121233577895\\
8	0.00127008190993957\\
9	0.0010902960775556\\
10	0.000944412485600901\\
11	0.00094796448160635\\
12	0.000756645153354197\\
13	0.000666614705562287\\
14	0.000633406394318132\\
15	0.00057467328356429\\
16	0.000537666696401124\\
17	0.000456970374605771\\
18	0.000470283821249485\\
19	0.000443907740876034\\
20	0.000506685036479373\\
21	0.000388989340444794\\
22	0.000330688296732756\\
23	0.000309349750544757\\
24	0.000372039764165757\\
25	0.00035738066111024\\
26	0.00030401945389961\\
27	0.000278290834392915\\
28	0.000249507784795414\\
29	0.000276264828875205\\
30	0.000224719610239556\\
31	0.000273605215547256\\
32	0.00028589512581303\\
33	0.000279677979940845\\
34	0.000268932949637961\\
35	0.00020892291548527\\
36	0.000197363825633789\\
37	0.000173332753651805\\
38	0.000160357495653209\\
39	0.000172476688896153\\
40	0.000159405848011374\\
41	0.000157174158346276\\
42	0.000155344969059651\\
43	0.000135412264260988\\
44	8.59784789189704e-05\\
45	7.74107993858054e-05\\
46	7.75010171266623e-05\\
47	7.585373187152e-05\\
48	7.59165610421456e-05\\
49	8.53156613389055e-05\\
50	0.000102726768349988\\
51	0.000116911656371558\\
52	0.000100981585217017\\
53	0.000125380336730062\\
54	8.49521773517371e-05\\
55	8.53767006389806e-05\\
56	8.4692757186781e-05\\
57	8.44072690486761e-05\\
58	7.22796051822723e-05\\
59	7.20535756516381e-05\\
60	8.83874209706861e-05\\
61	0.000104220330687324\\
62	8.03644326223572e-05\\
63	8.48083108280261e-05\\
64	9.04054108233082e-05\\
65	7.77549319993922e-05\\
66	6.22198550787758e-05\\
67	5.76325115088575e-05\\
68	7.10270701661865e-05\\
69	7.43677622071492e-05\\
70	5.83784457657327e-05\\
71	5.39142325633345e-05\\
72	5.75077725445715e-05\\
73	6.60360572585733e-05\\
74	5.50610060726599e-05\\
75	5.04909383571362e-05\\
76	4.08589814081283e-05\\
77	3.41523355946502e-05\\
78	4.87220128071249e-05\\
79	8.9479843619374e-05\\
80	8.40952154603139e-05\\
81	8.11651955039319e-05\\
82	6.82213997778542e-05\\
83	5.46887684049828e-05\\
84	4.70123084867385e-05\\
85	5.29575249141081e-05\\
86	7.03475706355094e-05\\
87	7.0392770139701e-05\\
88	5.15323792090124e-05\\
89	5.30653268817036e-05\\
90	4.77770311888533e-05\\
91	4.66201896725826e-05\\
92	4.52143005101984e-05\\
93	5.45288496401986e-05\\
94	6.45391374450467e-05\\
95	7.27210312230305e-05\\
96	8.32918372050576e-05\\
97	8.36699530717354e-05\\
98	6.27531801237424e-05\\
99	4.50105327534593e-05\\
100	4.65787920090555e-05\\
100	0.000183835058240168\\
99	0.00027477718326811\\
98	0.000381318375599035\\
97	0.000481678960773798\\
96	0.00057625807171647\\
95	0.000511864806558814\\
94	0.000544766001117381\\
93	0.000448099412496658\\
92	0.000368092091966007\\
91	0.000310927837184075\\
90	0.000293390980856065\\
89	0.00029703998977926\\
88	0.000272160598754077\\
87	0.000290958658809872\\
86	0.000313586296236213\\
85	0.000255261927159399\\
84	0.000251320006079317\\
83	0.000261524310910814\\
82	0.000262453860007304\\
81	0.000277090944404244\\
80	0.000318721354059493\\
79	0.000467845636029602\\
78	0.000545655651417327\\
77	0.000293711927579881\\
76	0.000290029808898493\\
75	0.000277639444032428\\
74	0.000265408749609489\\
73	0.000298575037830366\\
72	0.000277653867281954\\
71	0.000250704118263416\\
70	0.000204778966327344\\
69	0.000211013245482625\\
68	0.000231089032376811\\
67	0.00025690042378691\\
66	0.000266311270997276\\
65	0.000302913202696364\\
64	0.000362460736484902\\
63	0.000236339471554743\\
62	0.000250948412981438\\
61	0.000305759078166806\\
60	0.000287059769001682\\
59	0.000259549683463911\\
58	0.000261763725590556\\
57	0.000287873434110134\\
56	0.000337843611722232\\
55	0.00037184836711154\\
54	0.000323567863334778\\
53	0.000333270747354832\\
52	0.000285533287834506\\
51	0.000289198990586906\\
50	0.000352195276562351\\
49	0.000379601639341437\\
48	0.000348385616015955\\
47	0.000388325463010798\\
46	0.000435351856523143\\
45	0.000380604081888139\\
44	0.000387509297022625\\
43	0.000470767473754316\\
42	0.000585931505463903\\
41	0.000527929285352903\\
40	0.00052861940578377\\
39	0.000619124443843463\\
38	0.00088193570218824\\
37	0.000539440747327041\\
36	0.000599002458938127\\
35	0.000728615782716441\\
34	0.00110550481484722\\
33	0.00126835441009632\\
32	0.00126852478135481\\
31	0.0012173375199596\\
30	0.001097458220059\\
29	0.00138958430735616\\
28	0.00145578279087104\\
27	0.00146768092409921\\
26	0.00156730380146429\\
25	0.00171512071152985\\
24	0.00198721331513893\\
23	0.00155691091854573\\
22	0.00172024360263916\\
21	0.0019038591175299\\
20	0.00207360056463581\\
19	0.00248445121773551\\
18	0.00217448174102448\\
17	0.0020736782236105\\
16	0.00200328930287405\\
15	0.00227323591510422\\
14	0.00282312861758781\\
13	0.00266472328367445\\
12	0.00283119117416256\\
11	0.00338562149680419\\
10	0.00378823775126151\\
9	0.0046457022336958\\
8	0.00469409625235125\\
7	0.00597827776355654\\
6	0.00773642773620876\\
5	0.0108475365664654\\
4	0.0166692068506151\\
3	0.0400094783425131\\
2	0.146964525851868\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.134007696204604\\
3	0.0298934856415019\\
4	0.010509514549819\\
5	0.00578256818867824\\
6	0.00391292248773321\\
7	0.00308426803700397\\
8	0.00244169751067295\\
9	0.00225059790342251\\
10	0.00189147007132443\\
11	0.00179149349067567\\
12	0.00146362805389528\\
13	0.00133279545585646\\
14	0.00133723136306424\\
15	0.00114296454347859\\
16	0.00103783521881462\\
17	0.000973452368970928\\
19	0.00105017480801135\\
20	0.00102501823287985\\
21	0.000860570103145447\\
22	0.000754231016945182\\
23	0.000693995680298174\\
24	0.000859838573867988\\
25	0.000782911855683892\\
26	0.000690283163503177\\
27	0.00063909478873649\\
28	0.000602684941983383\\
29	0.000619591212719659\\
30	0.000496608883796749\\
31	0.000577122079409817\\
32	0.000602216781535006\\
33	0.000595592813308555\\
34	0.000545258352247657\\
35	0.000390159625786296\\
36	0.00034383341440307\\
37	0.000305782193997924\\
38	0.00037606515463422\\
39	0.000326779029450778\\
40	0.000290284385825746\\
41	0.000288057010141559\\
42	0.000301697715581943\\
43	0.000252483048067584\\
44	0.000182530709539422\\
45	0.000171647505744947\\
46	0.00018368508836736\\
47	0.00017162731586232\\
48	0.000162629142174705\\
49	0.000179961009404113\\
50	0.000190210101175992\\
51	0.000183876950731999\\
};
\addlegendentry{\AM{}}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.122098737180417\\
3	0.0224839982291933\\
4	0.00659351030658591\\
5	0.00314327342560392\\
6	0.0020966607478426\\
7	0.00147490985159636\\
8	0.00114405911511908\\
9	0.000899727068794293\\
10	0.000818889152571005\\
11	0.00071121498396337\\
12	0.000605137156762886\\
13	0.000556844065204172\\
14	0.000550796983693348\\
15	0.000463100989973126\\
16	0.000376908814601677\\
17	0.00034337853593197\\
18	0.000317061025278557\\
19	0.000354320764047414\\
20	0.000372364464832617\\
21	0.00034759286050209\\
22	0.00035016976075603\\
23	0.000294536315063891\\
24	0.000246215843558182\\
25	0.000246205478046958\\
26	0.000245972110164529\\
27	0.000210632913964017\\
28	0.000177949674545681\\
29	0.000187216400609433\\
30	0.000212169124019643\\
31	0.000224341802657797\\
32	0.000221589942237655\\
33	0.00021138118371892\\
34	0.000203142386160622\\
35	0.00018426784834058\\
36	0.000147898844515573\\
37	0.000131740847652724\\
38	0.000133977757894562\\
39	0.000127216959939099\\
40	0.000123386924210045\\
41	0.000117801684386402\\
42	0.000139678883033754\\
43	0.000136361936717812\\
44	0.000140803409342425\\
45	0.000114906469338037\\
46	9.64001955226279e-05\\
47	7.91602635662785e-05\\
48	7.44589268885912e-05\\
49	8.2069355419835e-05\\
50	0.000172663164981543\\
51	0.000148081129935849\\
52	0.000138798058554091\\
53	0.000132513825897395\\
54	0.000119020753931529\\
55	0.000151696475237421\\
56	0.000139604791758942\\
57	0.000110598807264826\\
58	0.000133047317950625\\
59	0.000128957669466215\\
60	0.000133565464615363\\
61	0.000123872165675246\\
62	0.000107240816828581\\
63	9.34199959809316e-05\\
64	9.79153240856155e-05\\
65	9.44477770451707e-05\\
66	0.000102747323299212\\
67	8.01441590728041e-05\\
68	7.12910639534611e-05\\
69	7.35844000423913e-05\\
70	6.52314574687979e-05\\
71	6.16020573191044e-05\\
72	6.69573371941899e-05\\
73	7.03688304817967e-05\\
74	7.22610442568748e-05\\
75	7.04612288295556e-05\\
76	7.41066147860029e-05\\
77	8.28565121243058e-05\\
78	7.93177767682509e-05\\
79	6.69717663777447e-05\\
80	6.05831860683802e-05\\
81	5.60218497590923e-05\\
82	6.54996166635752e-05\\
83	6.79573844729052e-05\\
84	6.61646425489631e-05\\
85	9.20574766458827e-05\\
86	9.74478552625293e-05\\
87	8.02492785646917e-05\\
88	7.57135933872523e-05\\
89	6.95044006842643e-05\\
90	6.19010607362098e-05\\
91	7.24878288773477e-05\\
92	7.80681001743433e-05\\
93	8.1840757927823e-05\\
94	6.56034229382522e-05\\
95	7.70507687421527e-05\\
96	7.57755195555033e-05\\
97	7.52106998246341e-05\\
98	7.1406464459523e-05\\
99	7.29117547515284e-05\\
100	6.69192495745884e-05\\
100	0.000219783341987786\\
99	0.0002304179231761\\
98	0.000223871369373657\\
97	0.000233867660895368\\
96	0.000229301084851373\\
95	0.000234817072334632\\
94	0.000301078520398605\\
93	0.00025827345700333\\
92	0.00029845159413645\\
91	0.000231266077339768\\
90	0.000183983303641185\\
89	0.000218081899866414\\
88	0.000219230626045215\\
87	0.000228843556670341\\
86	0.000319566289568342\\
85	0.000324389084603873\\
84	0.000325335068464683\\
83	0.000362658297404983\\
82	0.000349706720641047\\
81	0.000264191150464696\\
80	0.00021547829411506\\
79	0.000220308409214466\\
78	0.000249895181219254\\
77	0.00026888508593229\\
76	0.000313887533477414\\
75	0.000355159680270305\\
74	0.000513401331753832\\
73	0.000377297188712215\\
72	0.000317940771047595\\
71	0.000298090247611514\\
70	0.000294319816410527\\
69	0.000320223691943325\\
68	0.000283654387549847\\
67	0.000286538188902708\\
66	0.000315955700077659\\
65	0.000339457164905957\\
64	0.00042281859347948\\
63	0.000408911023340576\\
62	0.000424045048338939\\
61	0.000431662008122382\\
60	0.000453374148220005\\
59	0.000484422779650942\\
58	0.000448408460624386\\
57	0.00043100956695728\\
56	0.000450894156497038\\
55	0.000468888761901934\\
54	0.000513853456635305\\
53	0.000564718230272168\\
52	0.000569789242923447\\
51	0.000690546662653297\\
50	0.000806717130245041\\
49	0.000709161149497396\\
48	0.000608223877718768\\
47	0.000593501110865613\\
46	0.000609226517836387\\
45	0.000589182079776776\\
44	0.000599007089811771\\
43	0.000524119067060942\\
42	0.000549832772949311\\
41	0.000636482727031649\\
40	0.000634218354802243\\
39	0.000655628924941572\\
38	0.000640525474413686\\
37	0.000763576059300676\\
36	0.000643477801972335\\
35	0.000717495041700056\\
34	0.000748625801370995\\
33	0.000697620649782967\\
32	0.000658939590015581\\
31	0.000695943156859949\\
30	0.000817413170513101\\
29	0.000839898088470846\\
28	0.000822172805167299\\
27	0.000750509845703851\\
26	0.000714898422006045\\
25	0.000831727882608773\\
24	0.000820908412468567\\
23	0.000975362058867709\\
22	0.00102575365612248\\
21	0.00104961468117324\\
20	0.0011284589126265\\
19	0.00111187804893144\\
18	0.00127329353623828\\
17	0.00141227115984469\\
16	0.00161856906328734\\
15	0.00178465552440994\\
14	0.00203873655988056\\
13	0.00184258637629659\\
12	0.00209757748664823\\
11	0.00235455614485908\\
10	0.00280194540925384\\
9	0.0036873077875157\\
8	0.00377235066583953\\
7	0.00492672061680133\\
6	0.00818786844495258\\
5	0.0108772538383609\\
4	0.0165046919450655\\
3	0.0396532094554984\\
2	0.147047131928475\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2	0.133993541316246\\
3	0.0298590470574539\\
4	0.0104318673518607\\
5	0.00584723720518228\\
6	0.00414332986582422\\
7	0.00269563884335107\\
8	0.00207744847461475\\
9	0.00182141994811847\\
10	0.00151475499726327\\
11	0.00129406167194876\\
12	0.00112664194683145\\
13	0.00101293301272434\\
14	0.0010596838904728\\
15	0.000909107111464465\\
16	0.000781058862695114\\
17	0.000696378922143989\\
18	0.000635383155332487\\
19	0.000627663508438191\\
20	0.000648226811452418\\
21	0.000604018683033886\\
22	0.000599322878220943\\
23	0.000535984651526536\\
24	0.000449578310486564\\
25	0.000452521779523016\\
26	0.000419338852736207\\
27	0.000397595366873517\\
28	0.000382498866795485\\
29	0.000396538392847721\\
30	0.000416449080140516\\
31	0.000395131803778586\\
32	0.000382118287562445\\
33	0.000384010258636256\\
34	0.00038997132155059\\
35	0.000363608673616437\\
36	0.00030849574289304\\
37	0.000317165819879128\\
38	0.000292943965522924\\
39	0.00028880290628594\\
40	0.000279739614778822\\
41	0.000273822455849003\\
42	0.000277128178973035\\
43	0.00026733853267938\\
44	0.00029041735565524\\
45	0.000260193836561111\\
46	0.000242341815287822\\
47	0.000216752634039359\\
48	0.000212809062877869\\
49	0.000241247587403565\\
50	0.000373216201353768\\
51	0.000319776375110998\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,3.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 40\,ms},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0894156687016751\\
2	-1.37095789009873\\
3	0.0273894972697653\\
4	0.317085233985753\\
5	0.460908483560216\\
6	0.876296772874217\\
7	1.14867928947335\\
8	1.40965655397605\\
9	1.71049162807833\\
10	2.0939011624184\\
11	2.55276471298465\\
12	3.08345846383676\\
13	3.66351183155335\\
14	4.21669866531854\\
15	4.71162495342236\\
16	5.15317091941253\\
17	5.48751226973959\\
18	5.71478912193753\\
19	5.85333577772793\\
20	5.91724624588825\\
21	5.94173443205487\\
22	5.97401192170429\\
23	5.97192935372262\\
24	5.94390086101408\\
25	5.90777518151988\\
26	5.90081472027843\\
27	5.88407804157199\\
28	5.88638651379548\\
29	5.85908372862003\\
30	5.80228372672087\\
31	5.71281304004305\\
32	5.62692551300844\\
33	5.53898430672879\\
34	5.56139359112819\\
35	5.53523643001142\\
36	5.50546632942834\\
37	5.48773744475061\\
38	5.45145232930135\\
39	5.42393940603827\\
40	5.39411763622554\\
41	5.36795498208271\\
42	5.34552423647939\\
43	5.32981886803452\\
44	5.31174446124962\\
45	5.2998724062973\\
46	5.2945814825556\\
47	5.28963844328354\\
48	5.28143430600938\\
49	5.26855663877683\\
50	5.25465119442168\\
51	5.24389930421028\\
52	5.23980182004964\\
53	5.23556217787989\\
54	5.23047491954946\\
55	5.22182727173155\\
56	5.21229251869633\\
57	5.20286536364326\\
58	5.19219805049151\\
59	5.18519378937796\\
60	5.1844372498107\\
61	5.18593425315481\\
62	5.18676496699621\\
63	5.18619331751285\\
64	5.18601814484888\\
65	5.1859566693918\\
66	5.18974118510208\\
67	5.19506092249975\\
68	5.2003613748392\\
69	5.20292950746472\\
70	5.20829782278144\\
71	5.21430997913948\\
72	5.21747482172012\\
73	5.22090738746671\\
74	5.22810395002609\\
75	5.22399995022842\\
76	5.21643107080975\\
77	5.21171969796788\\
78	5.2071216362665\\
79	5.20193023073238\\
80	5.19716006137629\\
81	5.19400250413871\\
82	5.1929732668722\\
83	5.19630068922355\\
84	5.19822681146856\\
85	5.19908430617742\\
86	5.19558708559768\\
87	5.19084239991674\\
88	5.18742562641014\\
89	5.18104542086796\\
90	5.17567110020023\\
91	5.17154291340414\\
92	5.16016353497672\\
93	5.15291117149742\\
94	5.14468958452364\\
95	5.13556985538708\\
96	5.12713536171283\\
97	5.11931584261881\\
98	5.11297935508678\\
99	5.10424192249423\\
100	5.09591837931083\\
100	12.8612969490342\\
99	12.8664775104474\\
98	12.8714321206994\\
97	12.8764796737347\\
96	12.8807008192407\\
95	12.8845535390934\\
94	12.88739355383\\
93	12.8904074994803\\
92	12.8933581474229\\
91	12.9004515513085\\
90	12.9053985580503\\
89	12.9108447547933\\
88	12.9144402885678\\
87	12.9165532681144\\
86	12.9250490660009\\
85	12.9363687652673\\
84	12.9460728549359\\
83	12.9510565695174\\
82	12.9593142064112\\
81	12.9711203313017\\
80	12.9853711363014\\
79	12.999666517068\\
78	13.0119982104998\\
77	13.0212752316097\\
76	13.0269781064443\\
75	13.0312709637646\\
74	13.0376970091961\\
73	13.0393047692012\\
72	13.0429411690181\\
71	13.0523319278236\\
70	13.0677461349229\\
69	13.0758804657194\\
68	13.081125081558\\
67	13.0810348383384\\
66	13.0757549978567\\
65	13.0707480774763\\
64	13.0639841788477\\
63	13.0642560061366\\
62	13.0714237037358\\
61	13.0807748720128\\
60	13.0908082918865\\
59	13.1013881547164\\
58	13.1185714839534\\
57	13.1286760603086\\
56	13.1239802658901\\
55	13.1304525435573\\
54	13.1348010364799\\
53	13.1342912677328\\
52	13.1391626971582\\
51	13.1396803412075\\
50	13.1473662169061\\
49	13.1614004383751\\
48	13.1765756374954\\
47	13.187303963\\
46	13.1992604278517\\
45	13.2218013210454\\
44	13.2451001631975\\
43	13.2763630831235\\
42	13.332666169533\\
41	13.3768357256819\\
40	13.4039052399362\\
39	13.4345573777695\\
38	13.463544044936\\
37	13.5046062792016\\
36	13.5343145919406\\
35	13.5662579115209\\
34	13.6059584741673\\
33	13.6367497436031\\
32	13.6724630529975\\
31	13.7384554060587\\
30	13.7980475804011\\
29	13.7802126639045\\
28	13.7045181996821\\
27	13.5947156721529\\
26	13.6100798541375\\
25	13.6539373460968\\
24	13.6836523877934\\
23	13.6404860379642\\
22	13.6368782186341\\
21	13.5935458301447\\
20	13.4976199355086\\
19	13.3084103708235\\
18	13.0491058690883\\
17	12.6904061426401\\
16	12.2215743773105\\
15	11.6445364253845\\
14	10.9524100470296\\
13	10.1000348726514\\
12	9.08310102712316\\
11	7.94102386934209\\
10	6.78184254837628\\
9	5.75293898357744\\
8	4.89467988137427\\
7	4.15050841667956\\
6	3.7645563899772\\
5	4.1311561959972\\
4	4.15045180830507\\
3	4.65508141343593\\
2	5.95116972448868\\
1	0.090418458075687\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.000501394687006496\\
2	2.29010591719498\\
3	2.34123545535285\\
4	2.23376852114541\\
5	2.29603233977871\\
6	2.32042658142571\\
7	2.64959385307646\\
8	3.15216821767516\\
9	3.73171530582788\\
10	4.43787185539734\\
11	5.24689429116337\\
12	6.08327974547996\\
13	6.88177335210236\\
14	7.58455435617409\\
15	8.17808068940342\\
16	8.68737264836153\\
17	9.08895920618987\\
18	9.38194749551293\\
19	9.58087307427571\\
20	9.70743309069841\\
21	9.76764013109977\\
22	9.80544507016921\\
23	9.8062076958434\\
24	9.81377662440372\\
25	9.78085626380832\\
26	9.75544728720797\\
27	9.73939685686246\\
28	9.79545235673877\\
29	9.81964819626226\\
30	9.80016565356097\\
32	9.64969428300298\\
33	9.58786702516593\\
34	9.58367603264774\\
36	9.51989046068447\\
37	9.49617186197608\\
38	9.45749818711869\\
41	9.37239535388233\\
42	9.33909520300619\\
43	9.303090975579\\
44	9.27842231222355\\
45	9.26083686367133\\
46	9.24692095520363\\
48	9.22900497175239\\
50	9.20100870566389\\
51	9.19178982270887\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0894156687016751\\
2	2.58697445840244\\
3	4.58132258791554\\
4	5.05539357895451\\
5	5.11531747680052\\
6	5.02028201979089\\
7	4.85091269698203\\
8	4.73225505593828\\
9	4.6423640619371\\
10	4.58622975401202\\
11	4.53782407527819\\
12	4.49396618128908\\
13	4.43467994626\\
14	4.38186603154386\\
15	4.33061352906466\\
16	4.29107552809227\\
17	4.24252645328059\\
18	4.19451987931398\\
19	4.15761310320598\\
20	4.12212995244408\\
21	4.08612821726254\\
22	4.05186871470709\\
23	4.02423655807073\\
24	3.99913926513455\\
25	3.98106734315164\\
26	3.96141297825291\\
27	3.94607602075003\\
28	3.92744803264657\\
29	3.89803213990334\\
30	3.86987061285852\\
31	3.84626505185126\\
32	3.80502318113869\\
33	3.75412308791732\\
34	3.69983838657339\\
35	3.6518817618226\\
36	3.62008691966785\\
37	3.60300589011777\\
38	3.59391757527165\\
39	3.58893356882089\\
40	3.5801493054253\\
41	3.57526707579615\\
42	3.56848193481233\\
43	3.55791345274268\\
44	3.54977319588172\\
45	3.53987704659767\\
46	3.53057892791733\\
47	3.52311227594981\\
48	3.51500974672314\\
49	3.50878656534696\\
50	3.51603876462341\\
51	3.51333231764889\\
52	3.50938972663567\\
53	3.50706919957611\\
54	3.49832997493785\\
55	3.48201228993949\\
56	3.4690746840514\\
57	3.4599731343838\\
58	3.44753324630135\\
59	3.43622528048392\\
60	3.42555765630332\\
61	3.41425856021023\\
62	3.40125607944963\\
63	3.38686857122322\\
64	3.37581739843552\\
65	3.3653593662212\\
66	3.35678417703211\\
67	3.34983761385001\\
68	3.34351614881449\\
69	3.33674037147505\\
70	3.3295768157979\\
71	3.32288800361185\\
72	3.31767038253928\\
73	3.31277897190493\\
74	3.30855777737387\\
75	3.30601796896637\\
76	3.30485440922011\\
77	3.30377103845325\\
78	3.30351218430049\\
79	3.30758473029169\\
80	3.30575101209042\\
81	3.30488789624527\\
82	3.30444060126976\\
83	3.30357413471468\\
84	3.30319791009082\\
85	3.30222331687869\\
86	3.30053863769093\\
87	3.29614911665564\\
88	3.29224651281227\\
89	3.28799346967637\\
90	3.28281079980093\\
91	3.27716045856415\\
92	3.27072179231784\\
93	3.26403908496348\\
94	3.2589389313483\\
95	3.25381852385079\\
96	3.24729615431339\\
97	3.23951274311765\\
98	3.23696524914556\\
99	3.23010392069799\\
100	3.21890735560075\\
100	11.8103544851827\\
99	11.8239141394206\\
98	11.8253232620579\\
97	11.8259000071413\\
96	11.8277342649863\\
95	11.8296949249371\\
94	11.8320253039699\\
93	11.835010421712\\
92	11.8388208347003\\
91	11.8428024422409\\
90	11.8468904538383\\
89	11.8511897200336\\
88	11.8559099458023\\
87	11.8613176732732\\
86	11.8682092234837\\
85	11.8708108512765\\
84	11.8724705944148\\
83	11.8727467449355\\
82	11.8723827875973\\
81	11.871603178098\\
80	11.8716829270095\\
79	11.8733387855162\\
78	11.8703160923869\\
77	11.8691786757614\\
76	11.8695082204654\\
75	11.8706805929408\\
74	11.8718120201948\\
73	11.8756496487085\\
72	11.8820231995413\\
71	11.8887552988713\\
70	11.8954506376334\\
69	11.9025548800904\\
68	11.908451597803\\
67	11.9123703156027\\
66	11.9153523101143\\
65	11.918274873379\\
64	11.9241428114507\\
63	11.9279945061925\\
62	11.9320611114935\\
61	11.9378091284731\\
60	11.9445352940691\\
59	11.9514119008211\\
58	11.9583891225592\\
57	11.9656218163797\\
56	11.9733996293191\\
55	11.9823112551898\\
54	11.9852031795643\\
53	11.9911612621878\\
52	11.9893840755959\\
51	11.9847449999341\\
50	11.9696860945517\\
49	11.9230756435733\\
48	11.9235303092513\\
47	11.9272601150146\\
46	11.9267955308733\\
45	11.920443969058\\
44	11.9088426551845\\
43	11.8969256805606\\
42	11.8695301520894\\
41	11.8543654109564\\
40	11.8520954179622\\
39	11.8537866552999\\
38	11.8565130192669\\
37	11.862822932762\\
36	11.8760540821381\\
35	11.8923838984883\\
34	11.9181700186244\\
33	11.9557338752537\\
32	11.977930049863\\
31	12.0074920511608\\
30	12.031819463689\\
29	12.0610698114924\\
28	12.089706082976\\
27	12.1102604205685\\
26	12.1339018453041\\
25	12.161716571759\\
24	12.1806295422088\\
23	12.2075538525423\\
22	12.2355965541854\\
21	12.2554388469651\\
20	12.2704469532272\\
19	12.2812728401932\\
18	12.3023505518632\\
17	12.3456447783097\\
16	12.3912769525528\\
15	12.4282827332863\\
14	12.4514617698928\\
13	12.4781299804136\\
12	12.5162779940586\\
11	12.5618028360398\\
10	12.6015350455441\\
9	12.6430942997887\\
8	12.7553007205143\\
7	12.8904851349581\\
6	12.8990343571476\\
5	12.8983289405975\\
4	12.8144445429662\\
3	11.9637464210101\\
2	8.41708721301856\\
1	0.090418458075687\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.000501394687006496\\
2	5.5020308357105\\
3	8.2725345044628\\
4	8.93491906096037\\
5	9.00682320869902\\
6	8.95965818846927\\
7	8.87069891597005\\
8	8.7437778882263\\
9	8.64272918086288\\
10	8.59388239977804\\
12	8.50512208767383\\
13	8.45640496333679\\
15	8.37944813117551\\
16	8.34117624032251\\
18	8.24843521558859\\
19	8.21944297169959\\
21	8.1707835321138\\
24	8.08988440367167\\
25	8.07139195745533\\
26	8.04765741177849\\
28	8.00857705781129\\
30	7.95084503827376\\
31	7.92687855150602\\
33	7.85492848158551\\
34	7.8090042025989\\
35	7.77213283015546\\
36	7.74807050090298\\
37	7.73291441143986\\
38	7.7252152972693\\
41	7.71481624337627\\
42	7.71900604345084\\
43	7.72741956665165\\
45	7.73016050782783\\
47	7.72518619548222\\
49	7.71593110446014\\
50	7.74286242958754\\
51	7.74903865879151\\
};
\addlegendentry{\AM{}}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0894156687016754\\
2	2.66848356803533\\
3	4.83282896128407\\
4	5.4203323185955\\
5	5.54147939752427\\
6	5.47659092626304\\
7	5.46764217884034\\
8	5.42218760683516\\
9	5.38918475545731\\
10	5.35551248227215\\
11	5.33528407431585\\
12	5.33164434236129\\
13	5.33327354120368\\
14	5.3331525275902\\
15	5.33533089679097\\
16	5.33337252873355\\
17	5.32779026468829\\
18	5.3230297474634\\
19	5.32359784446534\\
20	5.3209486083718\\
21	5.32453530873053\\
22	5.32939874061097\\
23	5.32632667849932\\
24	5.31869253465668\\
25	5.3145497849053\\
26	5.31232547772898\\
27	5.30940148967765\\
28	5.30845344151379\\
29	5.3084300921585\\
30	5.31003420772992\\
31	5.3124077339038\\
32	5.31716824188197\\
33	5.32099220672553\\
34	5.32227648811212\\
35	5.31777266631511\\
36	5.31669035759226\\
37	5.3177953926294\\
38	5.31939551568407\\
39	5.32345134324063\\
40	5.32461720284323\\
41	5.32606752174212\\
42	5.32789754423533\\
43	5.32981843490664\\
44	5.32665751627974\\
45	5.32685277509335\\
46	5.32598337073711\\
47	5.3265079398399\\
48	5.32789680981294\\
49	5.32904725067026\\
50	5.3318505449438\\
51	5.33230011169969\\
52	5.3278557655216\\
53	5.32469437135678\\
54	5.32322279309228\\
55	5.32007142073985\\
56	5.3164293727512\\
57	5.31266354186984\\
58	5.30868090650363\\
59	5.30665422004832\\
60	5.30708090555771\\
61	5.30728562970875\\
62	5.3064381252295\\
63	5.30519634533597\\
64	5.30476851844921\\
65	5.30415136975297\\
66	5.30249847173235\\
67	5.30155674831189\\
68	5.3007629567005\\
69	5.2994803810712\\
70	5.29801573556496\\
71	5.29688871140671\\
72	5.29547398317271\\
73	5.29745597668647\\
74	5.29764439581992\\
75	5.29805987826464\\
76	5.30003141262433\\
77	5.30680506102618\\
78	5.31449217541174\\
79	5.31823633856001\\
80	5.32074944858934\\
81	5.32573459910696\\
82	5.33055058171871\\
83	5.33235992161407\\
84	5.33328067931175\\
85	5.33359279927912\\
86	5.33378010917286\\
87	5.334190321617\\
88	5.33436682686324\\
89	5.33459972608791\\
90	5.33464038153638\\
91	5.33313006802832\\
92	5.33153579811866\\
93	5.33016077647068\\
94	5.32839709288352\\
95	5.32713351397583\\
96	5.32634436772655\\
97	5.32579486786986\\
98	5.32531384019868\\
99	5.32436656875598\\
100	5.31908532280175\\
100	13.8155078337678\\
99	13.8346539913488\\
98	13.8384003383365\\
97	13.8408249089109\\
96	13.8430117237189\\
95	13.8455018465109\\
94	13.8479336658004\\
93	13.8492756504294\\
92	13.8494139133485\\
91	13.8498854149715\\
90	13.8510180470444\\
89	13.8522988339068\\
88	13.8536118609702\\
87	13.854051983372\\
86	13.8528859184666\\
85	13.8520972228154\\
84	13.8519177501968\\
83	13.8512761985858\\
82	13.8479876995272\\
81	13.8373086142231\\
80	13.8290688417815\\
79	13.8289282538468\\
78	13.8301907612279\\
77	13.8308807936146\\
76	13.8307738004409\\
75	13.8320329041016\\
74	13.831049895152\\
73	13.830838003984\\
72	13.8296663141292\\
71	13.8275820278376\\
70	13.8269463634248\\
69	13.8281892897231\\
68	13.8297044304931\\
67	13.8309860400742\\
66	13.8332475407647\\
65	13.8371170803959\\
64	13.8441316663237\\
63	13.8466638371302\\
62	13.8474099908758\\
61	13.84696207257\\
60	13.8461624303405\\
59	13.8453603109433\\
58	13.8508149397174\\
57	13.8613461693405\\
56	13.8698043032137\\
55	13.8761336310387\\
54	13.8808539586684\\
53	13.881526684518\\
52	13.8882108099784\\
51	13.9000983283029\\
50	13.9058614951235\\
49	13.9076670022324\\
48	13.912615188493\\
47	13.9181346415234\\
46	13.9239477696443\\
45	13.930482094871\\
44	13.9364916012749\\
43	13.9416225907641\\
42	13.9435523239964\\
41	13.9488142189621\\
40	13.9542630567552\\
39	13.9597189809921\\
38	13.9644567414794\\
37	13.9688768775375\\
36	13.9741348597731\\
35	13.9820524014361\\
34	13.9864238667949\\
33	13.9849424453744\\
32	13.9821751500907\\
31	13.9755627463873\\
30	13.9734784196759\\
29	13.9728548728147\\
28	13.9677295269364\\
27	13.9571912942727\\
26	13.9433003086427\\
25	13.9214847570142\\
24	13.8921787800761\\
23	13.8658643230227\\
22	13.8474395441533\\
21	13.8221505540397\\
20	13.7955977957441\\
19	13.7712042786576\\
18	13.744486190772\\
17	13.7319517920112\\
16	13.721760502942\\
15	13.7116893657688\\
14	13.7050024750572\\
13	13.7006765059589\\
12	13.6816741453354\\
11	13.6523097874554\\
10	13.6269806342322\\
9	13.5952870568597\\
8	13.5968966936964\\
7	13.5865074337368\\
6	13.4757703918246\\
5	13.498431969928\\
4	13.4196158741302\\
3	12.5024790190979\\
2	8.60736333127811\\
1	0.0904184580756872\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.000501394687006496\\
2	5.63792344965672\\
3	8.66765399019096\\
4	9.41997409636283\\
5	9.51995568372614\\
6	9.47618065904383\\
7	9.52707480628857\\
9	9.49223590615852\\
10	9.49124655825219\\
11	9.49379693088562\\
12	9.50665924384837\\
13	9.51697502358129\\
14	9.51907750132369\\
16	9.52756651583776\\
18	9.53375796911771\\
19	9.54740106156145\\
20	9.55827320205793\\
22	9.58841914238212\\
24	9.60543565736641\\
25	9.61801727095975\\
26	9.62781289318584\\
28	9.63809148422509\\
34	9.65435017745349\\
37	9.64333613508346\\
44	9.6315745587773\\
49	9.61835712645133\\
50	9.61885602003367\\
51	9.61619922000128\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,3.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 40\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.14592005786704\\
3	0.0502286126781808\\
4	0.0226274156991399\\
5	0.0161875581071679\\
6	0.0153957023564254\\
7	0.0171012904664828\\
8	0.0170775032747777\\
9	0.0170503665630628\\
10	0.016589891426645\\
11	0.016895928469602\\
12	0.0157890105781562\\
13	0.0129984256948571\\
14	0.00984564309024213\\
15	0.00748107992150353\\
16	0.00589997717442941\\
17	0.00483116030714147\\
18	0.0042095715399489\\
19	0.0041098641300845\\
20	0.00389030569345503\\
21	0.0034988377763915\\
22	0.00408033638492328\\
23	0.00367464357376939\\
24	0.00403111024283193\\
25	0.00399606182788107\\
26	0.0029257710916407\\
27	0.00236518122923086\\
28	0.00304759661746271\\
29	0.00246212041417679\\
30	0.00234617228223762\\
31	0.00192603607615462\\
32	0.00181132038397899\\
33	0.00155589382164357\\
34	0.00147509596776407\\
35	0.00150884489404513\\
36	0.00130442038940087\\
37	0.00126484919860032\\
38	0.00111864892943209\\
39	0.00137967576846321\\
40	0.00144006017199588\\
41	0.0013446307366056\\
42	0.00110091321063303\\
43	0.00110203031021783\\
44	0.00095466115840974\\
45	0.00103023043775985\\
46	0.00102793327417554\\
47	0.00122043305291154\\
48	0.00103474521197063\\
49	0.000895882435581081\\
50	0.000827181348677315\\
51	0.000660226232267904\\
52	0.000753237564372143\\
53	0.000699881610252559\\
54	0.000735018128878474\\
55	0.000711942826924243\\
56	0.000652944903650773\\
57	0.000806977957279228\\
58	0.000836616943117203\\
59	0.000905631115629168\\
60	0.000804365601501128\\
61	0.000662340439588817\\
62	0.000592495081481778\\
63	0.000533675808027094\\
64	0.000543957808367156\\
65	0.000635222499155117\\
66	0.00067441325235886\\
67	0.000612160280781823\\
68	0.000609028199099105\\
69	0.000588946334174044\\
70	0.00058072792461668\\
71	0.000625819224656455\\
72	0.000536899399079594\\
73	0.000467027047742437\\
74	0.000420944230620513\\
75	0.000401786082081123\\
76	0.000404031414259398\\
77	0.000412345495166362\\
78	0.000426893562322487\\
79	0.000411758577937912\\
80	0.000431506006771483\\
81	0.000399465587088563\\
82	0.00039481406541831\\
83	0.00038781459963535\\
84	0.000334477602409461\\
85	0.000356170143307033\\
86	0.000336844729826664\\
87	0.000366232154163537\\
88	0.000408102579955285\\
89	0.000357766800176554\\
90	0.000318802620654825\\
91	0.000278451345966562\\
92	0.000255775797745408\\
93	0.000294772220584306\\
94	0.000397112170367043\\
95	0.000407197517958732\\
96	0.000350687505214599\\
97	0.000330400023179294\\
98	0.000363578676515291\\
99	0.000404401809603813\\
100	0.000379761011056976\\
100	0.00105157342164278\\
99	0.00122483347464601\\
98	0.00127741777738993\\
97	0.00100261365074976\\
96	0.00106933710296249\\
95	0.00140966123092868\\
94	0.00155102314838156\\
93	0.00143130462621754\\
92	0.00151973018802396\\
91	0.000975036981255204\\
90	0.00105990031141386\\
89	0.000990452295780528\\
88	0.000969142273527091\\
87	0.00110835645941596\\
86	0.00162853064597098\\
85	0.00190460135478499\\
84	0.00133977288897307\\
83	0.00131550879954337\\
82	0.00123139010119126\\
81	0.00119504155041211\\
80	0.00127417083239896\\
79	0.00137695114639788\\
78	0.00166328859939222\\
77	0.00157749458606668\\
76	0.00169450269850001\\
75	0.00159114253781486\\
74	0.0016490816370936\\
73	0.00145910241309004\\
72	0.00135424517180681\\
71	0.00139192312747587\\
70	0.00134483599935405\\
69	0.00141380156299399\\
68	0.00168980973403284\\
67	0.00196157522310519\\
66	0.00192699569965074\\
65	0.00167977673276744\\
64	0.00161783262433466\\
63	0.00164743998422993\\
62	0.00158140072342883\\
61	0.00173632084720622\\
60	0.00209404676338931\\
59	0.00221543909740524\\
58	0.00200721027425863\\
57	0.00211816751193264\\
56	0.00186428312571319\\
55	0.00192670831764248\\
54	0.00204220507983875\\
53	0.00251358604682035\\
52	0.0025047458122565\\
51	0.0019531092505305\\
50	0.00199865696165095\\
49	0.00222923156065825\\
48	0.00246585649979894\\
47	0.00219679970299474\\
46	0.00228708402150494\\
45	0.00265520705974806\\
44	0.00319519077689182\\
43	0.00285472527131757\\
42	0.00280378556978057\\
41	0.0029686357165787\\
40	0.00291840773471422\\
39	0.00304662244386808\\
38	0.00364681701480995\\
37	0.00420854450569588\\
36	0.0043239610526606\\
35	0.00560318500742075\\
34	0.00739872924925838\\
33	0.00580629714411881\\
32	0.00557350152916644\\
31	0.00646424577855648\\
30	0.00660095325255149\\
29	0.00738277639013853\\
28	0.00940489731032831\\
27	0.00728705743553741\\
26	0.00740005965410728\\
25	0.00817718709197892\\
24	0.0112315684874025\\
23	0.0108868999618741\\
22	0.0104225452121723\\
21	0.00952271614623813\\
20	0.00893819067998089\\
19	0.00954302736168934\\
18	0.0105706268108583\\
17	0.0121890325786506\\
16	0.0137853716507104\\
15	0.0154809384257564\\
14	0.0185707714319642\\
13	0.0216693622164619\\
12	0.0228725546803302\\
11	0.0222218287641161\\
10	0.02088000445686\\
9	0.0215446283208006\\
8	0.0224061928121368\\
7	0.0238852840303244\\
6	0.0322696952528818\\
5	0.0301806084895083\\
4	0.0504637447746608\\
3	0.104947499493875\\
2	0.250297396096012\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.191110990061533\\
3	0.0726041824113559\\
4	0.0337914801503509\\
5	0.0221031751934783\\
6	0.0222893387799171\\
7	0.0202106204772891\\
8	0.0195612328631037\\
9	0.0191662153367478\\
10	0.0186117437906062\\
11	0.0193767497084071\\
12	0.0190035525046554\\
13	0.0167829554794626\\
14	0.0135218781028963\\
15	0.0107616977110008\\
16	0.00901850198648404\\
17	0.00767379765021407\\
18	0.00667066786629413\\
19	0.00626263090451788\\
20	0.00589680371824574\\
21	0.00577221265948436\\
22	0.0065213104858406\\
23	0.00632498829905405\\
24	0.00672872133266322\\
25	0.00571634019261443\\
26	0.00465305067803948\\
27	0.00415153121906363\\
28	0.00535372143751812\\
29	0.00426348266836663\\
30	0.00393534922941821\\
31	0.00352850826478133\\
32	0.0031773254365767\\
33	0.00300565830612217\\
34	0.00330360949298781\\
35	0.0029076342770089\\
36	0.00237492377984341\\
37	0.00230720049958889\\
38	0.00201977918333959\\
39	0.00205020758984572\\
40	0.00205004457132198\\
41	0.00199792863493593\\
42	0.00175690767359976\\
43	0.00177369495019205\\
44	0.00174651782939874\\
45	0.00165392718446347\\
46	0.00153328724201963\\
47	0.0016373902919466\\
48	0.00159735193572789\\
49	0.00141319828758626\\
50	0.00128578838114277\\
51	0.00113555887636235\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.142352121322307\\
3	0.0400959699772568\\
4	0.0155066395051762\\
5	0.00811654191765494\\
6	0.00553633434877604\\
7	0.00414901682277492\\
8	0.00389784963394893\\
9	0.00329241253858343\\
10	0.00259670317671837\\
11	0.00229775387174656\\
12	0.00203070207276394\\
13	0.00199061161375871\\
14	0.00172990418820257\\
15	0.00153528916810491\\
16	0.0014195609065413\\
17	0.00165353633415195\\
18	0.00157459880030337\\
19	0.00147584488350869\\
20	0.00145294096253772\\
21	0.0012580534282392\\
22	0.00105635770424182\\
23	0.000907787565767185\\
24	0.000821541866369786\\
25	0.000808396626401301\\
26	0.000795279985364811\\
27	0.000741435753882397\\
28	0.000764719576072757\\
29	0.000722973173263251\\
30	0.000726868778548207\\
31	0.000682790057031757\\
32	0.000731624172617844\\
33	0.000748355863705882\\
34	0.000670385994889287\\
35	0.000530156835758165\\
36	0.000493515286778315\\
37	0.000507661434643092\\
38	0.000474985130836051\\
39	0.000363362438733868\\
40	0.000319179571157406\\
41	0.000276157930203466\\
42	0.000435750052065246\\
43	0.000466691306100425\\
44	0.000375049233524278\\
45	0.000378875852053171\\
46	0.000367456043195365\\
47	0.00040696587604117\\
48	0.000436740231794526\\
49	0.000522938612322471\\
50	0.000475706504911946\\
51	0.00033742882938275\\
52	0.000241591620439407\\
53	0.000204029736177752\\
54	0.000252564909297179\\
55	0.000259346170084791\\
56	0.000245639237187109\\
57	0.000229235432549546\\
58	0.000252731686969427\\
59	0.000281296974282862\\
60	0.000196260784756763\\
61	0.000155091135660603\\
62	0.000179879007741069\\
63	0.000145770590776795\\
64	0.000143333623471632\\
65	0.000150212689636472\\
66	0.000142241250198731\\
67	0.000153369595119746\\
68	0.000162119376497094\\
69	0.000257938895640042\\
70	0.000277798823760012\\
71	0.000250780138607379\\
72	0.000226416367381842\\
73	0.000218166388108699\\
74	0.000205508759360939\\
75	0.000170118700469512\\
76	0.000152420418684529\\
77	0.000156114394199456\\
78	0.000139523843466375\\
79	0.000130391134797568\\
80	0.000140348201893881\\
81	0.000122835906254489\\
82	0.000101295536670083\\
83	9.00721024602624e-05\\
84	9.42366084671155e-05\\
85	0.000126340620441244\\
86	0.000190610641480982\\
87	0.000189214525517018\\
88	0.000158438612232092\\
89	0.000144498677737883\\
90	0.000109619455815179\\
91	8.74509290689278e-05\\
92	0.00012489034826101\\
93	0.000100996650383184\\
94	9.19966215583948e-05\\
95	8.22759116027687e-05\\
96	7.77128836440857e-05\\
97	8.3529366702002e-05\\
98	9.40161540174035e-05\\
99	7.74395223478245e-05\\
100	6.78378093912948e-05\\
100	0.00112503540778888\\
99	0.000769342369180233\\
98	0.000900360412310801\\
97	0.000635826740819584\\
96	0.000609225657703755\\
95	0.000632577349322182\\
94	0.000664804099486418\\
93	0.000667451843982379\\
92	0.000891326452892307\\
91	0.000715768384752274\\
90	0.000816080500022317\\
89	0.00103160145195625\\
88	0.000906387774945209\\
87	0.000959121372994528\\
86	0.00081004040963656\\
85	0.000608821279118461\\
84	0.000600048412171501\\
83	0.00060397180160813\\
82	0.000674274778007113\\
81	0.000961867186828058\\
80	0.000928372174724322\\
79	0.000821377792346099\\
78	0.000625978041343199\\
77	0.000639662463670734\\
76	0.000699351792888579\\
75	0.000804190768437266\\
74	0.00107720641378022\\
73	0.00124514684825571\\
72	0.00123195004017108\\
71	0.00124180483216055\\
70	0.0012516296010165\\
69	0.000902374371787274\\
68	0.000798025190255518\\
67	0.000803626410972393\\
66	0.00105026321218092\\
65	0.00122795034865655\\
64	0.00142143731829799\\
63	0.00153929298897888\\
62	0.00137026666597035\\
61	0.00136870793578993\\
60	0.00143758407783942\\
59	0.0016620993916519\\
58	0.00194518966591581\\
57	0.00150085953417181\\
56	0.0016625011959132\\
55	0.00193532892377657\\
54	0.001464754582682\\
53	0.00118927329796975\\
52	0.00149856352899876\\
51	0.00187846406820219\\
50	0.00274193928808838\\
49	0.00205541311650431\\
48	0.0021547942661862\\
47	0.00211116441737137\\
46	0.00196844659504714\\
45	0.0021296037939071\\
44	0.00213802400809533\\
43	0.00267536608057983\\
42	0.00237514881690279\\
41	0.00159845533086797\\
40	0.00177501683531086\\
39	0.00176781411316529\\
38	0.00227082203229543\\
37	0.00291991762616064\\
36	0.003089488486491\\
35	0.00391695846410299\\
34	0.00477006072255091\\
33	0.00518847903293039\\
32	0.00397524699130054\\
31	0.00282298365682233\\
30	0.00318565961254831\\
29	0.00332308557676835\\
28	0.00311560551507182\\
27	0.00299007488433111\\
26	0.00310499480153303\\
25	0.00309353512226371\\
24	0.00323555763310006\\
23	0.00374520994269771\\
22	0.00420932226249943\\
21	0.00474583483745038\\
20	0.00468528247860209\\
19	0.00512381160932556\\
18	0.00508131703706787\\
17	0.00446419785647008\\
16	0.00452167174922224\\
15	0.00504635407367486\\
14	0.00571161969079951\\
13	0.00730641474850885\\
12	0.00657874787135353\\
11	0.00723280186023037\\
10	0.00822581689571053\\
9	0.0100253354189833\\
8	0.0119210694255412\\
7	0.014915739467283\\
6	0.0196533022332079\\
5	0.0240934565307242\\
4	0.0418598921022217\\
3	0.0893234564945776\\
2	0.189633059873776\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.164300542743692\\
3	0.0598457235721263\\
4	0.0254775637876684\\
5	0.0139841177724166\\
6	0.0104310714799864\\
7	0.00786674354316224\\
8	0.00681663671443811\\
9	0.00574521888503519\\
10	0.00462168852955231\\
11	0.00407666511721533\\
12	0.00365506182417605\\
13	0.00381369034575696\\
14	0.00314333498446066\\
15	0.00278345338522764\\
16	0.00253353279974981\\
17	0.00271693087113319\\
18	0.00282861020830514\\
19	0.00274990020685944\\
20	0.00260910690356323\\
21	0.00244346348184529\\
22	0.00210868442438121\\
23	0.00184386957704948\\
24	0.00163038218116001\\
25	0.00158139285330746\\
26	0.00157141344665272\\
27	0.00148894204925136\\
28	0.00154355580679664\\
29	0.00155000055627781\\
30	0.00152169527548826\\
31	0.00138834620035545\\
32	0.0017053993054302\\
33	0.00197048945899452\\
34	0.00178823429761583\\
35	0.00144104208999077\\
36	0.00123479139793283\\
37	0.00121750957743107\\
38	0.00103855991647821\\
39	0.000801471925514481\\
40	0.000752694567730958\\
41	0.000664399063586937\\
42	0.00101733535308082\\
43	0.00111739433077253\\
44	0.000895468740656338\\
45	0.000898251330058689\\
46	0.000850480803462032\\
47	0.000926915247788316\\
48	0.000970095535132333\\
49	0.00103675208362182\\
50	0.00114208509114569\\
51	0.000796145672330777\\
};
\addlegendentry{\AM{}}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.144150699399364\\
3	0.0386884641671574\\
4	0.0152415514967928\\
5	0.00787227945495634\\
6	0.00538343572763737\\
7	0.00340111724403094\\
8	0.00244164074840181\\
9	0.00204900137479326\\
10	0.00174717909860482\\
11	0.0014233729532708\\
12	0.00138493592930771\\
13	0.00141089305515757\\
14	0.00128292001258297\\
15	0.00111482535572267\\
16	0.000975203477033749\\
17	0.000912474960297993\\
18	0.000871550893713808\\
19	0.000851296214621495\\
20	0.000802922856200695\\
21	0.000745545061128496\\
22	0.000608549697738127\\
23	0.00054817091512857\\
24	0.000572731474062397\\
25	0.000611742806174273\\
26	0.000560187464485927\\
27	0.000622909397809113\\
28	0.000522507080983193\\
29	0.000462046516595049\\
30	0.000423627234055366\\
31	0.000409522483149774\\
32	0.000449642202065119\\
33	0.000357929036129061\\
34	0.000331877664419385\\
35	0.000320027022110391\\
36	0.000341357253100588\\
37	0.000382347585982009\\
38	0.000401806216748982\\
39	0.000430972697864946\\
40	0.000357009421046182\\
41	0.000347981599729829\\
42	0.000330914223311516\\
43	0.000347161569913974\\
44	0.00029384524728698\\
45	0.000278014188687484\\
46	0.000234255637661929\\
47	0.000221186294026784\\
48	0.000201318143924522\\
49	0.000217142196675816\\
50	0.000294435976158163\\
51	0.000329096999320787\\
52	0.000306156049187585\\
53	0.000274206481745914\\
54	0.000265744624666985\\
55	0.000248999028049092\\
56	0.00023477077500718\\
57	0.000223890575682427\\
58	0.000232056260882976\\
59	0.000245059027509501\\
60	0.00024656436863771\\
61	0.000239113623656271\\
62	0.000235622678361242\\
63	0.000250904751649373\\
64	0.000255302523396056\\
65	0.000291036535455659\\
66	0.000242663779956533\\
67	0.000180658923430541\\
68	0.000191009886819096\\
69	0.000184325532484359\\
70	0.000177014507684895\\
71	0.000191553502126371\\
72	0.000161746669308352\\
73	0.000157508138564475\\
74	0.000181153582826334\\
75	0.000174544488589074\\
76	0.000269273403455771\\
77	0.000226022831672454\\
78	0.000207898252173549\\
79	0.000175255166817216\\
80	0.000149590680922629\\
81	0.000154698930773016\\
82	0.000177861835343653\\
83	0.000169467806927237\\
84	0.000145447958945599\\
85	0.000118708888257553\\
86	0.000135957804645056\\
87	0.000127140111627728\\
88	0.000151171260849868\\
89	0.000165150456571519\\
90	0.00017278539473566\\
91	0.000145720559244894\\
92	0.0001261546508144\\
93	0.000110963867990596\\
94	0.000113885628079456\\
95	0.0001288310680973\\
96	0.000157087814679233\\
97	0.000137916221273523\\
98	0.000111816431660941\\
99	9.15246194136487e-05\\
100	8.96829556108056e-05\\
100	0.000611948260357962\\
99	0.000501410001114973\\
98	0.000536370209870073\\
97	0.000569210486495066\\
96	0.000642545947883796\\
95	0.000496731131565443\\
94	0.000447501736610043\\
93	0.00047411171414349\\
92	0.000551571441930622\\
91	0.000586986734214946\\
90	0.00054362105246349\\
89	0.000536164311180282\\
88	0.000466489213055987\\
87	0.000444854185717091\\
86	0.000443034488035222\\
85	0.000429310349436141\\
84	0.000492706924136819\\
83	0.000555305718421246\\
82	0.000693107523920255\\
81	0.000677274624360053\\
80	0.000582343326861886\\
79	0.000617604077587229\\
78	0.000700431909310582\\
77	0.000684403753798742\\
76	0.000645580566435975\\
75	0.00061236628718137\\
74	0.000682498218569635\\
73	0.000790047560700411\\
72	0.000590310789801351\\
71	0.000680128671673777\\
70	0.000811022141775711\\
69	0.000816079140964996\\
68	0.000688364821317129\\
67	0.000683395229555472\\
66	0.000727440995058286\\
65	0.000800499735765261\\
64	0.000831196941765375\\
63	0.000735534773895722\\
62	0.00076764590719537\\
61	0.000849320406471832\\
60	0.000893165721492042\\
59	0.000754907029718026\\
58	0.000747488530335189\\
57	0.000772464788748684\\
56	0.000788960899463886\\
55	0.000952390923547717\\
54	0.00116541638203018\\
53	0.00107889723462899\\
52	0.00133638965475066\\
51	0.00126881387690785\\
50	0.00106771547616788\\
49	0.000705431137237904\\
48	0.000679645832136012\\
47	0.000744356201386205\\
46	0.000935952134407536\\
45	0.000961289548033771\\
44	0.00102767921498492\\
43	0.00101243639921796\\
42	0.000936108158198387\\
41	0.000935412052852318\\
40	0.000964288399878441\\
39	0.00104348949923242\\
38	0.00123797080150026\\
37	0.0012161531467343\\
36	0.00105801069580601\\
35	0.00107824576261918\\
34	0.00118686592803148\\
33	0.00110816270144212\\
32	0.00118685205825609\\
31	0.00127242284924634\\
30	0.00142056394766038\\
29	0.00156108636187449\\
28	0.00143452458758329\\
27	0.00158510983953058\\
26	0.00175253285656314\\
25	0.00189484078693457\\
24	0.0021219000471013\\
23	0.0022183634180575\\
22	0.00219808681885116\\
21	0.00234314352299512\\
20	0.00271835283904093\\
19	0.00255012526263852\\
18	0.00252106932291752\\
17	0.0026610165454518\\
16	0.00313184576136098\\
15	0.0031111551643372\\
14	0.00331278740009423\\
13	0.00379822313616257\\
12	0.00380523679166001\\
11	0.00471336842945\\
10	0.00566680452954648\\
9	0.00658452306270866\\
8	0.00853702773915515\\
7	0.0101942788074227\\
6	0.0193260779931074\\
5	0.023645912818586\\
4	0.0421718292945525\\
3	0.0866839764896545\\
2	0.191801604355725\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2	0.166277886123796\\
3	0.0579108791013117\\
4	0.0253527929015105\\
5	0.0136435784776371\\
6	0.0102000342520602\\
7	0.00588828815891214\\
8	0.00456556182721885\\
9	0.00367310451904763\\
10	0.00314657312483004\\
11	0.00259015079508503\\
12	0.00229565005004976\\
13	0.00231492691995893\\
14	0.00206156281811\\
15	0.00186236265608786\\
16	0.0017476232076774\\
17	0.00155823970128586\\
18	0.00148230908433539\\
19	0.00147340150091373\\
20	0.00147737186438757\\
21	0.00132171066466313\\
22	0.00115656606781196\\
23	0.00110274308202968\\
24	0.00110239690755617\\
25	0.00107664071084686\\
26	0.000990831437403139\\
27	0.000993669872544843\\
28	0.000865765126842586\\
29	0.000849290595502005\\
30	0.000775750975472241\\
31	0.000721862704979193\\
32	0.000730519522668484\\
33	0.00062979648109636\\
34	0.000627609984125517\\
35	0.00058742470199521\\
36	0.00060096557711019\\
37	0.0006819041133754\\
38	0.000705283180145764\\
39	0.000670608294519195\\
40	0.000586736775191526\\
41	0.000570531491293964\\
42	0.000556571203087071\\
43	0.000592856651974622\\
44	0.000549525843849891\\
45	0.000516964344796012\\
46	0.000468243594795143\\
47	0.00040576026126331\\
48	0.00036989868538785\\
49	0.000391380718410294\\
50	0.000560690510428588\\
51	0.000646191024068689\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymin=-1.37095789009873,
ymax=20,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 60\,ms},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0522665054767536\\
2	-1.20216126656564\\
3	-0.0766841832271898\\
4	0.153999963984559\\
5	0.223526280490195\\
6	0.278475467128289\\
7	0.38014875186684\\
8	0.493675548894263\\
9	0.589567783675987\\
10	0.700052195349665\\
11	0.858448886667749\\
12	1.00856150233542\\
13	1.17463770657036\\
14	1.34383430561313\\
15	1.49692458083238\\
16	1.62423700381734\\
17	1.73026569804287\\
18	1.82321212422776\\
19	1.89904904605227\\
20	1.95609901612239\\
21	2.01854342448494\\
22	2.10230672421443\\
23	2.19992808956795\\
24	2.31335437182682\\
25	2.4432227454388\\
26	2.58474367887188\\
27	2.73310424162226\\
28	2.88570621234693\\
29	3.02806148352992\\
30	3.15586977585388\\
31	3.26737003407793\\
32	3.36174623793225\\
33	3.44074069096104\\
34	3.50711110775609\\
35	3.55629401759656\\
36	3.59114841586443\\
37	3.60016737167211\\
38	3.5960484839835\\
39	3.59022166208794\\
40	3.57946905387271\\
41	3.56306788932369\\
42	3.55843105223122\\
43	3.53649473607744\\
44	3.51474158980871\\
45	3.51494765685644\\
46	3.49526148212689\\
47	3.46951360230082\\
48	3.44489628180141\\
49	3.42214313456669\\
50	3.40247681758846\\
51	3.3976548612953\\
52	3.39586151654567\\
53	3.38673253069668\\
54	3.37351788488773\\
55	3.35686001463445\\
56	3.33852057581151\\
57	3.31700639457149\\
58	3.30524525952704\\
59	3.29242112971288\\
60	3.28201583542995\\
61	3.2680418549586\\
62	3.25343574897555\\
63	3.24040409534525\\
64	3.2263916534923\\
65	3.20970218690394\\
66	3.18367656535353\\
67	3.13940388819903\\
68	3.10974095896462\\
69	3.08360530887557\\
70	3.06437059751204\\
71	3.04948934226413\\
72	3.03286864056355\\
73	3.01975958309565\\
74	3.01225312871347\\
75	3.01528196664496\\
76	3.01572538882937\\
77	3.01129237357558\\
78	3.00592925833096\\
79	2.99869122348514\\
80	2.9928900904991\\
81	2.99434114742207\\
82	3.01101501963191\\
83	3.01822279298723\\
84	3.01820531405047\\
85	3.01850926323136\\
86	3.02743110543072\\
87	3.03569828372724\\
88	3.03894386504869\\
89	3.04051844694399\\
90	3.04203313788377\\
91	3.0456398225065\\
92	3.04753901726192\\
93	3.05432571971491\\
94	3.05473826777216\\
95	3.05415177434157\\
96	3.05248224990968\\
97	3.05031456685228\\
98	3.05601097660194\\
99	3.0589956106954\\
100	3.05580705497843\\
100	8.48589605836624\\
99	8.49133872975563\\
98	8.47616951943792\\
97	8.45765403678826\\
96	8.46225041921776\\
95	8.46541489654122\\
94	8.46942923327352\\
93	8.47550130304935\\
92	8.50515670544717\\
91	8.50470461986156\\
90	8.49393247092349\\
89	8.48665480034799\\
88	8.47876715577094\\
87	8.47032361510099\\
86	8.45762064984939\\
85	8.44568710526112\\
84	8.43746858263233\\
83	8.41200919747657\\
82	8.39451239792689\\
81	8.35485316777757\\
80	8.3432623156155\\
79	8.34165643176878\\
78	8.3426982484368\\
77	8.34239830548334\\
76	8.34389873248061\\
75	8.3436366742996\\
74	8.34356407925542\\
73	8.34768115049662\\
72	8.35778111523611\\
71	8.36249293301112\\
70	8.36318027902375\\
69	8.37377130018182\\
68	8.39741903097738\\
67	8.43575444446249\\
66	8.50566378232566\\
65	8.5364414719613\\
64	8.56582098978635\\
63	8.59171903362141\\
62	8.61670465324982\\
61	8.63559523470293\\
60	8.65692514563933\\
59	8.67457834754156\\
58	8.70538015150899\\
57	8.73173442948555\\
56	8.77000832556404\\
55	8.81143467118605\\
54	8.85962724993558\\
53	8.89987316463636\\
52	8.93306420585568\\
51	8.9464124790045\\
50	8.97500277889332\\
49	9.01273102097679\\
48	9.05978600421168\\
47	9.10744085007141\\
46	9.15896172442909\\
45	9.20882251529522\\
44	9.2339420865113\\
43	9.2874112081889\\
42	9.34079155768516\\
41	9.38486943942403\\
40	9.43266104491789\\
39	9.47038874756805\\
38	9.46872960940484\\
37	9.42611272005082\\
36	9.37624260278677\\
35	9.2890692774012\\
34	9.16487674579473\\
33	9.01189950608894\\
32	8.83142083124397\\
31	8.61683462755964\\
30	8.36022631410548\\
29	8.04420517651998\\
28	7.64978298633597\\
27	7.17255975035359\\
26	6.70532405000758\\
25	6.30063693025127\\
24	5.92190021237417\\
23	5.56101306381834\\
22	5.21628483159777\\
21	4.89557980757218\\
20	4.54008626249412\\
19	4.19053041644635\\
18	3.94971018649019\\
17	3.81008889574386\\
16	3.6955296036416\\
15	3.5936014963854\\
14	3.47632734071773\\
13	3.42721543916158\\
12	3.36684710275802\\
11	3.30427450524777\\
10	3.2591304859726\\
9	3.20055397397257\\
8	3.1775382837344\\
7	3.23157250479024\\
6	3.31401606136194\\
5	3.39833975619806\\
4	3.59147869924592\\
3	4.02843859677019\\
2	4.3296760996105\\
1	0.0645523425501441\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00614291853669613\\
2	1.56375741652244\\
3	1.9758772067715\\
4	1.87273933161524\\
5	1.81093301834413\\
6	1.79624576424511\\
7	1.80586062832854\\
8	1.83560691631433\\
9	1.89506087882427\\
10	1.97959134066113\\
11	2.08136169595776\\
12	2.18770430254672\\
13	2.30092657286598\\
14	2.41008082316543\\
15	2.54526303860889\\
16	2.65988330372947\\
17	2.77017729689337\\
18	2.88646115535898\\
19	3.04478973124931\\
20	3.24809263930825\\
21	3.45706161602856\\
22	3.6592957779061\\
23	3.88047057669314\\
24	4.11762729210049\\
25	4.37192983784504\\
26	4.64503386443973\\
27	4.95283199598793\\
28	5.26774459934146\\
29	5.53613333002495\\
30	5.75804804497967\\
31	5.94210233081879\\
32	6.09658353458811\\
33	6.22632009852499\\
34	6.33599392677541\\
35	6.42268164749888\\
36	6.4836955093256\\
37	6.51314004586146\\
38	6.53238904669417\\
39	6.530305204828\\
40	6.5060650493953\\
41	6.47396866437386\\
42	6.44961130495819\\
44	6.37434183816\\
45	6.36188508607583\\
46	6.32711160327799\\
48	6.25234114300655\\
49	6.21743707777174\\
50	6.18873979824089\\
51	6.1720336701499\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0522665054767536\\
2	1.79345648368354\\
3	3.09201741892854\\
4	3.37217780453776\\
5	3.36916966238824\\
6	3.29245994916376\\
7	3.23283556643473\\
8	3.17509637707071\\
9	3.09369087989696\\
10	2.99861080291283\\
11	2.8931139176766\\
12	2.78773307809148\\
13	2.6922257644897\\
14	2.60925355325541\\
15	2.53569091139873\\
16	2.47977717971525\\
17	2.42957828956449\\
18	2.37628093904166\\
19	2.31792429000981\\
20	2.27324847535973\\
21	2.24083611621815\\
22	2.21026694318989\\
23	2.1853215423863\\
24	2.15999495920502\\
25	2.13760475004747\\
26	2.11732245179284\\
27	2.09805122892831\\
28	2.0761818161313\\
29	2.05935028089726\\
30	2.0440851884698\\
31	2.0307594217131\\
32	2.01626868831405\\
33	2.00335214523061\\
34	1.98885751688769\\
35	1.97403243121221\\
36	1.95768445990561\\
37	1.94659173284836\\
38	1.93905964353337\\
39	1.92920741665867\\
40	1.91597175393248\\
41	1.90255155625945\\
42	1.89248632876071\\
43	1.88356067138465\\
44	1.87638346545437\\
45	1.87117927929489\\
46	1.86619140595465\\
47	1.85935733512939\\
48	1.85259532811398\\
49	1.84654526360348\\
50	1.84069974475744\\
51	1.83104267299216\\
52	1.82537681724811\\
53	1.82239396282706\\
54	1.81863577876371\\
55	1.81495568900836\\
56	1.81050423844028\\
57	1.8068938964526\\
58	1.80264039800976\\
59	1.80186006258297\\
60	1.8009767142789\\
61	1.79729757951881\\
62	1.7927047554091\\
63	1.78641805665291\\
64	1.78160322855827\\
65	1.77652603303576\\
66	1.77292157713353\\
67	1.76859715500831\\
68	1.76564644892661\\
69	1.76366922464986\\
70	1.7622871278966\\
71	1.76370895643539\\
72	1.76438040073314\\
73	1.7654008829265\\
74	1.76755064807917\\
75	1.7683700030144\\
76	1.76833922297339\\
77	1.76697244031624\\
78	1.76405858166984\\
79	1.76129238023408\\
80	1.75962078426293\\
81	1.75838908165501\\
82	1.75745621417794\\
83	1.75740314812301\\
84	1.75780366903353\\
85	1.75792307420168\\
86	1.75794956900727\\
87	1.75693438373221\\
88	1.75594503161214\\
89	1.75546222502961\\
90	1.75481095155055\\
91	1.75469461081731\\
92	1.7536046250154\\
93	1.75313364781881\\
94	1.75380903118958\\
95	1.75532538434915\\
96	1.75750583275106\\
97	1.76005093279991\\
98	1.76198555654801\\
99	1.76229131973788\\
100	1.76384058632079\\
100	7.80162284877293\\
99	7.80313830799602\\
98	7.8046260900494\\
97	7.8044692637059\\
96	7.80438616985956\\
95	7.80342333721561\\
94	7.80095224891205\\
93	7.79944431750775\\
92	7.79918809258295\\
91	7.79871418211519\\
90	7.79991439198724\\
89	7.8009655603669\\
88	7.80165831382596\\
87	7.80176809720316\\
86	7.80365698304064\\
85	7.80509485508481\\
84	7.80604453725445\\
83	7.80748590551658\\
82	7.80974098514068\\
81	7.81269523637868\\
80	7.81622845001856\\
79	7.82092222415405\\
78	7.82639196421491\\
77	7.83097282284632\\
76	7.83433235711072\\
75	7.83669692307002\\
74	7.83821630845889\\
73	7.83897429520556\\
72	7.83993699868449\\
71	7.84037744938369\\
70	7.84065342401919\\
69	7.84167905203287\\
68	7.84606077379468\\
67	7.8521458096674\\
66	7.8557898584567\\
65	7.85940981615767\\
64	7.86319442109091\\
63	7.86730269745457\\
62	7.86931222920633\\
61	7.87163313254672\\
60	7.87524016386726\\
59	7.87684684788942\\
58	7.87901899501528\\
57	7.88270588613027\\
56	7.88752688949753\\
55	7.89316327117233\\
54	7.89743113078098\\
53	7.90090632762863\\
52	7.90195164777493\\
51	7.90371454650473\\
50	7.90725258356919\\
49	7.91254785620082\\
48	7.91878953097077\\
47	7.93008076081867\\
46	7.94432525021526\\
45	7.94806079111867\\
44	7.94928940921884\\
43	7.95232789275976\\
42	7.95446111297776\\
41	7.95487980833178\\
40	7.95569802064479\\
39	7.95637825048496\\
38	7.95909470263752\\
37	7.96126372899253\\
36	7.965064188342\\
35	7.97180697046845\\
34	7.97878541081657\\
33	7.98375319976308\\
32	7.98973195838839\\
31	7.99657432135789\\
30	8.0055717503315\\
29	8.01887059479959\\
28	8.0387619499096\\
27	8.05944411782108\\
26	8.07091246060359\\
25	8.078683962813\\
24	8.08520456442282\\
23	8.08873305084443\\
22	8.09183529690819\\
21	8.10023644253301\\
20	8.11222161226735\\
19	8.1266529890421\\
18	8.15481535298799\\
17	8.2005262642679\\
16	8.25941798105528\\
15	8.33109753189026\\
14	8.39444239276669\\
13	8.45923491943073\\
12	8.55413631168382\\
11	8.65171261636744\\
10	8.73569782529341\\
9	8.79330439274239\\
8	8.82107575931838\\
7	8.83999986352158\\
6	8.76467101633149\\
5	8.68113971158908\\
4	8.5449834965104\\
3	7.87726914057519\\
2	5.65247336592372\\
1	0.0645523425501441\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00614291853669613\\
2	3.72296492480363\\
3	5.48464327975186\\
4	5.95858065052408\\
5	6.02515468698866\\
6	6.02856548274762\\
7	6.03641771497816\\
8	5.99808606819455\\
9	5.94349763631967\\
10	5.86715431410312\\
11	5.77241326702202\\
12	5.67093469488765\\
13	5.57573034196022\\
14	5.50184797301105\\
15	5.4333942216445\\
16	5.36959758038526\\
17	5.3150522769162\\
18	5.26554814601482\\
19	5.22228863952596\\
20	5.19273504381354\\
21	5.17053627937558\\
22	5.15105112004904\\
27	5.07874767337469\\
28	5.05747188302045\\
29	5.03911043784843\\
30	5.02482846940065\\
33	4.99355267249685\\
35	4.97291970084033\\
36	4.96137432412381\\
38	4.94907717308545\\
44	4.91283643733661\\
46	4.90525832808495\\
48	4.88569242954237\\
51	4.86737860974844\\
};
\addlegendentry{\AM{}}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0522665054767538\\
2	1.81008549355594\\
3	3.10935643472974\\
4	3.39215630470938\\
5	3.39160194039939\\
6	3.28048930168764\\
7	3.25314110100884\\
8	3.23479673721507\\
9	3.23842380480157\\
10	3.25370870641406\\
11	3.26395132110998\\
12	3.27232896298272\\
13	3.28293480996959\\
14	3.29243123424245\\
15	3.29927144402544\\
16	3.30085060064779\\
17	3.29989596758975\\
18	3.30111522469982\\
19	3.29853350725248\\
20	3.29200936186889\\
21	3.28720197719163\\
22	3.2830999597225\\
23	3.27691708313074\\
24	3.26933737262974\\
25	3.26471919232627\\
26	3.26329878829113\\
27	3.26186092924729\\
28	3.25732012137754\\
29	3.25415839871771\\
30	3.25196510605951\\
31	3.24687092685195\\
32	3.24238450768153\\
33	3.23951511950762\\
34	3.23948581962826\\
35	3.2401861867296\\
36	3.24058670103693\\
37	3.24154394523958\\
38	3.24453228670035\\
39	3.24621352311551\\
40	3.2473199969691\\
41	3.24698183058175\\
42	3.24556388155313\\
43	3.24323469600632\\
44	3.2393025495983\\
45	3.23749598040438\\
46	3.23694931940382\\
47	3.24063065392193\\
48	3.24363732068226\\
49	3.2441430298846\\
50	3.24501462485029\\
51	3.2473871709543\\
52	3.25108173581816\\
53	3.25610926664082\\
54	3.25914327531331\\
55	3.2611207906466\\
56	3.26262692746684\\
57	3.26244382332299\\
58	3.26166507375055\\
59	3.26054861349457\\
60	3.25945448505925\\
61	3.25902772591527\\
62	3.2586481646255\\
63	3.25716553035856\\
64	3.2545820781049\\
65	3.25207849401322\\
66	3.2499658015345\\
67	3.24777800487456\\
68	3.24422057898628\\
69	3.2407884681799\\
70	3.23875891592002\\
71	3.23782551610672\\
72	3.23642453666358\\
73	3.23593444470265\\
74	3.23495595249697\\
75	3.23480348135487\\
76	3.23616529116178\\
77	3.23775730070062\\
78	3.23922592732371\\
79	3.24116213708345\\
80	3.24227241721876\\
81	3.24635418661007\\
82	3.24788897554795\\
83	3.24899497641581\\
84	3.25014740482541\\
85	3.25105225428114\\
86	3.25284783887814\\
87	3.25495692992866\\
88	3.25520762706789\\
89	3.25761405030412\\
90	3.2596278859885\\
91	3.26163867299919\\
92	3.26357918328037\\
93	3.26498758201641\\
94	3.2664135274263\\
95	3.26804571804146\\
96	3.26983386822013\\
97	3.27163182868926\\
98	3.27325632819431\\
99	3.27458832924985\\
100	3.27600614158366\\
100	9.47628646747217\\
99	9.46915580356405\\
98	9.46433159259861\\
97	9.45818745084881\\
96	9.45294152565487\\
95	9.44813562848034\\
94	9.44406581647999\\
93	9.43883558614503\\
92	9.43329463090911\\
91	9.42680423462249\\
90	9.42003849760135\\
89	9.41367019465347\\
88	9.40710701413044\\
87	9.40784466416874\\
86	9.4056875566914\\
85	9.40242186104721\\
84	9.39980657587657\\
83	9.39766950326609\\
82	9.396170845915\\
81	9.39731196526975\\
80	9.3960585804263\\
79	9.39773582659581\\
78	9.39755298656605\\
77	9.39868172673469\\
76	9.40183315134298\\
75	9.40531394218866\\
74	9.40847536017754\\
73	9.40684165215262\\
72	9.40322859569192\\
71	9.39704452421029\\
70	9.38956022396439\\
69	9.38575516721343\\
68	9.38125128061891\\
67	9.37676996496075\\
66	9.37672950878081\\
65	9.37836342875771\\
64	9.38194635252303\\
63	9.38614525992731\\
62	9.3895009139863\\
61	9.38952113532363\\
60	9.38553458167901\\
59	9.38129814528508\\
58	9.37640182708923\\
57	9.37300617030034\\
56	9.37044888672094\\
55	9.36728308194656\\
54	9.36237954049638\\
53	9.35285446339608\\
52	9.33172148083754\\
51	9.31686905669059\\
50	9.31871577141066\\
49	9.31539548809256\\
48	9.31671179320317\\
47	9.33079005483911\\
46	9.35441244435098\\
45	9.35961927884597\\
44	9.36056109810251\\
43	9.3656595596308\\
42	9.36724760725745\\
41	9.3685421030137\\
40	9.37288914933368\\
39	9.379341397571\\
38	9.37978842144918\\
37	9.37960890097106\\
36	9.37944022711531\\
35	9.38089610054771\\
34	9.38270084670986\\
33	9.38531476983186\\
32	9.38484051168224\\
31	9.38109504769546\\
30	9.37826152185849\\
29	9.37082396242429\\
28	9.35952438994219\\
27	9.33864662451994\\
26	9.32919755250243\\
25	9.32229360024856\\
24	9.32096308958058\\
23	9.30446427504805\\
22	9.29980812390244\\
21	9.30682379271575\\
20	9.31900292598579\\
19	9.32790058684557\\
18	9.32659281335782\\
17	9.3200198928754\\
16	9.31513659346706\\
15	9.31019325974985\\
14	9.30991546938443\\
13	9.28730476891572\\
12	9.26079344399431\\
11	9.23363336922547\\
10	9.21308988132487\\
9	9.17079004969361\\
8	9.12280844592694\\
7	9.04361522342717\\
6	8.88911496838644\\
5	8.7487764338519\\
4	8.54262534258339\\
3	7.8820423054974\\
2	5.68368323140647\\
1	0.064552342550144\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00614291853669613\\
2	3.74688436248121\\
3	5.49569937011357\\
4	5.96739082364639\\
5	6.07018918712564\\
6	6.08480213503704\\
7	6.148378162218\\
8	6.178802591571\\
9	6.20460692724759\\
10	6.23339929386946\\
11	6.24879234516772\\
14	6.30117335181344\\
18	6.31385401902882\\
19	6.31321704704902\\
22	6.29145404181247\\
23	6.29069067908939\\
24	6.29515023110516\\
25	6.29350639628742\\
27	6.30025377688361\\
28	6.30842225565986\\
30	6.315113313959\\
36	6.31001346407612\\
40	6.31010457315139\\
46	6.2956808818774\\
47	6.28571035438052\\
48	6.28017455694272\\
49	6.27976925898858\\
51	6.28212811382244\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(5.5in,0.0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={text=white!15!black},
xlabel={iteration},
ymode=log,
ymin=7.585373187152e-05,
ymax=1,
yminorticks=true,
ylabel style={text=white!15!black},
ylabel={relative solution change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={gap length 60\,ms},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.158640846441521\\
3	0.0551387072979692\\
4	0.0252737318505739\\
5	0.0162554585569349\\
6	0.013403354745078\\
7	0.0132963818121125\\
8	0.0121540244401401\\
9	0.0118079691579908\\
10	0.0106778720187562\\
11	0.0104519132095606\\
12	0.010791350868752\\
13	0.0103672013900518\\
14	0.0105772827681215\\
15	0.00922508312146752\\
16	0.00908614154479586\\
17	0.00882932667995283\\
18	0.00847823181146487\\
19	0.00756041117200568\\
20	0.00721440892479349\\
21	0.0072818453991306\\
22	0.00757769906158299\\
23	0.00798233540791965\\
24	0.00795725042023789\\
25	0.00796111799782155\\
26	0.00774672767300814\\
27	0.00781136091267923\\
28	0.00704007934584498\\
29	0.00645111525011276\\
30	0.00622385939938743\\
31	0.00584161055095755\\
32	0.0057189889766361\\
33	0.00545248988223301\\
34	0.00529937649105269\\
35	0.0047193215563855\\
36	0.0043617171235353\\
37	0.00396563025381538\\
38	0.00381491777492372\\
39	0.00392456437416963\\
40	0.00395122563152653\\
41	0.00392998814793\\
42	0.00354282507392658\\
43	0.00315349381792533\\
44	0.00307587602154862\\
45	0.00297965949288235\\
46	0.00294867387840181\\
47	0.00278751015783629\\
48	0.00263170356769144\\
49	0.00262111053503589\\
50	0.00232459928563318\\
51	0.00206364566259231\\
52	0.00189214068917977\\
53	0.00171803408661527\\
54	0.00167713277369208\\
55	0.00163947623382332\\
56	0.00173510346361371\\
57	0.00172781698767459\\
58	0.00165490725853214\\
59	0.00167128584683191\\
60	0.0018905728702085\\
61	0.00164032445517346\\
62	0.00167541152094383\\
63	0.00144161502179671\\
64	0.00141984652200215\\
65	0.00148732775812926\\
66	0.00154380753172615\\
67	0.00134338499209878\\
68	0.00134611559903345\\
69	0.00132869685068366\\
70	0.00168401463469993\\
71	0.00167404145295656\\
72	0.00128310035557881\\
73	0.00125600302638368\\
74	0.00125944096607756\\
75	0.00101659104481926\\
76	0.000902753363529786\\
77	0.00091186900440379\\
78	0.000832307029374585\\
79	0.00084348955756874\\
80	0.000772565791905568\\
81	0.000833662369184198\\
82	0.000692971532225118\\
83	0.00078324260206128\\
84	0.000922340626584519\\
85	0.000899682357181911\\
86	0.000874416707036025\\
87	0.000897687356552179\\
88	0.000884055825265566\\
89	0.000976032655463242\\
90	0.000919065670916653\\
91	0.00104174789218416\\
92	0.000985895926595433\\
93	0.000934913614981281\\
94	0.000840250878778463\\
95	0.000705259767697669\\
96	0.000645767013702307\\
97	0.000624394678100921\\
98	0.000687633556452674\\
99	0.000663961337478376\\
100	0.000608329546199321\\
100	0.00143179085620365\\
99	0.00208572440441798\\
98	0.00259085293066655\\
97	0.00226272872881677\\
96	0.00177115953080329\\
95	0.0015579762544631\\
94	0.00175541859731483\\
93	0.00227312102903566\\
92	0.00200136566834043\\
91	0.00205681627041711\\
90	0.00187868214692164\\
89	0.00201185037485587\\
88	0.0020099054188641\\
87	0.00211397404076417\\
86	0.00215299578564378\\
85	0.00213063191800327\\
84	0.00258734776529688\\
83	0.00265683307471579\\
82	0.00259731578422465\\
81	0.00178867706053232\\
80	0.00167249896187504\\
79	0.00160936768869405\\
78	0.00188450850808664\\
77	0.00241331314242843\\
76	0.00294111851351831\\
75	0.0033086906588502\\
74	0.00270172446208586\\
73	0.00303082266984863\\
72	0.00284916967360659\\
71	0.00317675052562422\\
70	0.00326259160598601\\
69	0.00339967640275025\\
68	0.0038896289797276\\
67	0.00485169253672288\\
66	0.00470355669980712\\
65	0.00400998548690627\\
64	0.00370748340956314\\
63	0.00318972308748321\\
62	0.00373161131689013\\
61	0.00387267456693345\\
60	0.00414668961114832\\
59	0.00392131520121116\\
58	0.00501853972768395\\
57	0.00471027601752807\\
56	0.00454624355723234\\
55	0.00422820743916001\\
54	0.00501776809660591\\
53	0.00448185190480891\\
52	0.00447980479552494\\
51	0.00452349917740567\\
50	0.00433783944325589\\
49	0.0054021927516814\\
48	0.00695060372993148\\
47	0.00656542880168899\\
46	0.00598690409835658\\
45	0.00790665360325763\\
44	0.00634484140403279\\
43	0.00623838006806197\\
42	0.00657514778515534\\
41	0.00734544212190174\\
40	0.00781452190915063\\
39	0.00751736042654625\\
38	0.00724331616978946\\
37	0.00715854385002142\\
36	0.00702431503642177\\
35	0.00763352117618203\\
34	0.00863353106122078\\
33	0.00905647908097701\\
32	0.00943421980285781\\
31	0.011033830338586\\
30	0.013155792558214\\
29	0.013840122368042\\
28	0.0144146074275173\\
27	0.0140238601678305\\
26	0.0126057676929429\\
25	0.0116929487987022\\
24	0.0109217201884999\\
23	0.0107418845732899\\
22	0.0112089608343567\\
21	0.0119527624163412\\
20	0.0125455153438788\\
19	0.0114956273171976\\
18	0.0116847235087494\\
17	0.0114538492566162\\
16	0.0122395525192787\\
15	0.0140546071968047\\
14	0.0160684294367897\\
13	0.0160886430357237\\
12	0.0182135357024575\\
11	0.0184543851506203\\
10	0.0155819600777172\\
9	0.0160458619586387\\
8	0.016095007175013\\
7	0.0175692106670673\\
6	0.0215934951664412\\
5	0.0307839848414247\\
4	0.0533403221861041\\
3	0.120393724677336\\
2	0.28632746008456\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.21312726392291\\
3	0.0814760967738144\\
4	0.0367166038701132\\
5	0.0223697963738404\\
6	0.0170125035165886\\
7	0.0152842053495355\\
8	0.0139863901908011\\
9	0.0137647754475321\\
10	0.0128989214863581\\
11	0.0138882551794704\\
12	0.0140195811037905\\
13	0.0129148829822031\\
14	0.0130368831318123\\
15	0.0113866114200011\\
16	0.0105456297410411\\
17	0.0100563301869817\\
18	0.00995318012295815\\
19	0.0093226428226203\\
20	0.00951359437137264\\
21	0.00932942484874258\\
22	0.00921618858291355\\
23	0.00925987719017686\\
24	0.00932238502528517\\
25	0.00964826124899986\\
26	0.00988197598795056\\
27	0.0104663954234431\\
28	0.0100737272163251\\
29	0.00944903299136492\\
30	0.00904874594459538\\
31	0.00802840829326457\\
32	0.00734535220773698\\
33	0.0070271160910918\\
34	0.00676404697947952\\
35	0.00600208639040466\\
36	0.00553516713166526\\
37	0.00532805199532704\\
38	0.00525667723999884\\
39	0.00543160794956849\\
40	0.00555670219334828\\
41	0.00537284845127605\\
42	0.00482644780744815\\
43	0.00443539096117826\\
44	0.00441768554055097\\
45	0.00485377538271793\\
46	0.00420159823487694\\
47	0.0042779901209866\\
48	0.00427690643265318\\
49	0.00376294357301922\\
50	0.00317549027253808\\
51	0.00305530676973576\\
};
\addlegendentry{\EMTF{}}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.143898498810841\\
3	0.0529271820237406\\
4	0.0269564310445608\\
5	0.0170523045981568\\
6	0.0130258080225661\\
7	0.00972512913597632\\
8	0.00813649673123191\\
9	0.00665589355896248\\
10	0.00606149233159878\\
11	0.00491582116298371\\
12	0.00461308241173768\\
13	0.00431935932490148\\
14	0.00352195640441001\\
15	0.00388189458440482\\
16	0.00356170229148509\\
17	0.00311822595888333\\
18	0.0026547032996\\
19	0.00258066912369967\\
20	0.00234606898817949\\
21	0.00245582698829286\\
22	0.00220450416420322\\
23	0.00168225027888288\\
24	0.00156450414706465\\
25	0.00163289706611069\\
26	0.00151608022460234\\
27	0.0014227715078007\\
28	0.00164461273210684\\
29	0.00137774573570062\\
30	0.0012329442551701\\
31	0.00103886323466224\\
32	0.000989524175524257\\
33	0.00111251398603164\\
34	0.00126184480450554\\
35	0.000968604753579054\\
36	0.000801378257174773\\
37	0.000830464665799299\\
38	0.000817473809568092\\
39	0.000651535898982119\\
40	0.000542083222817317\\
41	0.000522504975693069\\
42	0.000518960035585673\\
43	0.000508300919748927\\
44	0.000474813317399564\\
45	0.000506254284715526\\
46	0.000628191442929161\\
47	0.000778784166658831\\
48	0.000745054998718218\\
49	0.000631006331641798\\
50	0.000500466133858667\\
51	0.000442141255859618\\
52	0.000445272120842309\\
53	0.000456109126296222\\
54	0.000445532165539103\\
55	0.000415087157020553\\
56	0.000371283880262268\\
57	0.000374879778071381\\
58	0.000317442236939681\\
59	0.000276585736745269\\
60	0.000246357659916016\\
61	0.000274246664075208\\
62	0.000325759574340953\\
63	0.000275168835886225\\
64	0.000283856461123736\\
65	0.000321528198913235\\
66	0.000350112806186313\\
67	0.000332295141137793\\
68	0.00036942758313795\\
69	0.000452163040301912\\
70	0.000363664313867477\\
71	0.000396664285998763\\
72	0.000388354100750074\\
73	0.000389145623912438\\
74	0.000369195511509199\\
75	0.000352053792310466\\
76	0.000403515743170967\\
77	0.000446334750560295\\
78	0.000416150545826897\\
79	0.000388277858827279\\
80	0.000341883987626693\\
81	0.000295212645520002\\
82	0.00024669178844153\\
83	0.000225337911230683\\
84	0.000224009393582755\\
85	0.000199517579542335\\
86	0.000219099459918594\\
87	0.00021651401385341\\
88	0.000214918841161406\\
89	0.000207183914347376\\
90	0.000185564120448099\\
91	0.000167082912053251\\
92	0.00018516349478954\\
93	0.000173742556424722\\
94	0.000172055801453323\\
95	0.000192032990506652\\
96	0.000203532300143988\\
97	0.000180359537690886\\
98	0.000177952975042499\\
99	0.000195051247890245\\
100	0.000200920653418849\\
100	0.00117327289367252\\
99	0.000768593379734406\\
98	0.000640782544820821\\
97	0.000666485132667046\\
96	0.000820831740787975\\
95	0.000724420179418322\\
94	0.000883359414068528\\
93	0.000968034589087495\\
92	0.000901612784782148\\
91	0.00102569281080063\\
90	0.000761256322705739\\
89	0.000807699063006517\\
88	0.00100460864996098\\
87	0.000844718775386137\\
86	0.000673923916097288\\
85	0.00071720640161831\\
84	0.000847157824493342\\
83	0.000920328836435172\\
82	0.00095681053574775\\
81	0.000966575810183419\\
80	0.00114417421712394\\
79	0.00128196375082729\\
78	0.00136302021522587\\
77	0.00183302276310098\\
76	0.00161176976224406\\
75	0.00158512007568994\\
74	0.00159205142805701\\
73	0.0012917346478195\\
72	0.00117456978748581\\
71	0.00141939114101633\\
70	0.00128693490867641\\
69	0.00119033890821643\\
68	0.00133763848336647\\
67	0.00125659570220205\\
66	0.00120324923927295\\
65	0.00135751735323373\\
64	0.00129558583296467\\
63	0.00147195240636593\\
62	0.00151522718051803\\
61	0.00156697987162728\\
60	0.00108018406787391\\
59	0.00120305624210971\\
58	0.00147106248230933\\
57	0.00148245308054343\\
56	0.00130901851245996\\
55	0.00119733719558847\\
54	0.00132960690026184\\
53	0.00146348904967385\\
52	0.00153931278218544\\
51	0.0014441016800828\\
50	0.00136273750894051\\
49	0.00167712933339395\\
48	0.00205057781507985\\
47	0.00234117981551064\\
46	0.00263909131392784\\
45	0.00281782116428181\\
44	0.00286092434633616\\
43	0.00286774064469307\\
42	0.00258600390641269\\
41	0.00295534863729771\\
40	0.00304639956606843\\
39	0.00320310720389854\\
38	0.00360240967429239\\
37	0.00411243535697365\\
36	0.00445495628523933\\
35	0.00414657619165263\\
34	0.00434520544144975\\
33	0.00453665069249288\\
32	0.00347950703194255\\
31	0.00328879839851827\\
30	0.00334314339577346\\
29	0.00357585776186523\\
28	0.00396759368203964\\
27	0.00409866921141132\\
26	0.0046731543128266\\
25	0.00547760680034599\\
24	0.0050001913550406\\
23	0.00513964683394387\\
22	0.00517611514326201\\
21	0.00597093005528864\\
20	0.00587271871193644\\
19	0.00771557965124093\\
18	0.00737365469190298\\
17	0.00788471416433983\\
16	0.00888054019979227\\
15	0.0091754919772738\\
14	0.00930838712462538\\
13	0.010579349877834\\
12	0.0123679982998992\\
11	0.0143760541141533\\
10	0.0152244357046176\\
9	0.0155325819749576\\
8	0.0175001518642267\\
7	0.0202055804037496\\
6	0.02410603633787\\
5	0.032943963020902\\
4	0.0507218845749602\\
3	0.0931030519556079\\
2	0.20170636222873\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	0.170367962731583\\
3	0.0701974513627116\\
4	0.036976762757103\\
5	0.0237016980847963\\
6	0.0177200621195892\\
7	0.0140179127795052\\
9	0.0101677535533261\\
10	0.00960639371858447\\
11	0.00840655167441168\\
12	0.00755344924029196\\
13	0.00675988265772546\\
14	0.00572570813509575\\
15	0.0059681062838918\\
16	0.00562404128534149\\
17	0.00495845947705732\\
18	0.00442434915447524\\
19	0.00446221449253655\\
20	0.00371184633927314\\
21	0.00382930426774718\\
22	0.00337798273940476\\
23	0.00294043743680454\\
24	0.00279693048020109\\
25	0.00299071363951699\\
26	0.00266174319576319\\
27	0.00241484363342557\\
28	0.00255443831111832\\
29	0.00221959968978232\\
30	0.00203024861631001\\
31	0.00184840789395541\\
32	0.00185554744671586\\
33	0.00224657235475255\\
34	0.00234157530538793\\
35	0.00200409416203743\\
36	0.00188947217594093\\
37	0.00184803470052656\\
38	0.00171606397318652\\
39	0.00144462428735922\\
40	0.00128506890662083\\
41	0.00124265215080319\\
42	0.00115846134130433\\
43	0.00120734220803337\\
44	0.00116550631903608\\
45	0.00119437600360178\\
46	0.00128757701925677\\
47	0.00135028655167003\\
48	0.00123603934054944\\
49	0.00102872699408237\\
50	0.000825835318065083\\
51	0.000799060029297422\\
};
\addlegendentry{\AM{}}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.145343711450178\\
3	0.0530181506788144\\
4	0.0267060187766838\\
5	0.016835961016239\\
6	0.0131872896553547\\
7	0.0077960400947357\\
8	0.00581624564103608\\
9	0.00484888520808794\\
10	0.00416584821764451\\
11	0.00320847097559015\\
12	0.0029070421569293\\
13	0.00289426482698822\\
14	0.00277083193544375\\
15	0.00258607863868561\\
16	0.00237722398904514\\
17	0.0020935004698653\\
18	0.00187657210204201\\
19	0.00170249776162135\\
20	0.00150893807169128\\
21	0.00162083112544107\\
22	0.00144022757980565\\
23	0.00131148456673747\\
24	0.00113885087066466\\
25	0.0011347741444871\\
26	0.00105333306453696\\
27	0.00101815868544191\\
28	0.00119255468198951\\
29	0.000930152403900782\\
30	0.000813373069413305\\
31	0.000890335334869262\\
32	0.000804731488559382\\
33	0.000807297825645993\\
34	0.000812353890111444\\
35	0.000831346116510431\\
36	0.000818621324724474\\
37	0.000948240394144548\\
38	0.00087690505488755\\
39	0.000802093731127374\\
40	0.000796067556567997\\
41	0.000686964842543823\\
42	0.00058581437530442\\
43	0.000601012341622831\\
44	0.000660722496141034\\
45	0.00069844601964201\\
46	0.000731023537458733\\
47	0.000699361562654184\\
48	0.000798095846241641\\
49	0.000750703573196649\\
50	0.00069180962000759\\
51	0.000714291002530188\\
52	0.000623049225239792\\
53	0.000536594450150072\\
54	0.000493715672118954\\
55	0.000482059787922986\\
56	0.000458647962273122\\
57	0.000444932668839844\\
58	0.000464388664973809\\
59	0.000502879829395526\\
60	0.000456677805553707\\
61	0.00044005935158211\\
62	0.0005162284490457\\
63	0.000471502966873002\\
64	0.000413958566147772\\
65	0.000414131240484315\\
66	0.00037620845739243\\
67	0.000356922884825478\\
68	0.000383032271852851\\
69	0.000380072494014028\\
70	0.000366139107644913\\
71	0.000328586157133861\\
72	0.000272232547876486\\
73	0.000304755471153705\\
74	0.000320851672687698\\
75	0.000371118534955379\\
76	0.000363675796933704\\
77	0.000370124764479401\\
78	0.000393348927258223\\
79	0.000315077769019721\\
80	0.000291105953642977\\
81	0.000297661782296884\\
82	0.000280970564331607\\
83	0.000254347060789021\\
84	0.00023704415581455\\
85	0.000231391311289758\\
86	0.000226027512338443\\
87	0.00023439236633103\\
88	0.00025565807998716\\
89	0.000254070140390137\\
90	0.000241965645934209\\
91	0.000229760850390028\\
92	0.000288042859505599\\
93	0.000284111088936438\\
94	0.000236276601774426\\
95	0.000212243815752207\\
96	0.000221290140173196\\
97	0.000250569789202727\\
98	0.000207168488480187\\
99	0.000201082588011577\\
100	0.000181896781898968\\
100	0.000768917462203907\\
99	0.000791496718604813\\
98	0.000715204420187223\\
97	0.000679266315065718\\
96	0.0006471170103086\\
95	0.000677866858180245\\
94	0.000728933068200044\\
93	0.000706846278080092\\
92	0.000729098127193548\\
91	0.000844052398989466\\
90	0.000991651467153479\\
89	0.00109762534209083\\
88	0.00124881408348273\\
87	0.000970992341963095\\
86	0.000806135045181206\\
85	0.000753034904624017\\
84	0.000796543134669212\\
83	0.000919661124424133\\
82	0.00112962647316138\\
81	0.00135751922609512\\
80	0.000952908663997096\\
79	0.00082047006012913\\
78	0.000948224060672251\\
77	0.000955064724085071\\
76	0.000833751784731903\\
75	0.000910839425672824\\
74	0.000943053348184319\\
73	0.00125530709525496\\
72	0.00108149001082811\\
71	0.00102638195143238\\
70	0.00100089587647189\\
69	0.000939149436908985\\
68	0.00102498698049617\\
67	0.00115419070137516\\
66	0.00113221282671295\\
65	0.00129320184233359\\
64	0.00159401970183004\\
63	0.00168682827463243\\
62	0.00183063025720816\\
61	0.00147966419688099\\
60	0.0010609666336922\\
59	0.000980222429125829\\
58	0.00103996616178763\\
57	0.00125761116802507\\
56	0.00152452308276517\\
55	0.00148259556616979\\
54	0.00168338190791057\\
53	0.00194341720089458\\
52	0.00186544044760533\\
51	0.00172745181949746\\
50	0.00162737651614053\\
49	0.00138993219023252\\
48	0.00183139867577329\\
47	0.00189192976652909\\
46	0.00139112270473221\\
45	0.00130249569595963\\
44	0.00158449982639407\\
43	0.00146675642109608\\
42	0.00142021984032196\\
41	0.00152644880859177\\
40	0.00167709905816124\\
39	0.00174800381106587\\
38	0.00176127378358348\\
37	0.00173893805403681\\
36	0.00166940892693181\\
35	0.00179186454474248\\
34	0.00195945357088429\\
33	0.00186902705461746\\
32	0.00179900607643769\\
31	0.00190068161643834\\
30	0.00176057870867012\\
29	0.00188193931554448\\
28	0.00254100736546859\\
27	0.00231030287630058\\
26	0.00220256924075015\\
25	0.0025051294803359\\
24	0.00284860141802397\\
23	0.00356423550723322\\
22	0.00336507805346916\\
21	0.00359932260934875\\
20	0.00473947190877069\\
19	0.00366283601221109\\
18	0.00401702791111041\\
17	0.00434479527634267\\
16	0.00476997359679101\\
15	0.00507461522483968\\
14	0.00550207341680139\\
13	0.00542724829807244\\
12	0.00554750810512211\\
11	0.00593982788437702\\
10	0.00695094692853692\\
9	0.00822582303703459\\
8	0.0113476956417557\\
7	0.0159781181840499\\
6	0.0256803021132028\\
5	0.0322715278623445\\
4	0.0513552561273189\\
3	0.0933386899084388\\
2	0.203769393086234\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2	0.172094740974568\\
3	0.0703466042231512\\
4	0.0370336932322117\\
5	0.0233092725117047\\
6	0.0184025428243985\\
7	0.0111609161810882\\
8	0.00812409904618135\\
9	0.00631554207084606\\
10	0.00538113276858945\\
11	0.00436552005688037\\
12	0.00401582369228245\\
13	0.00396331854087491\\
14	0.00390452567342432\\
15	0.00362261701432909\\
16	0.00336738706735704\\
17	0.00301592953374113\\
19	0.00249719244592312\\
20	0.00267424187441141\\
21	0.00241534554789502\\
22	0.00220147183057268\\
23	0.00216204529553707\\
24	0.00180114746900223\\
25	0.00168604749721874\\
26	0.00152316742619261\\
27	0.00153370627549959\\
28	0.00174077288313537\\
29	0.00132306098814418\\
30	0.00119666507771169\\
31	0.00130086279193905\\
32	0.00120321105289932\\
33	0.00122835722705824\\
34	0.00126165357004234\\
35	0.00122051613286527\\
36	0.00116902256063421\\
37	0.00128410720181486\\
38	0.00124276702718782\\
39	0.0011840873695985\\
40	0.00115545841524173\\
41	0.00102401985598202\\
42	0.000912132226463437\\
43	0.00093890292961162\\
44	0.00102318848724472\\
45	0.000953793968550788\\
46	0.00100843613612985\\
47	0.00115027951296707\\
48	0.00120897960112945\\
49	0.00102148277602151\\
50	0.00106105359395294\\
51	0.00111081199668145\\
};
\addlegendentry{\AMEM{}}

\end{axis}

\end{tikzpicture}%

==> figures/figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\def\NMFlinethickness{0.85mm}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.7in,
height=4.5in,
at={(0.0in,0.0in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={text=white!15!black},
xlabel={gap length (ms)},
ymin=0,
ymax=14,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	13.4626024654794\\
30	11.9709259686267\\
40	10.0941710524806\\
50	8.10765770837229\\
60	6.70803378556158\\
70	4.59204902953155\\
80	3.40700329457192\\
};
\addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	12.9849816817627\\
30	11.2452752479773\\
40	9.29007966893008\\
50	7.95089245906279\\
60	6.41079786142889\\
70	4.30502287137134\\
80	3.78061810409734\\
};
\addlegendentry{\AM{}}

\addplot [color=mycolor3, draw opacity=0.75]
  table[row sep=crcr]{%
20	11.5408224859766\\
30	10.1804454021908\\
40	8.96665464251497\\
50	6.76546730997627\\
60	5.38802637532399\\
70	3.42882594265129\\
80	2.85325559752452\\
};
\addlegendentry{Janssen}

\addplot [color=mycolor4, draw opacity=0.75]
  table[row sep=crcr]{%
20	11.5651838347964\\
30	10.8526683905199\\
40	9.82614955149836\\
50	8.73441059629002\\
60	8.21776820286809\\
70	7.76807061761876\\
80	6.45098715236429\\
};
\addlegendentry{Janssenmod}

\addplot [color=mycolor5, draw opacity=0.75]
  table[row sep=crcr]{%
20	8.68432623554607\\
30	7.95906252106424\\
40	6.86361553161149\\
50	6.06662261617966\\
60	5.47337591702458\\
70	4.95773571732389\\
80	4.30617131237165\\
};
\addlegendentry{LR}

% \addplot [color=mycolor4, draw opacity=0.75]
%   table[row sep=crcr]{%
% 20	9.04130682964613\\
% 30	8.16225858787956\\
% 40	6.98055132260305\\
% 50	4.69846378891846\\
% 60	2.60535685578529\\
% 70	1.79012437295461\\
% 80	1.75924631162954\\
% };
% \addlegendentry{SPAIN}

\addplot [color=mycolor6, draw opacity=0.75]
  table[row sep=crcr]{%
20	9.66429993898977\\
30	9.20151248405107\\
40	7.92438077855388\\
50	7.51457757007766\\
60	7.00240137646708\\
70	6.18322204391512\\
80	5.54315565543537\\
};
\addlegendentry{SPAINlearned}

\addplot [color=mycolor7, draw opacity=0.75]
  table[row sep=crcr]{%
20	10.1466069940243\\
30	7.87367657503243\\
40	6.0564287611885\\
50	5.14088512802542\\
60	4.23694108408959\\
70	3.6025394511436\\
80	2.58389706610787\\
};
\addlegendentry{reweighted}

% \addplot [color=mycolor6, draw opacity=0.75]
%   table[row sep=crcr]{%
% 20	8.41518102274806\\
% 30	8.14603766173234\\
% 40	7.07424261483922\\
% 50	6.92133789338445\\
% 60	6.17661528378237\\
% 70	5.4604160643897\\
% 80	4.61074286567775\\
% };
% \addlegendentry{SPAINmod}

\end{axis}

\begin{axis}[%
width=3.0in,
height=1.9in,
at={(5.7in,2.6in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={text=white!15!black},
xlabel={gap length (ms)},
ymin=-3.79808425486142,
ymax=-0.5,
ylabel style={text=white!15!black},
ylabel={PEMO-Q ODG},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-1.04959934769826\\
30	-1.60881061315384\\
40	-2.08141867937215\\
50	-2.58191621620524\\
60	-2.97406713654379\\
70	-3.35977970690782\\
80	-3.56505241439299\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.980575462986891\\
30	-1.66335824832075\\
40	-2.10871737079864\\
50	-2.59851386161006\\
60	-3.02395138922149\\
70	-3.29944239366064\\
80	-3.47149966337129\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3, draw opacity=0.75]
  table[row sep=crcr]{%
20	-0.771406941840411\\
40	-1.73779022602663\\
50	-2.17807546314302\\
60	-2.78765150604517\\
70	-3.25788658004592\\
80	-3.43449403651178\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4, draw opacity=0.75]
  table[row sep=crcr]{%
20	-1.29549886774632\\
30	-1.87620370701875\\
40	-2.20568091030222\\
50	-2.55097839739479\\
60	-2.7840344734859\\
70	-2.88909052859768\\
80	-3.0538880331566\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5, draw opacity=0.75]
  table[row sep=crcr]{%
20	-1.84733671252235\\
30	-2.56278182895831\\
40	-2.92061737532089\\
50	-3.13614132698355\\
60	-3.24239278718814\\
70	-3.36179732485814\\
80	-3.43845666323797\\
};
% \addlegendentry{LR}

% \addplot [color=mycolor4, draw opacity=0.75]
%   table[row sep=crcr]{%
% 20	-1.06437689597206\\
% 30	-1.64926220260028\\
% 40	-2.19257445555724\\
% 50	-2.69757903488136\\
% 60	-3.16980140895261\\
% 70	-3.41631446797\\
% 80	-3.55803751000282\\
% };
% % \addlegendentry{SPAIN}

\addplot [color=mycolor6, draw opacity=0.75]
  table[row sep=crcr]{%
20	-1.33678817044282\\
30	-1.89565519494565\\
50	-2.49945294763209\\
60	-2.79461839962119\\
70	-3.08740614079011\\
80	-3.2393401191588\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7, draw opacity=0.75]
  table[row sep=crcr]{%
20	-1.36672335627334\\
30	-2.21151245174462\\
40	-2.79890852620534\\
50	-3.10468882787204\\
60	-3.28970146085707\\
70	-3.44705876020591\\
80	-3.60007732784135\\
};
% \addlegendentry{reweighted}

% \addplot [color=mycolor6, draw opacity=0.75]
%   table[row sep=crcr]{%
% 20	-1.64407516327744\\
% 30	-2.04816615689704\\
% 40	-2.42970040438819\\
% 50	-2.74157441659581\\
% 60	-2.95751707199103\\
% 70	-3.24032976370776\\
% 80	-3.31185402304513\\
% };
% % \addlegendentry{SPAINmod}

\end{axis}

\begin{axis}[%
width=3.0in,
height=1.9in,
at={(5.7in,0.0in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={text=white!15!black},
xlabel={gap length (ms)},
ymin=-1.17385702067755,
ymax=-0.3,
ylabel style={text=white!15!black},
ylabel={PEAQ ODG},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.349386550363747\\
30	-0.414791925305977\\
40	-0.479460643822463\\
50	-0.574570580569983\\
60	-0.625486455302877\\
70	-0.683943346840678\\
80	-0.927983855569195\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.347733499352572\\
30	-0.420859074901784\\
40	-0.464416121093223\\
50	-0.558412787238623\\
60	-0.711202260041176\\
70	-0.797191280972214\\
80	-0.907012770571868\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3, draw opacity=0.75]
  table[row sep=crcr]{%
20	-0.337803109189181\\
30	-0.420758336751135\\
40	-0.453175260946239\\
50	-0.524700237420006\\
60	-0.59252661028664\\
70	-0.548350155607181\\
80	-0.596913547613255\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4, draw opacity=0.75]
  table[row sep=crcr]{%
20	-0.397992504821389\\
30	-0.498465674576735\\
40	-0.531667901821592\\
50	-0.651370530497402\\
60	-0.75058115979877\\
70	-0.856284115586277\\
80	-0.927352263628734\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5, draw opacity=0.75]
  table[row sep=crcr]{%
20	-0.473845817789154\\
30	-0.589062439667757\\
40	-0.624621580795804\\
50	-0.743351913261421\\
60	-0.832475194833464\\
70	-0.933416988510984\\
80	-1.03742480656466\\
};
% \addlegendentry{LR}

% \addplot [color=mycolor4, draw opacity=0.75]
%   table[row sep=crcr]{%
% 20	-0.524284433376408\\
% 30	-0.552052999383022\\
% 40	-0.630409840094018\\
% 50	-0.663814151110685\\
% 60	-0.796494995778545\\
% 70	-0.853562274200087\\
% 80	-0.889799904513495\\
% };
% % \addlegendentry{SPAIN}

\addplot [color=mycolor6, draw opacity=0.75]
  table[row sep=crcr]{%
20	-0.515056867356535\\
30	-0.535037739980424\\
40	-0.576569949158127\\
50	-0.620760304378024\\
60	-0.759061935128756\\
70	-0.816436516473445\\
80	-0.868856505787164\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7, draw opacity=0.75]
  table[row sep=crcr]{%
20	-0.429065264228029\\
30	-0.549826403680086\\
40	-0.580605907508939\\
50	-0.639404084590254\\
60	-0.706125570886243\\
70	-0.760875836311584\\
80	-1.09446415523911\\
};
% \addlegendentry{reweighted}

% \addplot [color=mycolor6, draw opacity=0.75]
%   table[row sep=crcr]{%
% 20	-0.650566759239751\\
% 30	-0.662004717562823\\
% 40	-0.716150501669247\\
% 50	-0.752282335248367\\
% 60	-0.861393990206935\\
% 70	-1.02449328086691\\
% 80	-1.1191619049727\\
% };
% % \addlegendentry{SPAINmod}

\end{axis}

\end{tikzpicture}%

==> figures/figure3_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% data:         larger_inpainting_comparison_merged.mat
% generated by: larger_inpainting_comparison.m,
%               larger_inpainting_comparison_NMF.m
% plotted by:   inpainting_comparison_plot.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\def\NMFlinethickness{0.85mm}
%
\begin{tikzpicture}

\begin{axis}[%
% changed size because PEAQ is not displayed
% width=4.7in,
% height=4.5in,
width=3.75in,
height=3.25in,
at={(0.0in,0.0in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={text=white!15!black},
xlabel={gap length (ms)},
ymin=0,
ymax=14,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	13.782953297377\\
30	11.8965512995374\\
40	10.2267773718598\\
50	8.37877274642174\\
60	5.78001337324034\\
70	4.1070733938746\\
80	3.338605230901\\
};
\addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	13.4219122857239\\
30	11.3238135303734\\
40	9.63409686772784\\
50	7.4764493492823\\
60	6.43801328979986\\
70	4.69827436692887\\
80	3.84634145222867\\
};
\addlegendentry{\AM{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	11.5408224859766\\
30	10.1804454021908\\
40	8.96665464251497\\
50	6.76546730997628\\
60	5.38802637532399\\
70	3.42882594265129\\
80	2.85325559752452\\
};
\addlegendentry{Janssen}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	11.5651838347964\\
30	10.8526683905199\\
40	9.82614955149836\\
50	8.73441059629002\\
60	8.21776820286809\\
70	7.76807061761876\\
80	6.45098715236429\\
};
\addlegendentry{Janssenmod}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
20	8.68432623554607\\
30	7.95906252106424\\
40	6.86361553161148\\
50	6.06662261617966\\
60	5.47337591702458\\
70	4.95773571732389\\
80	4.30617131237165\\
};
\addlegendentry{LR}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
20	9.66429993898978\\
30	9.20151248405106\\
40	7.92438077855388\\
50	7.51457757007766\\
60	7.00240137646707\\
70	6.18322204391512\\
80	5.54315565543537\\
};
\addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
20	10.1466069940243\\
30	7.87367657503244\\
40	6.0564287611885\\
50	5.14088512802542\\
60	4.23694108408959\\
70	3.60253945114359\\
80	2.58389706610786\\
};
\addlegendentry{reweighted}

\end{axis}

\begin{axis}[%
% changed size and position because PEAQ is not displayed
% width=3.0in,
% height=1.9in,
% at={(5.7in,2.6in)},
width=3.75in,
height=3.25in,
at={(4.75in,0.0in)},
scale only axis,
xmin=20,
xmax=80,
xtick={20,30,...,80},
xlabel style={text=white!15!black},
xlabel={gap length (ms)},
ymin=-3.79808425486142,
ymax=-0.5,
ylabel style={text=white!15!black},
ylabel={PEMO-Q ODG},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-1.0419914399671\\
30	-1.6551333615367\\
40	-2.09043479649572\\
50	-2.64259626599174\\
60	-2.99332959386921\\
70	-3.36366518733452\\
80	-3.56430272063155\\
};
% \addlegendentry{\EMTF{}}

\addplot [color=mycolor2,line width=\NMFlinethickness]
  table[row sep=crcr]{%
20	-0.994890180276015\\
30	-1.66392201065946\\
40	-2.06223308907955\\
50	-2.63540064412039\\
60	-3.04479798774042\\
70	-3.30537403712524\\
80	-3.46437114456889\\
};
% \addlegendentry{\AM{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	-0.771406941840412\\
30	-1.25417719698379\\
40	-1.73779022602664\\
50	-2.17807546314302\\
60	-2.78765150604516\\
70	-3.25788658004592\\
80	-3.43449403651178\\
};
% \addlegendentry{Janssen}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	-1.29549886774632\\
30	-1.87620370701875\\
40	-2.20568091030222\\
50	-2.55097839739479\\
60	-2.78403447348591\\
70	-2.88909052859767\\
80	-3.05388803315659\\
};
% \addlegendentry{Janssenmod}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
20	-1.84733671252234\\
30	-2.56278182895831\\
40	-2.92061737532089\\
50	-3.13614132698354\\
60	-3.24239278718813\\
70	-3.36179732485814\\
80	-3.43845666323798\\
};
% \addlegendentry{LR}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
20	-1.33678817044282\\
30	-1.89565519494565\\
40	-2.19730604471932\\
50	-2.49945294763209\\
60	-2.79461839962118\\
70	-3.08740614079011\\
80	-3.23934011915879\\
};
% \addlegendentry{SPAINlearned}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
20	-1.36672335627334\\
30	-2.21151245174463\\
40	-2.79890852620534\\
50	-3.10468882787204\\
60	-3.28970146085707\\
70	-3.4470587602059\\
80	-3.60007732784135\\
};
% \addlegendentry{reweighted}

\end{axis}

% \begin{axis}[%
% width=3.0in,
% height=1.9in,
% at={(5.7in,0.0in)},
% scale only axis,
% xmin=20,
% xmax=80,
% xtick={20,30,...,80},
% xlabel style={text=white!15!black},
% xlabel={gap length (ms)},
% ymin=-1.17385702067755,
% ymax=-0.3,
% ylabel style={text=white!15!black},
% ylabel={PEAQ ODG},
% axis background/.style={fill=white},
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1,line width=\NMFlinethickness]
%   table[row sep=crcr]{%
% 20	-0.351259741206988\\
% 30	-0.417038956811536\\
% 40	-0.471615661806828\\
% 50	-0.559135594114681\\
% 60	-0.62710869532275\\
% 70	-0.67562698076821\\
% 80	-0.908829414887645\\
% };
% % \addlegendentry{\EMTF{}}

% \addplot [color=mycolor2,line width=\NMFlinethickness]
%   table[row sep=crcr]{%
% 20	-0.346433145852566\\
% 30	-0.437390290443613\\
% 40	-0.482065924899274\\
% 50	-0.588142286459159\\
% 60	-0.700671900701169\\
% 70	-0.726933390637468\\
% 80	-0.79388145581055\\
% };
% % \addlegendentry{\AM{}}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 20	-0.33780310918918\\
% 30	-0.420758336751138\\
% 40	-0.45317526094624\\
% 50	-0.524700237420012\\
% 60	-0.592526610286641\\
% 70	-0.548350155607179\\
% 80	-0.596913547613261\\
% };
% % \addlegendentry{Janssen}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 20	-0.397992504821387\\
% 30	-0.498465674576736\\
% 40	-0.531667901821593\\
% 50	-0.651370530497399\\
% 60	-0.750581159798764\\
% 70	-0.856284115586273\\
% 80	-0.927352263628736\\
% };
% % \addlegendentry{Janssenmod}

% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 20	-0.473845817789156\\
% 30	-0.589062439667753\\
% 40	-0.624621580795801\\
% 50	-0.743351913261416\\
% 60	-0.832475194833459\\
% 70	-0.933416988510986\\
% 80	-1.03742480656466\\
% };
% % \addlegendentry{LR}

% \addplot [color=mycolor6]
%   table[row sep=crcr]{%
% 20	-0.515056867356529\\
% 30	-0.535037739980423\\
% 40	-0.576569949158134\\
% 50	-0.620760304378022\\
% 60	-0.759061935128761\\
% 70	-0.816436516473443\\
% 80	-0.868856505787159\\
% };
% % \addlegendentry{SPAINlearned}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% 20	-0.429065264228026\\
% 30	-0.549826403680087\\
% 40	-0.580605907508934\\
% 50	-0.639404084590248\\
% 60	-0.706125570886241\\
% 70	-0.760875836311589\\
% 80	-1.09446415523911\\
% };
% % \addlegendentry{reweighted}

% \end{axis}

\end{tikzpicture}%

==> figures/single_gap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% data:         larger_inpainting_comparison_06.mat
% generated by: larger_inpainting_comparison_NMF.m
% plotted by:   signal_plot.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.9in,
at={(0.0in,0.417in)},
scale only axis,
xmin=1.58596371882086,
xmax=1.62342403628118,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.14,
ymax=0.18,
yticklabels={,,},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={iteration 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.043670654296875\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484375\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765625\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640625\\
1.58965986394558	-0.09661865234375\\
1.5897052154195	-0.106842041015625\\
1.58972789115646	-0.110305786132812\\
1.58977324263039	-0.113906860351562\\
1.58979591836735	-0.116531372070312\\
1.58981859410431	-0.11688232421875\\
1.58984126984127	-0.115615844726562\\
1.58986394557823	-0.112380981445312\\
1.58988662131519	-0.107040405273438\\
1.58990929705215	-0.104965209960938\\
1.58993197278912	-0.1044921875\\
1.58995464852608	-0.1009521484375\\
1.58997732426304	-0.095458984375\\
1.59	-0.0875701904296875\\
1.59004535147392	-0.069732666015625\\
1.59009070294785	-0.0583953857421875\\
1.59011337868481	-0.0528564453125\\
1.59018140589569	-0.0472869873046875\\
1.59020408163265	-0.0465850830078125\\
1.59022675736961	-0.0460968017578125\\
1.59024943310658	-0.045867919921875\\
1.5902947845805	-0.050048828125\\
1.59031746031746	-0.0514678955078125\\
1.59034013605442	-0.0525665283203125\\
1.59036281179138	-0.0513916015625\\
1.59038548752834	-0.049896240234375\\
1.59040816326531	-0.0487518310546875\\
1.59043083900227	-0.046417236328125\\
1.59045351473923	-0.0453338623046875\\
1.59049886621315	-0.0506439208984375\\
1.59052154195011	-0.0492401123046875\\
1.59061224489796	-0.0362091064453125\\
1.59063492063492	-0.0334930419921875\\
1.59065759637188	-0.028167724609375\\
1.59068027210884	-0.024383544921875\\
1.59070294784581	-0.0230865478515625\\
1.59072562358277	-0.023345947265625\\
1.59074829931973	-0.023468017578125\\
1.59077097505669	-0.0218963623046875\\
1.59083900226757	-0.01171875\\
1.59086167800454	-0.010009765625\\
1.5908843537415	-0.0109710693359375\\
1.59090702947846	-0.00970458984375\\
1.59095238095238	-0.0020751953125\\
1.59097505668934	0.0004425048828125\\
1.5909977324263	0.0037994384765625\\
1.59102040816327	0.0052032470703125\\
1.59104308390023	0.00531005859375\\
1.59106575963719	0.0060882568359375\\
1.59108843537415	0.004730224609375\\
1.59111111111111	0.003936767578125\\
1.59113378684807	0.00762939453125\\
1.59115646258503	0.01409912109375\\
1.59120181405896	0.02301025390625\\
1.59122448979592	0.0272979736328125\\
1.59124716553288	0.02825927734375\\
1.59126984126984	0.026611328125\\
1.5912925170068	0.026458740234375\\
1.59131519274376	0.0289764404296875\\
1.59133786848073	0.0327606201171875\\
1.59138321995465	0.0451812744140625\\
1.59140589569161	0.0477752685546875\\
1.59145124716553	0.0509185791015625\\
1.59149659863946	0.0551605224609375\\
1.59151927437642	0.055877685546875\\
1.59154195011338	0.0572357177734375\\
1.59156462585034	0.0623016357421875\\
1.5915873015873	0.0685577392578125\\
1.59160997732426	0.0728302001953125\\
1.59163265306122	0.0760955810546875\\
1.59165532879819	0.0762786865234375\\
1.59167800453515	0.0752716064453125\\
1.59172335600907	0.0852813720703125\\
1.59179138321995	0.0925445556640625\\
1.59181405895692	0.0916748046875\\
1.59185941043084	0.088470458984375\\
1.5918820861678	0.08477783203125\\
1.59190476190476	0.08251953125\\
1.59192743764172	0.082916259765625\\
1.59195011337868	0.0843353271484375\\
1.59197278911565	0.087921142578125\\
1.59199546485261	0.08905029296875\\
1.59201814058957	0.087493896484375\\
1.59204081632653	0.0871734619140625\\
1.59206349206349	0.085906982421875\\
1.59210884353741	0.080657958984375\\
1.59215419501134	0.0757598876953125\\
1.5921768707483	0.0753173828125\\
1.59219954648526	0.0767974853515625\\
1.59222222222222	0.076080322265625\\
1.59224489795918	0.072906494140625\\
1.59226757369615	0.06890869140625\\
1.59229024943311	0.063751220703125\\
1.59231292517007	0.061187744140625\\
1.59235827664399	0.0596923828125\\
1.59238095238095	0.06103515625\\
1.59240362811791	0.0620574951171875\\
1.59242630385488	0.05908203125\\
1.59244897959184	0.0537109375\\
1.5924716553288	0.0517425537109375\\
1.59249433106576	0.05535888671875\\
1.59253968253968	0.06939697265625\\
1.59256235827664	0.0697479248046875\\
1.59258503401361	0.067047119140625\\
1.59260770975057	0.06707763671875\\
1.59263038548753	0.0675048828125\\
1.59267573696145	0.063385009765625\\
1.59269841269841	0.0604248046875\\
1.59272108843537	0.0599212646484375\\
1.59281179138322	0.0696868896484375\\
1.59283446712018	0.070343017578125\\
1.59285714285714	0.070709228515625\\
1.5928798185941	0.0705413818359375\\
1.59290249433107	0.0685882568359375\\
1.59292517006803	0.0655670166015625\\
1.59294784580499	0.06488037109375\\
1.59297052154195	0.064422607421875\\
1.59299319727891	0.0642547607421875\\
1.59301587301587	0.0652008056640625\\
1.5930612244898	0.0629730224609375\\
1.59308390022676	0.063995361328125\\
1.59312925170068	0.069671630859375\\
1.59315192743764	0.0694732666015625\\
1.5931746031746	0.0669097900390625\\
1.59319727891156	0.0637054443359375\\
1.59321995464853	0.0614013671875\\
1.59328798185941	0.0524749755859375\\
1.59331065759637	0.0509796142578125\\
1.59333333333333	0.048736572265625\\
1.59335600907029	0.0474395751953125\\
1.59337868480726	0.046875\\
1.59342403628118	0.0413665771484375\\
1.59344671201814	0.03961181640625\\
1.59349206349206	0.0321807861328125\\
1.59351473922902	0.0310211181640625\\
1.59353741496599	0.03192138671875\\
1.59356009070295	0.032135009765625\\
1.59358276643991	0.030975341796875\\
1.59360544217687	0.0273895263671875\\
1.59362811791383	0.0224456787109375\\
1.59365079365079	0.0187225341796875\\
1.59367346938776	0.016998291015625\\
1.59369614512472	0.0177001953125\\
1.59371882086168	0.02117919921875\\
1.59374149659864	0.0233917236328125\\
1.5937641723356	0.0242919921875\\
1.59378684807256	0.0265960693359375\\
1.59380952380952	0.026519775390625\\
1.59383219954649	0.0235443115234375\\
1.59385487528345	0.0218963623046875\\
1.59387755102041	0.022064208984375\\
1.59390022675737	0.0230865478515625\\
1.59392290249433	0.0248870849609375\\
1.59394557823129	0.02606201171875\\
1.59396825396825	0.0252227783203125\\
1.59401360544218	0.0205230712890625\\
1.59403628117914	0.0177459716796875\\
1.5940589569161	0.016204833984375\\
1.59408163265306	0.0141448974609375\\
1.59412698412698	0.0058135986328125\\
1.59414965986395	0.005035400390625\\
1.59417233560091	0.0052337646484375\\
1.59419501133787	0.00396728515625\\
1.59421768707483	0.000396728515625\\
1.59426303854875	-0.01220703125\\
1.59430839002268	-0.0187835693359375\\
1.59433106575964	-0.0196990966796875\\
1.5943537414966	-0.0176544189453125\\
1.59437641723356	-0.0186614990234375\\
1.59446712018141	-0.0404510498046875\\
1.59448979591837	-0.0427703857421875\\
1.59451247165533	-0.043182373046875\\
1.59453514739229	-0.045806884765625\\
1.59458049886621	-0.0488739013671875\\
1.59460317460317	-0.053497314453125\\
1.59467120181406	-0.0640716552734375\\
1.59469387755102	-0.063140869140625\\
1.59471655328798	-0.05987548828125\\
1.59473922902494	-0.058929443359375\\
1.5947619047619	-0.0614166259765625\\
1.59480725623583	-0.06964111328125\\
1.59482993197279	-0.07171630859375\\
1.59485260770975	-0.07232666015625\\
1.59487528344671	-0.0745086669921875\\
1.59489795918367	-0.0748748779296875\\
1.59492063492063	-0.0732421875\\
1.5949433106576	-0.07208251953125\\
1.59496598639456	-0.069671630859375\\
1.59498866213152	-0.069183349609375\\
1.59501133786848	-0.072998046875\\
1.59503401360544	-0.0754852294921875\\
1.5950566893424	-0.07550048828125\\
1.59507936507937	-0.07318115234375\\
1.59512471655329	-0.0614166259765625\\
1.59514739229025	-0.057830810546875\\
1.59517006802721	-0.0559844970703125\\
1.59519274376417	-0.054595947265625\\
1.59521541950113	-0.0552978515625\\
1.5952380952381	-0.0568695068359375\\
1.59526077097506	-0.0578765869140625\\
1.59530612244898	-0.0622100830078125\\
1.59532879818594	-0.0662994384765625\\
1.5953514739229	-0.073944091796875\\
1.59537414965986	-0.07965087890625\\
1.59539682539683	-0.082061767578125\\
1.59541950113379	-0.08502197265625\\
1.59544217687075	-0.0865478515625\\
1.59546485260771	-0.085540771484375\\
1.59548752834467	-0.0842742919921875\\
1.59551020408163	-0.08245849609375\\
1.59553287981859	-0.0802001953125\\
1.59555555555556	-0.0796356201171875\\
1.59557823129252	-0.081695556640625\\
1.59560090702948	-0.08294677734375\\
1.59562358276644	-0.0809783935546875\\
1.59566893424036	-0.073760986328125\\
1.59571428571429	-0.066162109375\\
1.59573696145125	-0.06109619140625\\
1.59575963718821	-0.058349609375\\
1.59578231292517	-0.0575408935546875\\
1.59580498866213	-0.0570526123046875\\
1.59582766439909	-0.05615234375\\
1.59585034013605	-0.05389404296875\\
1.59589569160998	-0.045623779296875\\
1.59591836734694	-0.0457000732421875\\
1.5959410430839	-0.04840087890625\\
1.59596371882086	-0.052490234375\\
1.59598639455782	-0.0549163818359375\\
1.59600907029478	-0.054443359375\\
1.59603174603175	-0.054443359375\\
1.59609977324263	-0.0602569580078125\\
1.59614512471655	-0.064453125\\
1.59619047619048	-0.0713958740234375\\
1.59621315192744	-0.0693511962890625\\
1.5962358276644	-0.065643310546875\\
1.59628117913832	-0.0618896484375\\
1.59630385487528	-0.0582122802734375\\
1.59632653061224	-0.0557098388671875\\
1.59634920634921	-0.056488037109375\\
1.59639455782313	-0.0620574951171875\\
1.59641723356009	-0.06243896484375\\
1.59643990929705	-0.05987548828125\\
1.59648526077097	-0.0519256591796875\\
1.5965306122449	-0.046783447265625\\
1.59662131519274	-0.0314178466796875\\
1.59666666666667	-0.020538330078125\\
1.59668934240363	-0.01678466796875\\
1.59673469387755	-0.00799560546875\\
1.59675736961451	-0.0057220458984375\\
1.59678004535147	-0.000213623046875\\
1.59680272108844	0.0079803466796875\\
1.5968253968254	0.0136871337890625\\
1.59687074829932	0.021728515625\\
1.59689342403628	0.0223388671875\\
1.59691609977324	0.0217742919921875\\
1.5969387755102	0.02154541015625\\
1.59696145124717	0.01910400390625\\
1.59698412698413	0.015716552734375\\
1.59700680272109	0.0145416259765625\\
1.59702947845805	0.014678955078125\\
1.59705215419501	0.01593017578125\\
1.59707482993197	0.0157470703125\\
1.59709750566893	0.0137176513671875\\
1.5971201814059	0.0134124755859375\\
1.59714285714286	0.01287841796875\\
1.59716553287982	0.0100555419921875\\
1.59718820861678	0.0084381103515625\\
1.59721088435374	0.0088043212890625\\
1.5972335600907	0.0082550048828125\\
1.59725623582766	0.0073699951171875\\
1.59727891156463	0.0072021484375\\
1.59730158730159	0.0055389404296875\\
1.59732426303855	0.0031890869140625\\
1.59734693877551	0.002410888671875\\
1.59736961451247	0.002105712890625\\
1.59739229024943	0.0025787353515625\\
1.59741496598639	0.0043182373046875\\
1.59743764172336	0.006683349609375\\
1.59746031746032	0.0100860595703125\\
1.59750566893424	0.0199737548828125\\
1.5975283446712	0.0216217041015625\\
1.59755102040816	0.025360107421875\\
1.59759637188209	0.0394439697265625\\
1.59761904761905	0.0461883544921875\\
1.59764172335601	0.0481414794921875\\
1.59766439909297	0.049102783203125\\
1.59768707482993	0.0518798828125\\
1.59770975056689	0.0560760498046875\\
1.59773242630385	0.0576171875\\
1.59775510204082	0.0570220947265625\\
1.59777777777778	0.0567474365234375\\
1.59780045351474	0.0563507080078125\\
1.5978231292517	0.059600830078125\\
1.59789115646259	0.0739898681640625\\
1.59791383219955	0.077301025390625\\
1.59793650793651	0.077850341796875\\
1.59795918367347	0.0770263671875\\
1.59798185941043	0.073974609375\\
1.59800453514739	0.068267822265625\\
1.59802721088435	0.065643310546875\\
1.59804988662132	0.064117431640625\\
1.59807256235828	0.061553955078125\\
1.59809523809524	0.0601806640625\\
1.5981179138322	0.0576171875\\
1.59816326530612	0.0489654541015625\\
1.59818594104308	0.04803466796875\\
1.59823129251701	0.052459716796875\\
1.59825396825397	0.0528106689453125\\
1.59827664399093	0.05120849609375\\
1.59829931972789	0.04876708984375\\
1.59832199546485	0.045623779296875\\
1.59834467120181	0.0416259765625\\
1.59836734693878	0.039276123046875\\
1.59839002267574	0.0391998291015625\\
1.5984126984127	0.038909912109375\\
1.59843537414966	0.0389556884765625\\
1.59850340136054	0.04266357421875\\
1.59852607709751	0.043670654296875\\
1.59854875283447	0.042938232421875\\
1.59857142857143	0.04046630859375\\
1.59859410430839	0.04071044921875\\
1.59861678004535	0.0450439453125\\
1.59866213151927	0.0547332763671875\\
1.59868480725624	0.056060791015625\\
1.5987074829932	0.054718017578125\\
1.59877551020408	0.0461578369140625\\
1.598820861678	0.04541015625\\
1.59884353741497	0.0433502197265625\\
1.59886621315193	0.0424652099609375\\
1.59888888888889	0.04327392578125\\
1.59891156462585	0.043792724609375\\
1.59893424036281	0.0438232421875\\
1.59895691609977	0.04486083984375\\
1.59897959183673	0.0467376708984375\\
1.5990022675737	0.048095703125\\
1.59902494331066	0.048065185546875\\
1.59904761904762	0.0452880859375\\
1.59909297052154	0.03668212890625\\
1.59913832199546	0.0267181396484375\\
1.59920634920635	0.0154266357421875\\
1.59922902494331	0.01666259765625\\
1.59925170068027	0.019805908203125\\
1.59927437641723	0.0204620361328125\\
1.59929705215419	0.0176239013671875\\
1.59931972789116	0.0134429931640625\\
1.59936507936508	0.0007476806640625\\
1.59938775510204	-0.0013885498046875\\
1.599410430839	-0.0012664794921875\\
1.59943310657596	0.00128173828125\\
1.59945578231293	0.001861572265625\\
1.59947845804989	-0.0023345947265625\\
1.59950113378685	-0.0051727294921875\\
1.59954648526077	-0.0091552734375\\
1.59956916099773	-0.008270263671875\\
1.59959183673469	-0.005859375\\
1.59961451247166	-0.0056915283203125\\
1.59972789115646	-0.017547607421875\\
1.59975056689342	-0.0229034423828125\\
1.59977324263039	-0.0261077880859375\\
1.59979591836735	-0.025146484375\\
1.59981859410431	-0.0262451171875\\
1.59984126984127	-0.0302581787109375\\
1.59986394557823	-0.0362548828125\\
1.59988662131519	-0.044189453125\\
1.59990929705215	-0.0499420166015625\\
1.59993197278912	-0.05401611328125\\
1.59995464852608	-0.05938720703125\\
1.59997732426304	-0.0621337890625\\
1.6	-0.061676025390625\\
1.60002267573696	-0.0615997314453125\\
1.60006802721088	-0.058013916015625\\
1.60009070294785	-0.0592041015625\\
1.60011337868481	-0.06011962890625\\
1.60015873015873	-0.0571746826171875\\
1.60018140589569	-0.0548248291015625\\
1.60020408163265	-0.050506591796875\\
1.60022675736961	-0.0472412109375\\
1.60024943310658	-0.0462493896484375\\
1.60027210884354	-0.0457305908203125\\
1.6002947845805	-0.0458831787109375\\
1.60031746031746	-0.0448150634765625\\
1.60034013605442	-0.042572021484375\\
1.60036281179138	-0.0419769287109375\\
1.60038548752834	-0.0416107177734375\\
1.60040816326531	-0.04290771484375\\
1.60045351473923	-0.05029296875\\
1.60052154195011	-0.0540008544921875\\
1.60054421768707	-0.05133056640625\\
1.600589569161	-0.0434112548828125\\
1.60061224489796	-0.0382080078125\\
1.60063492063492	-0.034637451171875\\
1.60065759637188	-0.033905029296875\\
1.60068027210884	-0.033782958984375\\
1.60070294784581	-0.0311279296875\\
1.60074829931973	-0.0235137939453125\\
1.60077097505669	-0.0211944580078125\\
1.60079365079365	-0.01983642578125\\
1.60083900226757	-0.0154266357421875\\
1.60086167800454	-0.0157470703125\\
1.6008843537415	-0.0166015625\\
1.60090702947846	-0.014739990234375\\
1.60097505668934	-0.0078277587890625\\
1.6009977324263	-0.008697509765625\\
1.60104308390023	-0.014190673828125\\
1.60106575963719	-0.0162506103515625\\
1.60108843537415	-0.0157928466796875\\
1.60111111111111	-0.0157470703125\\
1.60113378684807	-0.0189208984375\\
1.60115646258503	-0.0231170654296875\\
1.601179138322	-0.024749755859375\\
1.60120181405896	-0.02471923828125\\
1.60122448979592	-0.024658203125\\
1.60124716553288	-0.0240020751953125\\
1.60126984126984	-0.02264404296875\\
1.60136054421769	-0.0048065185546875\\
1.60138321995465	0.00042724609375\\
1.60140589569161	0.0038299560546875\\
1.60149659863946	0.0090179443359375\\
1.60151927437642	0.0109405517578125\\
1.60156462585034	0.0199127197265625\\
1.6015873015873	0.022796630859375\\
1.60160997732426	0.0271759033203125\\
1.60167800453515	0.0431976318359375\\
1.60170068027211	0.0466461181640625\\
1.60174603174603	0.057464599609375\\
1.60176870748299	0.0604248046875\\
1.60181405895692	0.0631561279296875\\
1.60183673469388	0.0621185302734375\\
1.60185941043084	0.06195068359375\\
1.60190476190476	0.06866455078125\\
1.60192743764172	0.0688934326171875\\
1.60197278911565	0.0700836181640625\\
1.60199546485261	0.0699615478515625\\
1.60201814058957	0.0693817138671875\\
1.60204081632653	0.0662689208984375\\
1.60208616780045	0.0531158447265625\\
1.60210884353741	0.0505523681640625\\
1.60213151927438	0.0501708984375\\
1.60215419501134	0.0510711669921875\\
1.6021768707483	0.0505828857421875\\
1.60219954648526	0.050872802734375\\
1.60222222222222	0.052581787109375\\
1.60224489795918	0.051300048828125\\
1.60226757369615	0.048248291015625\\
1.60229024943311	0.0465545654296875\\
1.60233560090703	0.0457763671875\\
1.60235827664399	0.044708251953125\\
1.60240362811791	0.04364013671875\\
1.60242630385488	0.0438232421875\\
1.60244897959184	0.045135498046875\\
1.6024716553288	0.04541015625\\
1.60249433106576	0.0467071533203125\\
1.60251700680272	0.0488128662109375\\
1.60253968253968	0.050262451171875\\
1.60256235827664	0.053558349609375\\
1.60258503401361	0.05572509765625\\
1.60263038548753	0.0514373779296875\\
1.60265306122449	0.0517120361328125\\
1.60267573696145	0.054107666015625\\
1.60269841269841	0.057891845703125\\
1.60272108843537	0.05938720703125\\
1.60274376417234	0.060333251953125\\
1.6027664399093	0.06195068359375\\
1.60278911564626	0.0648040771484375\\
1.60281179138322	0.064117431640625\\
1.60283446712018	0.059234619140625\\
1.60285714285714	0.05548095703125\\
1.6028798185941	0.0498199462890625\\
1.60290249433107	0.047393798828125\\
1.60294784580499	0.0506591796875\\
1.60297052154195	0.053131103515625\\
1.60299319727891	0.0544586181640625\\
1.60301587301587	0.0537872314453125\\
1.60303854875283	0.052215576171875\\
1.6030612244898	0.0494842529296875\\
1.60308390022676	0.043426513671875\\
1.60310657596372	0.0395050048828125\\
1.60312925170068	0.0371856689453125\\
1.60315192743764	0.03143310546875\\
1.6031746031746	0.0273895263671875\\
1.60319727891156	0.025909423828125\\
1.60321995464853	0.023223876953125\\
1.60324263038549	0.0196075439453125\\
1.60326530612245	0.017608642578125\\
1.60328798185941	0.017547607421875\\
1.60333333333333	0.0215301513671875\\
1.60335600907029	0.0211639404296875\\
1.60337868480726	0.0204620361328125\\
1.60340136054422	0.019287109375\\
1.60344671201814	0.0147705078125\\
1.60349206349206	0.01287841796875\\
1.60351473922902	0.01116943359375\\
1.60360544217687	0.0009002685546875\\
1.60362811791383	-0.0030670166015625\\
1.60365079365079	-0.009490966796875\\
1.60367346938776	-0.0142822265625\\
1.60369614512472	-0.0156707763671875\\
1.60374149659864	-0.0148162841796875\\
1.6037641723356	-0.0168304443359375\\
1.60383219954649	-0.031158447265625\\
1.60387755102041	-0.039886474609375\\
1.60390022675737	-0.0418243408203125\\
1.60392290249433	-0.043243408203125\\
1.60394557823129	-0.0456390380859375\\
1.60396825396825	-0.0470733642578125\\
1.60399092970522	-0.0501861572265625\\
1.60401360544218	-0.054351806640625\\
1.60403628117914	-0.0557098388671875\\
1.6040589569161	-0.05584716796875\\
1.60408163265306	-0.0554046630859375\\
1.60410430839002	-0.053314208984375\\
1.60412698412698	-0.0523529052734375\\
1.60414965986395	-0.0548095703125\\
1.60419501133787	-0.06463623046875\\
1.60421768707483	-0.069915771484375\\
1.60424036281179	-0.0729827880859375\\
1.60426303854875	-0.0747528076171875\\
1.60428571428571	-0.07794189453125\\
1.60430839002268	-0.0785980224609375\\
1.6043537414966	-0.07330322265625\\
1.60437641723356	-0.0716094970703125\\
1.60439909297052	-0.070892333984375\\
1.60444444444444	-0.0744781494140625\\
1.60446712018141	-0.0740509033203125\\
1.60451247165533	-0.0769195556640625\\
1.60453514739229	-0.076812744140625\\
1.60458049886621	-0.0829010009765625\\
1.60460317460317	-0.0839080810546875\\
1.60462585034014	-0.08563232421875\\
1.6046485260771	-0.086273193359375\\
1.60467120181406	-0.085693359375\\
1.60469387755102	-0.08636474609375\\
1.60471655328798	-0.089202880859375\\
1.6047619047619	-0.093170166015625\\
1.60478458049887	-0.0953369140625\\
1.60480725623583	-0.09552001953125\\
1.60482993197279	-0.0998382568359375\\
1.60485260770975	-0.105682373046875\\
1.60487528344671	-0.107650756835938\\
1.60489795918367	-0.110092163085938\\
1.60496598639456	-0.122039794921875\\
1.60498866213152	-0.124404907226562\\
1.60501133786848	-0.1251220703125\\
1.60503401360544	-0.126571655273438\\
1.6050566893424	-0.126449584960938\\
1.60507936507937	-0.121932983398438\\
1.60512471655329	-0.110031127929688\\
1.60514739229025	-0.102340698242188\\
1.60517006802721	-0.0973663330078125\\
1.60519274376417	-0.0949859619140625\\
1.6052380952381	-0.0862884521484375\\
1.60532879818594	-0.0680999755859375\\
1.6053514739229	-0.064178466796875\\
1.60541950113379	-0.0556640625\\
1.60551020408163	-0.0487823486328125\\
1.60553287981859	-0.0504150390625\\
1.60555555555556	-0.05303955078125\\
1.60557823129252	-0.055023193359375\\
1.60560090702948	-0.058929443359375\\
1.60562358276644	-0.060302734375\\
1.6056462585034	-0.0593719482421875\\
1.60566893424036	-0.057525634765625\\
1.60571428571429	-0.0492095947265625\\
1.60573696145125	-0.047576904296875\\
1.60575963718821	-0.0472259521484375\\
1.60578231292517	-0.04522705078125\\
1.60580498866213	-0.0419921875\\
1.60582766439909	-0.0395355224609375\\
1.60585034013605	-0.0380706787109375\\
1.60587301587302	-0.039703369140625\\
1.60589569160998	-0.04046630859375\\
1.60596371882086	-0.030487060546875\\
1.60600907029478	-0.0212249755859375\\
1.60605442176871	-0.0152435302734375\\
1.60607709750567	-0.0146484375\\
1.60609977324263	-0.01470947265625\\
1.60612244897959	-0.0134735107421875\\
1.60614512471655	-0.01275634765625\\
1.60616780045351	-0.0103912353515625\\
1.60619047619048	-0.0057373046875\\
1.60621315192744	-0.00360107421875\\
1.6062358276644	-0.0030975341796875\\
1.60630385487528	0.0045318603515625\\
1.60632653061224	0.0058746337890625\\
1.60634920634921	0.0053253173828125\\
1.60637188208617	0.0057373046875\\
1.60641723356009	0.010162353515625\\
1.60643990929705	0.01446533203125\\
1.60648526077097	0.0260467529296875\\
1.6065306122449	0.031158447265625\\
1.60655328798186	0.0330963134765625\\
1.60657596371882	0.03369140625\\
1.60659863945578	0.0340576171875\\
1.60664399092971	0.0392608642578125\\
1.60666666666667	0.0403594970703125\\
1.60668934240363	0.04364013671875\\
1.60673469387755	0.0529327392578125\\
1.60680272108844	0.06256103515625\\
1.60687074829932	0.078521728515625\\
1.60689342403628	0.08209228515625\\
1.60691609977324	0.083160400390625\\
1.6069387755102	0.08172607421875\\
1.60696145124717	0.082611083984375\\
1.60698412698413	0.0850830078125\\
1.60700680272109	0.08599853515625\\
1.60702947845805	0.0875701904296875\\
1.60705215419501	0.0897064208984375\\
1.60707482993197	0.09075927734375\\
1.60709750566893	0.0923919677734375\\
1.6071201814059	0.092437744140625\\
1.60716553287982	0.08392333984375\\
1.60718820861678	0.084991455078125\\
1.6072335600907	0.0913848876953125\\
1.60725623582766	0.0932464599609375\\
1.60727891156463	0.0933380126953125\\
1.60730158730159	0.0947113037109375\\
1.60732426303855	0.09490966796875\\
1.60739229024943	0.084686279296875\\
1.60741496598639	0.08184814453125\\
1.60750566893424	0.06781005859375\\
1.6075283446712	0.06744384765625\\
1.60757369614512	0.0622711181640625\\
1.60759637188209	0.0629730224609375\\
1.60761904761905	0.0644378662109375\\
1.60766439909297	0.0721893310546875\\
1.60770975056689	0.067413330078125\\
1.60773242630385	0.066619873046875\\
1.60775510204082	0.0673675537109375\\
1.60777777777778	0.0698699951171875\\
1.60780045351474	0.0715179443359375\\
1.6078231292517	0.072235107421875\\
1.60784580498866	0.0721282958984375\\
1.60786848072562	0.0738525390625\\
1.60789115646259	0.073638916015625\\
1.60791383219955	0.06982421875\\
1.60793650793651	0.0684661865234375\\
1.60795918367347	0.06634521484375\\
1.60798185941043	0.0652618408203125\\
1.60800453514739	0.0672454833984375\\
1.60802721088435	0.0684356689453125\\
1.60804988662132	0.071136474609375\\
1.60807256235828	0.074981689453125\\
1.60809523809524	0.07684326171875\\
1.6081179138322	0.0782012939453125\\
1.60814058956916	0.080352783203125\\
1.60816326530612	0.0796356201171875\\
1.60818594104308	0.0791778564453125\\
1.60820861678005	0.0802001953125\\
1.60823129251701	0.07781982421875\\
1.60825396825397	0.0748291015625\\
1.60829931972789	0.071685791015625\\
1.60834467120181	0.0670013427734375\\
1.60836734693878	0.0662841796875\\
1.6084126984127	0.0707244873046875\\
1.60843537414966	0.0699615478515625\\
1.60845804988662	0.0688934326171875\\
1.60848072562358	0.0662994384765625\\
1.60854875283447	0.0559844970703125\\
1.60859410430839	0.0531768798828125\\
1.60861678004535	0.050506591796875\\
1.60866213151927	0.0436248779296875\\
1.60868480725624	0.041290283203125\\
1.6087074829932	0.038299560546875\\
1.60875283446712	0.027740478515625\\
1.60877551020408	0.0255584716796875\\
1.60879818594104	0.025299072265625\\
1.608820861678	0.0255126953125\\
1.60886621315193	0.0269927978515625\\
1.60888888888889	0.0264434814453125\\
1.60895691609977	0.0231781005859375\\
1.60897959183673	0.023406982421875\\
1.6090022675737	0.024169921875\\
1.60902494331066	0.0237579345703125\\
1.60904761904762	0.0243682861328125\\
1.60907029478458	0.0238037109375\\
1.60909297052154	0.0212554931640625\\
1.6091156462585	0.0211181640625\\
1.60913832199546	0.021697998046875\\
1.60916099773243	0.021759033203125\\
1.60918367346939	0.0247344970703125\\
1.60920634920635	0.0284271240234375\\
1.60922902494331	0.028228759765625\\
1.60927437641723	0.0230712890625\\
1.60934240362812	0.0120391845703125\\
1.60936507936508	0.005157470703125\\
1.60938775510204	0.0003204345703125\\
1.609410430839	-0.0010833740234375\\
1.60943310657596	-0.0011749267578125\\
1.60945578231293	-0.0003814697265625\\
1.60947845804989	-0.0003814697265625\\
1.60950113378685	-0.0029449462890625\\
1.60952380952381	-0.00665283203125\\
1.60954648526077	-0.0089111328125\\
1.60959183673469	-0.018218994140625\\
1.60961451247166	-0.020111083984375\\
1.60965986394558	-0.0283660888671875\\
1.60968253968254	-0.0306549072265625\\
1.60972789115646	-0.037567138671875\\
1.60975056689342	-0.0398101806640625\\
1.60977324263039	-0.04132080078125\\
1.60984126984127	-0.0486907958984375\\
1.60986394557823	-0.052001953125\\
1.60988662131519	-0.054290771484375\\
1.60990929705215	-0.05859375\\
1.60993197278912	-0.064453125\\
1.60995464852608	-0.06451416015625\\
1.60997732426304	-0.0631866455078125\\
1.61006802721088	-0.0717926025390625\\
1.61009070294785	-0.0721282958984375\\
1.61011337868481	-0.074188232421875\\
1.61013605442177	-0.077606201171875\\
1.61015873015873	-0.078704833984375\\
1.61018140589569	-0.0779876708984375\\
1.61020408163265	-0.07635498046875\\
1.61024943310658	-0.0680999755859375\\
1.61027210884354	-0.0668792724609375\\
1.6102947845805	-0.06475830078125\\
1.61031746031746	-0.0620574951171875\\
1.61034013605442	-0.060882568359375\\
1.61036281179138	-0.0592498779296875\\
1.61038548752834	-0.05828857421875\\
1.61040816326531	-0.05889892578125\\
1.61043083900227	-0.05914306640625\\
1.61045351473923	-0.0599212646484375\\
1.61049886621315	-0.064544677734375\\
1.61052154195011	-0.0655975341796875\\
1.61054421768707	-0.0670318603515625\\
1.61056689342404	-0.069091796875\\
1.610589569161	-0.07061767578125\\
1.61068027210884	-0.08416748046875\\
1.61070294784581	-0.08575439453125\\
1.61072562358277	-0.0856475830078125\\
1.61074829931973	-0.0868988037109375\\
1.61077097505669	-0.0857696533203125\\
1.61081632653061	-0.0814208984375\\
1.61083900226757	-0.08154296875\\
1.61086167800454	-0.0811004638671875\\
1.61092970521542	-0.074859619140625\\
1.61095238095238	-0.074371337890625\\
1.61097505668934	-0.0736846923828125\\
1.61104308390023	-0.0593414306640625\\
1.61106575963719	-0.056243896484375\\
1.61111111111111	-0.05322265625\\
1.61113378684807	-0.05059814453125\\
1.61115646258503	-0.0502166748046875\\
1.611179138322	-0.0515594482421875\\
1.61120181405896	-0.0533447265625\\
1.61124716553288	-0.06121826171875\\
1.61131519274376	-0.06781005859375\\
1.61136054421769	-0.0649566650390625\\
1.61138321995465	-0.06573486328125\\
1.61140589569161	-0.067108154296875\\
1.61145124716553	-0.0737762451171875\\
1.61147392290249	-0.0753326416015625\\
1.61149659863946	-0.07568359375\\
1.61151927437642	-0.0732269287109375\\
1.61154195011338	-0.069183349609375\\
1.61156462585034	-0.0666961669921875\\
1.6115873015873	-0.06610107421875\\
1.61160997732426	-0.06610107421875\\
1.61163265306122	-0.0652618408203125\\
1.61165532879819	-0.0636749267578125\\
1.61167800453515	-0.0627593994140625\\
1.61172335600907	-0.05853271484375\\
1.61174603174603	-0.058319091796875\\
1.61176870748299	-0.057769775390625\\
1.61179138321995	-0.0547332763671875\\
1.61183673469388	-0.0438995361328125\\
1.61190476190476	-0.0260772705078125\\
1.61197278911565	-0.0014190673828125\\
1.61199546485261	0.004730224609375\\
1.61201814058957	0.0064544677734375\\
1.61204081632653	0.0086212158203125\\
1.61206349206349	0.012481689453125\\
1.61210884353741	0.0162200927734375\\
1.61213151927438	0.0179290771484375\\
1.61215419501134	0.0179443359375\\
1.6121768707483	0.019256591796875\\
1.61219954648526	0.0216217041015625\\
1.61222222222222	0.0198516845703125\\
1.61224489795918	0.017059326171875\\
1.61226757369615	0.0183258056640625\\
1.61229024943311	0.0202178955078125\\
1.61231292517007	0.02099609375\\
1.61233560090703	0.020416259765625\\
1.61235827664399	0.0182647705078125\\
1.61240362811791	0.0187835693359375\\
1.61244897959184	0.0118408203125\\
1.61249433106576	0.007415771484375\\
1.61251700680272	0.00396728515625\\
1.61256235827664	-0.00067138671875\\
1.61258503401361	-0.0019073486328125\\
1.61260770975057	-7.62939453125e-05\\
1.61263038548753	-0.00030517578125\\
1.61265306122449	-0.0003204345703125\\
1.61267573696145	0.00421142578125\\
1.61269841269841	0.0102081298828125\\
1.61274376417234	0.028076171875\\
1.6127664399093	0.03033447265625\\
1.61278911564626	0.030792236328125\\
1.61283446712018	0.035064697265625\\
1.6128798185941	0.041015625\\
1.61290249433107	0.0429534912109375\\
1.61292517006803	0.0444183349609375\\
1.61294784580499	0.047637939453125\\
1.61297052154195	0.0518798828125\\
1.61299319727891	0.05364990234375\\
1.61301587301587	0.0577545166015625\\
1.61303854875283	0.06085205078125\\
1.6130612244898	0.0625152587890625\\
1.61308390022676	0.0660400390625\\
1.61312925170068	0.0703277587890625\\
1.61315192743764	0.0738067626953125\\
1.6131746031746	0.0755615234375\\
1.61319727891156	0.075897216796875\\
1.61321995464853	0.0765228271484375\\
1.61324263038549	0.073516845703125\\
1.61326530612245	0.0681304931640625\\
1.61331065759637	0.0628814697265625\\
1.61333333333333	0.0606231689453125\\
1.61337868480726	0.05712890625\\
1.61342403628118	0.0518951416015625\\
1.61344671201814	0.0507659912109375\\
1.6134693877551	0.052337646484375\\
1.61349206349206	0.0533294677734375\\
1.61351473922902	0.0515594482421875\\
1.61356009070295	0.048614501953125\\
1.61358276643991	0.0466156005859375\\
1.61362811791383	0.041961669921875\\
1.61365079365079	0.041717529296875\\
1.61367346938776	0.041229248046875\\
1.61369614512472	0.0401458740234375\\
1.61371882086168	0.0407562255859375\\
1.61374149659864	0.0430908203125\\
1.61378684807256	0.0500946044921875\\
1.61380952380952	0.04998779296875\\
1.61383219954649	0.047454833984375\\
1.61385487528345	0.0462188720703125\\
1.61387755102041	0.0467071533203125\\
1.61394557823129	0.0488128662109375\\
1.61396825396825	0.04876708984375\\
1.61399092970522	0.04766845703125\\
1.61401360544218	0.046875\\
1.61403628117914	0.0458221435546875\\
1.6140589569161	0.04608154296875\\
1.61408163265306	0.046966552734375\\
1.61410430839002	0.045867919921875\\
1.61414965986395	0.044830322265625\\
1.61417233560091	0.04168701171875\\
1.61419501133787	0.039276123046875\\
1.61421768707483	0.03936767578125\\
1.61424036281179	0.0393829345703125\\
1.61426303854875	0.0406341552734375\\
1.61428571428571	0.04327392578125\\
1.61430839002268	0.0433502197265625\\
1.61433106575964	0.0408782958984375\\
1.6143537414966	0.0377044677734375\\
1.61437641723356	0.0335693359375\\
1.61442176870748	0.0279083251953125\\
1.61446712018141	0.01483154296875\\
1.61448979591837	0.012939453125\\
1.61451247165533	0.0124969482421875\\
1.61453514739229	0.0123291015625\\
1.61455782312925	0.012054443359375\\
1.61458049886621	0.0095367431640625\\
1.61460317460317	0.00555419921875\\
1.61462585034014	0.0036163330078125\\
1.6146485260771	0.00103759765625\\
1.61467120181406	-0.00238037109375\\
1.61469387755102	-0.0019073486328125\\
1.61471655328798	-0.0015869140625\\
1.61473922902494	-0.00311279296875\\
1.6147619047619	-0.0034332275390625\\
1.61478458049887	-0.004638671875\\
1.61480725623583	-0.005340576171875\\
1.61482993197279	-0.003753662109375\\
1.61485260770975	-0.0014495849609375\\
1.61487528344671	-0.0013885498046875\\
1.61492063492063	-0.00616455078125\\
1.61496598639456	-0.014862060546875\\
1.61498866213152	-0.0208282470703125\\
1.61501133786848	-0.0285186767578125\\
1.61503401360544	-0.03131103515625\\
1.6150566893424	-0.0317230224609375\\
1.61514739229025	-0.04669189453125\\
1.61517006802721	-0.0481109619140625\\
1.61519274376417	-0.0503692626953125\\
1.6152380952381	-0.0577392578125\\
1.61526077097506	-0.059417724609375\\
1.61528344671202	-0.060577392578125\\
1.61530612244898	-0.058380126953125\\
1.61532879818594	-0.05401611328125\\
1.61537414965986	-0.0503387451171875\\
1.61539682539683	-0.0485382080078125\\
1.61541950113379	-0.048370361328125\\
1.61544217687075	-0.0467987060546875\\
1.61546485260771	-0.044342041015625\\
1.61548752834467	-0.0440521240234375\\
1.61551020408163	-0.044036865234375\\
1.61553287981859	-0.0440521240234375\\
1.61555555555556	-0.0458221435546875\\
1.61557823129252	-0.0483245849609375\\
1.61560090702948	-0.0492095947265625\\
1.6156462585034	-0.048370361328125\\
1.61566893424036	-0.047149658203125\\
1.61569160997732	-0.0473175048828125\\
1.61571428571429	-0.048126220703125\\
1.61573696145125	-0.0462646484375\\
1.61575963718821	-0.0460052490234375\\
1.61578231292517	-0.0450439453125\\
1.61580498866213	-0.0423431396484375\\
1.61582766439909	-0.0415802001953125\\
1.61585034013605	-0.038848876953125\\
1.61587301587302	-0.0345306396484375\\
1.61589569160998	-0.0315399169921875\\
1.6159410430839	-0.03082275390625\\
1.61600907029478	-0.02471923828125\\
1.61603174603175	-0.02410888671875\\
1.61605442176871	-0.0239105224609375\\
1.61609977324263	-0.0155181884765625\\
1.61614512471655	-0.0127716064453125\\
1.61619047619048	-0.01116943359375\\
1.61621315192744	-0.0094451904296875\\
1.6162358276644	-0.0095977783203125\\
1.61625850340136	-0.01123046875\\
1.61628117913832	-0.013519287109375\\
1.61632653061224	-0.0225067138671875\\
1.61637188208617	-0.0267791748046875\\
1.61639455782313	-0.028472900390625\\
1.61641723356009	-0.0267333984375\\
1.61643990929705	-0.0236663818359375\\
1.61646258503401	-0.0222320556640625\\
1.61650793650794	-0.018768310546875\\
1.6165306122449	-0.017730712890625\\
1.61657596371882	-0.014251708984375\\
1.61662131519274	-0.0099029541015625\\
1.61666666666667	-0.0079498291015625\\
1.61668934240363	-0.0062713623046875\\
1.61671201814059	-0.0023193359375\\
1.61673469387755	0.0026092529296875\\
1.61675736961451	0.005828857421875\\
1.61678004535147	0.0099334716796875\\
1.61680272108844	0.015289306640625\\
1.6168253968254	0.0185699462890625\\
1.61684807256236	0.020843505859375\\
1.61687074829932	0.0236663818359375\\
1.61689342403628	0.0271759033203125\\
1.61698412698413	0.0451202392578125\\
1.61700680272109	0.0532379150390625\\
1.61702947845805	0.0593719482421875\\
1.61705215419501	0.06378173828125\\
1.61707482993197	0.067047119140625\\
1.61709750566893	0.0660247802734375\\
1.6171201814059	0.0643157958984375\\
1.61714285714286	0.0649871826171875\\
1.61716553287982	0.0644378662109375\\
1.61718820861678	0.0630950927734375\\
1.6172335600907	0.0629730224609375\\
1.61725623582766	0.063812255859375\\
1.61727891156463	0.06524658203125\\
1.61730158730159	0.0629119873046875\\
1.61732426303855	0.058441162109375\\
1.61734693877551	0.05718994140625\\
1.61736961451247	0.05712890625\\
1.61739229024943	0.0565643310546875\\
1.61741496598639	0.055511474609375\\
1.61743764172336	0.052764892578125\\
1.61746031746032	0.0524139404296875\\
1.61748299319728	0.0538177490234375\\
1.61750566893424	0.0521392822265625\\
1.6175283446712	0.049591064453125\\
1.61755102040816	0.0484619140625\\
1.61757369614512	0.047607421875\\
1.61766439909297	0.0401763916015625\\
1.61768707482993	0.040924072265625\\
1.61773242630385	0.0401763916015625\\
1.61775510204082	0.0435638427734375\\
1.61780045351474	0.0528106689453125\\
1.6178231292517	0.05902099609375\\
1.61784580498866	0.061248779296875\\
1.61786848072562	0.0598907470703125\\
1.61789115646259	0.0595245361328125\\
1.61793650793651	0.0609588623046875\\
1.61795918367347	0.06036376953125\\
1.61798185941043	0.0579376220703125\\
1.61800453514739	0.054901123046875\\
1.61802721088435	0.05426025390625\\
1.61804988662132	0.056365966796875\\
1.61809523809524	0.058685302734375\\
1.6181179138322	0.0593109130859375\\
1.61814058956916	0.0575408935546875\\
1.61816326530612	0.0573272705078125\\
1.61818594104308	0.057037353515625\\
1.61820861678005	0.056396484375\\
1.61823129251701	0.057098388671875\\
1.61825396825397	0.05657958984375\\
1.61827664399093	0.055450439453125\\
1.61829931972789	0.0545806884765625\\
1.61832199546485	0.050994873046875\\
1.61836734693878	0.0383453369140625\\
1.61848072562358	0.02056884765625\\
1.61850340136054	0.0180511474609375\\
1.61852607709751	0.017425537109375\\
1.61854875283447	0.02044677734375\\
1.61857142857143	0.0249176025390625\\
1.61859410430839	0.026763916015625\\
1.61861678004535	0.0278167724609375\\
1.61863945578231	0.02716064453125\\
1.61866213151927	0.02532958984375\\
1.6187074829932	0.0189666748046875\\
1.61873015873016	0.017608642578125\\
1.61875283446712	0.0147705078125\\
1.61879818594104	0.00408935546875\\
1.618820861678	0.000885009765625\\
1.61884353741497	-0.0009307861328125\\
1.61886621315193	-0.0009918212890625\\
1.61888888888889	-0.0020599365234375\\
1.61893424036281	-0.008087158203125\\
1.61895691609977	-0.0102081298828125\\
1.6190022675737	-0.016937255859375\\
1.61904761904762	-0.0248870849609375\\
1.6191156462585	-0.0376739501953125\\
1.61913832199546	-0.039337158203125\\
1.61916099773243	-0.03973388671875\\
1.61918367346939	-0.04205322265625\\
1.61920634920635	-0.0432586669921875\\
1.61922902494331	-0.0438232421875\\
1.61929705215419	-0.051422119140625\\
1.61934240362812	-0.0561065673828125\\
1.61936507936508	-0.0575408935546875\\
1.61943310657596	-0.0630035400390625\\
1.61945578231293	-0.0645294189453125\\
1.61947845804989	-0.0649566650390625\\
1.61950113378685	-0.0648956298828125\\
1.61952380952381	-0.0670623779296875\\
1.61954648526077	-0.0701751708984375\\
1.61956916099773	-0.0712738037109375\\
1.61959183673469	-0.0703125\\
1.61961451247166	-0.068267822265625\\
1.61963718820862	-0.0668792724609375\\
1.61965986394558	-0.066619873046875\\
1.61968253968254	-0.0687408447265625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421875\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578125\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.05865478515625\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.051788330078125\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921875\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.08294677734375\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.093963623046875\\
1.6224716553288	0.0964813232421875\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.074127197265625\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.061798095703125\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.06341552734375\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.08197021484375\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
% \addlegendentry{original}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.043670654296875\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828123\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484375\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765625\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640625\\
1.58965986394558	-0.09661865234375\\
1.58968253968254	-0.101776123046875\\
1.5897052154195	-0.00419000944666115\\
1.58972789115646	-0.0039984295120743\\
1.58975056689342	-0.00413350898994835\\
1.58977324263039	-0.00401193488973561\\
1.58979591836735	-0.0039980187116031\\
1.58981859410431	-0.00431170089113664\\
1.58984126984127	-0.00393783205906706\\
1.58986394557823	-0.00397282831827317\\
1.58988662131519	-0.00370799682929879\\
1.58990929705215	-0.00404997321905376\\
1.58993197278912	-0.00392327622749478\\
1.58997732426304	-0.00395936325434709\\
1.59002267573696	-0.00474380803598762\\
1.59004535147392	-0.00545473009499275\\
1.59006802721088	-0.00574268585639826\\
1.59011337868481	-0.00668067750158952\\
1.59013605442177	-0.0069034361992375\\
1.59015873015873	-0.00692727208328558\\
1.59018140589569	-0.0069162973716439\\
1.59020408163265	-0.00641452105526463\\
1.59022675736961	-0.00645214785866832\\
1.59024943310658	-0.0060092698043861\\
1.59027210884354	-0.00566902028707128\\
1.5902947845805	-0.00563151992412303\\
1.59031746031746	-0.00573278062923088\\
1.59034013605442	-0.00542732465368578\\
1.59036281179138	-0.00553761156348753\\
1.59038548752834	-0.00536176984494574\\
1.59040816326531	-0.00512896600601143\\
1.59045351473923	-0.00495569696801135\\
1.59047619047619	-0.00460297680041077\\
1.59049886621315	-0.00503058149425217\\
1.59052154195011	-0.00574188564993516\\
1.59054421768707	-0.00614279239809412\\
1.59056689342404	-0.00640648286239953\\
1.590589569161	-0.00633518401999189\\
1.59061224489796	-0.00591436469716\\
1.59063492063492	-0.00566149775911939\\
1.59065759637188	-0.00566142832188032\\
1.59068027210884	-0.00546740021754166\\
1.59070294784581	-0.00539502656621882\\
1.59072562358277	-0.00584211752403885\\
1.59074829931973	-0.00591755332937205\\
1.59077097505669	-0.00603251049862807\\
1.59079365079365	-0.00661709549449196\\
1.59081632653061	-0.00684557357855242\\
1.59083900226757	-0.00649877664967935\\
1.59086167800454	-0.00688147116559357\\
1.5908843537415	-0.00696934791879245\\
1.59090702947846	-0.00692565004261714\\
1.59092970521542	-0.00718249605886068\\
1.59095238095238	-0.00719232499283251\\
1.59097505668934	-0.00704010178603198\\
1.5909977324263	-0.00719082294596984\\
1.59102040816327	-0.00730338400648711\\
1.59104308390023	-0.00716112216798082\\
1.59106575963719	-0.00695416953850492\\
1.59108843537415	-0.00725622981471097\\
1.59111111111111	-0.00719819871389626\\
1.59113378684807	-0.00727611180549692\\
1.59115646258503	-0.00755178713318916\\
1.591179138322	-0.00752707524550633\\
1.59122448979592	-0.00687904816820817\\
1.59126984126984	-0.00632847988681462\\
1.5912925170068	-0.00582420363665803\\
1.59133786848073	-0.00612193512944126\\
1.59136054421769	-0.00654419915343452\\
1.59138321995465	-0.00631767797930993\\
1.59140589569161	-0.00598723978501425\\
1.59142857142857	-0.00573432768010029\\
1.59145124716553	-0.00574572940566975\\
1.59147392290249	-0.00574671213368405\\
1.59149659863946	-0.0059654102626554\\
1.59151927437642	-0.00635105860851137\\
1.5915873015873	-0.00722506664679212\\
1.59160997732426	-0.0067667337563313\\
1.59163265306122	-0.00655769737479273\\
1.59165532879819	-0.00641384412906731\\
1.59167800453515	-0.00607962229742376\\
1.59170068027211	-0.00625949601694309\\
1.59172335600907	-0.006120948590703\\
1.59174603174603	-0.00635018812489019\\
1.59176870748299	-0.00639613104349523\\
1.59179138321995	-0.0055945399489985\\
1.59181405895692	-0.00508912065501566\\
1.59183673469388	-0.00429802397549506\\
1.59185941043084	-0.00403458364525489\\
1.5918820861678	-0.00432195771002508\\
1.59190476190476	-0.0043920865878524\\
1.59192743764172	-0.00473185023202904\\
1.59197278911565	-0.00564163541662088\\
1.59199546485261	-0.00562535730018299\\
1.59201814058957	-0.00564462716385772\\
1.59204081632653	-0.00535098991087612\\
1.59206349206349	-0.00551246949196305\\
1.59208616780045	-0.00559446752598469\\
1.59210884353741	-0.00555446783047864\\
1.59213151927438	-0.00518588196764269\\
1.59215419501134	-0.00458480367399106\\
1.5921768707483	-0.00429664428129661\\
1.59222222222222	-0.00304597482154478\\
1.59224489795918	-0.00277214495524936\\
1.59226757369615	-0.00220905393408799\\
1.59229024943311	-0.00180523913126263\\
1.59231292517007	-0.00198518393412828\\
1.59233560090703	-0.00162448338014309\\
1.59235827664399	-0.00147561201994706\\
1.59238095238095	-0.000975446262967194\\
1.59240362811791	-0.000315383409633885\\
1.59242630385488	0.000108440419704037\\
1.59244897959184	0.000278342704183032\\
1.5924716553288	0.000235269963140494\\
1.59249433106576	0.000479005509118613\\
1.59251700680272	-0.00014437029867409\\
1.59253968253968	-0.000205785419385096\\
1.59256235827664	0.000184097549841944\\
1.59258503401361	0.000316844381906378\\
1.59263038548753	0.00141783350985047\\
1.59265306122449	0.00179495325251566\\
1.59267573696145	0.00205213636100177\\
1.59269841269841	0.00200496469877098\\
1.59272108843537	0.00193865247274583\\
1.59274376417234	0.00281439107808135\\
1.5927664399093	0.0034276825202082\\
1.59278911564626	0.00372073368087578\\
1.59281179138322	0.00355571006557298\\
1.59283446712018	0.00373577963085214\\
1.59285714285714	0.00448140222553084\\
1.59290249433107	0.00498796019341952\\
1.59292517006803	0.00529677831986097\\
1.59294784580499	0.00603937744798855\\
1.59297052154195	0.00660983354749001\\
1.59299319727891	0.0068289569714135\\
1.59301587301587	0.00665046489350618\\
1.59303854875283	0.00631807605579948\\
1.5930612244898	0.00613710179172644\\
1.59308390022676	0.00600581672485978\\
1.59310657596372	0.00578764615220306\\
1.59312925170068	0.00573504414032633\\
1.59315192743764	0.00591925942731919\\
1.5931746031746	0.00582599117026916\\
1.59319727891156	0.00605628874622144\\
1.59321995464853	0.00584655510340926\\
1.59324263038549	0.00608211820018534\\
1.59326530612245	0.00580098153220177\\
1.59328798185941	0.00543058866416124\\
1.59331065759637	0.00556126278885505\\
1.59333333333333	0.00556153312531338\\
1.59335600907029	0.00553901865147122\\
1.59337868480726	0.00524438429792484\\
1.59340136054422	0.00547432087812982\\
1.59342403628118	0.00538174940204272\\
1.59344671201814	0.00537775216214231\\
1.59349206349206	0.00501446589880605\\
1.59351473922902	0.00526408370799247\\
1.59353741496599	0.00581137163507051\\
1.59356009070295	0.00591162444645987\\
1.59360544217687	0.00575751655596912\\
1.59362811791383	0.00560019950712198\\
1.59365079365079	0.00509330016570897\\
1.59367346938776	0.00542265603491332\\
1.59369614512472	0.00557473050788504\\
1.59371882086168	0.00551529194960909\\
1.59374149659864	0.00600275343783041\\
1.5937641723356	0.00628486644366832\\
1.59378684807256	0.00636141898508757\\
1.59380952380952	0.00659524429504121\\
1.59383219954649	0.00651093384367596\\
1.59385487528345	0.00698835839484069\\
1.59390022675737	0.00727323240968913\\
1.59392290249433	0.00714103521908305\\
1.59394557823129	0.00704493366152126\\
1.59396825396825	0.00674039512731239\\
1.59399092970522	0.0069278943687805\\
1.59401360544218	0.00697091604333955\\
1.59403628117914	0.00664463874718701\\
1.5940589569161	0.00668143085329587\\
1.59408163265306	0.00703763571842697\\
1.59410430839002	0.00676426698124355\\
1.59412698412698	0.00616924845278444\\
1.59419501133787	0.00570872458661476\\
1.59421768707483	0.00582566666262863\\
1.59426303854875	0.00617776571173212\\
1.59428571428571	0.00580249602213678\\
1.59433106575964	0.00547622777310353\\
1.5943537414966	0.00545901213534505\\
1.59439909297052	0.00482577204899659\\
1.59442176870748	0.00481483255907067\\
1.59444444444444	0.00459700820790565\\
1.59446712018141	0.00414924736506661\\
1.59451247165533	0.0034847066615844\\
1.59453514739229	0.003032974444797\\
1.59455782312925	0.00288941337448412\\
1.59458049886621	0.00300188330539486\\
1.59460317460317	0.00287269088945297\\
1.59462585034014	0.00258998622277584\\
1.5946485260771	0.00288168435522373\\
1.59467120181406	0.00270599471757516\\
1.59471655328798	0.001759381428734\\
1.5947619047619	0.000998695936205385\\
1.59478458049887	0.000869643278484933\\
1.59480725623583	0.000782549833973079\\
1.59482993197279	0.000570142145806862\\
1.59485260770975	0.000585077810950407\\
1.59487528344671	0.000664437015146957\\
1.59489795918367	0.00077968814736451\\
1.59492063492063	0.00101841274966707\\
1.5949433106576	0.00085639914327329\\
1.59496598639456	0.000910112808410579\\
1.59498866213152	0.000863540568952104\\
1.59501133786848	0.000496173749722439\\
1.59503401360544	0.000474308553581659\\
1.59507936507937	-0.000572410216361563\\
1.59510204081633	-0.000920335318733034\\
1.59512471655329	-0.000815718220404049\\
1.59514739229025	-0.00117999401833968\\
1.59519274376417	-0.00148543317623329\\
1.59521541950113	-0.00194993835252699\\
1.5952380952381	-0.00207558737098323\\
1.59526077097506	-0.00226825967860567\\
1.59528344671202	-0.00271123337657464\\
1.59530612244898	-0.00253391527679581\\
1.59532879818594	-0.00230698733445633\\
1.5953514739229	-0.00228247511506185\\
1.59539682539683	-0.00189859901846701\\
1.59541950113379	-0.00183483334362311\\
1.59546485260771	-0.00248527010880029\\
1.59548752834467	-0.00269184335294104\\
1.59551020408163	-0.00259821364659119\\
1.59553287981859	-0.00271686176669461\\
1.59555555555556	-0.00325534240802838\\
1.59557823129252	-0.00406803940955669\\
1.59560090702948	-0.00469271038254382\\
1.59562358276644	-0.00486978721966169\\
1.59566893424036	-0.00586439121164628\\
1.59569160997732	-0.0060122232079991\\
1.59571428571429	-0.00629178828903809\\
1.59573696145125	-0.00630749434557831\\
1.59575963718821	-0.0065122397355899\\
1.59580498866213	-0.00746970682505044\\
1.59585034013605	-0.00782918429067148\\
1.59587301587302	-0.00853051328596255\\
1.59589569160998	-0.00871605499431838\\
1.59591836734694	-0.00903595908059041\\
1.5959410430839	-0.00920546522044119\\
1.59596371882086	-0.00904767499631332\\
1.59598639455782	-0.00914222823755262\\
1.59600907029478	-0.0093002350790683\\
1.59603174603175	-0.00964217550170088\\
1.59605442176871	-0.00901576233387802\\
1.59607709750567	-0.00899007569709021\\
1.59609977324263	-0.00852170010356645\\
1.59612244897959	-0.00791733490022706\\
1.59614512471655	-0.0078824234237187\\
1.59619047619048	-0.00827208360366183\\
1.59621315192744	-0.00849396692962689\\
1.5962358276644	-0.00861399639726379\\
1.59625850340136	-0.00808896324694253\\
1.59628117913832	-0.0081070940525001\\
1.59630385487528	-0.00785208114088509\\
1.59632653061224	-0.00714225441356509\\
1.59634920634921	-0.00743504021556696\\
1.59637188208617	-0.00727302897897952\\
1.59639455782313	-0.00705458393841862\\
1.59641723356009	-0.00704834073695282\\
1.59643990929705	-0.00680797674076583\\
1.59646258503401	-0.00638170628723422\\
1.59648526077097	-0.00623084016027176\\
1.59650793650794	-0.00567080350632043\\
1.5965306122449	-0.00538805890772953\\
1.59655328798186	-0.00536491381512305\\
1.59657596371882	-0.00513842219413596\\
1.59659863945578	-0.00506681891521898\\
1.59662131519274	-0.00471746669684614\\
1.59664399092971	-0.00408193414591662\\
1.59666666666667	-0.00393028629136505\\
1.59668934240363	-0.00323291970318462\\
1.59673469387755	-0.00246337274782693\\
1.59675736961451	-0.00216357817649038\\
1.59678004535147	-0.00195411552153191\\
1.59680272108844	-0.00190052911107141\\
1.5968253968254	-0.00155092839873006\\
1.59684807256236	-0.00106669436512963\\
1.59687074829932	-0.000804985204756248\\
1.59689342403628	-0.000194255791194031\\
1.59691609977324	0.000644037475626469\\
1.5969387755102	0.00103348628825572\\
1.59698412698413	0.00123782461084976\\
1.59700680272109	0.00175062631433875\\
1.59702947845805	0.00184565070975329\\
1.59705215419501	0.00144576981252431\\
1.59707482993197	0.00141177623358657\\
1.59709750566893	0.00127466118481045\\
1.5971201814059	0.00123378531919616\\
1.59714285714286	0.00130913450789727\\
1.59716553287982	0.0013294977918108\\
1.59721088435374	0.00210377422337205\\
1.5972335600907	0.00208539683108699\\
1.59725623582766	0.00234373907885455\\
1.59727891156463	0.00270305000169291\\
1.59730158730159	0.00325173374221688\\
1.59732426303855	0.00329316940688518\\
1.59734693877551	0.00343038057588907\\
1.59739229024943	0.0043559571353744\\
1.59741496598639	0.00453474100057916\\
1.59743764172336	0.00464296081420823\\
1.59746031746032	0.00471775178858191\\
1.59748299319728	0.00474501303053665\\
1.59750566893424	0.00532965134128838\\
1.5975283446712	0.00542862653693299\\
1.59755102040816	0.00500461502059535\\
1.59757369614512	0.00522551547806271\\
1.59759637188209	0.00529681090822431\\
1.59761904761905	0.00553871067957079\\
1.59764172335601	0.00572368510731369\\
1.59766439909297	0.00568263402534086\\
1.59773242630385	0.00707196863936588\\
1.59775510204082	0.00718363723134163\\
1.59777777777778	0.00733960851194326\\
1.5978231292517	0.00831719343204074\\
1.59784580498866	0.00845226873214666\\
1.59786848072562	0.00863346514303553\\
1.59789115646259	0.00844013992668602\\
1.59791383219955	0.00918070597314702\\
1.59793650793651	0.00963455244752365\\
1.59795918367347	0.00973056547240492\\
1.59798185941043	0.00960067577479284\\
1.59800453514739	0.00973172156166568\\
1.59802721088435	0.00958859045800997\\
1.59804988662132	0.00997802501460443\\
1.59807256235828	0.0101500451788554\\
1.59809523809524	0.00982764195820218\\
1.59814058956916	0.00885068426862312\\
1.59816326530612	0.00816036325932656\\
1.59818594104308	0.00804814683039634\\
1.59820861678005	0.00762228463052406\\
1.59823129251701	0.00735405333970962\\
1.59825396825397	0.0072415300128239\\
1.59827664399093	0.00722270640683931\\
1.59829931972789	0.00697385269173822\\
1.59832199546485	0.00690282194178704\\
1.59834467120181	0.00753471851592047\\
1.59836734693878	0.00750888044667386\\
1.59839002267574	0.00714620080608475\\
1.5984126984127	0.007295359929542\\
1.59843537414966	0.00676171552012339\\
1.59845804988662	0.00606716922336292\\
1.59848072562358	0.00580086824238535\\
1.59850340136054	0.00569483605504573\\
1.59852607709751	0.00582326518862208\\
1.59854875283447	0.00590336106890854\\
1.59857142857143	0.00592168123409276\\
1.59859410430839	0.00600987713908596\\
1.59861678004535	0.00576729015010513\\
1.59863945578231	0.00625376475695205\\
1.59866213151927	0.00600953000162341\\
1.59868480725624	0.00625370010343373\\
1.5987074829932	0.00591947928402425\\
1.59873015873016	0.00576607153093511\\
1.59875283446712	0.00555139672034355\\
1.59877551020408	0.00522948526122113\\
1.598820861678	0.00418614233907233\\
1.59884353741497	0.00427131858705665\\
1.59886621315193	0.00407646352286339\\
1.59888888888889	0.00412831060458196\\
1.59891156462585	0.00408031251156293\\
1.59895691609977	0.00438434260625931\\
1.59897959183673	0.00418234259239525\\
1.5990022675737	0.0038422368182538\\
1.59902494331066	0.00359912739231438\\
1.59904761904762	0.00366952916481567\\
1.59907029478458	0.00348199105925073\\
1.59909297052154	0.00322008914609362\\
1.5991156462585	0.00347992240300043\\
1.59913832199546	0.00305678036309387\\
1.59916099773243	0.00212327299426929\\
1.59918367346939	0.00194243355003176\\
1.59920634920635	0.0016849336957121\\
1.59925170068027	0.00075107856305201\\
1.59927437641723	-2.34228825584104e-05\\
1.59929705215419	-0.000473735521594243\\
1.59931972789116	-0.000774447468746553\\
1.59934240362812	-0.00139283184782801\\
1.59936507936508	-0.00118468580553865\\
1.59938775510204	-0.00118990867433233\\
1.599410430839	-0.000834987983535429\\
1.59943310657596	-0.00089341953883304\\
1.59945578231293	-0.00139205013833377\\
1.59947845804989	-0.00145437426591188\\
1.59952380952381	-0.00224022398950741\\
1.59954648526077	-0.00301231306633043\\
1.59956916099773	-0.00330912489043644\\
1.59959183673469	-0.00417824009401135\\
1.59961451247166	-0.00438818917719042\\
1.59965986394558	-0.00493807754619224\\
1.59968253968254	-0.00511517676519002\\
1.5997052154195	-0.00578281601277308\\
1.59972789115646	-0.00594575969494016\\
1.59975056689342	-0.00584312026448286\\
1.59981859410431	-0.00708876273108583\\
1.59984126984127	-0.00738484557102703\\
1.59986394557823	-0.00757789658758079\\
1.59988662131519	-0.00800129295173835\\
1.59990929705215	-0.0086180834737104\\
1.59993197278912	-0.0086895338526578\\
1.59995464852608	-0.00905949030168585\\
1.59997732426304	-0.00928007726814384\\
1.6	-0.00929711299987201\\
1.60002267573696	-0.00934693509493267\\
1.60004535147392	-0.0091983333544492\\
1.60006802721088	-0.00952179021690291\\
1.60009070294785	-0.00943337540960587\\
1.60011337868481	-0.00953610396115812\\
1.60013605442177	-0.00972332027724154\\
1.60015873015873	-0.0100250018560522\\
1.60018140589569	-0.0104922165010779\\
1.60020408163265	-0.0106580272363697\\
1.60022675736961	-0.01056316251886\\
1.60027210884354	-0.010293257705291\\
1.6002947845805	-0.00978464054540917\\
1.60031746031746	-0.00968385422493623\\
1.60034013605442	-0.00967814364687825\\
1.60036281179138	-0.00963471612449673\\
1.60038548752834	-0.00907742619321006\\
1.60040816326531	-0.0083897365165313\\
1.60047619047619	-0.00732546342196949\\
1.60049886621315	-0.00668924021927686\\
1.60052154195011	-0.00628712031392054\\
1.60054421768707	-0.0064503635182116\\
1.60056689342404	-0.00667496216644725\\
1.600589569161	-0.00725741594424822\\
1.60061224489796	-0.00679007908433005\\
1.60063492063492	-0.0066715984686998\\
1.60065759637188	-0.00713106416649256\\
1.60070294784581	-0.00758188667169035\\
1.60072562358277	-0.00753678649804446\\
1.60074829931973	-0.00783280471797565\\
1.60077097505669	-0.00802114595302705\\
1.60079365079365	-0.00757397105285307\\
1.60081632653061	-0.00746804122196099\\
1.60083900226757	-0.00752516183792951\\
1.60086167800454	-0.00773711865224946\\
1.6008843537415	-0.00779375009873173\\
1.60092970521542	-0.00815061723791199\\
1.60095238095238	-0.00812859895364815\\
1.60097505668934	-0.00818472830761974\\
1.6009977324263	-0.00816805399037834\\
1.60102040816327	-0.00833028139125092\\
1.60106575963719	-0.00787396409046059\\
1.60108843537415	-0.00792093444891506\\
1.60111111111111	-0.00782780492060331\\
1.60113378684807	-0.00769100996154348\\
1.60115646258503	-0.00742741835918626\\
1.601179138322	-0.00693011061844273\\
1.60120181405896	-0.00622494177193134\\
1.60124716553288	-0.00527233891732326\\
1.60126984126984	-0.00499192729373865\\
1.6012925170068	-0.00482559366920454\\
1.60131519274376	-0.00437100823623626\\
1.60133786848073	-0.00410074706178554\\
1.60136054421769	-0.0040241305280615\\
1.60140589569161	-0.00309256322631279\\
1.60142857142857	-0.00286672579348335\\
1.60145124716553	-0.00283501673726394\\
1.60147392290249	-0.00293597837268456\\
1.60149659863946	-0.00250052838747017\\
1.60151927437642	-0.00229213147111529\\
1.60154195011338	-0.0022156145515726\\
1.60156462585034	-0.00193835286416344\\
1.6015873015873	-0.0020305379675718\\
1.60163265306122	-0.00133273141751999\\
1.60165532879819	-0.00111940715111714\\
1.60167800453515	-0.000782547977631776\\
1.60170068027211	-0.000863855054552776\\
1.60172335600907	-0.000731450187328342\\
1.60174603174603	-0.0008602407353\\
1.60176870748299	-0.000492103817796075\\
1.60181405895692	4.93080257104594e-05\\
1.60183673469388	0.000412718864673201\\
1.60185941043084	0.000483764535375464\\
1.6018820861678	0.000430905815311577\\
1.60190476190476	0.00048710858148393\\
1.60192743764172	0.000481002597088276\\
1.60195011337868	0.000670629191505512\\
1.60197278911565	0.000938756074150726\\
1.60201814058957	0.00168592072377471\\
1.60204081632653	0.00207137615608466\\
1.60206349206349	0.00262696632334802\\
1.60208616780045	0.00277698492293443\\
1.60210884353741	0.00311998357437804\\
1.60213151927438	0.0035666825966687\\
1.60215419501134	0.00374788262501169\\
1.6021768707483	0.00406140383824871\\
1.60219954648526	0.00456157332982876\\
1.60222222222222	0.0047193135807726\\
1.60224489795918	0.00476848070862479\\
1.60226757369615	0.00485136626184279\\
1.60231292517007	0.00511482787660156\\
1.60233560090703	0.00539240015863185\\
1.60235827664399	0.00578956979993217\\
1.60238095238095	0.00607856834750908\\
1.60240362811791	0.00614046752535824\\
1.60242630385488	0.00635001541585112\\
1.60244897959184	0.00672682820638859\\
1.6024716553288	0.00723078933663257\\
1.60249433106576	0.00720692994946348\\
1.60251700680272	0.00746736478456911\\
1.60253968253968	0.00725959880027416\\
1.60256235827664	0.00734956202028036\\
1.60258503401361	0.00759139179551904\\
1.60260770975057	0.00855236985045971\\
1.60263038548753	0.00839149901853098\\
1.60265306122449	0.00839564446212715\\
1.60267573696145	0.00851188475562648\\
1.60269841269841	0.00840604814378954\\
1.60272108843537	0.00857573493707697\\
1.60274376417234	0.0086105208461309\\
1.6027664399093	0.00867136219041043\\
1.60278911564626	0.00875646075593695\\
1.60281179138322	0.00886611804011461\\
1.60283446712018	0.00916322089783561\\
1.60285714285714	0.00932876167352892\\
1.6028798185941	0.0096578173082118\\
1.60290249433107	0.00956830865850056\\
1.60292517006803	0.0101166495698941\\
1.60294784580499	0.0103861024760787\\
1.60297052154195	0.0100071817962601\\
1.60299319727891	0.0100939270886753\\
1.60301587301587	0.00994309438425023\\
1.60303854875283	0.00995239400446146\\
1.60308390022676	0.0097989892082837\\
1.60310657596372	0.00959026699667276\\
1.60312925170068	0.00963044515245248\\
1.60315192743764	0.00944805393673964\\
1.6031746031746	0.00973992785408218\\
1.60319727891156	0.00949365986589745\\
1.60321995464853	0.00912825127721373\\
1.60324263038549	0.00895191982273436\\
1.60326530612245	0.00859752666152813\\
1.60331065759637	0.00747015601269685\\
1.60333333333333	0.00721063507410213\\
1.60335600907029	0.00723132608740462\\
1.60337868480726	0.0073452965476597\\
1.60340136054422	0.00760284201558026\\
1.60342403628118	0.00734555643773649\\
1.60344671201814	0.00716102867893365\\
1.6034693877551	0.00703878519047474\\
1.60351473922902	0.0070436524372488\\
1.60353741496599	0.00642698337201097\\
1.60356009070295	0.00607096813737518\\
1.60358276643991	0.00609003734111102\\
1.60360544217687	0.00576338394726106\\
1.60362811791383	0.00606332361734041\\
1.60365079365079	0.0058190858862317\\
1.60367346938776	0.00528594245801317\\
1.60369614512472	0.00507518626313863\\
1.60371882086168	0.00547001232662625\\
1.60374149659864	0.00532122403010504\\
1.60378684807256	0.00450035293742324\\
1.60380952380952	0.00444229026668563\\
1.60383219954649	0.00391519727925682\\
1.60387755102041	0.00354999842764081\\
1.60390022675737	0.00338243369173519\\
1.60392290249433	0.00341024773826026\\
1.60394557823129	0.00275922487623825\\
1.60396825396825	0.00230495839745926\\
1.60399092970522	0.00238260871512974\\
1.60401360544218	0.00193939011878608\\
1.60403628117914	0.00178189932084161\\
1.6040589569161	0.00137122084078767\\
1.60408163265306	0.0013956655645786\\
1.60412698412698	0.000729520682047236\\
1.60414965986395	0.000572793162640695\\
1.60417233560091	0.00092113755442691\\
1.60419501133787	0.000907033182435457\\
1.60421768707483	0.00116754841190381\\
1.60424036281179	0.00117395820430888\\
1.60426303854875	0.0011678707288636\\
1.60428571428571	0.000868295397406849\\
1.60430839002268	0.000755161189507803\\
1.60433106575964	0.00099310119157936\\
1.6043537414966	0.00084771395488481\\
1.60437641723356	7.88849694082217e-05\\
1.60439909297052	-0.000316503091013276\\
1.60442176870748	-0.000145677865607929\\
1.60444444444444	-0.000294747268671181\\
1.60446712018141	-0.000701936842353978\\
1.60451247165533	-0.00116099464574715\\
1.60453514739229	-0.00180057043532922\\
1.60455782312925	-0.00188802448030123\\
1.60458049886621	-0.00202145765921879\\
1.60460317460317	-0.00238810021667879\\
1.60462585034014	-0.00222913650903855\\
1.6046485260771	-0.00240008855771445\\
1.60469387755102	-0.0036275241537691\\
1.60471655328798	-0.0036316923547377\\
1.60473922902494	-0.00381815978262856\\
1.60478458049887	-0.00501672394921027\\
1.60480725623583	-0.00509401425536882\\
1.60485260770975	-0.00639982676495765\\
1.60487528344671	-0.00648712390338702\\
1.60489795918367	-0.0067684414017648\\
1.60492063492063	-0.00691491386194953\\
1.6049433106576	-0.00709513113230265\\
1.60496598639456	-0.00732985538391429\\
1.60498866213152	-0.00742602063928333\\
1.60501133786848	-0.00719736908384494\\
1.60503401360544	-0.00673662805349928\\
1.6050566893424	-0.00710832673396067\\
1.60507936507937	-0.0075708079296215\\
1.60510204081633	-0.00716453371408199\\
1.60512471655329	-0.00687072382180576\\
1.60514739229025	-0.00711314251916018\\
1.60517006802721	-0.0071086854447644\\
1.60519274376417	-0.00721945344548547\\
1.60521541950113	-0.00719182105107907\\
1.60526077097506	-0.0074471025562739\\
1.60528344671202	-0.00745537855950063\\
1.60532879818594	-0.00728488157240248\\
1.6053514739229	-0.00669833106337414\\
1.60537414965986	-0.00649091023277992\\
1.60539682539683	-0.00604762385331203\\
1.60541950113379	-0.0057292023961939\\
1.60544217687075	-0.00525479944663299\\
1.60546485260771	-0.0045869692220819\\
1.60548752834467	-0.00444190359865182\\
1.60551020408163	-0.00417285431666725\\
1.60553287981859	-0.00401062979853051\\
1.60555555555556	-0.00377191536693822\\
1.60557823129252	-0.00307061631881589\\
1.60560090702948	-0.00274085809767022\\
1.60562358276644	-0.00266238284994569\\
1.6056462585034	-0.00262967603047293\\
1.60566893424036	-0.00264350949420256\\
1.60573696145125	-0.00386530177580324\\
1.60575963718821	-0.00438253367167141\\
1.60578231292517	-0.00524372194477674\\
1.60580498866213	-0.00534134150383392\\
1.60582766439909	-0.00572378401397922\\
1.60585034013605	-0.00561993939851302\\
1.60587301587302	-0.0053193057613341\\
1.60589569160998	-0.00539720777981789\\
1.60591836734694	-0.00544372113379121\\
1.6059410430839	-0.00541305974831952\\
1.60596371882086	-0.00555380095169777\\
1.60598639455782	-0.0056071620179905\\
1.60600907029478	-0.00583813333120453\\
1.60603174603175	-0.00587806732384699\\
1.60605442176871	-0.0059738100873814\\
1.60609977324263	-0.00630632326542679\\
1.60612244897959	-0.00591767002039378\\
1.60616780045351	-0.00479996251631887\\
1.60619047619048	-0.00391573327078265\\
1.60621315192744	-0.00358868354264996\\
1.6062358276644	-0.00340855404349694\\
1.60625850340136	-0.0023659953502313\\
1.60628117913832	-0.00174017957641603\\
1.60630385487528	-0.00127862431830628\\
1.60632653061224	-0.00115874951945916\\
1.60634920634921	-0.000841020489916744\\
1.60639455782313	-0.000539990422514736\\
1.60641723356009	-0.000519201486767651\\
1.60643990929705	-0.000149761326726505\\
1.60646258503401	1.89487392767695e-05\\
1.60648526077097	0.000148554367315645\\
1.60650793650794	0.000665994497593969\\
1.6065306122449	0.00084392093554464\\
1.60655328798186	0.0013396895851514\\
1.60657596371882	0.00155569544717316\\
1.60659863945578	0.00151796626255996\\
1.60662131519274	0.00158896723130031\\
1.60664399092971	0.00203111055390193\\
1.60666666666667	0.00222439101950633\\
1.60671201814059	0.00198583164218258\\
1.60673469387755	0.00171046047563395\\
1.60678004535147	0.00182257562824573\\
1.60680272108844	0.000933543749138677\\
1.6068253968254	0.000864875775250296\\
1.60684807256236	0.000863659248681703\\
1.60687074829932	0.00120517631074057\\
1.60689342403628	0.000838258092559441\\
1.60691609977324	0.00129807859808051\\
1.6069387755102	0.00120777988558762\\
1.60696145124717	0.00155096949074385\\
1.60698412698413	0.00174487363008047\\
1.60702947845805	0.00291405502720044\\
1.60709750566893	0.00433548777547421\\
1.6071201814059	0.00458739678595976\\
1.60718820861678	0.00548641585946297\\
1.60721088435374	0.00559225048050283\\
1.6072335600907	0.00582385464857049\\
1.60725623582766	0.00581377706476727\\
1.60727891156463	0.00545142126525033\\
1.60730158730159	0.00534916260909224\\
1.60734693877551	0.00508278151030361\\
1.60736961451247	0.00528028518121992\\
1.60739229024943	0.00541903176753733\\
1.60741496598639	0.00544542259676262\\
1.60743764172336	0.00554141117874174\\
1.60746031746032	0.00539435769502949\\
1.60748299319728	0.00537599830882107\\
1.6075283446712	0.00557923581930209\\
1.60755102040816	0.00567019754476639\\
1.60757369614512	0.00571902335671237\\
1.60759637188209	0.00590835831475944\\
1.60761904761905	0.00594463008431334\\
1.60764172335601	0.00588338717673831\\
1.60766439909297	0.00619057665556833\\
1.60768707482993	0.00634373131772836\\
1.60770975056689	0.0064425301546831\\
1.60773242630385	0.0060770409817843\\
1.60775510204082	0.00548328510902141\\
1.60777777777778	0.00455752746834248\\
1.60780045351474	0.00416970300850372\\
1.6078231292517	0.00406775760075595\\
1.60784580498866	0.0038547013542809\\
1.60791383219955	0.00500981745306794\\
1.60793650793651	0.00590346564628286\\
1.60795918367347	0.00644939391745125\\
1.60798185941043	0.00712186074398669\\
1.60802721088435	0.00787134463591777\\
1.60804988662132	0.00818937569730149\\
1.60807256235828	0.00830323845017311\\
1.60809523809524	0.00834714708272788\\
1.6081179138322	0.00858979120720216\\
1.60814058956916	0.00851653560656929\\
1.60816326530612	0.00851243105563593\\
1.60818594104308	0.00852250790655806\\
1.60820861678005	0.00855584242982399\\
1.60823129251701	0.00862951531808376\\
1.60827664399093	0.00800509512229275\\
1.60829931972789	0.00816488077985222\\
1.60832199546485	0.00820734422687508\\
1.60834467120181	0.00790211382009809\\
1.60836734693878	0.00734668759945856\\
1.6084126984127	0.00679903867605081\\
1.60843537414966	0.00675184036821519\\
1.60845804988662	0.00651088221767426\\
1.60848072562358	0.00615789663695132\\
1.60850340136054	0.00566278199830084\\
1.60854875283447	0.00425874015213168\\
1.60857142857143	0.00371045147014648\\
1.60861678004535	0.00220759030832252\\
1.60863945578231	0.00173721442883257\\
1.60866213151927	0.0014119747402157\\
1.60868480725624	0.000895598169798895\\
1.6087074829932	0.000589097099775948\\
1.60873015873016	0.000198003332918084\\
1.60875283446712	8.26528640318624e-05\\
1.60877551020408	-0.000259819016821927\\
1.60879818594104	-0.000833182196986915\\
1.608820861678	-0.000869445679003711\\
1.60884353741497	-0.00105092177049815\\
1.60886621315193	-0.00127629549973629\\
1.60888888888889	-0.00159233730008834\\
1.60891156462585	-0.00211133050499157\\
1.6090022675737	-0.00323038354552008\\
1.60902494331066	-0.00331730947869247\\
1.60904761904762	-0.00317886771893838\\
1.60907029478458	-0.00333702233441802\\
1.60909297052154	-0.00334805211492739\\
1.6091156462585	-0.00367136380028743\\
1.60913832199546	-0.00380802261524349\\
1.60916099773243	-0.00428019812377767\\
1.60918367346939	-0.00459171442350503\\
1.60920634920635	-0.00457251237744649\\
1.60922902494331	-0.00430668697647674\\
1.60925170068027	-0.00419601873250541\\
1.60927437641723	-0.00435731186667243\\
1.60929705215419	-0.00433281900858518\\
1.60931972789116	-0.00442258840438425\\
1.60934240362812	-0.00427589324316302\\
1.60936507936508	-0.00472926880210345\\
1.60938775510204	-0.00472025773785067\\
1.609410430839	-0.00486900744478547\\
1.60943310657596	-0.0048428021591711\\
1.60945578231293	-0.00500735171578093\\
1.60947845804989	-0.00564977411995882\\
1.60954648526077	-0.0066634042064222\\
1.60956916099773	-0.00676973368426448\\
1.60959183673469	-0.00684187371229084\\
1.60961451247166	-0.00706588971946354\\
1.60963718820862	-0.00705793334960525\\
1.60968253968254	-0.00792064215381316\\
1.6097052154195	-0.00815208524664723\\
1.60972789115646	-0.00856819240459639\\
1.60977324263039	-0.00900488188561588\\
1.60979591836735	-0.0093349066475501\\
1.60981859410431	-0.00923884796525609\\
1.60984126984127	-0.00959283824916035\\
1.60986394557823	-0.00942258968983767\\
1.60988662131519	-0.00951493127498582\\
1.60990929705215	-0.00976055807989784\\
1.60993197278912	-0.0102927764727556\\
1.60995464852608	-0.0100899142124928\\
1.60997732426304	-0.0100541263715825\\
1.61	-0.00999515258078287\\
1.61002267573696	-0.00984067256469934\\
1.61004535147392	-0.0101348443787963\\
1.61009070294785	-0.00966596601501868\\
1.61011337868481	-0.0093394664945059\\
1.61013605442177	-0.00935727695260069\\
1.61015873015873	-0.00963157090605415\\
1.61020408163265	-0.00978042221925146\\
1.61022675736961	-0.0100048614491588\\
1.61024943310658	-0.00983081834801913\\
1.61027210884354	-0.00977290146367449\\
1.6102947845805	-0.0101417611991923\\
1.61031746031746	-0.00985665065971597\\
1.61034013605442	-0.00964450677228368\\
1.61036281179138	-0.00988376142429392\\
1.61038548752834	-0.010037065711378\\
1.61040816326531	-0.00985860965652141\\
1.61045351473923	-0.00883755743283343\\
1.61054421768707	-0.00685912344815232\\
1.61056689342404	-0.0066760672388968\\
1.610589569161	-0.00638327278595385\\
1.61061224489796	-0.00628937557105691\\
1.61063492063492	-0.00602845303196919\\
1.61070294784581	-0.00497943053364058\\
1.61072562358277	-0.00531435688889959\\
1.61074829931973	-0.00532589154832075\\
1.61077097505669	-0.00577103542855562\\
1.61079365079365	-0.00530948487190797\\
1.61081632653061	-0.00555225819272609\\
1.61083900226757	-0.00573490430944434\\
1.61086167800454	-0.00583134671867236\\
1.6108843537415	-0.00599961737270416\\
1.61090702947846	-0.00574899458234501\\
1.61092970521542	-0.00543432001684763\\
1.61095238095238	-0.00519094227323635\\
1.61097505668934	-0.00472913486164384\\
1.6109977324263	-0.00472929584175064\\
1.61102040816327	-0.00441411173925044\\
1.61104308390023	-0.00440035737705502\\
1.61106575963719	-0.00498395245803818\\
1.61108843537415	-0.00473632111571853\\
1.61111111111111	-0.00443280589913742\\
1.61115646258503	-0.00400499759929729\\
1.611179138322	-0.00362632947866315\\
1.61120181405896	-0.00299378221354996\\
1.61124716553288	-0.00208932237216475\\
1.61126984126984	-0.00145826149704908\\
1.6112925170068	-0.00125238049295473\\
1.61131519274376	-0.000769725446554181\\
1.61136054421769	-0.000634119657004772\\
1.61142857142857	0.00105150484482186\\
1.61145124716553	0.00131548906759682\\
1.61147392290249	0.00148198899573782\\
1.61149659863946	0.00124433469066187\\
1.61151927437642	0.00133063472961692\\
1.61154195011338	0.0012961963220206\\
1.61156462585034	0.00158624345699687\\
1.6115873015873	0.00155618946386848\\
1.61160997732426	0.00180122362549673\\
1.61163265306122	0.00195734978469342\\
1.61165532879819	0.00203517557159905\\
1.61170068027211	0.0025903897952757\\
1.61172335600907	0.0026689121282959\\
1.61174603174603	0.00291235655868993\\
1.61176870748299	0.00329112181881275\\
1.61179138321995	0.00348159164983319\\
1.61183673469388	0.00418381999582129\\
1.6118820861678	0.00512010121984541\\
1.61192743764172	0.0056028180414327\\
1.61195011337868	0.00568984960733698\\
1.61197278911565	0.00595543554423061\\
1.61199546485261	0.00655858019516153\\
1.61204081632653	0.00728341295738155\\
1.61206349206349	0.0074101607884951\\
1.61208616780045	0.00766640028455523\\
1.61213151927438	0.00848603423222816\\
1.61215419501134	0.00885401037234246\\
1.6121768707483	0.00947390867564724\\
1.61219954648526	0.00985707941726854\\
1.61222222222222	0.00994194507610735\\
1.61224489795918	0.0101518733683075\\
1.61226757369615	0.00995460892594324\\
1.61229024943311	0.00985412804706565\\
1.61231292517007	0.0102781813896293\\
1.61233560090703	0.0105240849996842\\
1.61235827664399	0.0111615340994975\\
1.61238095238095	0.0113605683101874\\
1.61240362811791	0.010988641982314\\
1.61242630385488	0.0108425104661332\\
1.61244897959184	0.0109656337781072\\
1.6124716553288	0.0107543379553647\\
1.61249433106576	0.0102196568015198\\
1.61251700680272	0.0100691190261117\\
1.61253968253968	0.01004149740723\\
1.61256235827664	0.00976750973316909\\
1.61258503401361	0.00962451520899688\\
1.61260770975057	0.00982646185087033\\
1.61263038548753	0.00985421641250039\\
1.61265306122449	0.0100216083181872\\
1.61267573696145	0.00994601182706734\\
1.61269841269841	0.00998420420057755\\
1.61272108843537	0.00982808860220574\\
1.61274376417234	0.00970978727983551\\
1.6127664399093	0.0093660203773247\\
1.61278911564626	0.00870926264568217\\
1.61283446712018	0.00792536519830644\\
1.6128798185941	0.00753768521460318\\
1.61290249433107	0.00723318416434005\\
1.61294784580499	0.00816275169950398\\
1.61297052154195	0.00854749232900032\\
1.61299319727891	0.00860862460683398\\
1.61301587301587	0.00851586005739424\\
1.61303854875283	0.00879941154035579\\
1.6130612244898	0.0091844407749051\\
1.61308390022676	0.00931885454729486\\
1.61310657596372	0.00966775626755978\\
1.61312925170068	0.00992398986795218\\
1.61315192743764	0.0096418722834215\\
1.6131746031746	0.0100485385729536\\
1.61319727891156	0.0102127861088743\\
1.61321995464853	0.0102083343782871\\
1.61324263038549	0.0103230445687903\\
1.61326530612245	0.0102677541282989\\
1.61328798185941	0.00999992551436457\\
1.61331065759637	0.00954553553298365\\
1.61333333333333	0.00897313532133648\\
1.61335600907029	0.00812731788014198\\
1.61337868480726	0.00774220728411534\\
1.61340136054422	0.00713503109611802\\
1.61342403628118	0.00697347622968669\\
1.61353741496599	0.00537819700255571\\
1.61356009070295	0.00497631809584798\\
1.61362811791383	0.00325236332929246\\
1.61365079365079	0.00298780503670293\\
1.61369614512472	0.00231629173862324\\
1.61371882086168	0.00221337827560708\\
1.61374149659864	0.00224021921232653\\
1.61378684807256	0.00240539478401325\\
1.61380952380952	0.00240686132059831\\
1.61383219954649	0.00260364585028539\\
1.61385487528345	0.00287788810281331\\
1.61387755102041	0.00288262807217277\\
1.61390022675737	0.00251251158097676\\
1.61392290249433	0.0023320943328069\\
1.61394557823129	0.00188071880831098\\
1.61396825396825	0.00193644606080934\\
1.61399092970522	0.00183529487680456\\
1.61401360544218	0.0016389939574446\\
1.61403628117914	0.00130695859710017\\
1.6140589569161	0.00149235234722922\\
1.61408163265306	0.00113973545606383\\
1.61410430839002	0.000556206725546016\\
1.61412698412698	0.000387945030986492\\
1.61414965986395	0.000287857450424145\\
1.61417233560091	0.000310360902143758\\
1.61419501133787	0.000503210552049049\\
1.61421768707483	0.000622250146520953\\
1.61424036281179	0.000420550524450114\\
1.61426303854875	0.000453055810109015\\
1.61430839002268	-6.03774981948746e-05\\
1.6143537414966	-0.000240148074426072\\
1.61437641723356	-0.000866461836106724\\
1.61442176870748	-0.00118407779332097\\
1.61448979591837	-0.00211760462711963\\
1.61453514739229	-0.00320733109585225\\
1.61455782312925	-0.00395884207669783\\
1.61458049886621	-0.00423361630328922\\
1.61460317460317	-0.00430137232195893\\
1.61462585034014	-0.00440564854507497\\
1.61467120181406	-0.00424578341658788\\
1.61469387755102	-0.00431730916606687\\
1.61471655328798	-0.00434804916465037\\
1.6147619047619	-0.00444121072067394\\
1.61478458049887	-0.00412027291398709\\
1.61480725623583	-0.00401103626767285\\
1.61482993197279	-0.00407899342472851\\
1.61485260770975	-0.00419559253205692\\
1.61489795918367	-0.00383813013900669\\
1.61492063492063	-0.00378113371575339\\
1.61498866213152	-0.00409511295667331\\
1.61501133786848	-0.00426970870144827\\
1.61503401360544	-0.0046220341968215\\
1.6150566893424	-0.00527177369607124\\
1.61507936507937	-0.00563148623309195\\
1.61510204081633	-0.00581145341658496\\
1.61512471655329	-0.00576215514168554\\
1.61514739229025	-0.00602344376353536\\
1.61517006802721	-0.00603251177814301\\
1.61519274376417	-0.00633865136340384\\
1.6152380952381	-0.00723763220578255\\
1.61526077097506	-0.00767957329217528\\
1.61528344671202	-0.00768375043984659\\
1.61530612244898	-0.00783672812147285\\
1.6153514739229	-0.00916150920902137\\
1.61537414965986	-0.0094617330935689\\
1.61539682539683	-0.0096326151779067\\
1.61541950113379	-0.00998814075093479\\
1.61544217687075	-0.00985981732356511\\
1.61546485260771	-0.0100262490538312\\
1.61548752834467	-0.00980457123607281\\
1.61551020408163	-0.00979101780628477\\
1.61553287981859	-0.0095131868978573\\
1.61555555555556	-0.0094467785300314\\
1.61560090702948	-0.0087482731931785\\
1.61562358276644	-0.00836200194628578\\
1.6156462585034	-0.00835529567068827\\
1.61566893424036	-0.00836936781194542\\
1.61571428571429	-0.00757415306086995\\
1.61573696145125	-0.00747202556496807\\
1.61575963718821	-0.00699327830143215\\
1.61578231292517	-0.0072766344037678\\
1.61580498866213	-0.00719626656088446\\
1.61582766439909	-0.00724454199162983\\
1.61585034013605	-0.00741916264575493\\
1.61587301587302	-0.00768325100977796\\
1.61589569160998	-0.00780699062765988\\
1.61591836734694	-0.00787526714301068\\
1.6159410430839	-0.00773128643409327\\
1.61596371882086	-0.00782533725061429\\
1.61598639455782	-0.00767065721790861\\
1.61600907029478	-0.00766813083692552\\
1.61603174603175	-0.00733691560250227\\
1.61605442176871	-0.00741989860255776\\
1.61607709750567	-0.00775240387016551\\
1.61609977324263	-0.00820514998375632\\
1.61612244897959	-0.00829756028617634\\
1.61614512471655	-0.00851781280009711\\
1.61616780045351	-0.00888200420094232\\
1.61621315192744	-0.00882391397716442\\
1.6162358276644	-0.00837556172001208\\
1.61625850340136	-0.0083533192627312\\
1.61630385487528	-0.0077790274611258\\
1.61634920634921	-0.00704494946235434\\
1.61637188208617	-0.0067621386131913\\
1.61639455782313	-0.00636211375041706\\
1.61643990929705	-0.00579742489790291\\
1.61646258503401	-0.00585298057146511\\
1.61650793650794	-0.00501105100515953\\
1.6165306122449	-0.00484294557988663\\
1.61655328798186	-0.00502875756577703\\
1.61657596371882	-0.00482602622847472\\
1.61659863945578	-0.0044114358204721\\
1.61666666666667	-0.00371039029476772\\
1.61668934240363	-0.00315223085207128\\
1.61675736961451	-0.00250636777222302\\
1.61678004535147	-0.00213243133282792\\
1.61680272108844	-0.00195049109846712\\
1.6168253968254	-0.00147095802707442\\
1.61684807256236	-0.00110969734720956\\
1.61687074829932	-0.000832550672901888\\
1.61689342403628	-0.000440368852216544\\
1.61691609977324	-0.00037700587330769\\
1.6169387755102	-0.000279517979397959\\
1.61696145124717	-0.00033056549120225\\
1.61698412698413	-0.00014894798031273\\
1.61700680272109	-0.000209916546696887\\
1.61707482993197	4.74773540823925e-05\\
1.61709750566893	0.000378229668117847\\
1.6171201814059	0.000471528046911862\\
1.61714285714286	0.000413569107135636\\
1.61716553287982	0.000327227063055657\\
1.61718820861678	0.000418639389950126\\
1.61721088435374	0.000445241481865422\\
1.6172335600907	0.000494840434220434\\
1.61725623582766	0.000384760810188567\\
1.61727891156463	0.000318891788069431\\
1.61730158730159	0.000301190637753024\\
1.61732426303855	0.000368039793244623\\
1.61734693877551	0.000629101593484505\\
1.61736961451247	0.000748068861299744\\
1.61739229024943	0.00125280953775331\\
1.61743764172336	0.00150267143713556\\
1.61748299319728	0.00192370401795627\\
1.61750566893424	0.00193202430860051\\
1.6175283446712	0.00237818438298221\\
1.61755102040816	0.0025977468668692\\
1.61757369614512	0.00256611285040154\\
1.61759637188209	0.00264954918243721\\
1.61761904761905	0.0024462540884016\\
1.61766439909297	0.00301619181873969\\
1.61768707482993	0.00321146014704965\\
1.61770975056689	0.00362878816551948\\
1.61773242630385	0.00347324057260812\\
1.61775510204082	0.00367742185157849\\
1.61777777777778	0.00400731186510339\\
1.61780045351474	0.00392457861270068\\
1.6178231292517	0.00416538321966997\\
1.61784580498866	0.00427776275421632\\
1.61786848072562	0.00398461262235106\\
1.61789115646259	0.00411710140421606\\
1.61791383219955	0.00449872888893599\\
1.61798185941043	0.00492410854691228\\
1.61800453514739	0.00500012601728983\\
1.61802721088435	0.00511484973610332\\
1.61804988662132	0.00544585347797244\\
1.61807256235828	0.00550914411071979\\
1.61809523809524	0.00596053332122248\\
1.6181179138322	0.00601902249157327\\
1.61814058956916	0.00621421654264021\\
1.61816326530612	0.00660475175828856\\
1.61818594104308	0.00720542152875003\\
1.61820861678005	0.00710205377035145\\
1.61825396825397	0.00729279667008709\\
1.61827664399093	0.00732653119454141\\
1.61829931972789	0.0073046861845909\\
1.61832199546485	0.00750609629800714\\
1.61834467120181	0.00757733903919178\\
1.61836734693878	0.00760909309883662\\
1.61839002267574	0.00757999328816128\\
1.6184126984127	0.00740765483177341\\
1.61845804988662	0.00645322391265779\\
1.61848072562358	0.00629476958209452\\
1.61850340136054	0.0059342112397236\\
1.61854875283447	0.00539718350069918\\
1.61857142857143	0.00479304408885084\\
1.61859410430839	0.00460493745631174\\
1.61861678004535	0.00466913963958349\\
1.61866213151927	0.00383028635398608\\
1.61868480725624	0.00373190689286385\\
1.61873015873016	0.0031092093756242\\
1.61875283446712	0.00296294192379465\\
1.61877551020408	0.00261120565790929\\
1.618820861678	0.00214160613010939\\
1.61884353741497	0.00164690645122501\\
1.61886621315193	0.00140087340403738\\
1.61888888888889	0.00126460943567608\\
1.61891156462585	0.00130781694312643\\
1.61893424036281	0.00122154135300256\\
1.61895691609977	0.00128850009459236\\
1.61897959183673	0.0014620370550753\\
1.6190022675737	0.0012121173857893\\
1.61902494331066	0.000838896145499701\\
1.61904761904762	0.000700368279902275\\
1.61907029478458	0.000186283754631367\\
1.61909297052154	-2.55665234767388e-05\\
1.61913832199546	-0.000231877579369932\\
1.61916099773243	-0.00068107605268497\\
1.61918367346939	-0.000880670228991409\\
1.61920634920635	-0.0014637391804635\\
1.61925170068027	-0.00183755143420972\\
1.61927437641723	-0.00180797273804734\\
1.61929705215419	-0.00156052987336874\\
1.61931972789116	-0.00137867815436143\\
1.61934240362812	-0.00137637250595923\\
1.61938775510204	-0.000945107880660601\\
1.619410430839	-0.00102818646082525\\
1.61945578231293	-0.00167274046127108\\
1.61947845804989	-0.00188169704679408\\
1.61950113378685	-0.00163016153102591\\
1.61952380952381	-0.00190364788425135\\
1.61954648526077	-0.00225179405095743\\
1.61956916099773	-0.00281598972908803\\
1.61959183673469	-0.00282879091699795\\
1.61961451247166	-0.00295091664946789\\
1.61963718820862	-0.00336365304712016\\
1.61968253968254	-0.0036404878770151\\
1.6197052154195	-0.0718994140625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.0742797851562498\\
1.61981859410431	-0.0730438232421875\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578125\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.05865478515625\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.051788330078125\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921875\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390627\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359377\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.00619506835937522\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.0807189941406248\\
1.62215419501134	0.08294677734375\\
1.6221768707483	0.0816497802734373\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515623\\
1.62226757369615	0.0818786621093748\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.093963623046875\\
1.6224716553288	0.0964813232421875\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.074127197265625\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.061798095703125\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.06341552734375\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.08197021484375\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
\addlegendentry{\EMTF{} ($0.1$ dB)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765627\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265623\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.0541687011718748\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859373\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109373\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515623\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.0561523437499998\\
1.58750566893424	0.0563964843749998\\
1.5875283446712	0.0567779541015627\\
1.58757369614512	0.0541839599609377\\
1.58759637188209	0.0536956787109373\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265623\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.0542907714843752\\
1.58770975056689	0.0570678710937502\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890623\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.0382690429687498\\
1.58868480725624	-0.0385742187499998\\
1.5887074829932	-0.0368804931640623\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.0436706542968748\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265623\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234373\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375002\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.0624389648437498\\
1.58909297052154	-0.0626678466796873\\
1.5891156462585	-0.0648040771484373\\
1.58913832199546	-0.0683135986328127\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.0741882324218752\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671873\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859374998\\
1.58936507936508	-0.0820312499999996\\
1.58938775510204	-0.0855255126953127\\
1.589410430839	-0.0851593017578123\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359377\\
1.58954648526077	-0.0946197509765627\\
1.58956916099773	-0.0976562499999998\\
1.58959183673469	-0.0986328124999996\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640627\\
1.58965986394558	-0.0966186523437498\\
1.58968253968254	-0.101776123046875\\
1.5897052154195	-0.00419000944666115\\
1.58972789115646	-0.0039984295120743\\
1.58975056689342	-0.00413350898994835\\
1.58977324263039	-0.00401193488973561\\
1.58979591836735	-0.0039980187116031\\
1.58981859410431	-0.00431170089113642\\
1.58984126984127	-0.00393783205906706\\
1.58986394557823	-0.00397282831827295\\
1.58988662131519	-0.00370799682929879\\
1.58990929705215	-0.00404997321905354\\
1.58993197278912	-0.00392327622749478\\
1.58997732426304	-0.00395936325434709\\
1.59002267573696	-0.00474380803598762\\
1.59004535147392	-0.00545473009499275\\
1.59006802721088	-0.00574268585639826\\
1.59011337868481	-0.00668067750158929\\
1.59013605442177	-0.0069034361992375\\
1.59015873015873	-0.00692727208328558\\
1.59018140589569	-0.0069162973716439\\
1.59020408163265	-0.00641452105526441\\
1.59022675736961	-0.0064521478586681\\
1.59024943310658	-0.0060092698043861\\
1.59027210884354	-0.00566902028707106\\
1.5902947845805	-0.00563151992412303\\
1.59031746031746	-0.00573278062923088\\
1.59034013605442	-0.00542732465368556\\
1.59036281179138	-0.00553761156348731\\
1.59038548752834	-0.00536176984494574\\
1.59040816326531	-0.0051289660060112\\
1.59045351473923	-0.00495569696801135\\
1.59047619047619	-0.00460297680041077\\
1.59049886621315	-0.00503058149425217\\
1.59052154195011	-0.00574188564993516\\
1.59054421768707	-0.0061427923980939\\
1.59056689342404	-0.00640648286239931\\
1.590589569161	-0.00633518401999167\\
1.59061224489796	-0.00591436469716\\
1.59063492063492	-0.00566149775911939\\
1.59065759637188	-0.00566142832188032\\
1.59068027210884	-0.00546740021754166\\
1.59070294784581	-0.00539502656621882\\
1.59072562358277	-0.00584211752403885\\
1.59074829931973	-0.00591755332937205\\
1.59077097505669	-0.00603251049862807\\
1.59079365079365	-0.00661709549449196\\
1.59081632653061	-0.0068455735785522\\
1.59083900226757	-0.00649877664967913\\
1.59086167800454	-0.00688147116559357\\
1.5908843537415	-0.00696934791879245\\
1.59090702947846	-0.00692565004261714\\
1.59092970521542	-0.00718249605886045\\
1.59095238095238	-0.00719232499283251\\
1.59097505668934	-0.00704010178603198\\
1.5909977324263	-0.00719082294596984\\
1.59102040816327	-0.00730338400648711\\
1.59104308390023	-0.00716112216798059\\
1.59106575963719	-0.0069541695385047\\
1.59108843537415	-0.00725622981471097\\
1.59111111111111	-0.00719819871389626\\
1.59113378684807	-0.0072761118054967\\
1.59115646258503	-0.00755178713318916\\
1.591179138322	-0.00752707524550611\\
1.59122448979592	-0.00687904816820817\\
1.59126984126984	-0.0063284798868144\\
1.5912925170068	-0.00582420363665781\\
1.59133786848073	-0.00612193512944126\\
1.59136054421769	-0.00654419915343452\\
1.59138321995465	-0.00631767797930993\\
1.59140589569161	-0.00598723978501403\\
1.59142857142857	-0.00573432768010007\\
1.59145124716553	-0.00574572940566975\\
1.59147392290249	-0.00574671213368405\\
1.59149659863946	-0.0059654102626554\\
1.59151927437642	-0.00635105860851137\\
1.5915873015873	-0.00722506664679212\\
1.59160997732426	-0.0067667337563313\\
1.59163265306122	-0.00655769737479273\\
1.59165532879819	-0.00641384412906731\\
1.59167800453515	-0.00607962229742376\\
1.59170068027211	-0.00625949601694309\\
1.59172335600907	-0.006120948590703\\
1.59174603174603	-0.00635018812489019\\
1.59176870748299	-0.00639613104349523\\
1.59179138321995	-0.0055945399489985\\
1.59181405895692	-0.00508912065501566\\
1.59183673469388	-0.00429802397549506\\
1.59185941043084	-0.00403458364525511\\
1.5918820861678	-0.00432195771002508\\
1.59190476190476	-0.00439208658785262\\
1.59192743764172	-0.00473185023202904\\
1.59197278911565	-0.00564163541662088\\
1.59199546485261	-0.00562535730018321\\
1.59201814058957	-0.00564462716385772\\
1.59204081632653	-0.00535098991087612\\
1.59206349206349	-0.00551246949196305\\
1.59208616780045	-0.00559446752598469\\
1.59210884353741	-0.00555446783047864\\
1.59213151927438	-0.00518588196764269\\
1.59215419501134	-0.00458480367399106\\
1.5921768707483	-0.00429664428129684\\
1.59222222222222	-0.00304597482154478\\
1.59224489795918	-0.00277214495524958\\
1.59226757369615	-0.00220905393408799\\
1.59229024943311	-0.00180523913126263\\
1.59231292517007	-0.00198518393412828\\
1.59233560090703	-0.00162448338014309\\
1.59235827664399	-0.00147561201994706\\
1.59238095238095	-0.000975446262967194\\
1.59240362811791	-0.000315383409633885\\
1.59242630385488	0.000108440419704037\\
1.59244897959184	0.00027834270418281\\
1.5924716553288	0.000235269963140494\\
1.59249433106576	0.000479005509118613\\
1.59251700680272	-0.00014437029867409\\
1.59253968253968	-0.000205785419385318\\
1.59256235827664	0.000184097549841944\\
1.59258503401361	0.000316844381906378\\
1.59263038548753	0.00141783350985047\\
1.59265306122449	0.00179495325251566\\
1.59267573696145	0.00205213636100154\\
1.59269841269841	0.00200496469877098\\
1.59272108843537	0.00193865247274561\\
1.59274376417234	0.00281439107808112\\
1.5927664399093	0.0034276825202082\\
1.59278911564626	0.00372073368087578\\
1.59281179138322	0.00355571006557276\\
1.59283446712018	0.00373577963085192\\
1.59285714285714	0.00448140222553084\\
1.59290249433107	0.00498796019341929\\
1.59292517006803	0.00529677831986075\\
1.59294784580499	0.00603937744798855\\
1.59297052154195	0.00660983354748979\\
1.59299319727891	0.0068289569714135\\
1.59301587301587	0.00665046489350596\\
1.59303854875283	0.00631807605579926\\
1.5930612244898	0.00613710179172644\\
1.59308390022676	0.00600581672485956\\
1.59310657596372	0.00578764615220306\\
1.59312925170068	0.00573504414032611\\
1.59315192743764	0.00591925942731897\\
1.5931746031746	0.00582599117026916\\
1.59319727891156	0.00605628874622122\\
1.59321995464853	0.00584655510340903\\
1.59324263038549	0.00608211820018512\\
1.59326530612245	0.00580098153220177\\
1.59328798185941	0.00543058866416124\\
1.59331065759637	0.00556126278885505\\
1.59333333333333	0.00556153312531316\\
1.59335600907029	0.00553901865147099\\
1.59337868480726	0.00524438429792462\\
1.59340136054422	0.0054743208781296\\
1.59342403628118	0.0053817494020425\\
1.59344671201814	0.00537775216214209\\
1.59349206349206	0.00501446589880605\\
1.59351473922902	0.00526408370799225\\
1.59353741496599	0.00581137163507028\\
1.59356009070295	0.00591162444645965\\
1.59360544217687	0.00575751655596912\\
1.59362811791383	0.00560019950712176\\
1.59365079365079	0.00509330016570897\\
1.59367346938776	0.00542265603491332\\
1.59369614512472	0.00557473050788482\\
1.59371882086168	0.00551529194960909\\
1.59374149659864	0.00600275343783041\\
1.5937641723356	0.0062848664436681\\
1.59378684807256	0.00636141898508757\\
1.59380952380952	0.00659524429504121\\
1.59383219954649	0.00651093384367596\\
1.59385487528345	0.00698835839484069\\
1.59390022675737	0.00727323240968913\\
1.59392290249433	0.00714103521908305\\
1.59394557823129	0.00704493366152126\\
1.59396825396825	0.00674039512731239\\
1.59399092970522	0.0069278943687805\\
1.59401360544218	0.00697091604333955\\
1.59403628117914	0.00664463874718701\\
1.5940589569161	0.00668143085329587\\
1.59408163265306	0.00703763571842675\\
1.59410430839002	0.00676426698124355\\
1.59412698412698	0.00616924845278422\\
1.59419501133787	0.00570872458661476\\
1.59421768707483	0.00582566666262863\\
1.59426303854875	0.00617776571173212\\
1.59428571428571	0.00580249602213678\\
1.59433106575964	0.00547622777310353\\
1.5943537414966	0.00545901213534505\\
1.59439909297052	0.00482577204899659\\
1.59442176870748	0.00481483255907067\\
1.59444444444444	0.00459700820790565\\
1.59446712018141	0.00414924736506661\\
1.59451247165533	0.0034847066615844\\
1.59453514739229	0.00303297444479722\\
1.59455782312925	0.00288941337448412\\
1.59458049886621	0.00300188330539486\\
1.59460317460317	0.00287269088945297\\
1.59462585034014	0.00258998622277584\\
1.5946485260771	0.00288168435522373\\
1.59467120181406	0.00270599471757516\\
1.59471655328798	0.001759381428734\\
1.5947619047619	0.000998695936205607\\
1.59478458049887	0.000869643278484933\\
1.59480725623583	0.000782549833973079\\
1.59482993197279	0.000570142145806862\\
1.59485260770975	0.000585077810950407\\
1.59487528344671	0.000664437015146957\\
1.59489795918367	0.00077968814736451\\
1.59492063492063	0.00101841274966707\\
1.5949433106576	0.00085639914327329\\
1.59496598639456	0.000910112808410801\\
1.59498866213152	0.000863540568952326\\
1.59501133786848	0.000496173749722661\\
1.59503401360544	0.000474308553581659\\
1.59507936507937	-0.000572410216361563\\
1.59510204081633	-0.000920335318732812\\
1.59512471655329	-0.000815718220404049\\
1.59514739229025	-0.00117999401833968\\
1.59519274376417	-0.00148543317623329\\
1.59521541950113	-0.00194993835252699\\
1.5952380952381	-0.00207558737098301\\
1.59526077097506	-0.00226825967860567\\
1.59528344671202	-0.00271123337657464\\
1.59530612244898	-0.00253391527679558\\
1.59532879818594	-0.00230698733445611\\
1.5953514739229	-0.00228247511506185\\
1.59539682539683	-0.00189859901846678\\
1.59541950113379	-0.00183483334362289\\
1.59546485260771	-0.00248527010880006\\
1.59548752834467	-0.00269184335294081\\
1.59551020408163	-0.00259821364659096\\
1.59553287981859	-0.00271686176669461\\
1.59555555555556	-0.00325534240802838\\
1.59557823129252	-0.00406803940955669\\
1.59560090702948	-0.00469271038254382\\
1.59562358276644	-0.00486978721966147\\
1.59566893424036	-0.00586439121164628\\
1.59569160997732	-0.00601222320799888\\
1.59571428571429	-0.00629178828903809\\
1.59573696145125	-0.00630749434557831\\
1.59575963718821	-0.0065122397355899\\
1.59580498866213	-0.00746970682505044\\
1.59585034013605	-0.00782918429067148\\
1.59587301587302	-0.00853051328596255\\
1.59589569160998	-0.00871605499431838\\
1.59591836734694	-0.00903595908059041\\
1.5959410430839	-0.00920546522044097\\
1.59596371882086	-0.00904767499631332\\
1.59598639455782	-0.00914222823755262\\
1.59600907029478	-0.0093002350790683\\
1.59603174603175	-0.00964217550170088\\
1.59605442176871	-0.00901576233387802\\
1.59607709750567	-0.00899007569708998\\
1.59609977324263	-0.00852170010356645\\
1.59612244897959	-0.00791733490022684\\
1.59614512471655	-0.0078824234237187\\
1.59619047619048	-0.00827208360366183\\
1.59621315192744	-0.00849396692962667\\
1.5962358276644	-0.00861399639726357\\
1.59625850340136	-0.00808896324694253\\
1.59628117913832	-0.0081070940525001\\
1.59630385487528	-0.00785208114088509\\
1.59632653061224	-0.00714225441356509\\
1.59634920634921	-0.00743504021556674\\
1.59637188208617	-0.00727302897897952\\
1.59639455782313	-0.00705458393841862\\
1.59641723356009	-0.00704834073695282\\
1.59643990929705	-0.00680797674076561\\
1.59646258503401	-0.00638170628723422\\
1.59648526077097	-0.00623084016027153\\
1.59650793650794	-0.00567080350632043\\
1.5965306122449	-0.00538805890772953\\
1.59655328798186	-0.00536491381512305\\
1.59657596371882	-0.00513842219413596\\
1.59659863945578	-0.00506681891521898\\
1.59662131519274	-0.00471746669684614\\
1.59664399092971	-0.00408193414591662\\
1.59666666666667	-0.00393028629136505\\
1.59668934240363	-0.00323291970318462\\
1.59673469387755	-0.00246337274782693\\
1.59675736961451	-0.00216357817649038\\
1.59678004535147	-0.00195411552153191\\
1.59680272108844	-0.00190052911107141\\
1.5968253968254	-0.00155092839873006\\
1.59684807256236	-0.00106669436512963\\
1.59687074829932	-0.000804985204756248\\
1.59689342403628	-0.000194255791194031\\
1.59691609977324	0.000644037475626469\\
1.5969387755102	0.00103348628825572\\
1.59698412698413	0.00123782461084976\\
1.59700680272109	0.00175062631433875\\
1.59702947845805	0.00184565070975329\\
1.59705215419501	0.00144576981252431\\
1.59707482993197	0.00141177623358657\\
1.59709750566893	0.00127466118481045\\
1.5971201814059	0.00123378531919616\\
1.59714285714286	0.00130913450789727\\
1.59716553287982	0.00132949779181102\\
1.59721088435374	0.00210377422337227\\
1.5972335600907	0.00208539683108699\\
1.59725623582766	0.00234373907885455\\
1.59727891156463	0.00270305000169313\\
1.59730158730159	0.00325173374221688\\
1.59732426303855	0.00329316940688518\\
1.59734693877551	0.00343038057588907\\
1.59739229024943	0.0043559571353744\\
1.59741496598639	0.00453474100057916\\
1.59743764172336	0.00464296081420823\\
1.59746031746032	0.00471775178858191\\
1.59748299319728	0.00474501303053665\\
1.59750566893424	0.00532965134128838\\
1.5975283446712	0.00542862653693299\\
1.59755102040816	0.00500461502059535\\
1.59757369614512	0.00522551547806271\\
1.59759637188209	0.00529681090822454\\
1.59761904761905	0.00553871067957079\\
1.59764172335601	0.00572368510731369\\
1.59766439909297	0.00568263402534086\\
1.59773242630385	0.00707196863936588\\
1.59775510204082	0.00718363723134163\\
1.59777777777778	0.00733960851194326\\
1.5978231292517	0.00831719343204074\\
1.59784580498866	0.00845226873214666\\
1.59786848072562	0.00863346514303553\\
1.59789115646259	0.00844013992668602\\
1.59791383219955	0.00918070597314702\\
1.59793650793651	0.00963455244752365\\
1.59795918367347	0.00973056547240492\\
1.59798185941043	0.00960067577479284\\
1.59800453514739	0.00973172156166568\\
1.59802721088435	0.00958859045800975\\
1.59804988662132	0.00997802501460443\\
1.59807256235828	0.0101500451788554\\
1.59809523809524	0.00982764195820218\\
1.59814058956916	0.0088506842686229\\
1.59816326530612	0.00816036325932656\\
1.59818594104308	0.00804814683039634\\
1.59820861678005	0.00762228463052406\\
1.59823129251701	0.00735405333970962\\
1.59825396825397	0.0072415300128239\\
1.59827664399093	0.00722270640683931\\
1.59829931972789	0.00697385269173822\\
1.59832199546485	0.00690282194178682\\
1.59834467120181	0.00753471851592025\\
1.59836734693878	0.00750888044667386\\
1.59839002267574	0.00714620080608475\\
1.5984126984127	0.007295359929542\\
1.59843537414966	0.00676171552012339\\
1.59845804988662	0.0060671692233627\\
1.59848072562358	0.00580086824238513\\
1.59850340136054	0.0056948360550455\\
1.59852607709751	0.00582326518862186\\
1.59854875283447	0.00590336106890832\\
1.59857142857143	0.00592168123409276\\
1.59859410430839	0.00600987713908596\\
1.59861678004535	0.00576729015010513\\
1.59863945578231	0.00625376475695183\\
1.59866213151927	0.00600953000162319\\
1.59868480725624	0.00625370010343351\\
1.5987074829932	0.00591947928402425\\
1.59873015873016	0.00576607153093489\\
1.59875283446712	0.00555139672034355\\
1.59877551020408	0.00522948526122113\\
1.598820861678	0.00418614233907211\\
1.59884353741497	0.00427131858705665\\
1.59886621315193	0.00407646352286317\\
1.59888888888889	0.00412831060458196\\
1.59891156462585	0.00408031251156271\\
1.59895691609977	0.00438434260625908\\
1.59897959183673	0.00418234259239525\\
1.5990022675737	0.0038422368182538\\
1.59902494331066	0.00359912739231416\\
1.59904761904762	0.00366952916481567\\
1.59907029478458	0.00348199105925073\\
1.59909297052154	0.00322008914609362\\
1.5991156462585	0.00347992240300021\\
1.59913832199546	0.00305678036309365\\
1.59916099773243	0.00212327299426929\\
1.59918367346939	0.00194243355003154\\
1.59920634920635	0.0016849336957121\\
1.59925170068027	0.00075107856305201\\
1.59927437641723	-2.34228825586325e-05\\
1.59929705215419	-0.000473735521594243\\
1.59931972789116	-0.000774447468746553\\
1.59934240362812	-0.00139283184782801\\
1.59936507936508	-0.00118468580553888\\
1.59938775510204	-0.00118990867433233\\
1.599410430839	-0.000834987983535651\\
1.59943310657596	-0.00089341953883304\\
1.59945578231293	-0.00139205013833377\\
1.59947845804989	-0.00145437426591188\\
1.59952380952381	-0.00224022398950741\\
1.59954648526077	-0.00301231306633043\\
1.59956916099773	-0.00330912489043644\\
1.59959183673469	-0.00417824009401135\\
1.59961451247166	-0.00438818917719042\\
1.59965986394558	-0.00493807754619224\\
1.59968253968254	-0.00511517676519002\\
1.5997052154195	-0.00578281601277308\\
1.59972789115646	-0.00594575969494016\\
1.59975056689342	-0.00584312026448286\\
1.59981859410431	-0.00708876273108583\\
1.59984126984127	-0.00738484557102703\\
1.59986394557823	-0.00757789658758079\\
1.59988662131519	-0.00800129295173857\\
1.59990929705215	-0.0086180834737104\\
1.59993197278912	-0.0086895338526578\\
1.59995464852608	-0.00905949030168607\\
1.59997732426304	-0.00928007726814384\\
1.6	-0.00929711299987201\\
1.60002267573696	-0.00934693509493267\\
1.60004535147392	-0.0091983333544492\\
1.60006802721088	-0.00952179021690291\\
1.60009070294785	-0.00943337540960587\\
1.60011337868481	-0.00953610396115812\\
1.60013605442177	-0.00972332027724154\\
1.60015873015873	-0.0100250018560522\\
1.60018140589569	-0.0104922165010779\\
1.60020408163265	-0.0106580272363697\\
1.60022675736961	-0.01056316251886\\
1.60027210884354	-0.010293257705291\\
1.6002947845805	-0.00978464054540917\\
1.60031746031746	-0.00968385422493623\\
1.60034013605442	-0.00967814364687825\\
1.60036281179138	-0.00963471612449673\\
1.60038548752834	-0.00907742619321006\\
1.60040816326531	-0.0083897365165313\\
1.60047619047619	-0.00732546342196949\\
1.60049886621315	-0.00668924021927686\\
1.60052154195011	-0.00628712031392054\\
1.60054421768707	-0.0064503635182116\\
1.60056689342404	-0.00667496216644725\\
1.600589569161	-0.00725741594424822\\
1.60061224489796	-0.00679007908433005\\
1.60063492063492	-0.0066715984686998\\
1.60065759637188	-0.00713106416649256\\
1.60070294784581	-0.00758188667169035\\
1.60072562358277	-0.00753678649804446\\
1.60074829931973	-0.00783280471797565\\
1.60077097505669	-0.00802114595302705\\
1.60079365079365	-0.00757397105285307\\
1.60081632653061	-0.00746804122196076\\
1.60083900226757	-0.00752516183792951\\
1.60086167800454	-0.00773711865224946\\
1.6008843537415	-0.00779375009873151\\
1.60092970521542	-0.00815061723791199\\
1.60095238095238	-0.00812859895364793\\
1.60097505668934	-0.00818472830761974\\
1.6009977324263	-0.00816805399037812\\
1.60102040816327	-0.00833028139125069\\
1.60106575963719	-0.00787396409046059\\
1.60108843537415	-0.00792093444891484\\
1.60111111111111	-0.00782780492060309\\
1.60113378684807	-0.00769100996154348\\
1.60115646258503	-0.00742741835918603\\
1.601179138322	-0.00693011061844251\\
1.60120181405896	-0.00622494177193111\\
1.60124716553288	-0.00527233891732326\\
1.60126984126984	-0.00499192729373865\\
1.6012925170068	-0.00482559366920432\\
1.60131519274376	-0.00437100823623626\\
1.60133786848073	-0.00410074706178554\\
1.60136054421769	-0.0040241305280615\\
1.60140589569161	-0.00309256322631279\\
1.60142857142857	-0.00286672579348335\\
1.60145124716553	-0.00283501673726394\\
1.60147392290249	-0.00293597837268433\\
1.60149659863946	-0.00250052838746995\\
1.60151927437642	-0.00229213147111529\\
1.60154195011338	-0.0022156145515726\\
1.60156462585034	-0.00193835286416322\\
1.6015873015873	-0.0020305379675718\\
1.60163265306122	-0.00133273141751999\\
1.60165532879819	-0.00111940715111714\\
1.60167800453515	-0.000782547977631776\\
1.60170068027211	-0.000863855054552776\\
1.60172335600907	-0.000731450187328342\\
1.60174603174603	-0.000860240735299778\\
1.60176870748299	-0.000492103817796075\\
1.60181405895692	4.93080257104594e-05\\
1.60183673469388	0.000412718864673201\\
1.60185941043084	0.000483764535375464\\
1.6018820861678	0.000430905815311577\\
1.60190476190476	0.00048710858148393\\
1.60192743764172	0.000481002597088276\\
1.60195011337868	0.000670629191505512\\
1.60197278911565	0.000938756074150726\\
1.60201814058957	0.00168592072377494\\
1.60204081632653	0.00207137615608466\\
1.60206349206349	0.00262696632334825\\
1.60208616780045	0.00277698492293466\\
1.60210884353741	0.00311998357437804\\
1.60213151927438	0.0035666825966687\\
1.60215419501134	0.00374788262501169\\
1.6021768707483	0.00406140383824871\\
1.60219954648526	0.00456157332982898\\
1.60222222222222	0.00471931358077282\\
1.60224489795918	0.00476848070862479\\
1.60226757369615	0.00485136626184279\\
1.60231292517007	0.00511482787660178\\
1.60233560090703	0.00539240015863185\\
1.60235827664399	0.00578956979993217\\
1.60238095238095	0.00607856834750908\\
1.60240362811791	0.00614046752535824\\
1.60242630385488	0.00635001541585112\\
1.60244897959184	0.00672682820638837\\
1.6024716553288	0.00723078933663257\\
1.60249433106576	0.00720692994946348\\
1.60251700680272	0.00746736478456911\\
1.60253968253968	0.00725959880027394\\
1.60256235827664	0.00734956202028036\\
1.60258503401361	0.00759139179551904\\
1.60260770975057	0.00855236985045948\\
1.60263038548753	0.00839149901853098\\
1.60265306122449	0.00839564446212715\\
1.60267573696145	0.00851188475562625\\
1.60269841269841	0.00840604814378954\\
1.60272108843537	0.00857573493707675\\
1.60274376417234	0.0086105208461309\\
1.6027664399093	0.00867136219041043\\
1.60278911564626	0.00875646075593695\\
1.60281179138322	0.00886611804011439\\
1.60283446712018	0.00916322089783539\\
1.60285714285714	0.00932876167352892\\
1.6028798185941	0.0096578173082118\\
1.60290249433107	0.00956830865850056\\
1.60292517006803	0.0101166495698941\\
1.60294784580499	0.0103861024760787\\
1.60297052154195	0.0100071817962599\\
1.60299319727891	0.0100939270886753\\
1.60301587301587	0.00994309438425023\\
1.60303854875283	0.00995239400446146\\
1.60308390022676	0.00979898920828348\\
1.60310657596372	0.00959026699667276\\
1.60312925170068	0.00963044515245248\\
1.60315192743764	0.00944805393673964\\
1.6031746031746	0.00973992785408218\\
1.60319727891156	0.00949365986589745\\
1.60321995464853	0.00912825127721373\\
1.60324263038549	0.00895191982273436\\
1.60326530612245	0.00859752666152813\\
1.60331065759637	0.00747015601269685\\
1.60333333333333	0.00721063507410213\\
1.60335600907029	0.00723132608740462\\
1.60337868480726	0.0073452965476597\\
1.60340136054422	0.00760284201558026\\
1.60342403628118	0.00734555643773649\\
1.60344671201814	0.00716102867893365\\
1.6034693877551	0.00703878519047452\\
1.60351473922902	0.00704365243724858\\
1.60353741496599	0.00642698337201097\\
1.60356009070295	0.00607096813737495\\
1.60358276643991	0.0060900373411108\\
1.60360544217687	0.00576338394726106\\
1.60362811791383	0.00606332361734041\\
1.60365079365079	0.0058190858862317\\
1.60367346938776	0.00528594245801295\\
1.60369614512472	0.00507518626313863\\
1.60371882086168	0.00547001232662625\\
1.60374149659864	0.00532122403010504\\
1.60378684807256	0.00450035293742324\\
1.60380952380952	0.00444229026668563\\
1.60383219954649	0.00391519727925682\\
1.60387755102041	0.00354999842764081\\
1.60390022675737	0.00338243369173519\\
1.60392290249433	0.00341024773826004\\
1.60394557823129	0.00275922487623825\\
1.60396825396825	0.00230495839745926\\
1.60399092970522	0.00238260871512974\\
1.60401360544218	0.00193939011878608\\
1.60403628117914	0.00178189932084161\\
1.6040589569161	0.00137122084078767\\
1.60408163265306	0.0013956655645786\\
1.60412698412698	0.000729520682047236\\
1.60414965986395	0.000572793162640695\\
1.60417233560091	0.00092113755442691\\
1.60419501133787	0.000907033182435457\\
1.60421768707483	0.00116754841190381\\
1.60424036281179	0.00117395820430888\\
1.60426303854875	0.0011678707288636\\
1.60428571428571	0.000868295397406849\\
1.60430839002268	0.000755161189507803\\
1.60433106575964	0.00099310119157936\\
1.6043537414966	0.00084771395488481\\
1.60437641723356	7.88849694082217e-05\\
1.60439909297052	-0.000316503091013276\\
1.60442176870748	-0.000145677865607929\\
1.60444444444444	-0.000294747268671181\\
1.60446712018141	-0.000701936842353978\\
1.60451247165533	-0.00116099464574715\\
1.60453514739229	-0.00180057043532922\\
1.60455782312925	-0.00188802448030101\\
1.60458049886621	-0.00202145765921879\\
1.60460317460317	-0.00238810021667879\\
1.60462585034014	-0.00222913650903855\\
1.6046485260771	-0.00240008855771445\\
1.60469387755102	-0.0036275241537691\\
1.60471655328798	-0.0036316923547377\\
1.60473922902494	-0.00381815978262856\\
1.60478458049887	-0.00501672394921027\\
1.60480725623583	-0.00509401425536882\\
1.60485260770975	-0.00639982676495765\\
1.60487528344671	-0.00648712390338702\\
1.60489795918367	-0.0067684414017648\\
1.60492063492063	-0.00691491386194953\\
1.6049433106576	-0.00709513113230265\\
1.60496598639456	-0.00732985538391429\\
1.60498866213152	-0.00742602063928333\\
1.60501133786848	-0.00719736908384494\\
1.60503401360544	-0.00673662805349928\\
1.6050566893424	-0.00710832673396067\\
1.60507936507937	-0.0075708079296215\\
1.60510204081633	-0.00716453371408199\\
1.60512471655329	-0.00687072382180576\\
1.60514739229025	-0.00711314251915995\\
1.60517006802721	-0.0071086854447644\\
1.60519274376417	-0.00721945344548547\\
1.60521541950113	-0.00719182105107907\\
1.60526077097506	-0.00744710255627368\\
1.60528344671202	-0.00745537855950063\\
1.60532879818594	-0.00728488157240248\\
1.6053514739229	-0.00669833106337414\\
1.60537414965986	-0.00649091023277992\\
1.60539682539683	-0.00604762385331203\\
1.60541950113379	-0.0057292023961939\\
1.60544217687075	-0.00525479944663299\\
1.60546485260771	-0.0045869692220819\\
1.60548752834467	-0.0044419035986516\\
1.60551020408163	-0.00417285431666725\\
1.60553287981859	-0.00401062979853051\\
1.60555555555556	-0.00377191536693822\\
1.60557823129252	-0.00307061631881589\\
1.60560090702948	-0.00274085809767022\\
1.60562358276644	-0.00266238284994569\\
1.6056462585034	-0.00262967603047293\\
1.60566893424036	-0.00264350949420256\\
1.60573696145125	-0.00386530177580324\\
1.60575963718821	-0.00438253367167141\\
1.60578231292517	-0.00524372194477674\\
1.60580498866213	-0.00534134150383392\\
1.60582766439909	-0.00572378401397922\\
1.60585034013605	-0.00561993939851302\\
1.60587301587302	-0.0053193057613341\\
1.60589569160998	-0.00539720777981789\\
1.60591836734694	-0.00544372113379121\\
1.6059410430839	-0.00541305974831952\\
1.60596371882086	-0.00555380095169777\\
1.60598639455782	-0.0056071620179905\\
1.60600907029478	-0.00583813333120453\\
1.60603174603175	-0.00587806732384699\\
1.60605442176871	-0.0059738100873814\\
1.60609977324263	-0.00630632326542679\\
1.60612244897959	-0.00591767002039378\\
1.60616780045351	-0.00479996251631887\\
1.60619047619048	-0.00391573327078265\\
1.60621315192744	-0.00358868354264996\\
1.6062358276644	-0.00340855404349694\\
1.60625850340136	-0.0023659953502313\\
1.60628117913832	-0.00174017957641581\\
1.60630385487528	-0.00127862431830605\\
1.60632653061224	-0.00115874951945893\\
1.60634920634921	-0.000841020489916744\\
1.60639455782313	-0.000539990422514514\\
1.60641723356009	-0.000519201486767651\\
1.60643990929705	-0.000149761326726505\\
1.60646258503401	1.89487392767695e-05\\
1.60648526077097	0.000148554367315645\\
1.60650793650794	0.000665994497593969\\
1.6065306122449	0.000843920935544862\\
1.60655328798186	0.0013396895851514\\
1.60657596371882	0.00155569544717316\\
1.60659863945578	0.00151796626255996\\
1.60662131519274	0.00158896723130053\\
1.60664399092971	0.00203111055390193\\
1.60666666666667	0.00222439101950656\\
1.60671201814059	0.0019858316421828\\
1.60673469387755	0.00171046047563395\\
1.60678004535147	0.00182257562824573\\
1.60680272108844	0.000933543749138899\\
1.6068253968254	0.000864875775250296\\
1.60684807256236	0.000863659248681703\\
1.60687074829932	0.00120517631074057\\
1.60689342403628	0.000838258092559663\\
1.60691609977324	0.00129807859808051\\
1.6069387755102	0.00120777988558762\\
1.60696145124717	0.00155096949074385\\
1.60698412698413	0.00174487363008069\\
1.60702947845805	0.00291405502720066\\
1.60709750566893	0.00433548777547421\\
1.6071201814059	0.00458739678595976\\
1.60718820861678	0.00548641585946319\\
1.60721088435374	0.00559225048050283\\
1.6072335600907	0.00582385464857049\\
1.60725623582766	0.00581377706476727\\
1.60727891156463	0.00545142126525033\\
1.60730158730159	0.00534916260909224\\
1.60734693877551	0.00508278151030384\\
1.60736961451247	0.00528028518122015\\
1.60739229024943	0.00541903176753733\\
1.60741496598639	0.00544542259676262\\
1.60743764172336	0.00554141117874196\\
1.60746031746032	0.00539435769502949\\
1.60748299319728	0.00537599830882107\\
1.6075283446712	0.00557923581930209\\
1.60755102040816	0.00567019754476639\\
1.60757369614512	0.00571902335671259\\
1.60759637188209	0.00590835831475944\\
1.60761904761905	0.00594463008431334\\
1.60764172335601	0.00588338717673831\\
1.60766439909297	0.00619057665556833\\
1.60768707482993	0.00634373131772836\\
1.60770975056689	0.0064425301546831\\
1.60773242630385	0.0060770409817843\\
1.60775510204082	0.00548328510902141\\
1.60777777777778	0.00455752746834248\\
1.60780045351474	0.00416970300850372\\
1.6078231292517	0.00406775760075595\\
1.60784580498866	0.0038547013542809\\
1.60791383219955	0.00500981745306794\\
1.60793650793651	0.00590346564628286\\
1.60795918367347	0.00644939391745125\\
1.60798185941043	0.00712186074398669\\
1.60802721088435	0.00787134463591777\\
1.60804988662132	0.00818937569730149\\
1.60807256235828	0.00830323845017311\\
1.60809523809524	0.00834714708272788\\
1.6081179138322	0.00858979120720216\\
1.60814058956916	0.00851653560656929\\
1.60816326530612	0.00851243105563593\\
1.60818594104308	0.00852250790655806\\
1.60820861678005	0.00855584242982399\\
1.60823129251701	0.00862951531808376\\
1.60827664399093	0.00800509512229275\\
1.60829931972789	0.00816488077985222\\
1.60832199546485	0.00820734422687508\\
1.60834467120181	0.00790211382009809\\
1.60836734693878	0.00734668759945856\\
1.6084126984127	0.00679903867605081\\
1.60843537414966	0.00675184036821519\\
1.60845804988662	0.00651088221767426\\
1.60848072562358	0.00615789663695132\\
1.60850340136054	0.00566278199830084\\
1.60854875283447	0.00425874015213168\\
1.60857142857143	0.00371045147014648\\
1.60861678004535	0.00220759030832252\\
1.60863945578231	0.00173721442883257\\
1.60866213151927	0.0014119747402157\\
1.60868480725624	0.000895598169798673\\
1.6087074829932	0.000589097099775726\\
1.60873015873016	0.000198003332918084\\
1.60875283446712	8.26528640318624e-05\\
1.60877551020408	-0.000259819016821927\\
1.60879818594104	-0.000833182196987137\\
1.608820861678	-0.000869445679003711\\
1.60884353741497	-0.00105092177049815\\
1.60886621315193	-0.00127629549973629\\
1.60888888888889	-0.00159233730008856\\
1.60891156462585	-0.00211133050499157\\
1.6090022675737	-0.0032303835455203\\
1.60902494331066	-0.00331730947869247\\
1.60904761904762	-0.0031788677189386\\
1.60907029478458	-0.00333702233441824\\
1.60909297052154	-0.00334805211492739\\
1.6091156462585	-0.00367136380028743\\
1.60913832199546	-0.00380802261524349\\
1.60916099773243	-0.00428019812377767\\
1.60918367346939	-0.00459171442350526\\
1.60920634920635	-0.00457251237744671\\
1.60922902494331	-0.00430668697647674\\
1.60925170068027	-0.00419601873250541\\
1.60927437641723	-0.00435731186667265\\
1.60929705215419	-0.00433281900858518\\
1.60931972789116	-0.00442258840438448\\
1.60934240362812	-0.00427589324316324\\
1.60936507936508	-0.00472926880210345\\
1.60938775510204	-0.0047202577378509\\
1.609410430839	-0.00486900744478547\\
1.60943310657596	-0.0048428021591711\\
1.60945578231293	-0.00500735171578115\\
1.60947845804989	-0.00564977411995882\\
1.60954648526077	-0.0066634042064222\\
1.60956916099773	-0.0067697336842647\\
1.60959183673469	-0.00684187371229084\\
1.60961451247166	-0.00706588971946354\\
1.60963718820862	-0.00705793334960525\\
1.60968253968254	-0.00792064215381316\\
1.6097052154195	-0.00815208524664746\\
1.60972789115646	-0.00856819240459639\\
1.60977324263039	-0.00900488188561588\\
1.60979591836735	-0.0093349066475501\\
1.60981859410431	-0.00923884796525609\\
1.60984126984127	-0.00959283824916035\\
1.60986394557823	-0.00942258968983767\\
1.60988662131519	-0.00951493127498604\\
1.60990929705215	-0.00976055807989806\\
1.60993197278912	-0.0102927764727558\\
1.60995464852608	-0.0100899142124931\\
1.60997732426304	-0.0100541263715825\\
1.61	-0.00999515258078287\\
1.61002267573696	-0.00984067256469934\\
1.61004535147392	-0.0101348443787965\\
1.61009070294785	-0.0096659660150189\\
1.61011337868481	-0.00933946649450612\\
1.61013605442177	-0.00935727695260091\\
1.61015873015873	-0.00963157090605415\\
1.61020408163265	-0.00978042221925168\\
1.61022675736961	-0.010004861449159\\
1.61024943310658	-0.00983081834801935\\
1.61027210884354	-0.00977290146367471\\
1.6102947845805	-0.0101417611991925\\
1.61031746031746	-0.00985665065971619\\
1.61034013605442	-0.0096445067722839\\
1.61036281179138	-0.00988376142429415\\
1.61038548752834	-0.010037065711378\\
1.61040816326531	-0.00985860965652163\\
1.61045351473923	-0.00883755743283365\\
1.61054421768707	-0.00685912344815232\\
1.61056689342404	-0.0066760672388968\\
1.610589569161	-0.00638327278595385\\
1.61061224489796	-0.00628937557105691\\
1.61063492063492	-0.00602845303196942\\
1.61070294784581	-0.00497943053364081\\
1.61072562358277	-0.00531435688889981\\
1.61074829931973	-0.00532589154832097\\
1.61077097505669	-0.00577103542855562\\
1.61079365079365	-0.00530948487190819\\
1.61081632653061	-0.00555225819272609\\
1.61083900226757	-0.00573490430944457\\
1.61086167800454	-0.00583134671867236\\
1.6108843537415	-0.00599961737270416\\
1.61090702947846	-0.00574899458234501\\
1.61092970521542	-0.00543432001684763\\
1.61095238095238	-0.00519094227323635\\
1.61097505668934	-0.00472913486164406\\
1.6109977324263	-0.00472929584175064\\
1.61102040816327	-0.00441411173925044\\
1.61104308390023	-0.00440035737705502\\
1.61106575963719	-0.00498395245803818\\
1.61108843537415	-0.00473632111571853\\
1.61111111111111	-0.00443280589913742\\
1.61115646258503	-0.00400499759929751\\
1.611179138322	-0.00362632947866315\\
1.61120181405896	-0.00299378221354996\\
1.61124716553288	-0.00208932237216475\\
1.61126984126984	-0.00145826149704908\\
1.6112925170068	-0.00125238049295473\\
1.61131519274376	-0.000769725446554181\\
1.61136054421769	-0.000634119657004995\\
1.61142857142857	0.00105150484482186\\
1.61145124716553	0.0013154890675966\\
1.61147392290249	0.00148198899573782\\
1.61149659863946	0.00124433469066187\\
1.61151927437642	0.00133063472961692\\
1.61154195011338	0.0012961963220206\\
1.61156462585034	0.00158624345699687\\
1.6115873015873	0.00155618946386848\\
1.61160997732426	0.00180122362549673\\
1.61163265306122	0.00195734978469342\\
1.61165532879819	0.00203517557159905\\
1.61170068027211	0.0025903897952757\\
1.61172335600907	0.0026689121282959\\
1.61174603174603	0.00291235655868993\\
1.61176870748299	0.00329112181881275\\
1.61179138321995	0.00348159164983319\\
1.61183673469388	0.00418381999582129\\
1.6118820861678	0.00512010121984541\\
1.61192743764172	0.0056028180414327\\
1.61195011337868	0.00568984960733698\\
1.61197278911565	0.00595543554423061\\
1.61199546485261	0.00655858019516176\\
1.61204081632653	0.00728341295738177\\
1.61206349206349	0.00741016078849532\\
1.61208616780045	0.00766640028455545\\
1.61213151927438	0.00848603423222838\\
1.61215419501134	0.00885401037234246\\
1.6121768707483	0.00947390867564724\\
1.61219954648526	0.00985707941726877\\
1.61222222222222	0.00994194507610757\\
1.61224489795918	0.0101518733683077\\
1.61226757369615	0.00995460892594324\\
1.61229024943311	0.00985412804706565\\
1.61231292517007	0.0102781813896293\\
1.61233560090703	0.0105240849996844\\
1.61235827664399	0.0111615340994975\\
1.61238095238095	0.0113605683101874\\
1.61240362811791	0.010988641982314\\
1.61242630385488	0.0108425104661332\\
1.61244897959184	0.0109656337781072\\
1.6124716553288	0.0107543379553647\\
1.61249433106576	0.01021965680152\\
1.61251700680272	0.010069119026112\\
1.61253968253968	0.01004149740723\\
1.61256235827664	0.00976750973316909\\
1.61258503401361	0.00962451520899688\\
1.61260770975057	0.00982646185087055\\
1.61263038548753	0.00985421641250062\\
1.61265306122449	0.0100216083181872\\
1.61267573696145	0.00994601182706734\\
1.61269841269841	0.00998420420057755\\
1.61272108843537	0.00982808860220574\\
1.61274376417234	0.00970978727983551\\
1.6127664399093	0.00936602037732492\\
1.61278911564626	0.00870926264568217\\
1.61283446712018	0.00792536519830644\\
1.6128798185941	0.00753768521460341\\
1.61290249433107	0.00723318416434005\\
1.61294784580499	0.00816275169950398\\
1.61297052154195	0.00854749232900032\\
1.61299319727891	0.00860862460683398\\
1.61301587301587	0.00851586005739424\\
1.61303854875283	0.00879941154035579\\
1.6130612244898	0.00918444077490532\\
1.61308390022676	0.00931885454729486\\
1.61310657596372	0.00966775626756\\
1.61312925170068	0.00992398986795218\\
1.61315192743764	0.00964187228342173\\
1.6131746031746	0.0100485385729536\\
1.61319727891156	0.0102127861088743\\
1.61321995464853	0.0102083343782871\\
1.61324263038549	0.0103230445687903\\
1.61326530612245	0.0102677541282989\\
1.61328798185941	0.00999992551436457\\
1.61331065759637	0.00954553553298365\\
1.61333333333333	0.00897313532133648\\
1.61335600907029	0.00812731788014198\\
1.61337868480726	0.00774220728411534\\
1.61340136054422	0.00713503109611802\\
1.61342403628118	0.00697347622968691\\
1.61353741496599	0.00537819700255571\\
1.61356009070295	0.0049763180958482\\
1.61362811791383	0.00325236332929268\\
1.61365079365079	0.00298780503670293\\
1.61369614512472	0.00231629173862324\\
1.61371882086168	0.0022133782756073\\
1.61374149659864	0.00224021921232653\\
1.61378684807256	0.00240539478401325\\
1.61380952380952	0.00240686132059831\\
1.61383219954649	0.00260364585028539\\
1.61385487528345	0.00287788810281331\\
1.61387755102041	0.00288262807217277\\
1.61390022675737	0.00251251158097676\\
1.61392290249433	0.0023320943328069\\
1.61394557823129	0.00188071880831098\\
1.61396825396825	0.00193644606080934\\
1.61399092970522	0.00183529487680456\\
1.61401360544218	0.0016389939574446\\
1.61403628117914	0.00130695859710017\\
1.6140589569161	0.00149235234722922\\
1.61408163265306	0.00113973545606383\\
1.61410430839002	0.000556206725546238\\
1.61412698412698	0.000387945030986492\\
1.61414965986395	0.000287857450424145\\
1.61417233560091	0.000310360902143758\\
1.61419501133787	0.000503210552049049\\
1.61421768707483	0.000622250146520953\\
1.61424036281179	0.000420550524450114\\
1.61426303854875	0.000453055810109015\\
1.61430839002268	-6.03774981948746e-05\\
1.6143537414966	-0.000240148074426072\\
1.61437641723356	-0.000866461836106724\\
1.61442176870748	-0.00118407779332097\\
1.61448979591837	-0.00211760462711963\\
1.61453514739229	-0.00320733109585225\\
1.61455782312925	-0.00395884207669783\\
1.61458049886621	-0.00423361630328922\\
1.61460317460317	-0.00430137232195893\\
1.61462585034014	-0.00440564854507497\\
1.61467120181406	-0.00424578341658766\\
1.61469387755102	-0.00431730916606687\\
1.61471655328798	-0.00434804916465015\\
1.6147619047619	-0.00444121072067394\\
1.61478458049887	-0.00412027291398709\\
1.61480725623583	-0.00401103626767285\\
1.61482993197279	-0.00407899342472828\\
1.61485260770975	-0.0041955925320567\\
1.61489795918367	-0.00383813013900669\\
1.61492063492063	-0.00378113371575339\\
1.61498866213152	-0.00409511295667331\\
1.61501133786848	-0.00426970870144827\\
1.61503401360544	-0.0046220341968215\\
1.6150566893424	-0.00527177369607146\\
1.61507936507937	-0.00563148623309195\\
1.61510204081633	-0.00581145341658496\\
1.61512471655329	-0.00576215514168554\\
1.61514739229025	-0.00602344376353536\\
1.61517006802721	-0.00603251177814301\\
1.61519274376417	-0.00633865136340384\\
1.6152380952381	-0.00723763220578255\\
1.61526077097506	-0.00767957329217528\\
1.61528344671202	-0.00768375043984659\\
1.61530612244898	-0.00783672812147307\\
1.6153514739229	-0.00916150920902137\\
1.61537414965986	-0.0094617330935689\\
1.61539682539683	-0.0096326151779067\\
1.61541950113379	-0.00998814075093479\\
1.61544217687075	-0.00985981732356511\\
1.61546485260771	-0.0100262490538312\\
1.61548752834467	-0.00980457123607281\\
1.61551020408163	-0.00979101780628477\\
1.61553287981859	-0.0095131868978573\\
1.61555555555556	-0.0094467785300314\\
1.61560090702948	-0.0087482731931785\\
1.61562358276644	-0.00836200194628578\\
1.6156462585034	-0.00835529567068827\\
1.61566893424036	-0.00836936781194542\\
1.61571428571429	-0.00757415306087017\\
1.61573696145125	-0.00747202556496807\\
1.61575963718821	-0.00699327830143215\\
1.61578231292517	-0.0072766344037678\\
1.61580498866213	-0.00719626656088446\\
1.61582766439909	-0.00724454199162983\\
1.61585034013605	-0.00741916264575493\\
1.61587301587302	-0.00768325100977796\\
1.61589569160998	-0.00780699062765988\\
1.61591836734694	-0.00787526714301046\\
1.6159410430839	-0.00773128643409327\\
1.61596371882086	-0.00782533725061429\\
1.61598639455782	-0.00767065721790861\\
1.61600907029478	-0.00766813083692552\\
1.61603174603175	-0.00733691560250227\\
1.61605442176871	-0.00741989860255776\\
1.61607709750567	-0.00775240387016529\\
1.61609977324263	-0.0082051499837561\\
1.61612244897959	-0.00829756028617634\\
1.61614512471655	-0.00851781280009711\\
1.61616780045351	-0.00888200420094232\\
1.61621315192744	-0.00882391397716442\\
1.6162358276644	-0.00837556172001186\\
1.61625850340136	-0.0083533192627312\\
1.61630385487528	-0.0077790274611258\\
1.61634920634921	-0.00704494946235434\\
1.61637188208617	-0.0067621386131913\\
1.61639455782313	-0.00636211375041706\\
1.61643990929705	-0.00579742489790291\\
1.61646258503401	-0.00585298057146511\\
1.61650793650794	-0.00501105100515953\\
1.6165306122449	-0.00484294557988663\\
1.61655328798186	-0.00502875756577703\\
1.61657596371882	-0.00482602622847472\\
1.61659863945578	-0.0044114358204721\\
1.61666666666667	-0.00371039029476794\\
1.61668934240363	-0.0031522308520715\\
1.61675736961451	-0.00250636777222302\\
1.61678004535147	-0.00213243133282792\\
1.61680272108844	-0.00195049109846734\\
1.6168253968254	-0.00147095802707442\\
1.61684807256236	-0.00110969734720956\\
1.61687074829932	-0.000832550672901888\\
1.61689342403628	-0.000440368852216544\\
1.61691609977324	-0.00037700587330769\\
1.6169387755102	-0.000279517979397959\\
1.61696145124717	-0.00033056549120225\\
1.61698412698413	-0.00014894798031273\\
1.61700680272109	-0.000209916546696887\\
1.61707482993197	4.74773540823925e-05\\
1.61709750566893	0.000378229668117847\\
1.6171201814059	0.000471528046911862\\
1.61714285714286	0.000413569107135636\\
1.61716553287982	0.000327227063055657\\
1.61718820861678	0.000418639389950348\\
1.61721088435374	0.000445241481865422\\
1.6172335600907	0.000494840434220434\\
1.61725623582766	0.000384760810188567\\
1.61727891156463	0.000318891788069431\\
1.61730158730159	0.000301190637753024\\
1.61732426303855	0.000368039793244623\\
1.61734693877551	0.000629101593484505\\
1.61736961451247	0.000748068861299744\\
1.61739229024943	0.00125280953775331\\
1.61743764172336	0.00150267143713556\\
1.61748299319728	0.00192370401795627\\
1.61750566893424	0.00193202430860051\\
1.6175283446712	0.00237818438298221\\
1.61755102040816	0.0025977468668692\\
1.61757369614512	0.00256611285040154\\
1.61759637188209	0.00264954918243721\\
1.61761904761905	0.0024462540884016\\
1.61766439909297	0.00301619181873969\\
1.61768707482993	0.00321146014704965\\
1.61770975056689	0.00362878816551948\\
1.61773242630385	0.00347324057260812\\
1.61775510204082	0.00367742185157849\\
1.61777777777778	0.00400731186510361\\
1.61780045351474	0.00392457861270068\\
1.6178231292517	0.00416538321966997\\
1.61784580498866	0.00427776275421632\\
1.61786848072562	0.00398461262235106\\
1.61789115646259	0.00411710140421606\\
1.61791383219955	0.00449872888893599\\
1.61798185941043	0.00492410854691228\\
1.61800453514739	0.00500012601729005\\
1.61802721088435	0.00511484973610332\\
1.61804988662132	0.00544585347797244\\
1.61807256235828	0.00550914411071979\\
1.61809523809524	0.00596053332122248\\
1.6181179138322	0.00601902249157327\\
1.61814058956916	0.00621421654264021\\
1.61816326530612	0.00660475175828856\\
1.61818594104308	0.00720542152875003\\
1.61820861678005	0.00710205377035145\\
1.61825396825397	0.00729279667008709\\
1.61827664399093	0.00732653119454141\\
1.61829931972789	0.0073046861845909\\
1.61832199546485	0.00750609629800714\\
1.61834467120181	0.00757733903919178\\
1.61836734693878	0.00760909309883662\\
1.61839002267574	0.00757999328816128\\
1.6184126984127	0.00740765483177341\\
1.61845804988662	0.00645322391265779\\
1.61848072562358	0.00629476958209452\\
1.61850340136054	0.0059342112397236\\
1.61854875283447	0.00539718350069918\\
1.61857142857143	0.00479304408885084\\
1.61859410430839	0.00460493745631174\\
1.61861678004535	0.00466913963958349\\
1.61866213151927	0.00383028635398608\\
1.61868480725624	0.00373190689286385\\
1.61873015873016	0.00310920937562398\\
1.61875283446712	0.00296294192379465\\
1.61877551020408	0.00261120565790929\\
1.618820861678	0.00214160613010939\\
1.61884353741497	0.00164690645122501\\
1.61886621315193	0.00140087340403716\\
1.61888888888889	0.00126460943567608\\
1.61891156462585	0.00130781694312643\\
1.61893424036281	0.00122154135300256\\
1.61895691609977	0.00128850009459236\\
1.61897959183673	0.0014620370550753\\
1.6190022675737	0.00121211738578908\\
1.61902494331066	0.000838896145499701\\
1.61904761904762	0.000700368279902275\\
1.61907029478458	0.000186283754631367\\
1.61909297052154	-2.55665234767388e-05\\
1.61913832199546	-0.000231877579369932\\
1.61916099773243	-0.00068107605268497\\
1.61918367346939	-0.000880670228991409\\
1.61920634920635	-0.00146373918046372\\
1.61925170068027	-0.00183755143420972\\
1.61927437641723	-0.00180797273804734\\
1.61929705215419	-0.00156052987336874\\
1.61931972789116	-0.00137867815436143\\
1.61934240362812	-0.00137637250595946\\
1.61938775510204	-0.000945107880660601\\
1.619410430839	-0.00102818646082525\\
1.61945578231293	-0.0016727404612713\\
1.61947845804989	-0.00188169704679408\\
1.61950113378685	-0.00163016153102613\\
1.61952380952381	-0.00190364788425157\\
1.61954648526077	-0.00225179405095766\\
1.61956916099773	-0.00281598972908825\\
1.61959183673469	-0.00282879091699817\\
1.61961451247166	-0.00295091664946812\\
1.61963718820862	-0.00336365304712039\\
1.61968253968254	-0.00364048787701532\\
1.6197052154195	-0.0718994140625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671873\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421873\\
1.61984126984127	-0.0722656249999998\\
1.61986394557823	-0.0726165771484377\\
1.61988662131519	-0.0750885009765627\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.0769653320312504\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.0813598632812502\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578127\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640626\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.0948791503906248\\
1.62043083900227	-0.0902709960937502\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.0586547851562502\\
1.62063492063492	-0.0572357177734377\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.0508728027343752\\
1.62077097505669	-0.0505676269531252\\
1.62079365079365	-0.0517883300781252\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609377\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921873\\
1.62092970521542	-0.0517730712890627\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953127\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125002\\
1.62201814058957	0.0542602539062502\\
1.62204081632653	0.0583190917968752\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.0773620605468752\\
1.62213151927438	0.0807189941406246\\
1.62215419501134	0.0829467773437498\\
1.6221768707483	0.0816497802734373\\
1.62219954648526	0.0789489746093752\\
1.62222222222222	0.0797729492187502\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.0818786621093752\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.0817565917968754\\
1.62233560090703	0.0828247070312496\\
1.62238095238095	0.0879211425781254\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421879\\
1.62244897959184	0.0939636230468748\\
1.6224716553288	0.0964813232421873\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859377\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.0859680175781252\\
1.62263038548753	0.0795135498046873\\
1.62267573696145	0.0741271972656252\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296873\\
1.62278911564626	0.0617980957031252\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109374998\\
1.6228798185941	0.0634765625000002\\
1.62292517006803	0.0705261230468754\\
1.62294784580499	0.0711822509765627\\
1.62299319727891	0.0701751708984382\\
1.62301587301587	0.0704956054687502\\
1.62303854875283	0.0702056884765627\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.0632629394531248\\
1.62321995464853	0.0634155273437502\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859377\\
1.62333333333333	0.0779724121093752\\
1.62337868480726	0.0819702148437498\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.0803833007812498\\
};
\addlegendentry{\AM{} ($0.1$ dB)}

\end{axis}

\begin{axis}[%
width=1.75in,
height=1.9in,
at={(2in,0.417in)},
scale only axis,
xmin=1.58596371882086,
xmax=1.62342403628118,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.14,
ymax=0.18,
yticklabels={,,},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={iteration 2},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.043670654296875\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484375\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765625\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640625\\
1.58965986394558	-0.09661865234375\\
1.5897052154195	-0.106842041015625\\
1.58972789115646	-0.110305786132812\\
1.58977324263039	-0.113906860351562\\
1.58979591836735	-0.116531372070312\\
1.58981859410431	-0.11688232421875\\
1.58984126984127	-0.115615844726562\\
1.58986394557823	-0.112380981445312\\
1.58988662131519	-0.107040405273438\\
1.58990929705215	-0.104965209960938\\
1.58993197278912	-0.1044921875\\
1.58995464852608	-0.1009521484375\\
1.58997732426304	-0.095458984375\\
1.59	-0.0875701904296875\\
1.59004535147392	-0.069732666015625\\
1.59009070294785	-0.0583953857421875\\
1.59011337868481	-0.0528564453125\\
1.59018140589569	-0.0472869873046875\\
1.59020408163265	-0.0465850830078125\\
1.59022675736961	-0.0460968017578125\\
1.59024943310658	-0.045867919921875\\
1.5902947845805	-0.050048828125\\
1.59031746031746	-0.0514678955078125\\
1.59034013605442	-0.0525665283203125\\
1.59036281179138	-0.0513916015625\\
1.59038548752834	-0.049896240234375\\
1.59040816326531	-0.0487518310546875\\
1.59043083900227	-0.046417236328125\\
1.59045351473923	-0.0453338623046875\\
1.59049886621315	-0.0506439208984375\\
1.59052154195011	-0.0492401123046875\\
1.59061224489796	-0.0362091064453125\\
1.59063492063492	-0.0334930419921875\\
1.59065759637188	-0.028167724609375\\
1.59068027210884	-0.024383544921875\\
1.59070294784581	-0.0230865478515625\\
1.59072562358277	-0.023345947265625\\
1.59074829931973	-0.023468017578125\\
1.59077097505669	-0.0218963623046875\\
1.59083900226757	-0.01171875\\
1.59086167800454	-0.010009765625\\
1.5908843537415	-0.0109710693359375\\
1.59090702947846	-0.00970458984375\\
1.59095238095238	-0.0020751953125\\
1.59097505668934	0.0004425048828125\\
1.5909977324263	0.0037994384765625\\
1.59102040816327	0.0052032470703125\\
1.59104308390023	0.00531005859375\\
1.59106575963719	0.0060882568359375\\
1.59108843537415	0.004730224609375\\
1.59111111111111	0.003936767578125\\
1.59113378684807	0.00762939453125\\
1.59115646258503	0.01409912109375\\
1.59120181405896	0.02301025390625\\
1.59122448979592	0.0272979736328125\\
1.59124716553288	0.02825927734375\\
1.59126984126984	0.026611328125\\
1.5912925170068	0.026458740234375\\
1.59131519274376	0.0289764404296875\\
1.59133786848073	0.0327606201171875\\
1.59138321995465	0.0451812744140625\\
1.59140589569161	0.0477752685546875\\
1.59145124716553	0.0509185791015625\\
1.59149659863946	0.0551605224609375\\
1.59151927437642	0.055877685546875\\
1.59154195011338	0.0572357177734375\\
1.59156462585034	0.0623016357421875\\
1.5915873015873	0.0685577392578125\\
1.59160997732426	0.0728302001953125\\
1.59163265306122	0.0760955810546875\\
1.59165532879819	0.0762786865234375\\
1.59167800453515	0.0752716064453125\\
1.59172335600907	0.0852813720703125\\
1.59179138321995	0.0925445556640625\\
1.59181405895692	0.0916748046875\\
1.59185941043084	0.088470458984375\\
1.5918820861678	0.08477783203125\\
1.59190476190476	0.08251953125\\
1.59192743764172	0.082916259765625\\
1.59195011337868	0.0843353271484375\\
1.59197278911565	0.087921142578125\\
1.59199546485261	0.08905029296875\\
1.59201814058957	0.087493896484375\\
1.59204081632653	0.0871734619140625\\
1.59206349206349	0.085906982421875\\
1.59210884353741	0.080657958984375\\
1.59215419501134	0.0757598876953125\\
1.5921768707483	0.0753173828125\\
1.59219954648526	0.0767974853515625\\
1.59222222222222	0.076080322265625\\
1.59224489795918	0.072906494140625\\
1.59226757369615	0.06890869140625\\
1.59229024943311	0.063751220703125\\
1.59231292517007	0.061187744140625\\
1.59235827664399	0.0596923828125\\
1.59238095238095	0.06103515625\\
1.59240362811791	0.0620574951171875\\
1.59242630385488	0.05908203125\\
1.59244897959184	0.0537109375\\
1.5924716553288	0.0517425537109375\\
1.59249433106576	0.05535888671875\\
1.59253968253968	0.06939697265625\\
1.59256235827664	0.0697479248046875\\
1.59258503401361	0.067047119140625\\
1.59260770975057	0.06707763671875\\
1.59263038548753	0.0675048828125\\
1.59267573696145	0.063385009765625\\
1.59269841269841	0.0604248046875\\
1.59272108843537	0.0599212646484375\\
1.59281179138322	0.0696868896484375\\
1.59283446712018	0.070343017578125\\
1.59285714285714	0.070709228515625\\
1.5928798185941	0.0705413818359375\\
1.59290249433107	0.0685882568359375\\
1.59292517006803	0.0655670166015625\\
1.59294784580499	0.06488037109375\\
1.59297052154195	0.064422607421875\\
1.59299319727891	0.0642547607421875\\
1.59301587301587	0.0652008056640625\\
1.5930612244898	0.0629730224609375\\
1.59308390022676	0.063995361328125\\
1.59312925170068	0.069671630859375\\
1.59315192743764	0.0694732666015625\\
1.5931746031746	0.0669097900390625\\
1.59319727891156	0.0637054443359375\\
1.59321995464853	0.0614013671875\\
1.59328798185941	0.0524749755859375\\
1.59331065759637	0.0509796142578125\\
1.59333333333333	0.048736572265625\\
1.59335600907029	0.0474395751953125\\
1.59337868480726	0.046875\\
1.59342403628118	0.0413665771484375\\
1.59344671201814	0.03961181640625\\
1.59349206349206	0.0321807861328125\\
1.59351473922902	0.0310211181640625\\
1.59353741496599	0.03192138671875\\
1.59356009070295	0.032135009765625\\
1.59358276643991	0.030975341796875\\
1.59360544217687	0.0273895263671875\\
1.59362811791383	0.0224456787109375\\
1.59365079365079	0.0187225341796875\\
1.59367346938776	0.016998291015625\\
1.59369614512472	0.0177001953125\\
1.59371882086168	0.02117919921875\\
1.59374149659864	0.0233917236328125\\
1.5937641723356	0.0242919921875\\
1.59378684807256	0.0265960693359375\\
1.59380952380952	0.026519775390625\\
1.59383219954649	0.0235443115234375\\
1.59385487528345	0.0218963623046875\\
1.59387755102041	0.022064208984375\\
1.59390022675737	0.0230865478515625\\
1.59392290249433	0.0248870849609375\\
1.59394557823129	0.02606201171875\\
1.59396825396825	0.0252227783203125\\
1.59401360544218	0.0205230712890625\\
1.59403628117914	0.0177459716796875\\
1.5940589569161	0.016204833984375\\
1.59408163265306	0.0141448974609375\\
1.59412698412698	0.0058135986328125\\
1.59414965986395	0.005035400390625\\
1.59417233560091	0.0052337646484375\\
1.59419501133787	0.00396728515625\\
1.59421768707483	0.000396728515625\\
1.59426303854875	-0.01220703125\\
1.59430839002268	-0.0187835693359375\\
1.59433106575964	-0.0196990966796875\\
1.5943537414966	-0.0176544189453125\\
1.59437641723356	-0.0186614990234375\\
1.59446712018141	-0.0404510498046875\\
1.59448979591837	-0.0427703857421875\\
1.59451247165533	-0.043182373046875\\
1.59453514739229	-0.045806884765625\\
1.59458049886621	-0.0488739013671875\\
1.59460317460317	-0.053497314453125\\
1.59467120181406	-0.0640716552734375\\
1.59469387755102	-0.063140869140625\\
1.59471655328798	-0.05987548828125\\
1.59473922902494	-0.058929443359375\\
1.5947619047619	-0.0614166259765625\\
1.59480725623583	-0.06964111328125\\
1.59482993197279	-0.07171630859375\\
1.59485260770975	-0.07232666015625\\
1.59487528344671	-0.0745086669921875\\
1.59489795918367	-0.0748748779296875\\
1.59492063492063	-0.0732421875\\
1.5949433106576	-0.07208251953125\\
1.59496598639456	-0.069671630859375\\
1.59498866213152	-0.069183349609375\\
1.59501133786848	-0.072998046875\\
1.59503401360544	-0.0754852294921875\\
1.5950566893424	-0.07550048828125\\
1.59507936507937	-0.07318115234375\\
1.59512471655329	-0.0614166259765625\\
1.59514739229025	-0.057830810546875\\
1.59517006802721	-0.0559844970703125\\
1.59519274376417	-0.054595947265625\\
1.59521541950113	-0.0552978515625\\
1.5952380952381	-0.0568695068359375\\
1.59526077097506	-0.0578765869140625\\
1.59530612244898	-0.0622100830078125\\
1.59532879818594	-0.0662994384765625\\
1.5953514739229	-0.073944091796875\\
1.59537414965986	-0.07965087890625\\
1.59539682539683	-0.082061767578125\\
1.59541950113379	-0.08502197265625\\
1.59544217687075	-0.0865478515625\\
1.59546485260771	-0.085540771484375\\
1.59548752834467	-0.0842742919921875\\
1.59551020408163	-0.08245849609375\\
1.59553287981859	-0.0802001953125\\
1.59555555555556	-0.0796356201171875\\
1.59557823129252	-0.081695556640625\\
1.59560090702948	-0.08294677734375\\
1.59562358276644	-0.0809783935546875\\
1.59566893424036	-0.073760986328125\\
1.59571428571429	-0.066162109375\\
1.59573696145125	-0.06109619140625\\
1.59575963718821	-0.058349609375\\
1.59578231292517	-0.0575408935546875\\
1.59580498866213	-0.0570526123046875\\
1.59582766439909	-0.05615234375\\
1.59585034013605	-0.05389404296875\\
1.59589569160998	-0.045623779296875\\
1.59591836734694	-0.0457000732421875\\
1.5959410430839	-0.04840087890625\\
1.59596371882086	-0.052490234375\\
1.59598639455782	-0.0549163818359375\\
1.59600907029478	-0.054443359375\\
1.59603174603175	-0.054443359375\\
1.59609977324263	-0.0602569580078125\\
1.59614512471655	-0.064453125\\
1.59619047619048	-0.0713958740234375\\
1.59621315192744	-0.0693511962890625\\
1.5962358276644	-0.065643310546875\\
1.59628117913832	-0.0618896484375\\
1.59630385487528	-0.0582122802734375\\
1.59632653061224	-0.0557098388671875\\
1.59634920634921	-0.056488037109375\\
1.59639455782313	-0.0620574951171875\\
1.59641723356009	-0.06243896484375\\
1.59643990929705	-0.05987548828125\\
1.59648526077097	-0.0519256591796875\\
1.5965306122449	-0.046783447265625\\
1.59662131519274	-0.0314178466796875\\
1.59666666666667	-0.020538330078125\\
1.59668934240363	-0.01678466796875\\
1.59673469387755	-0.00799560546875\\
1.59675736961451	-0.0057220458984375\\
1.59678004535147	-0.000213623046875\\
1.59680272108844	0.0079803466796875\\
1.5968253968254	0.0136871337890625\\
1.59687074829932	0.021728515625\\
1.59689342403628	0.0223388671875\\
1.59691609977324	0.0217742919921875\\
1.5969387755102	0.02154541015625\\
1.59696145124717	0.01910400390625\\
1.59698412698413	0.015716552734375\\
1.59700680272109	0.0145416259765625\\
1.59702947845805	0.014678955078125\\
1.59705215419501	0.01593017578125\\
1.59707482993197	0.0157470703125\\
1.59709750566893	0.0137176513671875\\
1.5971201814059	0.0134124755859375\\
1.59714285714286	0.01287841796875\\
1.59716553287982	0.0100555419921875\\
1.59718820861678	0.0084381103515625\\
1.59721088435374	0.0088043212890625\\
1.5972335600907	0.0082550048828125\\
1.59725623582766	0.0073699951171875\\
1.59727891156463	0.0072021484375\\
1.59730158730159	0.0055389404296875\\
1.59732426303855	0.0031890869140625\\
1.59734693877551	0.002410888671875\\
1.59736961451247	0.002105712890625\\
1.59739229024943	0.0025787353515625\\
1.59741496598639	0.0043182373046875\\
1.59743764172336	0.006683349609375\\
1.59746031746032	0.0100860595703125\\
1.59750566893424	0.0199737548828125\\
1.5975283446712	0.0216217041015625\\
1.59755102040816	0.025360107421875\\
1.59759637188209	0.0394439697265625\\
1.59761904761905	0.0461883544921875\\
1.59764172335601	0.0481414794921875\\
1.59766439909297	0.049102783203125\\
1.59768707482993	0.0518798828125\\
1.59770975056689	0.0560760498046875\\
1.59773242630385	0.0576171875\\
1.59775510204082	0.0570220947265625\\
1.59777777777778	0.0567474365234375\\
1.59780045351474	0.0563507080078125\\
1.5978231292517	0.059600830078125\\
1.59789115646259	0.0739898681640625\\
1.59791383219955	0.077301025390625\\
1.59793650793651	0.077850341796875\\
1.59795918367347	0.0770263671875\\
1.59798185941043	0.073974609375\\
1.59800453514739	0.068267822265625\\
1.59802721088435	0.065643310546875\\
1.59804988662132	0.064117431640625\\
1.59807256235828	0.061553955078125\\
1.59809523809524	0.0601806640625\\
1.5981179138322	0.0576171875\\
1.59816326530612	0.0489654541015625\\
1.59818594104308	0.04803466796875\\
1.59823129251701	0.052459716796875\\
1.59825396825397	0.0528106689453125\\
1.59827664399093	0.05120849609375\\
1.59829931972789	0.04876708984375\\
1.59832199546485	0.045623779296875\\
1.59834467120181	0.0416259765625\\
1.59836734693878	0.039276123046875\\
1.59839002267574	0.0391998291015625\\
1.5984126984127	0.038909912109375\\
1.59843537414966	0.0389556884765625\\
1.59850340136054	0.04266357421875\\
1.59852607709751	0.043670654296875\\
1.59854875283447	0.042938232421875\\
1.59857142857143	0.04046630859375\\
1.59859410430839	0.04071044921875\\
1.59861678004535	0.0450439453125\\
1.59866213151927	0.0547332763671875\\
1.59868480725624	0.056060791015625\\
1.5987074829932	0.054718017578125\\
1.59877551020408	0.0461578369140625\\
1.598820861678	0.04541015625\\
1.59884353741497	0.0433502197265625\\
1.59886621315193	0.0424652099609375\\
1.59888888888889	0.04327392578125\\
1.59891156462585	0.043792724609375\\
1.59893424036281	0.0438232421875\\
1.59895691609977	0.04486083984375\\
1.59897959183673	0.0467376708984375\\
1.5990022675737	0.048095703125\\
1.59902494331066	0.048065185546875\\
1.59904761904762	0.0452880859375\\
1.59909297052154	0.03668212890625\\
1.59913832199546	0.0267181396484375\\
1.59920634920635	0.0154266357421875\\
1.59922902494331	0.01666259765625\\
1.59925170068027	0.019805908203125\\
1.59927437641723	0.0204620361328125\\
1.59929705215419	0.0176239013671875\\
1.59931972789116	0.0134429931640625\\
1.59936507936508	0.0007476806640625\\
1.59938775510204	-0.0013885498046875\\
1.599410430839	-0.0012664794921875\\
1.59943310657596	0.00128173828125\\
1.59945578231293	0.001861572265625\\
1.59947845804989	-0.0023345947265625\\
1.59950113378685	-0.0051727294921875\\
1.59954648526077	-0.0091552734375\\
1.59956916099773	-0.008270263671875\\
1.59959183673469	-0.005859375\\
1.59961451247166	-0.0056915283203125\\
1.59972789115646	-0.017547607421875\\
1.59975056689342	-0.0229034423828125\\
1.59977324263039	-0.0261077880859375\\
1.59979591836735	-0.025146484375\\
1.59981859410431	-0.0262451171875\\
1.59984126984127	-0.0302581787109375\\
1.59986394557823	-0.0362548828125\\
1.59988662131519	-0.044189453125\\
1.59990929705215	-0.0499420166015625\\
1.59993197278912	-0.05401611328125\\
1.59995464852608	-0.05938720703125\\
1.59997732426304	-0.0621337890625\\
1.6	-0.061676025390625\\
1.60002267573696	-0.0615997314453125\\
1.60006802721088	-0.058013916015625\\
1.60009070294785	-0.0592041015625\\
1.60011337868481	-0.06011962890625\\
1.60015873015873	-0.0571746826171875\\
1.60018140589569	-0.0548248291015625\\
1.60020408163265	-0.050506591796875\\
1.60022675736961	-0.0472412109375\\
1.60024943310658	-0.0462493896484375\\
1.60027210884354	-0.0457305908203125\\
1.6002947845805	-0.0458831787109375\\
1.60031746031746	-0.0448150634765625\\
1.60034013605442	-0.042572021484375\\
1.60036281179138	-0.0419769287109375\\
1.60038548752834	-0.0416107177734375\\
1.60040816326531	-0.04290771484375\\
1.60045351473923	-0.05029296875\\
1.60052154195011	-0.0540008544921875\\
1.60054421768707	-0.05133056640625\\
1.600589569161	-0.0434112548828125\\
1.60061224489796	-0.0382080078125\\
1.60063492063492	-0.034637451171875\\
1.60065759637188	-0.033905029296875\\
1.60068027210884	-0.033782958984375\\
1.60070294784581	-0.0311279296875\\
1.60074829931973	-0.0235137939453125\\
1.60077097505669	-0.0211944580078125\\
1.60079365079365	-0.01983642578125\\
1.60083900226757	-0.0154266357421875\\
1.60086167800454	-0.0157470703125\\
1.6008843537415	-0.0166015625\\
1.60090702947846	-0.014739990234375\\
1.60097505668934	-0.0078277587890625\\
1.6009977324263	-0.008697509765625\\
1.60104308390023	-0.014190673828125\\
1.60106575963719	-0.0162506103515625\\
1.60108843537415	-0.0157928466796875\\
1.60111111111111	-0.0157470703125\\
1.60113378684807	-0.0189208984375\\
1.60115646258503	-0.0231170654296875\\
1.601179138322	-0.024749755859375\\
1.60120181405896	-0.02471923828125\\
1.60122448979592	-0.024658203125\\
1.60124716553288	-0.0240020751953125\\
1.60126984126984	-0.02264404296875\\
1.60136054421769	-0.0048065185546875\\
1.60138321995465	0.00042724609375\\
1.60140589569161	0.0038299560546875\\
1.60149659863946	0.0090179443359375\\
1.60151927437642	0.0109405517578125\\
1.60156462585034	0.0199127197265625\\
1.6015873015873	0.022796630859375\\
1.60160997732426	0.0271759033203125\\
1.60167800453515	0.0431976318359375\\
1.60170068027211	0.0466461181640625\\
1.60174603174603	0.057464599609375\\
1.60176870748299	0.0604248046875\\
1.60181405895692	0.0631561279296875\\
1.60183673469388	0.0621185302734375\\
1.60185941043084	0.06195068359375\\
1.60190476190476	0.06866455078125\\
1.60192743764172	0.0688934326171875\\
1.60197278911565	0.0700836181640625\\
1.60199546485261	0.0699615478515625\\
1.60201814058957	0.0693817138671875\\
1.60204081632653	0.0662689208984375\\
1.60208616780045	0.0531158447265625\\
1.60210884353741	0.0505523681640625\\
1.60213151927438	0.0501708984375\\
1.60215419501134	0.0510711669921875\\
1.6021768707483	0.0505828857421875\\
1.60219954648526	0.050872802734375\\
1.60222222222222	0.052581787109375\\
1.60224489795918	0.051300048828125\\
1.60226757369615	0.048248291015625\\
1.60229024943311	0.0465545654296875\\
1.60233560090703	0.0457763671875\\
1.60235827664399	0.044708251953125\\
1.60240362811791	0.04364013671875\\
1.60242630385488	0.0438232421875\\
1.60244897959184	0.045135498046875\\
1.6024716553288	0.04541015625\\
1.60249433106576	0.0467071533203125\\
1.60251700680272	0.0488128662109375\\
1.60253968253968	0.050262451171875\\
1.60256235827664	0.053558349609375\\
1.60258503401361	0.05572509765625\\
1.60263038548753	0.0514373779296875\\
1.60265306122449	0.0517120361328125\\
1.60267573696145	0.054107666015625\\
1.60269841269841	0.057891845703125\\
1.60272108843537	0.05938720703125\\
1.60274376417234	0.060333251953125\\
1.6027664399093	0.06195068359375\\
1.60278911564626	0.0648040771484375\\
1.60281179138322	0.064117431640625\\
1.60283446712018	0.059234619140625\\
1.60285714285714	0.05548095703125\\
1.6028798185941	0.0498199462890625\\
1.60290249433107	0.047393798828125\\
1.60294784580499	0.0506591796875\\
1.60297052154195	0.053131103515625\\
1.60299319727891	0.0544586181640625\\
1.60301587301587	0.0537872314453125\\
1.60303854875283	0.052215576171875\\
1.6030612244898	0.0494842529296875\\
1.60308390022676	0.043426513671875\\
1.60310657596372	0.0395050048828125\\
1.60312925170068	0.0371856689453125\\
1.60315192743764	0.03143310546875\\
1.6031746031746	0.0273895263671875\\
1.60319727891156	0.025909423828125\\
1.60321995464853	0.023223876953125\\
1.60324263038549	0.0196075439453125\\
1.60326530612245	0.017608642578125\\
1.60328798185941	0.017547607421875\\
1.60333333333333	0.0215301513671875\\
1.60335600907029	0.0211639404296875\\
1.60337868480726	0.0204620361328125\\
1.60340136054422	0.019287109375\\
1.60344671201814	0.0147705078125\\
1.60349206349206	0.01287841796875\\
1.60351473922902	0.01116943359375\\
1.60360544217687	0.0009002685546875\\
1.60362811791383	-0.0030670166015625\\
1.60365079365079	-0.009490966796875\\
1.60367346938776	-0.0142822265625\\
1.60369614512472	-0.0156707763671875\\
1.60374149659864	-0.0148162841796875\\
1.6037641723356	-0.0168304443359375\\
1.60383219954649	-0.031158447265625\\
1.60387755102041	-0.039886474609375\\
1.60390022675737	-0.0418243408203125\\
1.60392290249433	-0.043243408203125\\
1.60394557823129	-0.0456390380859375\\
1.60396825396825	-0.0470733642578125\\
1.60399092970522	-0.0501861572265625\\
1.60401360544218	-0.054351806640625\\
1.60403628117914	-0.0557098388671875\\
1.6040589569161	-0.05584716796875\\
1.60408163265306	-0.0554046630859375\\
1.60410430839002	-0.053314208984375\\
1.60412698412698	-0.0523529052734375\\
1.60414965986395	-0.0548095703125\\
1.60419501133787	-0.06463623046875\\
1.60421768707483	-0.069915771484375\\
1.60424036281179	-0.0729827880859375\\
1.60426303854875	-0.0747528076171875\\
1.60428571428571	-0.07794189453125\\
1.60430839002268	-0.0785980224609375\\
1.6043537414966	-0.07330322265625\\
1.60437641723356	-0.0716094970703125\\
1.60439909297052	-0.070892333984375\\
1.60444444444444	-0.0744781494140625\\
1.60446712018141	-0.0740509033203125\\
1.60451247165533	-0.0769195556640625\\
1.60453514739229	-0.076812744140625\\
1.60458049886621	-0.0829010009765625\\
1.60460317460317	-0.0839080810546875\\
1.60462585034014	-0.08563232421875\\
1.6046485260771	-0.086273193359375\\
1.60467120181406	-0.085693359375\\
1.60469387755102	-0.08636474609375\\
1.60471655328798	-0.089202880859375\\
1.6047619047619	-0.093170166015625\\
1.60478458049887	-0.0953369140625\\
1.60480725623583	-0.09552001953125\\
1.60482993197279	-0.0998382568359375\\
1.60485260770975	-0.105682373046875\\
1.60487528344671	-0.107650756835938\\
1.60489795918367	-0.110092163085938\\
1.60496598639456	-0.122039794921875\\
1.60498866213152	-0.124404907226562\\
1.60501133786848	-0.1251220703125\\
1.60503401360544	-0.126571655273438\\
1.6050566893424	-0.126449584960938\\
1.60507936507937	-0.121932983398438\\
1.60512471655329	-0.110031127929688\\
1.60514739229025	-0.102340698242188\\
1.60517006802721	-0.0973663330078125\\
1.60519274376417	-0.0949859619140625\\
1.6052380952381	-0.0862884521484375\\
1.60532879818594	-0.0680999755859375\\
1.6053514739229	-0.064178466796875\\
1.60541950113379	-0.0556640625\\
1.60551020408163	-0.0487823486328125\\
1.60553287981859	-0.0504150390625\\
1.60555555555556	-0.05303955078125\\
1.60557823129252	-0.055023193359375\\
1.60560090702948	-0.058929443359375\\
1.60562358276644	-0.060302734375\\
1.6056462585034	-0.0593719482421875\\
1.60566893424036	-0.057525634765625\\
1.60571428571429	-0.0492095947265625\\
1.60573696145125	-0.047576904296875\\
1.60575963718821	-0.0472259521484375\\
1.60578231292517	-0.04522705078125\\
1.60580498866213	-0.0419921875\\
1.60582766439909	-0.0395355224609375\\
1.60585034013605	-0.0380706787109375\\
1.60587301587302	-0.039703369140625\\
1.60589569160998	-0.04046630859375\\
1.60596371882086	-0.030487060546875\\
1.60600907029478	-0.0212249755859375\\
1.60605442176871	-0.0152435302734375\\
1.60607709750567	-0.0146484375\\
1.60609977324263	-0.01470947265625\\
1.60612244897959	-0.0134735107421875\\
1.60614512471655	-0.01275634765625\\
1.60616780045351	-0.0103912353515625\\
1.60619047619048	-0.0057373046875\\
1.60621315192744	-0.00360107421875\\
1.6062358276644	-0.0030975341796875\\
1.60630385487528	0.0045318603515625\\
1.60632653061224	0.0058746337890625\\
1.60634920634921	0.0053253173828125\\
1.60637188208617	0.0057373046875\\
1.60641723356009	0.010162353515625\\
1.60643990929705	0.01446533203125\\
1.60648526077097	0.0260467529296875\\
1.6065306122449	0.031158447265625\\
1.60655328798186	0.0330963134765625\\
1.60657596371882	0.03369140625\\
1.60659863945578	0.0340576171875\\
1.60664399092971	0.0392608642578125\\
1.60666666666667	0.0403594970703125\\
1.60668934240363	0.04364013671875\\
1.60673469387755	0.0529327392578125\\
1.60680272108844	0.06256103515625\\
1.60687074829932	0.078521728515625\\
1.60689342403628	0.08209228515625\\
1.60691609977324	0.083160400390625\\
1.6069387755102	0.08172607421875\\
1.60696145124717	0.082611083984375\\
1.60698412698413	0.0850830078125\\
1.60700680272109	0.08599853515625\\
1.60702947845805	0.0875701904296875\\
1.60705215419501	0.0897064208984375\\
1.60707482993197	0.09075927734375\\
1.60709750566893	0.0923919677734375\\
1.6071201814059	0.092437744140625\\
1.60716553287982	0.08392333984375\\
1.60718820861678	0.084991455078125\\
1.6072335600907	0.0913848876953125\\
1.60725623582766	0.0932464599609375\\
1.60727891156463	0.0933380126953125\\
1.60730158730159	0.0947113037109375\\
1.60732426303855	0.09490966796875\\
1.60739229024943	0.084686279296875\\
1.60741496598639	0.08184814453125\\
1.60750566893424	0.06781005859375\\
1.6075283446712	0.06744384765625\\
1.60757369614512	0.0622711181640625\\
1.60759637188209	0.0629730224609375\\
1.60761904761905	0.0644378662109375\\
1.60766439909297	0.0721893310546875\\
1.60770975056689	0.067413330078125\\
1.60773242630385	0.066619873046875\\
1.60775510204082	0.0673675537109375\\
1.60777777777778	0.0698699951171875\\
1.60780045351474	0.0715179443359375\\
1.6078231292517	0.072235107421875\\
1.60784580498866	0.0721282958984375\\
1.60786848072562	0.0738525390625\\
1.60789115646259	0.073638916015625\\
1.60791383219955	0.06982421875\\
1.60793650793651	0.0684661865234375\\
1.60795918367347	0.06634521484375\\
1.60798185941043	0.0652618408203125\\
1.60800453514739	0.0672454833984375\\
1.60802721088435	0.0684356689453125\\
1.60804988662132	0.071136474609375\\
1.60807256235828	0.074981689453125\\
1.60809523809524	0.07684326171875\\
1.6081179138322	0.0782012939453125\\
1.60814058956916	0.080352783203125\\
1.60816326530612	0.0796356201171875\\
1.60818594104308	0.0791778564453125\\
1.60820861678005	0.0802001953125\\
1.60823129251701	0.07781982421875\\
1.60825396825397	0.0748291015625\\
1.60829931972789	0.071685791015625\\
1.60834467120181	0.0670013427734375\\
1.60836734693878	0.0662841796875\\
1.6084126984127	0.0707244873046875\\
1.60843537414966	0.0699615478515625\\
1.60845804988662	0.0688934326171875\\
1.60848072562358	0.0662994384765625\\
1.60854875283447	0.0559844970703125\\
1.60859410430839	0.0531768798828125\\
1.60861678004535	0.050506591796875\\
1.60866213151927	0.0436248779296875\\
1.60868480725624	0.041290283203125\\
1.6087074829932	0.038299560546875\\
1.60875283446712	0.027740478515625\\
1.60877551020408	0.0255584716796875\\
1.60879818594104	0.025299072265625\\
1.608820861678	0.0255126953125\\
1.60886621315193	0.0269927978515625\\
1.60888888888889	0.0264434814453125\\
1.60895691609977	0.0231781005859375\\
1.60897959183673	0.023406982421875\\
1.6090022675737	0.024169921875\\
1.60902494331066	0.0237579345703125\\
1.60904761904762	0.0243682861328125\\
1.60907029478458	0.0238037109375\\
1.60909297052154	0.0212554931640625\\
1.6091156462585	0.0211181640625\\
1.60913832199546	0.021697998046875\\
1.60916099773243	0.021759033203125\\
1.60918367346939	0.0247344970703125\\
1.60920634920635	0.0284271240234375\\
1.60922902494331	0.028228759765625\\
1.60927437641723	0.0230712890625\\
1.60934240362812	0.0120391845703125\\
1.60936507936508	0.005157470703125\\
1.60938775510204	0.0003204345703125\\
1.609410430839	-0.0010833740234375\\
1.60943310657596	-0.0011749267578125\\
1.60945578231293	-0.0003814697265625\\
1.60947845804989	-0.0003814697265625\\
1.60950113378685	-0.0029449462890625\\
1.60952380952381	-0.00665283203125\\
1.60954648526077	-0.0089111328125\\
1.60959183673469	-0.018218994140625\\
1.60961451247166	-0.020111083984375\\
1.60965986394558	-0.0283660888671875\\
1.60968253968254	-0.0306549072265625\\
1.60972789115646	-0.037567138671875\\
1.60975056689342	-0.0398101806640625\\
1.60977324263039	-0.04132080078125\\
1.60984126984127	-0.0486907958984375\\
1.60986394557823	-0.052001953125\\
1.60988662131519	-0.054290771484375\\
1.60990929705215	-0.05859375\\
1.60993197278912	-0.064453125\\
1.60995464852608	-0.06451416015625\\
1.60997732426304	-0.0631866455078125\\
1.61006802721088	-0.0717926025390625\\
1.61009070294785	-0.0721282958984375\\
1.61011337868481	-0.074188232421875\\
1.61013605442177	-0.077606201171875\\
1.61015873015873	-0.078704833984375\\
1.61018140589569	-0.0779876708984375\\
1.61020408163265	-0.07635498046875\\
1.61024943310658	-0.0680999755859375\\
1.61027210884354	-0.0668792724609375\\
1.6102947845805	-0.06475830078125\\
1.61031746031746	-0.0620574951171875\\
1.61034013605442	-0.060882568359375\\
1.61036281179138	-0.0592498779296875\\
1.61038548752834	-0.05828857421875\\
1.61040816326531	-0.05889892578125\\
1.61043083900227	-0.05914306640625\\
1.61045351473923	-0.0599212646484375\\
1.61049886621315	-0.064544677734375\\
1.61052154195011	-0.0655975341796875\\
1.61054421768707	-0.0670318603515625\\
1.61056689342404	-0.069091796875\\
1.610589569161	-0.07061767578125\\
1.61068027210884	-0.08416748046875\\
1.61070294784581	-0.08575439453125\\
1.61072562358277	-0.0856475830078125\\
1.61074829931973	-0.0868988037109375\\
1.61077097505669	-0.0857696533203125\\
1.61081632653061	-0.0814208984375\\
1.61083900226757	-0.08154296875\\
1.61086167800454	-0.0811004638671875\\
1.61092970521542	-0.074859619140625\\
1.61095238095238	-0.074371337890625\\
1.61097505668934	-0.0736846923828125\\
1.61104308390023	-0.0593414306640625\\
1.61106575963719	-0.056243896484375\\
1.61111111111111	-0.05322265625\\
1.61113378684807	-0.05059814453125\\
1.61115646258503	-0.0502166748046875\\
1.611179138322	-0.0515594482421875\\
1.61120181405896	-0.0533447265625\\
1.61124716553288	-0.06121826171875\\
1.61131519274376	-0.06781005859375\\
1.61136054421769	-0.0649566650390625\\
1.61138321995465	-0.06573486328125\\
1.61140589569161	-0.067108154296875\\
1.61145124716553	-0.0737762451171875\\
1.61147392290249	-0.0753326416015625\\
1.61149659863946	-0.07568359375\\
1.61151927437642	-0.0732269287109375\\
1.61154195011338	-0.069183349609375\\
1.61156462585034	-0.0666961669921875\\
1.6115873015873	-0.06610107421875\\
1.61160997732426	-0.06610107421875\\
1.61163265306122	-0.0652618408203125\\
1.61165532879819	-0.0636749267578125\\
1.61167800453515	-0.0627593994140625\\
1.61172335600907	-0.05853271484375\\
1.61174603174603	-0.058319091796875\\
1.61176870748299	-0.057769775390625\\
1.61179138321995	-0.0547332763671875\\
1.61183673469388	-0.0438995361328125\\
1.61190476190476	-0.0260772705078125\\
1.61197278911565	-0.0014190673828125\\
1.61199546485261	0.004730224609375\\
1.61201814058957	0.0064544677734375\\
1.61204081632653	0.0086212158203125\\
1.61206349206349	0.012481689453125\\
1.61210884353741	0.0162200927734375\\
1.61213151927438	0.0179290771484375\\
1.61215419501134	0.0179443359375\\
1.6121768707483	0.019256591796875\\
1.61219954648526	0.0216217041015625\\
1.61222222222222	0.0198516845703125\\
1.61224489795918	0.017059326171875\\
1.61226757369615	0.0183258056640625\\
1.61229024943311	0.0202178955078125\\
1.61231292517007	0.02099609375\\
1.61233560090703	0.020416259765625\\
1.61235827664399	0.0182647705078125\\
1.61240362811791	0.0187835693359375\\
1.61244897959184	0.0118408203125\\
1.61249433106576	0.007415771484375\\
1.61251700680272	0.00396728515625\\
1.61256235827664	-0.00067138671875\\
1.61258503401361	-0.0019073486328125\\
1.61260770975057	-7.62939453125e-05\\
1.61263038548753	-0.00030517578125\\
1.61265306122449	-0.0003204345703125\\
1.61267573696145	0.00421142578125\\
1.61269841269841	0.0102081298828125\\
1.61274376417234	0.028076171875\\
1.6127664399093	0.03033447265625\\
1.61278911564626	0.030792236328125\\
1.61283446712018	0.035064697265625\\
1.6128798185941	0.041015625\\
1.61290249433107	0.0429534912109375\\
1.61292517006803	0.0444183349609375\\
1.61294784580499	0.047637939453125\\
1.61297052154195	0.0518798828125\\
1.61299319727891	0.05364990234375\\
1.61301587301587	0.0577545166015625\\
1.61303854875283	0.06085205078125\\
1.6130612244898	0.0625152587890625\\
1.61308390022676	0.0660400390625\\
1.61312925170068	0.0703277587890625\\
1.61315192743764	0.0738067626953125\\
1.6131746031746	0.0755615234375\\
1.61319727891156	0.075897216796875\\
1.61321995464853	0.0765228271484375\\
1.61324263038549	0.073516845703125\\
1.61326530612245	0.0681304931640625\\
1.61331065759637	0.0628814697265625\\
1.61333333333333	0.0606231689453125\\
1.61337868480726	0.05712890625\\
1.61342403628118	0.0518951416015625\\
1.61344671201814	0.0507659912109375\\
1.6134693877551	0.052337646484375\\
1.61349206349206	0.0533294677734375\\
1.61351473922902	0.0515594482421875\\
1.61356009070295	0.048614501953125\\
1.61358276643991	0.0466156005859375\\
1.61362811791383	0.041961669921875\\
1.61365079365079	0.041717529296875\\
1.61367346938776	0.041229248046875\\
1.61369614512472	0.0401458740234375\\
1.61371882086168	0.0407562255859375\\
1.61374149659864	0.0430908203125\\
1.61378684807256	0.0500946044921875\\
1.61380952380952	0.04998779296875\\
1.61383219954649	0.047454833984375\\
1.61385487528345	0.0462188720703125\\
1.61387755102041	0.0467071533203125\\
1.61394557823129	0.0488128662109375\\
1.61396825396825	0.04876708984375\\
1.61399092970522	0.04766845703125\\
1.61401360544218	0.046875\\
1.61403628117914	0.0458221435546875\\
1.6140589569161	0.04608154296875\\
1.61408163265306	0.046966552734375\\
1.61410430839002	0.045867919921875\\
1.61414965986395	0.044830322265625\\
1.61417233560091	0.04168701171875\\
1.61419501133787	0.039276123046875\\
1.61421768707483	0.03936767578125\\
1.61424036281179	0.0393829345703125\\
1.61426303854875	0.0406341552734375\\
1.61428571428571	0.04327392578125\\
1.61430839002268	0.0433502197265625\\
1.61433106575964	0.0408782958984375\\
1.6143537414966	0.0377044677734375\\
1.61437641723356	0.0335693359375\\
1.61442176870748	0.0279083251953125\\
1.61446712018141	0.01483154296875\\
1.61448979591837	0.012939453125\\
1.61451247165533	0.0124969482421875\\
1.61453514739229	0.0123291015625\\
1.61455782312925	0.012054443359375\\
1.61458049886621	0.0095367431640625\\
1.61460317460317	0.00555419921875\\
1.61462585034014	0.0036163330078125\\
1.6146485260771	0.00103759765625\\
1.61467120181406	-0.00238037109375\\
1.61469387755102	-0.0019073486328125\\
1.61471655328798	-0.0015869140625\\
1.61473922902494	-0.00311279296875\\
1.6147619047619	-0.0034332275390625\\
1.61478458049887	-0.004638671875\\
1.61480725623583	-0.005340576171875\\
1.61482993197279	-0.003753662109375\\
1.61485260770975	-0.0014495849609375\\
1.61487528344671	-0.0013885498046875\\
1.61492063492063	-0.00616455078125\\
1.61496598639456	-0.014862060546875\\
1.61498866213152	-0.0208282470703125\\
1.61501133786848	-0.0285186767578125\\
1.61503401360544	-0.03131103515625\\
1.6150566893424	-0.0317230224609375\\
1.61514739229025	-0.04669189453125\\
1.61517006802721	-0.0481109619140625\\
1.61519274376417	-0.0503692626953125\\
1.6152380952381	-0.0577392578125\\
1.61526077097506	-0.059417724609375\\
1.61528344671202	-0.060577392578125\\
1.61530612244898	-0.058380126953125\\
1.61532879818594	-0.05401611328125\\
1.61537414965986	-0.0503387451171875\\
1.61539682539683	-0.0485382080078125\\
1.61541950113379	-0.048370361328125\\
1.61544217687075	-0.0467987060546875\\
1.61546485260771	-0.044342041015625\\
1.61548752834467	-0.0440521240234375\\
1.61551020408163	-0.044036865234375\\
1.61553287981859	-0.0440521240234375\\
1.61555555555556	-0.0458221435546875\\
1.61557823129252	-0.0483245849609375\\
1.61560090702948	-0.0492095947265625\\
1.6156462585034	-0.048370361328125\\
1.61566893424036	-0.047149658203125\\
1.61569160997732	-0.0473175048828125\\
1.61571428571429	-0.048126220703125\\
1.61573696145125	-0.0462646484375\\
1.61575963718821	-0.0460052490234375\\
1.61578231292517	-0.0450439453125\\
1.61580498866213	-0.0423431396484375\\
1.61582766439909	-0.0415802001953125\\
1.61585034013605	-0.038848876953125\\
1.61587301587302	-0.0345306396484375\\
1.61589569160998	-0.0315399169921875\\
1.6159410430839	-0.03082275390625\\
1.61600907029478	-0.02471923828125\\
1.61603174603175	-0.02410888671875\\
1.61605442176871	-0.0239105224609375\\
1.61609977324263	-0.0155181884765625\\
1.61614512471655	-0.0127716064453125\\
1.61619047619048	-0.01116943359375\\
1.61621315192744	-0.0094451904296875\\
1.6162358276644	-0.0095977783203125\\
1.61625850340136	-0.01123046875\\
1.61628117913832	-0.013519287109375\\
1.61632653061224	-0.0225067138671875\\
1.61637188208617	-0.0267791748046875\\
1.61639455782313	-0.028472900390625\\
1.61641723356009	-0.0267333984375\\
1.61643990929705	-0.0236663818359375\\
1.61646258503401	-0.0222320556640625\\
1.61650793650794	-0.018768310546875\\
1.6165306122449	-0.017730712890625\\
1.61657596371882	-0.014251708984375\\
1.61662131519274	-0.0099029541015625\\
1.61666666666667	-0.0079498291015625\\
1.61668934240363	-0.0062713623046875\\
1.61671201814059	-0.0023193359375\\
1.61673469387755	0.0026092529296875\\
1.61675736961451	0.005828857421875\\
1.61678004535147	0.0099334716796875\\
1.61680272108844	0.015289306640625\\
1.6168253968254	0.0185699462890625\\
1.61684807256236	0.020843505859375\\
1.61687074829932	0.0236663818359375\\
1.61689342403628	0.0271759033203125\\
1.61698412698413	0.0451202392578125\\
1.61700680272109	0.0532379150390625\\
1.61702947845805	0.0593719482421875\\
1.61705215419501	0.06378173828125\\
1.61707482993197	0.067047119140625\\
1.61709750566893	0.0660247802734375\\
1.6171201814059	0.0643157958984375\\
1.61714285714286	0.0649871826171875\\
1.61716553287982	0.0644378662109375\\
1.61718820861678	0.0630950927734375\\
1.6172335600907	0.0629730224609375\\
1.61725623582766	0.063812255859375\\
1.61727891156463	0.06524658203125\\
1.61730158730159	0.0629119873046875\\
1.61732426303855	0.058441162109375\\
1.61734693877551	0.05718994140625\\
1.61736961451247	0.05712890625\\
1.61739229024943	0.0565643310546875\\
1.61741496598639	0.055511474609375\\
1.61743764172336	0.052764892578125\\
1.61746031746032	0.0524139404296875\\
1.61748299319728	0.0538177490234375\\
1.61750566893424	0.0521392822265625\\
1.6175283446712	0.049591064453125\\
1.61755102040816	0.0484619140625\\
1.61757369614512	0.047607421875\\
1.61766439909297	0.0401763916015625\\
1.61768707482993	0.040924072265625\\
1.61773242630385	0.0401763916015625\\
1.61775510204082	0.0435638427734375\\
1.61780045351474	0.0528106689453125\\
1.6178231292517	0.05902099609375\\
1.61784580498866	0.061248779296875\\
1.61786848072562	0.0598907470703125\\
1.61789115646259	0.0595245361328125\\
1.61793650793651	0.0609588623046875\\
1.61795918367347	0.06036376953125\\
1.61798185941043	0.0579376220703125\\
1.61800453514739	0.054901123046875\\
1.61802721088435	0.05426025390625\\
1.61804988662132	0.056365966796875\\
1.61809523809524	0.058685302734375\\
1.6181179138322	0.0593109130859375\\
1.61814058956916	0.0575408935546875\\
1.61816326530612	0.0573272705078125\\
1.61818594104308	0.057037353515625\\
1.61820861678005	0.056396484375\\
1.61823129251701	0.057098388671875\\
1.61825396825397	0.05657958984375\\
1.61827664399093	0.055450439453125\\
1.61829931972789	0.0545806884765625\\
1.61832199546485	0.050994873046875\\
1.61836734693878	0.0383453369140625\\
1.61848072562358	0.02056884765625\\
1.61850340136054	0.0180511474609375\\
1.61852607709751	0.017425537109375\\
1.61854875283447	0.02044677734375\\
1.61857142857143	0.0249176025390625\\
1.61859410430839	0.026763916015625\\
1.61861678004535	0.0278167724609375\\
1.61863945578231	0.02716064453125\\
1.61866213151927	0.02532958984375\\
1.6187074829932	0.0189666748046875\\
1.61873015873016	0.017608642578125\\
1.61875283446712	0.0147705078125\\
1.61879818594104	0.00408935546875\\
1.618820861678	0.000885009765625\\
1.61884353741497	-0.0009307861328125\\
1.61886621315193	-0.0009918212890625\\
1.61888888888889	-0.0020599365234375\\
1.61893424036281	-0.008087158203125\\
1.61895691609977	-0.0102081298828125\\
1.6190022675737	-0.016937255859375\\
1.61904761904762	-0.0248870849609375\\
1.6191156462585	-0.0376739501953125\\
1.61913832199546	-0.039337158203125\\
1.61916099773243	-0.03973388671875\\
1.61918367346939	-0.04205322265625\\
1.61920634920635	-0.0432586669921875\\
1.61922902494331	-0.0438232421875\\
1.61929705215419	-0.051422119140625\\
1.61934240362812	-0.0561065673828125\\
1.61936507936508	-0.0575408935546875\\
1.61943310657596	-0.0630035400390625\\
1.61945578231293	-0.0645294189453125\\
1.61947845804989	-0.0649566650390625\\
1.61950113378685	-0.0648956298828125\\
1.61952380952381	-0.0670623779296875\\
1.61954648526077	-0.0701751708984375\\
1.61956916099773	-0.0712738037109375\\
1.61959183673469	-0.0703125\\
1.61961451247166	-0.068267822265625\\
1.61963718820862	-0.0668792724609375\\
1.61965986394558	-0.066619873046875\\
1.61968253968254	-0.0687408447265625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421875\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578125\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.05865478515625\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.051788330078125\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921875\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.08294677734375\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.093963623046875\\
1.6224716553288	0.0964813232421875\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.074127197265625\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.061798095703125\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.06341552734375\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.08197021484375\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
% \addlegendentry{original}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484374998\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953123\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.00155639648437478\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.00349426269531272\\
1.58621315192744	-0.00128173828125022\\
1.58628117913832	0.0146636962890623\\
1.58630385487528	0.0178070068359373\\
1.58632653061224	0.0186920166015623\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828127\\
1.58641723356009	0.0262756347656248\\
1.58643990929705	0.0296630859374996\\
1.58646258503401	0.0345611572265621\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.0530395507812498\\
1.58655328798186	0.0558624267578127\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921873\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640627\\
1.58666666666667	0.0618591308593748\\
1.58668934240363	0.0612792968750002\\
1.58673469387755	0.0541687011718752\\
1.58675736961451	0.0541229248046873\\
1.58678004535147	0.0514373779296877\\
1.58680272108844	0.0452728271484373\\
1.5868253968254	0.0439605712890627\\
1.58687074829932	0.0495452880859373\\
1.58689342403628	0.0491943359374996\\
1.5869387755102	0.0405731201171873\\
1.58696145124717	0.0386352539062498\\
1.58700680272109	0.0327911376953123\\
1.58702947845805	0.0323333740234373\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.0422973632812498\\
1.58727891156463	0.0443267822265627\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.0508422851562498\\
1.58736961451247	0.0477142333984377\\
1.58739229024943	0.0464935302734373\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.0561523437500002\\
1.58750566893424	0.0563964843750002\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.0522460937499998\\
1.58768707482993	0.0542907714843752\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.0545959472656246\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.0365600585937496\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.0224914550781252\\
1.58804988662132	0.0241394042968748\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265623\\
1.58820861678005	0.0168151855468748\\
1.58823129251701	0.0189056396484377\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796873\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.00590515136718772\\
1.58834467120181	0.00111389160156228\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.00488281250000022\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.00428771972656183\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953123\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.0382690429687502\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640623\\
1.58873015873016	-0.0387115478515627\\
1.58875283446712	-0.0436706542968748\\
1.58877551020408	-0.0467529296874998\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953127\\
1.58886621315193	-0.0426940917968748\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984377\\
1.58895691609977	-0.0619659423828123\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375002\\
1.58904761904762	-0.0629425048828127\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484377\\
1.58913832199546	-0.0683135986328127\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671877\\
1.58925170068027	-0.0716247558593752\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.0646972656250004\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953127\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.0854492187499998\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109377\\
1.58950113378685	-0.0907440185546873\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765623\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328124999996\\
1.58961451247166	-0.0959625244140623\\
1.58963718820862	-0.0944976806640621\\
1.58965986394558	-0.09661865234375\\
1.58968253968254	-0.101776123046875\\
1.5897052154195	-0.097999038032087\\
1.58972789115646	-0.0987700049161093\\
1.58975056689342	-0.0998966564149266\\
1.58977324263039	-0.100723359836847\\
1.58979591836735	-0.101011059095144\\
1.58981859410431	-0.101216797608557\\
1.58984126984127	-0.101184361473143\\
1.58986394557823	-0.100772254700452\\
1.58988662131519	-0.0999757659339031\\
1.58993197278912	-0.0974503528951307\\
1.58997732426304	-0.0945942245613165\\
1.59004535147392	-0.0884329108975055\\
1.59009070294785	-0.0839114990201517\\
1.59013605442177	-0.0789873788705433\\
1.59020408163265	-0.0730967608116118\\
1.59027210884354	-0.0672622784625379\\
1.59031746031746	-0.0634664542068839\\
1.59034013605442	-0.0620266299859713\\
1.59036281179138	-0.0611492906357056\\
1.59038548752834	-0.0608165062119004\\
1.59040816326531	-0.0607407072416453\\
1.59043083900227	-0.0607112072890847\\
1.59045351473923	-0.0604750509560117\\
1.59047619047619	-0.0599045922567423\\
1.59049886621315	-0.0594820189386995\\
1.59054421768707	-0.0593046609254542\\
1.59056689342404	-0.0590596590526133\\
1.590589569161	-0.0582609911826337\\
1.59061224489796	-0.0566404069620325\\
1.59070294784581	-0.0484800438832473\\
1.59077097505669	-0.0413898834221176\\
1.59081632653061	-0.0378300764927899\\
1.59102040816327	-0.0174198464084223\\
1.59111111111111	-0.00591788518098335\\
1.59115646258503	-0.00228462128258866\\
1.59122448979592	0.00319185680662359\\
1.59126984126984	0.00732831733502382\\
1.5912925170068	0.00895959157289639\\
1.59138321995465	0.0141747687536857\\
1.59142857142857	0.0177270843471402\\
1.59151927437642	0.0238022683611343\\
1.59156462585034	0.0262077325987711\\
1.5915873015873	0.0272534727148983\\
1.59172335600907	0.0351571675060254\\
1.59174603174603	0.0368617030968514\\
1.59179138321995	0.0416591882044104\\
1.59183673469388	0.0469742751534059\\
1.5918820861678	0.0512943430676098\\
1.59190476190476	0.052753969777446\\
1.59192743764172	0.0534359807919966\\
1.59195011337868	0.0538428264284427\\
1.59197278911565	0.054382017520777\\
1.59199546485261	0.0552879304579992\\
1.59201814058957	0.0564050145749346\\
1.59204081632653	0.0572583962058748\\
1.59213151927438	0.0595227455538083\\
1.5921768707483	0.0609165106751932\\
1.59219954648526	0.0615733531887244\\
1.59224489795918	0.0632445587561885\\
1.59226757369615	0.0637651354449689\\
1.59229024943311	0.0641267667907726\\
1.59233560090703	0.0645953347511077\\
1.59235827664399	0.0645164192721597\\
1.59240362811791	0.063988012732312\\
1.59242630385488	0.0640673625093908\\
1.59244897959184	0.0641239582573547\\
1.5924716553288	0.0637372070473863\\
1.59251700680272	0.0623643128659919\\
1.59253968253968	0.0620812630757626\\
1.59256235827664	0.0623651750133243\\
1.59258503401361	0.0629061203230663\\
1.59263038548753	0.0637198024817334\\
1.59267573696145	0.0648590335176533\\
1.59269841269841	0.0650716772773312\\
1.59272108843537	0.0652339872436078\\
1.59274376417234	0.0656033114165029\\
1.5927664399093	0.0661040193335698\\
1.59281179138322	0.0673939518445368\\
1.59299319727891	0.0736749743863867\\
1.59301587301587	0.0739066715993297\\
1.59303854875283	0.0739975248469493\\
1.5930612244898	0.0742992676814949\\
1.59308390022676	0.0743340542323239\\
1.59312925170068	0.0732558311685318\\
1.59319727891156	0.0721459276423775\\
1.59324263038549	0.0704662648670613\\
1.59326530612245	0.0695468637702024\\
1.59328798185941	0.0683948993994543\\
1.59335600907029	0.0640046144827888\\
1.59340136054422	0.0615461586402424\\
1.59353741496599	0.051909436893395\\
1.59358276643991	0.0487875102251099\\
1.59362811791383	0.0464020669556093\\
1.59367346938776	0.0432696310520402\\
1.59374149659864	0.0401027484464918\\
1.59378684807256	0.0374777108588606\\
1.59387755102041	0.0338645817799255\\
1.59396825396825	0.0285119531835798\\
1.59403628117914	0.0249933705609444\\
1.5940589569161	0.0236933452626535\\
1.59412698412698	0.0187270332755374\\
1.59417233560091	0.0146678398951055\\
1.59428571428571	0.0023584492734936\\
1.5943537414966	-0.0074405910369082\\
1.59451247165533	-0.0312069378131843\\
1.59460317460317	-0.0420720101768886\\
1.59469387755102	-0.050548300775189\\
1.59471655328798	-0.0525064272379894\\
1.59473922902494	-0.053689365227009\\
1.59480725623583	-0.0558327643566199\\
1.59482993197279	-0.0564322621719195\\
1.59485260770975	-0.0567729163329092\\
1.59487528344671	-0.0569201116710829\\
1.59489795918367	-0.0572226916419165\\
1.5949433106576	-0.058034126120732\\
1.59496598639456	-0.0582952182967598\\
1.59498866213152	-0.0587019101511617\\
1.59501133786848	-0.0593111379773135\\
1.5950566893424	-0.0608258091595617\\
1.59512471655329	-0.062408346057971\\
1.59521541950113	-0.0642644240075636\\
1.5952380952381	-0.0649480753981941\\
1.59528344671202	-0.0666115762920787\\
1.59537414965986	-0.0693311869524429\\
1.59539682539683	-0.0701889170792032\\
1.59541950113379	-0.0712411604138006\\
1.59546485260771	-0.0745333092776981\\
1.59548752834467	-0.0761855675592791\\
1.59551020408163	-0.0774362399921869\\
1.59553287981859	-0.0782594127311094\\
1.59557823129252	-0.0791872419259456\\
1.59560090702948	-0.0796189956800559\\
1.59562358276644	-0.079905486546926\\
1.5956462585034	-0.0799728167372793\\
1.59566893424036	-0.0796780057128958\\
1.59569160997732	-0.0790693818219923\\
1.59573696145125	-0.0774891859175191\\
1.59585034013605	-0.0731586516303544\\
1.59589569160998	-0.0720854053474513\\
1.5959410430839	-0.0709335659689743\\
1.59596371882086	-0.0706833238270979\\
1.59598639455782	-0.0706797074227319\\
1.59600907029478	-0.0707634742442427\\
1.59605442176871	-0.0712040562640897\\
1.59607709750567	-0.0714319795741789\\
1.59609977324263	-0.0715261443708453\\
1.59612244897959	-0.0715488071187789\\
1.59614512471655	-0.0717036061286238\\
1.59616780045351	-0.072119270595272\\
1.5962358276644	-0.0742058163275721\\
1.59625850340136	-0.0745151028295794\\
1.59628117913832	-0.0744947988481213\\
1.59630385487528	-0.0741330462550795\\
1.59632653061224	-0.0733311234744862\\
1.59641723356009	-0.0687307146885165\\
1.59643990929705	-0.0672250403247761\\
1.5965306122449	-0.0591586400839774\\
1.59657596371882	-0.0544798416996712\\
1.59664399092971	-0.0463324324628116\\
1.59680272108844	-0.0244159075436272\\
1.59689342403628	-0.0149388066982292\\
1.5969387755102	-0.0109682346749633\\
1.59698412698413	-0.00824074900678284\\
1.59700680272109	-0.00737268050084694\\
1.59705215419501	-0.00626717657201237\\
1.59709750566893	-0.00537156183109055\\
1.5971201814059	-0.00535021608989839\\
1.59721088435374	-0.00673153622970268\\
1.5972335600907	-0.00700230477928621\\
1.59725623582766	-0.00718952470267809\\
1.59727891156463	-0.00717135009892256\\
1.59730158730159	-0.0068894157937982\\
1.59732426303855	-0.00642449520301613\\
1.59734693877551	-0.00577153123921326\\
1.59736961451247	-0.00473276445002968\\
1.59743764172336	-0.000480578611062876\\
1.59748299319728	0.00331006242055709\\
1.59773242630385	0.0300095493508405\\
1.59780045351474	0.0374602504666595\\
1.59784580498866	0.0416911603671679\\
1.59789115646259	0.0450365650472273\\
1.59791383219955	0.0462705555925429\\
1.59793650793651	0.047213868276017\\
1.59795918367347	0.0478035863113233\\
1.59798185941043	0.0481524326230083\\
1.59800453514739	0.0483880625608515\\
1.59802721088435	0.048428255858129\\
1.59804988662132	0.0483529830226506\\
1.59807256235828	0.0482401793988347\\
1.59809523809524	0.0479875238852343\\
1.59816326530612	0.0467788356958794\\
1.59823129251701	0.0446057009734659\\
1.59825396825397	0.044237658157031\\
1.59829931972789	0.044010239254213\\
1.59832199546485	0.0439306049229566\\
1.59834467120181	0.0439366692542755\\
1.59836734693878	0.0438922221500293\\
1.59839002267574	0.0436175327119157\\
1.5984126984127	0.0432724997437026\\
1.59843537414966	0.0431094805618109\\
1.59845804988662	0.0432853640662489\\
1.59848072562358	0.0438146567521687\\
1.59850340136054	0.0445975980205913\\
1.59852607709751	0.0456315206529927\\
1.59861678004535	0.0511637862087309\\
1.59868480725624	0.0557647336987186\\
1.59873015873016	0.0584126091980792\\
1.59877551020408	0.0603792638872365\\
1.59879818594104	0.0611642129482566\\
1.59886621315193	0.0625370074225433\\
1.59891156462585	0.0639570630579027\\
1.59893424036281	0.0643079379851756\\
1.59895691609977	0.0642775978527994\\
1.59897959183673	0.0639852212137062\\
1.59904761904762	0.0628051800572338\\
1.5991156462585	0.0617197831838736\\
1.59913832199546	0.0612673222840772\\
1.59918367346939	0.0595381242703554\\
1.59925170068027	0.0569901954117591\\
1.59927437641723	0.0563017297120114\\
1.59929705215419	0.0558381365998568\\
1.59938775510204	0.054371919024462\\
1.59943310657596	0.0533304896253517\\
1.59947845804989	0.0520634606177222\\
1.59952380952381	0.0502376658980275\\
1.59956916099773	0.0476875001764434\\
1.59961451247166	0.0453273268867302\\
1.59965986394558	0.0429338034940023\\
1.5997052154195	0.0401850723946211\\
1.59984126984127	0.0308569412571487\\
1.59988662131519	0.0279260629400586\\
1.60002267573696	0.0177361377827379\\
1.60018140589569	0.00810771112156372\\
1.60024943310658	0.00484215555072853\\
1.6002947845805	0.00322097384589526\\
1.60036281179138	0.00111130822953154\\
1.60038548752834	0.000897511562288678\\
1.60040816326531	0.000848942278266485\\
1.60043083900227	0.00085135598315067\\
1.60047619047619	0.00114801187687519\\
1.60049886621315	0.00124709643388354\\
1.60052154195011	0.00117892733078717\\
1.60054421768707	0.000875114844320013\\
1.600589569161	2.72972752268785e-05\\
1.60061224489796	-0.000284009357615744\\
1.60063492063492	-0.000698319811772485\\
1.60065759637188	-0.00137271695705166\\
1.60070294784581	-0.00334663217206344\\
1.60074829931973	-0.00527827547776516\\
1.60079365079365	-0.00670901270429236\\
1.60083900226757	-0.00779200422616477\\
1.60086167800454	-0.00827929690388962\\
1.6008843537415	-0.00893936537697115\\
1.60090702947846	-0.00989922754045636\\
1.60095238095238	-0.0125589673786382\\
1.6009977324263	-0.015858961641827\\
1.60104308390023	-0.0199014407936891\\
1.60111111111111	-0.0260993383381798\\
1.601179138322	-0.0312852008660507\\
1.60122448979592	-0.0335896572717043\\
1.6012925170068	-0.0363924510480331\\
1.60131519274376	-0.0371216763365252\\
1.60133786848073	-0.0376159375078646\\
1.60136054421769	-0.0378936643383117\\
1.60138321995465	-0.0379977748036695\\
1.60140589569161	-0.0377921927764855\\
1.60147392290249	-0.0363396129077544\\
1.60151927437642	-0.03487038460951\\
1.60160997732426	-0.0311413411895012\\
1.60165532879819	-0.0295394025064171\\
1.60167800453515	-0.0289758871929082\\
1.60170068027211	-0.0287082227097997\\
1.60172335600907	-0.028711099623365\\
1.60174603174603	-0.0288650016516179\\
1.60176870748299	-0.0290542563997522\\
1.60179138321995	-0.0294945197034218\\
1.60183673469388	-0.0311861757644174\\
1.60185941043084	-0.0321835851018888\\
1.60190476190476	-0.0348679565385719\\
1.60201814058957	-0.0430596350817518\\
1.60208616780045	-0.0469541155344235\\
1.6021768707483	-0.0533300371149157\\
1.60224489795918	-0.0581853226715625\\
1.60226757369615	-0.0593553802334537\\
1.60229024943311	-0.060247112223218\\
1.60231292517007	-0.0608011161536182\\
1.60233560090703	-0.0608868122408217\\
1.60235827664399	-0.0605079361667298\\
1.60238095238095	-0.0597080788582693\\
1.60244897959184	-0.056176833368992\\
1.60249433106576	-0.0538086701371425\\
1.60258503401361	-0.0496872006428628\\
1.60263038548753	-0.0475785636473434\\
1.60265306122449	-0.0468609538313398\\
1.60269841269841	-0.0458643887508747\\
1.60274376417234	-0.044894194623621\\
1.60278911564626	-0.0436155841312702\\
1.60283446712018	-0.0419079177185195\\
1.60285714285714	-0.0413509013237425\\
1.6028798185941	-0.0410691966194983\\
1.60292517006803	-0.0407970927455268\\
1.60294784580499	-0.0406319262502228\\
1.60297052154195	-0.040648653574018\\
1.60299319727891	-0.0408203892868735\\
1.60301587301587	-0.0408839045490359\\
1.6030612244898	-0.0406641229100211\\
1.60308390022676	-0.0404506597447614\\
1.60310657596372	-0.0399803058590711\\
1.60312925170068	-0.0392638467044941\\
1.60315192743764	-0.0382071930430763\\
1.60319727891156	-0.0352726933576955\\
1.60333333333333	-0.0251546882568485\\
1.60349206349206	-0.00925583312945322\\
1.60358276643991	-0.00236346837026713\\
1.60367346938776	0.00358854521292606\\
1.6037641723356	0.00745581260664441\\
1.60385487528345	0.0108079206456682\\
1.60390022675737	0.0127406036727682\\
1.60394557823129	0.014527792359504\\
1.60401360544218	0.0180797468774849\\
1.60408163265306	0.0203054732155024\\
1.60412698412698	0.0222032647595243\\
1.60414965986395	0.0235311684951407\\
1.60419501133787	0.0271156020318553\\
1.60442176870748	0.0478824521619743\\
1.60446712018141	0.0506023121577375\\
1.60451247165533	0.0526779227718261\\
1.60453514739229	0.0534290908412931\\
1.60455782312925	0.0539613984670033\\
1.60458049886621	0.0542430552217072\\
1.60460317460317	0.0543473993778945\\
1.60462585034014	0.0543636821659303\\
1.6046485260771	0.0541186368085504\\
1.60469387755102	0.0530047185303772\\
1.60471655328798	0.0522061450191054\\
1.60478458049887	0.0488436041094285\\
1.60487528344671	0.0433155374478698\\
1.60489795918367	0.0423829017933193\\
1.6049433106576	0.0411324562698576\\
1.60496598639456	0.0407052709402342\\
1.60498866213152	0.0406423299073007\\
1.60501133786848	0.0409401809330967\\
1.6050566893424	0.0425634705587929\\
1.60510204081633	0.0443281427678606\\
1.60517006802721	0.0473917619983244\\
1.60528344671202	0.0513426352623019\\
1.60532879818594	0.0525254915429245\\
1.60541950113379	0.055639571171797\\
1.60544217687075	0.0560259205227644\\
1.60546485260771	0.0562707603841766\\
1.60548752834467	0.0562395767651034\\
1.60551020408163	0.0558858140649388\\
1.60553287981859	0.0553879163791409\\
1.60555555555556	0.054745466736887\\
1.60557823129252	0.0539121284097288\\
1.60560090702948	0.0527662735369931\\
1.6056462585034	0.0494641412078145\\
1.60571428571429	0.0435523052257731\\
1.60578231292517	0.0378143332666525\\
1.60582766439909	0.0351109228344377\\
1.60589569160998	0.031571767081279\\
1.60607709750567	0.0229288167005368\\
1.60612244897959	0.0213090212119238\\
1.60616780045351	0.0202225220431744\\
1.60619047619048	0.019711993236514\\
1.6062358276644	0.0182853930320372\\
1.60628117913832	0.0167329206763367\\
1.60630385487528	0.016045206367082\\
1.60632653061224	0.0151693444365988\\
1.60637188208617	0.0128232372050423\\
1.60643990929705	0.00817631954397502\\
1.6065306122449	0.00148465189877567\\
1.60657596371882	-0.00113120117771892\\
1.60662131519274	-0.00318273068009489\\
1.60666666666667	-0.00500360512635734\\
1.60671201814059	-0.00704254598862897\\
1.60678004535147	-0.00979766593406484\\
1.60698412698413	-0.0194252364267145\\
1.6071201814059	-0.0270927254526729\\
1.60721088435374	-0.0314750947931186\\
1.60725623582766	-0.0342079426177657\\
1.60748299319728	-0.0496577051514948\\
1.60755102040816	-0.0532704828539572\\
1.60764172335601	-0.0575038449422836\\
1.60766439909297	-0.058327567238543\\
1.60770975056689	-0.0594767357993973\\
1.60775510204082	-0.0604957956879939\\
1.60777777777778	-0.0608547366469498\\
1.60780045351474	-0.0610740375075167\\
1.6078231292517	-0.0611406749111816\\
1.60784580498866	-0.0610748557042702\\
1.60786848072562	-0.0608159458472304\\
1.60789115646259	-0.0602711778671257\\
1.60795918367347	-0.0580069641872023\\
1.60798185941043	-0.056743692029579\\
1.60802721088435	-0.0534317574839858\\
1.60820861678005	-0.0397342466619908\\
1.60827664399093	-0.0356280405959797\\
1.60839002267574	-0.0291413201856947\\
1.60845804988662	-0.0251411766758596\\
1.60852607709751	-0.0220761681473975\\
1.60854875283447	-0.0214061449013996\\
1.60857142857143	-0.021061762846978\\
1.60859410430839	-0.0209847661893905\\
1.60861678004535	-0.0212293249254927\\
1.60866213151927	-0.0221628877315179\\
1.60868480725624	-0.0226733419075091\\
1.6087074829932	-0.0230571627095539\\
1.60873015873016	-0.0231587119716632\\
1.60875283446712	-0.0229886081889488\\
1.60877551020408	-0.0226247420519241\\
1.60879818594104	-0.022035887784787\\
1.60884353741497	-0.0203264397130267\\
1.60888888888889	-0.0178711801653433\\
1.60893424036281	-0.0143618291312795\\
1.60907029478458	-0.00297433301607741\\
1.60913832199546	0.00422772644725322\\
1.60925170068027	0.0174115888676318\\
1.60931972789116	0.0244796194802639\\
1.60936507936508	0.0280704509494343\\
1.60938775510204	0.0294747262683996\\
1.609410430839	0.030548361437156\\
1.60943310657596	0.0312333770471409\\
1.60945578231293	0.0315522043326855\\
1.60947845804989	0.031652633571349\\
1.60950113378685	0.0316829470078286\\
1.60952380952381	0.0316614052481012\\
1.60954648526077	0.0316797549085406\\
1.60956916099773	0.0318113569280216\\
1.60961451247166	0.0321970122480904\\
1.60963718820862	0.0324234980560447\\
1.60965986394558	0.0325597517555953\\
1.60968253968254	0.0326452106281305\\
1.6097052154195	0.0326910544841217\\
1.60972789115646	0.0324743369276208\\
1.60977324263039	0.0314973355406165\\
1.60981859410431	0.0305105717009007\\
1.60984126984127	0.0302683491997031\\
1.60986394557823	0.0302208586454586\\
1.60988662131519	0.0303292360849454\\
1.60990929705215	0.0307530779861502\\
1.60993197278912	0.0315338024922012\\
1.60995464852608	0.0326806264543578\\
1.61	0.0360996678501833\\
1.61004535147392	0.0399851770962218\\
1.61009070294785	0.0447603857655685\\
1.61015873015873	0.0522421250428702\\
1.61020408163265	0.056182201066536\\
1.61024943310658	0.0592536244873865\\
1.6102947845805	0.0613228389624019\\
1.61034013605442	0.0631483578200718\\
1.61036281179138	0.063813592049019\\
1.61038548752834	0.0641392495222715\\
1.61045351473923	0.0648211377403869\\
1.61047619047619	0.0649474869836419\\
1.61049886621315	0.0648263246819656\\
1.61054421768707	0.0642967011871822\\
1.610589569161	0.0635068364104152\\
1.61068027210884	0.0617456590814298\\
1.61081632653061	0.0585587220005581\\
1.61083900226757	0.0580923094817185\\
1.61086167800454	0.05788374942362\\
1.6108843537415	0.0579626143313408\\
1.61092970521542	0.0583157364708435\\
1.61097505668934	0.0586777095230016\\
1.6109977324263	0.0586726027886755\\
1.61102040816327	0.0585275371555771\\
1.61104308390023	0.0582226087386253\\
1.61106575963719	0.0576618860812608\\
1.61111111111111	0.0559656490916691\\
1.61115646258503	0.0537941093688998\\
1.611179138322	0.0522928351306877\\
1.61124716553288	0.0464154242667278\\
1.6112925170068	0.0415023344700634\\
1.61140589569161	0.0265865119319462\\
1.61149659863946	0.0143351975867547\\
1.6115873015873	0.00379220529906932\\
1.61163265306122	-0.000457657842912296\\
1.61165532879819	-0.0020694769028502\\
1.61167800453515	-0.00328747914962846\\
1.61170068027211	-0.00402186534870297\\
1.61172335600907	-0.00430484874802795\\
1.61174603174603	-0.00437418385620103\\
1.61176870748299	-0.00422723864808616\\
1.61179138321995	-0.00372217534838803\\
1.61181405895692	-0.00282574392567692\\
1.6118820861678	0.000702492247308895\\
1.61192743764172	0.0032176048695014\\
1.61195011337868	0.0041350106399205\\
1.61197278911565	0.00463401002338415\\
1.61199546485261	0.00485873289065997\\
1.61201814058957	0.00482697876135818\\
1.61204081632653	0.00451906230224153\\
1.61206349206349	0.00386352074429941\\
1.61210884353741	0.0016000518621806\\
1.6121768707483	-0.00256703068840824\\
1.61222222222222	-0.00610483762111147\\
1.61229024943311	-0.0124130357279386\\
1.61233560090703	-0.0172146919718454\\
1.61240362811791	-0.0261288211843114\\
1.61249433106576	-0.0377552030300112\\
1.61253968253968	-0.0422286354772505\\
1.61258503401361	-0.0452659102429229\\
1.61260770975057	-0.0463121651981342\\
1.61263038548753	-0.0469062745725366\\
1.61265306122449	-0.0472062815146583\\
1.61267573696145	-0.0473857455091715\\
1.61269841269841	-0.0474795929552729\\
1.61272108843537	-0.0475010934817777\\
1.61274376417234	-0.0473906502848092\\
1.61278911564626	-0.0468887915648366\\
1.61281179138322	-0.0465395193789231\\
1.61292517006803	-0.0437068010843369\\
1.61297052154195	-0.0422901589798876\\
1.61301587301587	-0.040795882264268\\
1.61308390022676	-0.0389747654769346\\
1.61310657596372	-0.0385140831719126\\
1.61312925170068	-0.0384745984877577\\
1.61315192743764	-0.0389275464546186\\
1.61319727891156	-0.0405310886348413\\
1.61321995464853	-0.0416784822429548\\
1.61324263038549	-0.0432044066471704\\
1.61337868480726	-0.0541947205435132\\
1.61340136054422	-0.055317968771287\\
1.61342403628118	-0.0561902525789919\\
1.61344671201814	-0.0567681907330619\\
1.6134693877551	-0.0570939046794914\\
1.61349206349206	-0.0572619922509425\\
1.61351473922902	-0.0572630705097412\\
1.61353741496599	-0.0570927126993481\\
1.61356009070295	-0.0568142994064984\\
1.61360544217687	-0.0559625336499181\\
1.61365079365079	-0.0548713727780841\\
1.61378684807256	-0.0508718481689538\\
1.61383219954649	-0.0489484017836266\\
1.61392290249433	-0.0445454425779326\\
1.61394557823129	-0.0437452709685444\\
1.61399092970522	-0.0426028536401504\\
1.61401360544218	-0.0421089824727539\\
1.61403628117914	-0.0417886826693468\\
1.6140589569161	-0.0416183179011265\\
1.61408163265306	-0.0415776590685084\\
1.61410430839002	-0.04160888677301\\
1.61412698412698	-0.0415304297932697\\
1.61414965986395	-0.04136216070402\\
1.61419501133787	-0.0411288676392143\\
1.61421768707483	-0.0409105489290924\\
1.61426303854875	-0.040120250332111\\
1.61428571428571	-0.0398786796579449\\
1.61430839002268	-0.0397034170517392\\
1.61433106575964	-0.0394818900258307\\
1.6143537414966	-0.0391505105687711\\
1.61437641723356	-0.0386837985493471\\
1.61446712018141	-0.0362950965213653\\
1.61451247165533	-0.0351496619719056\\
1.61455782312925	-0.0343133688969439\\
1.61458049886621	-0.0336722046066333\\
1.61462585034014	-0.0317081399522419\\
1.61469387755102	-0.0275258659304782\\
1.61485260770975	-0.016708964517214\\
1.61489795918367	-0.0148026003514925\\
1.6149433106576	-0.0131941365090549\\
1.61501133786848	-0.0112343031974365\\
1.6150566893424	-0.00958856278128262\\
1.61512471655329	-0.00681300104005045\\
1.61517006802721	-0.00424924480653011\\
1.61530612244898	0.00489100856985858\\
1.61532879818594	0.00592552708404748\\
1.61544217687075	0.0097179761632733\\
1.61551020408163	0.0112737903873912\\
1.61553287981859	0.0121171409892882\\
1.61557823129252	0.0144349453731833\\
1.61562358276644	0.0176222026531989\\
1.61578231292517	0.0298991967419682\\
1.61589569160998	0.0377032660096441\\
1.6159410430839	0.0410766416349724\\
1.61603174603175	0.0488351126370568\\
1.61607709750567	0.0517713237741408\\
1.61609977324263	0.0529296563182766\\
1.61612244897959	0.0537908088273733\\
1.61616780045351	0.0550368788493083\\
1.61619047619048	0.0555058519134759\\
1.61621315192744	0.0558436361889205\\
1.6162358276644	0.0560020232008263\\
1.61625850340136	0.0558530921662259\\
1.61630385487528	0.0551038796078653\\
1.61632653061224	0.0549847672862973\\
1.61634920634921	0.0550237203586417\\
1.61639455782313	0.0551688343986725\\
1.61641723356009	0.0553259650481017\\
1.61643990929705	0.0557248995188171\\
1.61650793650794	0.0572666709722682\\
1.61655328798186	0.058454889316276\\
1.61659863945578	0.06013828514317\\
1.61673469387755	0.0661725732024103\\
1.61678004535147	0.0689386824992257\\
1.61689342403628	0.0780003449655557\\
1.6169387755102	0.0813015376459409\\
1.61696145124717	0.0825329764460332\\
1.61698412698413	0.0834370153342576\\
1.61700680272109	0.0839666701836104\\
1.61702947845805	0.0839771579411235\\
1.61705215419501	0.08343469345451\\
1.61707482993197	0.0825467377174853\\
1.6171201814059	0.080268929312479\\
1.61716553287982	0.0773826299964524\\
1.6172335600907	0.0718009221573273\\
1.61734693877551	0.0622476028020533\\
1.61741496598639	0.0582275048666816\\
1.61748299319728	0.0548226271590266\\
1.6175283446712	0.0533712018003361\\
1.61755102040816	0.052888565185004\\
1.61757369614512	0.0526523441029829\\
1.61759637188209	0.0526692902925374\\
1.61761904761905	0.0528891895510377\\
1.61766439909297	0.0537187114025788\\
1.61770975056689	0.0548086316390073\\
1.61773242630385	0.0553902313479693\\
1.61775510204082	0.0557798793802666\\
1.61777777777778	0.055910201320446\\
1.61780045351474	0.055771927976108\\
1.6178231292517	0.0554379859486136\\
1.61784580498866	0.0549183895045611\\
1.61786848072562	0.0541240040514432\\
1.61791383219955	0.0520308626215689\\
1.61795918367347	0.0491294113985787\\
1.61800453514739	0.0454819065058365\\
1.61804988662132	0.0409680696228729\\
1.61816326530612	0.028132015123878\\
1.61820861678005	0.023648476325554\\
1.61832199546485	0.0103867156907054\\
1.6184126984127	-0.000739409554985304\\
1.61845804988662	-0.00530497067448277\\
1.61848072562358	-0.00708430332860877\\
1.61850340136054	-0.00846750814690145\\
1.61852607709751	-0.00947335417154505\\
1.61854875283447	-0.0101780217004144\\
1.61857142857143	-0.0105896416883038\\
1.61859410430839	-0.0107278311309178\\
1.61861678004535	-0.0107036379804597\\
1.61863945578231	-0.0105828232512906\\
1.61866213151927	-0.0105277493964855\\
1.61868480725624	-0.0106584092371218\\
1.6187074829932	-0.0109552116327631\\
1.61873015873016	-0.0114122066586992\\
1.61875283446712	-0.0120916901102774\\
1.61877551020408	-0.0131802175409208\\
1.618820861678	-0.0164474808101143\\
1.61888888888889	-0.0228319495803087\\
1.6190022675737	-0.0337951575021678\\
1.61909297052154	-0.0441854144314706\\
1.61916099773243	-0.0532245631383332\\
1.61922902494331	-0.062293004238982\\
1.61927437641723	-0.067462901191305\\
1.61929705215419	-0.0694033409332702\\
1.61931972789116	-0.0708309654484094\\
1.61934240362812	-0.071848624583321\\
1.61936507936508	-0.0724845567608083\\
1.61938775510204	-0.0726875538897938\\
1.619410430839	-0.072631464556852\\
1.61943310657596	-0.0724016434717079\\
1.61945578231293	-0.071911683450399\\
1.61950113378685	-0.0707898990582247\\
1.61952380952381	-0.0703979824558414\\
1.61954648526077	-0.0701037204483412\\
1.61956916099773	-0.0699507966166406\\
1.61959183673469	-0.0699750103160812\\
1.61961451247166	-0.0702556837553121\\
1.61965986394558	-0.0710441694563653\\
1.61968253968254	-0.0712314103725187\\
1.6197052154195	-0.0718994140625002\\
1.61975056689342	-0.0776062011718752\\
1.61977324263039	-0.0771942138671873\\
1.61979591836735	-0.0742797851562502\\
1.61981859410431	-0.0730438232421877\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765627\\
1.61990929705215	-0.0769958496093748\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765623\\
1.61997732426304	-0.0813598632812502\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578127\\
1.62006802721088	-0.0966796874999998\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601563\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.0749816894531248\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.0586547851562502\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.0575561523437502\\
1.62068027210884	-0.0567169189453127\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.0517883300781252\\
1.62081632653061	-0.0513916015625002\\
1.62083900226757	-0.0519714355468748\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921873\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.0451354980468748\\
1.62102040816327	-0.0423126220703123\\
1.62104308390023	-0.0395660400390627\\
1.62106575963719	-0.0376739501953121\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.0370483398437502\\
1.621179138322	-0.0325775146484377\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.00857543945312522\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.00729370117187522\\
1.62142857142857	-0.00849914550781272\\
1.62145124716553	-0.00875854492187544\\
1.62147392290249	-0.00935363769531272\\
1.62149659863946	-0.00674438476562522\\
1.62156462585034	0.00770568847656228\\
1.6215873015873	0.0111389160156252\\
1.62163265306122	0.0145263671874998\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.0289611816406248\\
1.62183673469388	0.0314788818359373\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859373\\
1.62197278911565	0.0479736328124998\\
1.62201814058957	0.0542602539062502\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.0638732910156252\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.0807189941406252\\
1.62215419501134	0.0829467773437502\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.0789489746093748\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.0817565917968748\\
1.62233560090703	0.0828247070312498\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421871\\
1.62244897959184	0.0939636230468754\\
1.6224716553288	0.0964813232421873\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859373\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.0859680175781252\\
1.62263038548753	0.0795135498046877\\
1.62267573696145	0.0741271972656252\\
1.62274376417234	0.0634765624999998\\
1.6227664399093	0.0621795654296873\\
1.62278911564626	0.0617980957031248\\
1.62281179138322	0.0607604980468748\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.0705261230468754\\
1.62294784580499	0.0711822509765621\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703123\\
1.62312925170068	0.0614929199218748\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.0632629394531252\\
1.62321995464853	0.0634155273437502\\
1.62324263038549	0.0656433105468748\\
1.62331065759637	0.0749359130859373\\
1.62333333333333	0.0779724121093752\\
1.62337868480726	0.0819702148437504\\
1.62340136054422	0.0827178955078127\\
1.62342403628118	0.0803833007812504\\
};
\addlegendentry{\EMTF{} ($-3.6$ dB)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783202685\\
1.58598639455782	-0.0306396484375315\\
1.58600907029478	-0.0348510742187538\\
1.58603174603175	-0.0338592529296706\\
1.58605442176871	-0.0269317626953312\\
1.58607709750567	-0.0174713134766256\\
1.58609977324263	-0.0103759765625073\\
1.58612244897959	-0.00509643554688233\\
1.58614512471655	-0.00155639648433059\\
1.58616780045351	-0.00172424316403186\\
1.58619047619048	-0.00349426269534026\\
1.58621315192744	-0.0012817382812127\\
1.58628117913832	0.0146636962890896\\
1.58630385487528	0.0178070068359597\\
1.58632653061224	0.0186920166015692\\
1.58634920634921	0.0199890136718561\\
1.58639455782313	0.0238800048828445\\
1.58641723356009	0.0262756347656055\\
1.58643990929705	0.0296630859375033\\
1.58646258503401	0.0345611572265494\\
1.58650793650794	0.0483245849609453\\
1.5865306122449	0.0530395507812575\\
1.58655328798186	0.0558624267578245\\
1.58657596371882	0.054931640625016\\
1.58659863945578	0.0530242919921884\\
1.58662131519274	0.0554504394531452\\
1.58664399092971	0.0593414306639966\\
1.58666666666667	0.0618591308594358\\
1.58668934240363	0.0612792968750409\\
1.58673469387755	0.054168701171869\\
1.58675736961451	0.0541229248047199\\
1.58678004535147	0.0514373779296819\\
1.58680272108844	0.0452728271484542\\
1.5868253968254	0.043960571289074\\
1.58687074829932	0.0495452880859066\\
1.58689342403628	0.0491943359375777\\
1.5869387755102	0.0405731201171156\\
1.58696145124717	0.0386352539062937\\
1.58700680272109	0.0327911376952985\\
1.58702947845805	0.0323333740234406\\
1.58707482993197	0.0341644287108798\\
1.5871201814059	0.0398864746094785\\
1.58714285714286	0.0408325195312633\\
1.58716553287982	0.0428619384765017\\
1.58718820861678	0.0432434082031139\\
1.58721088435374	0.0410003662109588\\
1.5872335600907	0.040664672851582\\
1.58725623582766	0.0422973632812864\\
1.58727891156463	0.0443267822265605\\
1.58732426303855	0.0525054931641151\\
1.58734693877551	0.0508422851562189\\
1.58736961451247	0.0477142333983778\\
1.58739229024943	0.0464935302734031\\
1.58741496598639	0.0471649169921644\\
1.58748299319728	0.0561523437500355\\
1.58750566893424	0.0563964843750508\\
1.5875283446712	0.0567779541015854\\
1.58757369614512	0.0541839599609493\\
1.58759637188209	0.053695678710971\\
1.58761904761905	0.0514221191406175\\
1.58764172335601	0.051162719726531\\
1.58766439909297	0.052246093749966\\
1.58768707482993	0.0542907714843441\\
1.58770975056689	0.0570678710938115\\
1.58773242630385	0.0545959472656397\\
1.58777777777778	0.042984008789074\\
1.58784580498866	0.0365600585937795\\
1.58786848072562	0.0363769531250355\\
1.58791383219955	0.031463623046923\\
1.58793650793651	0.0309600830078423\\
1.58795918367347	0.0287933349609046\\
1.58798185941043	0.0249938964843754\\
1.58800453514739	0.0224914550781077\\
1.58804988662132	0.0241394042968879\\
1.58807256235828	0.0229187011718603\\
1.5881179138322	0.021896362304654\\
1.58816326530612	0.0171051025390281\\
1.58818594104308	0.0160064697266211\\
1.58820861678005	0.0168151855468366\\
1.58823129251701	0.0189056396484633\\
1.58825396825397	0.0183105468749691\\
1.58827664399093	0.0157928466797099\\
1.58829931972789	0.0120697021484506\\
1.58832199546485	0.00590515136716485\\
1.58834467120181	0.00111389160157449\\
1.58836734693878	0.000152587890618561\\
1.58839002267574	-0.001312255859379\\
1.5884126984127	-0.00488281250000999\\
1.58843537414966	-0.00579833984374778\\
1.58845804988662	-0.00488281249999756\\
1.58848072562358	-0.00428771972657005\\
1.58850340136054	-0.00466918945311345\\
1.58852607709751	-0.00955200195315098\\
1.58857142857143	-0.0249786376953096\\
1.58861678004535	-0.0335998535156212\\
1.58866213151927	-0.0382690429687704\\
1.58868480725624	-0.038574218750004\\
1.5887074829932	-0.0368804931640707\\
1.58873015873016	-0.0387115478515572\\
1.58875283446712	-0.0436706542968708\\
1.58877551020408	-0.0467529296874947\\
1.58879818594104	-0.0490264892578247\\
1.588820861678	-0.0503692626953054\\
1.58886621315193	-0.0426940917968397\\
1.58888888888889	-0.0462799072265809\\
1.58893424036281	-0.0574798583984992\\
1.58895691609977	-0.0619659423828867\\
1.58897959183673	-0.0626068115234246\\
1.5890022675737	-0.0621032714843861\\
1.58902494331066	-0.0628662109374789\\
1.58904761904762	-0.0629425048827976\\
1.58907029478458	-0.0624389648437673\\
1.58909297052154	-0.0626678466796684\\
1.5891156462585	-0.0648040771484133\\
1.58913832199546	-0.0683135986327901\\
1.58916099773243	-0.0727691650390945\\
1.58918367346939	-0.0741882324218657\\
1.58920634920635	-0.0724792480468603\\
1.58922902494331	-0.0732879638671673\\
1.58925170068027	-0.0716247558593539\\
1.58927437641723	-0.065917968749972\\
1.58929705215419	-0.0646972656249905\\
1.58931972789116	-0.0687255859374531\\
1.58936507936508	-0.0820312499999989\\
1.58938775510204	-0.0855255126952932\\
1.589410430839	-0.0851593017578309\\
1.58943310657596	-0.0854492187500187\\
1.58945578231293	-0.0884552001953258\\
1.58947845804989	-0.089828491210912\\
1.58950113378685	-0.0907440185546808\\
1.58952380952381	-0.0930023193359935\\
1.58954648526077	-0.0946197509765456\\
1.58956916099773	-0.0976562500000158\\
1.58959183673469	-0.0986328124999605\\
1.58961451247166	-0.0959625244140148\\
1.58963718820862	-0.0944976806640765\\
1.58965986394558	-0.0966186523437442\\
1.5897052154195	-0.105834181634751\\
1.58972789115646	-0.109496783831967\\
1.58975056689342	-0.110464294489937\\
1.58977324263039	-0.10992002930055\\
1.58979591836735	-0.109855598643735\\
1.58981859410431	-0.109511803002719\\
1.58984126984127	-0.109059262376466\\
1.58986394557823	-0.108963700007445\\
1.58990929705215	-0.107170406498685\\
1.58993197278912	-0.106051351522061\\
1.58995464852608	-0.102434573583682\\
1.59	-0.0911048919663131\\
1.59004535147392	-0.0768945451859691\\
1.59006802721088	-0.0721647153802099\\
1.59009070294785	-0.0687766408393973\\
1.59011337868481	-0.066581938041554\\
1.59013605442177	-0.065842448479156\\
1.59015873015873	-0.0644930975873184\\
1.59020408163265	-0.0601271141461264\\
1.59024943310658	-0.0542767114572615\\
1.59027210884354	-0.0540375162837003\\
1.5902947845805	-0.0544197248693827\\
1.59031746031746	-0.0542120177244549\\
1.59034013605442	-0.053929241603486\\
1.59036281179138	-0.0525996017653536\\
1.59038548752834	-0.0507436414196611\\
1.59043083900227	-0.0488121290967345\\
1.59045351473923	-0.0483966035857293\\
1.59049886621315	-0.0518634877704738\\
1.59052154195011	-0.0513856630268374\\
1.59054421768707	-0.047756705854382\\
1.590589569161	-0.0357966981804898\\
1.59061224489796	-0.032905332800657\\
1.59063492063492	-0.0306811621530334\\
1.59068027210884	-0.0244669514022062\\
1.59070294784581	-0.02313434967894\\
1.59072562358277	-0.0229852966766668\\
1.59074829931973	-0.0227913534460258\\
1.59077097505669	-0.0206900941349464\\
1.59081632653061	-0.0126118614314255\\
1.59083900226757	-0.00969563549013852\\
1.59090702947846	-0.00414111440709042\\
1.59097505668934	0.00442272113310649\\
1.5909977324263	0.00640370469760176\\
1.59102040816327	0.00794028240682176\\
1.59104308390023	0.00836705999947784\\
1.59106575963719	0.00775210965432294\\
1.59108843537415	0.00752832663996639\\
1.59111111111111	0.00890361330352918\\
1.59113378684807	0.0123455590061576\\
1.591179138322	0.0220384052315676\\
1.59122448979592	0.0285271412215424\\
1.59124716553288	0.0303318449674379\\
1.59126984126984	0.0315479841250039\\
1.5912925170068	0.03355071750282\\
1.59131519274376	0.0360486781654055\\
1.59133786848073	0.0391964104485907\\
1.59138321995465	0.0472565691524565\\
1.59140589569161	0.049201324304343\\
1.59142857142857	0.0504553513962804\\
1.59147392290249	0.0521994220140667\\
1.59149659863946	0.0540673262265001\\
1.59151927437642	0.0552316619855107\\
1.59154195011338	0.0554621394002746\\
1.59156462585034	0.0572498954217338\\
1.59160997732426	0.0630931048204688\\
1.59163265306122	0.0655572559639284\\
1.59165532879819	0.0666269091834801\\
1.59167800453515	0.0672435906082844\\
1.59170068027211	0.0703755381482472\\
1.59172335600907	0.0747007256519752\\
1.59174603174603	0.0772699920270805\\
1.59176870748299	0.0782743640168249\\
1.59179138321995	0.0780503476359646\\
1.59181405895692	0.0772144643076758\\
1.59183673469388	0.0772588495128756\\
1.59185941043084	0.076968632938837\\
1.5918820861678	0.0756199252524672\\
1.59190476190476	0.0758186975268784\\
1.59192743764172	0.0779947934806975\\
1.59197278911565	0.0835246969776988\\
1.59199546485261	0.0846736679209936\\
1.59206349206349	0.080589624570182\\
1.59210884353741	0.075695554143471\\
1.59215419501134	0.072860309609422\\
1.5921768707483	0.0727735966893568\\
1.59219954648526	0.0731089170383055\\
1.59222222222222	0.0720498043129645\\
1.59226757369615	0.0685793073156917\\
1.59231292517007	0.0620216265303071\\
1.59233560090703	0.0598821768651112\\
1.59235827664399	0.0589653193910449\\
1.59238095238095	0.0596051049781381\\
1.59240362811791	0.0604430649167738\\
1.59242630385488	0.0592892575373893\\
1.59244897959184	0.0572646490702846\\
1.5924716553288	0.0567198842847036\\
1.59249433106576	0.0580318988015815\\
1.59253968253968	0.0636138770513459\\
1.59256235827664	0.0646773883130187\\
1.59260770975057	0.0645187856475671\\
1.59263038548753	0.0634400725295907\\
1.59267573696145	0.0592775263013696\\
1.59269841269841	0.0580443024784834\\
1.59272108843537	0.0580067286129704\\
1.59274376417234	0.0597084572614426\\
1.5927664399093	0.0620087561428198\\
1.59278911564626	0.0636287065096655\\
1.59281179138322	0.0644607386337657\\
1.59283446712018	0.0640409370140971\\
1.59290249433107	0.0595619833130339\\
1.59292517006803	0.0580944310728968\\
1.59294784580499	0.0572793722724074\\
1.59297052154195	0.057133698012777\\
1.59299319727891	0.0574894299662367\\
1.59301587301587	0.0586741559256987\\
1.59303854875283	0.0592035113753413\\
1.5930612244898	0.0580046255860276\\
1.59308390022676	0.0572965518341166\\
1.59312925170068	0.0596914864402645\\
1.59315192743764	0.0598300859250143\\
1.5931746031746	0.0586110587762851\\
1.59321995464853	0.0529314795830893\\
1.59328798185941	0.0433857770959334\\
1.59333333333333	0.0420530079502242\\
1.59335600907029	0.0404033052643755\\
1.59337868480726	0.037628440018278\\
1.59342403628118	0.0303564518441735\\
1.5934693877551	0.0256272606810026\\
1.59349206349206	0.0228594008146039\\
1.59351473922902	0.0214949978057182\\
1.59353741496599	0.0216644586741119\\
1.59356009070295	0.0223606550982796\\
1.59358276643991	0.0222778807120116\\
1.59360544217687	0.0203016484120933\\
1.59362811791383	0.0175110040608724\\
1.59365079365079	0.0156698675872542\\
1.59367346938776	0.0144907757688231\\
1.59369614512472	0.0138433519963965\\
1.59371882086168	0.0146060756379678\\
1.5937641723356	0.0185991498283906\\
1.59378684807256	0.0206059940939531\\
1.59380952380952	0.0216257798736055\\
1.59383219954649	0.0211312046895111\\
1.59385487528345	0.0199678155085519\\
1.59387755102041	0.0192145882776569\\
1.59390022675737	0.0195266735671884\\
1.59392290249433	0.0209806113296291\\
1.59394557823129	0.0220292580008341\\
1.59396825396825	0.0210554774956475\\
1.59401360544218	0.0162494493342824\\
1.59403628117914	0.0149208919243775\\
1.5940589569161	0.0153839483767075\\
1.59408163265306	0.0163041653105087\\
1.59410430839002	0.0153772837903705\\
1.59412698412698	0.013356118827256\\
1.59417233560091	0.0113544607900662\\
1.59419501133787	0.00805844457511862\\
1.59424036281179	-0.00182846688257476\\
1.59426303854875	-0.00507775256413279\\
1.59433106575964	-0.0102308589014395\\
1.5943537414966	-0.0107361175489364\\
1.59437641723356	-0.0119992169038665\\
1.59442176870748	-0.019281669898171\\
1.59444444444444	-0.0230423727652014\\
1.59446712018141	-0.0255892011754342\\
1.59448979591837	-0.0261623195127096\\
1.59451247165533	-0.0271611940689016\\
1.59455782312925	-0.032878930116885\\
1.59460317460317	-0.0360870158306474\\
1.5946485260771	-0.0383942831241577\\
1.59467120181406	-0.0385204946027558\\
1.59471655328798	-0.0339185189444253\\
1.59473922902494	-0.0338975180320511\\
1.5947619047619	-0.0353020041008565\\
1.59478458049887	-0.037540468712441\\
1.59480725623583	-0.0403272041184024\\
1.59482993197279	-0.0415294125387147\\
1.59485260770975	-0.0412405505485067\\
1.59487528344671	-0.0413059190014242\\
1.59489795918367	-0.0413906855054735\\
1.59492063492063	-0.0416527298075147\\
1.5949433106576	-0.0427619890431297\\
1.59496598639456	-0.043454197687961\\
1.59498866213152	-0.043866884717408\\
1.59501133786848	-0.0447123425285716\\
1.59503401360544	-0.0444180875306734\\
1.59507936507937	-0.0413261186964176\\
1.59512471655329	-0.035450648631457\\
1.59514739229025	-0.0340673605025725\\
1.59519274376417	-0.0330489300172474\\
1.59521541950113	-0.0333887665114105\\
1.5952380952381	-0.0340604928336599\\
1.59526077097506	-0.0350417425871943\\
1.59530612244898	-0.0391853665233179\\
1.59532879818594	-0.0416759633377088\\
1.59537414965986	-0.0489126968208811\\
1.59539682539683	-0.0505923452404613\\
1.59541950113379	-0.0509992123978273\\
1.59546485260771	-0.0497982232456879\\
1.59548752834467	-0.0501008683230524\\
1.59551020408163	-0.0506468877852322\\
1.59553287981859	-0.0513165954927086\\
1.59557823129252	-0.0547714647918955\\
1.59560090702948	-0.0551047096613295\\
1.59562358276644	-0.0532405429005209\\
1.59566893424036	-0.0460907329720561\\
1.59575963718821	-0.0372020745083039\\
1.59578231292517	-0.0360858349667801\\
1.59580498866213	-0.0360650514296414\\
1.59582766439909	-0.0362788094826336\\
1.59585034013605	-0.0357645173737857\\
1.59589569160998	-0.0328777461887704\\
1.59591836734694	-0.0324380612376174\\
1.5959410430839	-0.0331343579964192\\
1.59600907029478	-0.036202693365007\\
1.59603174603175	-0.0377701511846524\\
1.59605442176871	-0.0404272452102925\\
1.59616780045351	-0.0589826695352484\\
1.59619047619048	-0.0610133438402405\\
1.59621315192744	-0.0613252011643148\\
1.5962358276644	-0.0597260443713272\\
1.59625850340136	-0.0577700566231196\\
1.59630385487528	-0.0555874828277647\\
1.59632653061224	-0.0553684477742185\\
1.59637188208617	-0.0573451234912064\\
1.59639455782313	-0.0576773187491624\\
1.59641723356009	-0.057057149516281\\
1.59650793650794	-0.048279286479223\\
1.59659863945578	-0.0407055500755051\\
1.59662131519274	-0.0395555466876949\\
1.59664399092971	-0.0374221961301304\\
1.59671201814059	-0.0277229984182974\\
1.59673469387755	-0.0253131749321296\\
1.59675736961451	-0.0236309901501537\\
1.59678004535147	-0.0206280364133202\\
1.5968253968254	-0.0130969439576496\\
1.59684807256236	-0.0109403469299245\\
1.59687074829932	-0.0101480144041524\\
1.59689342403628	-0.0107918277534633\\
1.59691609977324	-0.0116351592079806\\
1.5969387755102	-0.0128879249987688\\
1.59698412698413	-0.0172477331403427\\
1.59700680272109	-0.0173975862806113\\
1.59702947845805	-0.0166339566544977\\
1.59705215419501	-0.0155496061562663\\
1.59707482993197	-0.0151766241865583\\
1.59709750566893	-0.0163596779267228\\
1.5972335600907	-0.0256041922480188\\
1.59725623582766	-0.0266285902499164\\
1.59727891156463	-0.0269693151516486\\
1.59730158730159	-0.0278864832014518\\
1.59732426303855	-0.0292154069197748\\
1.59736961451247	-0.0306444399549368\\
1.59739229024943	-0.0311036445040709\\
1.59741496598639	-0.0302227382656486\\
1.59743764172336	-0.027804601090893\\
1.59748299319728	-0.0193446783177003\\
1.59750566893424	-0.0155027614697323\\
1.5975283446712	-0.0126466054733401\\
1.59755102040816	-0.00890961253604083\\
1.59764172335601	0.0110184532492519\\
1.59768707482993	0.0168598548834595\\
1.59770975056689	0.0184709413362614\\
1.59773242630385	0.0186943628966385\\
1.59775510204082	0.0194487506381233\\
1.59777777777778	0.0214318540398952\\
1.59780045351474	0.0241315128247588\\
1.59789115646259	0.0391709316858466\\
1.59791383219955	0.0398130369015821\\
1.59795918367347	0.0380482321966005\\
1.59798185941043	0.0375134387952705\\
1.59800453514739	0.0363307841602685\\
1.59802721088435	0.034846850501884\\
1.59804988662132	0.0337914132897399\\
1.59807256235828	0.033154175452403\\
1.59809523809524	0.0330575865057849\\
1.5981179138322	0.0327266420259913\\
1.59814058956916	0.0314703614327363\\
1.59816326530612	0.030927645493122\\
1.59818594104308	0.0322546754557089\\
1.59820861678005	0.0341076216427596\\
1.59823129251701	0.0353475714371183\\
1.59825396825397	0.0356577068928754\\
1.59827664399093	0.0347159884080483\\
1.59832199546485	0.0309695525926976\\
1.59834467120181	0.0287905315462897\\
1.59836734693878	0.0278129706969317\\
1.59839002267574	0.0287091132223007\\
1.5984126984127	0.0301451669663841\\
1.59843537414966	0.0310510004378253\\
1.59845804988662	0.0312342802871419\\
1.59848072562358	0.0308728282746034\\
1.59850340136054	0.0309451095144817\\
1.59854875283447	0.0331579488421272\\
1.59857142857143	0.034356446377579\\
1.59859410430839	0.0363144564797064\\
1.59866213151927	0.0442029550956939\\
1.59868480725624	0.0451519178078468\\
1.5987074829932	0.0454509515921557\\
1.59875283446712	0.0463876429653862\\
1.59877551020408	0.0465346234349799\\
1.59879818594104	0.0468909280331293\\
1.59884353741497	0.0484092448073461\\
1.59888888888889	0.0492369599315319\\
1.59891156462585	0.0494491116309628\\
1.59893424036281	0.0495388053483321\\
1.59895691609977	0.0499761948805082\\
1.59897959183673	0.0506800391120446\\
1.5990022675737	0.0511197016592642\\
1.59902494331066	0.0506930156557375\\
1.59904761904762	0.0486481595957255\\
1.5991156462585	0.0387731193801113\\
1.59913832199546	0.0371975776687914\\
1.59916099773243	0.0366333801024941\\
1.59918367346939	0.0358398812788745\\
1.59920634920635	0.0346893314650072\\
1.59922902494331	0.0345374344436788\\
1.59925170068027	0.0346995929176057\\
1.59927437641723	0.0334302820740733\\
1.59931972789116	0.0292546339499304\\
1.59934240362812	0.0275474336733472\\
1.59936507936508	0.0265728163178507\\
1.599410430839	0.0250473355528036\\
1.59945578231293	0.0252680782646426\\
1.59947845804989	0.0241174239416915\\
1.59952380952381	0.021432886557365\\
1.59954648526077	0.0204887134250673\\
1.59956916099773	0.0205682949761306\\
1.59959183673469	0.0206963023139914\\
1.59965986394558	0.0167297203344892\\
1.59975056689342	0.00914329697097993\\
1.59977324263039	0.00857320373770198\\
1.59979591836735	0.00831021196599946\\
1.59981859410431	0.00632735363500903\\
1.59984126984127	0.00300173647185309\\
1.59988662131519	-0.00621987902564136\\
1.59990929705215	-0.0104028670471581\\
1.59995464852608	-0.0151471575443098\\
1.60002267573696	-0.0205777915968586\\
1.60004535147392	-0.0222290921166797\\
1.60006802721088	-0.0231578517812943\\
1.60009070294785	-0.024303611217815\\
1.60011337868481	-0.0250687915849674\\
1.60013605442177	-0.0248570256806209\\
1.60015873015873	-0.0244179462169165\\
1.60018140589569	-0.0235413329582399\\
1.60020408163265	-0.0222854960619241\\
1.60022675736961	-0.0218207315161794\\
1.60024943310658	-0.0218136542008223\\
1.60027210884354	-0.0215578364973357\\
1.6002947845805	-0.0215525608844236\\
1.60031746031746	-0.0216681429848176\\
1.60034013605442	-0.0217096474790206\\
1.60038548752834	-0.0226809928391598\\
1.60040816326531	-0.0232781942010365\\
1.60045351473923	-0.0265259451018094\\
1.60047619047619	-0.0271108308470847\\
1.60049886621315	-0.0264591749644905\\
1.60052154195011	-0.024666839986172\\
1.600589569161	-0.017571358178631\\
1.60061224489796	-0.0155272680542782\\
1.60063492063492	-0.0143016503584548\\
1.60065759637188	-0.014273288253849\\
1.60068027210884	-0.0144109313918972\\
1.60070294784581	-0.0136144789069896\\
1.60074829931973	-0.0105804295843899\\
1.60077097505669	-0.00979878762276964\\
1.60079365079365	-0.00924594522427347\\
1.60083900226757	-0.0073503510955486\\
1.60086167800454	-0.00693629678717667\\
1.60090702947846	-0.00758513580720677\\
1.60092970521542	-0.00739341862506859\\
1.60097505668934	-0.00571618042282229\\
1.6009977324263	-0.00590366604349857\\
1.60106575963719	-0.0095889174750825\\
1.60111111111111	-0.0130369426064747\\
1.60115646258503	-0.0172166651169412\\
1.601179138322	-0.0186047991190654\\
1.60120181405896	-0.0195899107902102\\
1.60124716553288	-0.0220693529181983\\
1.60126984126984	-0.0220093882742938\\
1.6012925170068	-0.0205824361236366\\
1.60131519274376	-0.0175322055817806\\
1.60138321995465	-0.0058390279679732\\
1.60140589569161	-0.00316964641128004\\
1.60142857142857	-0.00197504612106658\\
1.60145124716553	-0.00104786128207457\\
1.60147392290249	0.000166150702272549\\
1.60149659863946	0.0017762369983918\\
1.60151927437642	0.00452283205488957\\
1.60167800453515	0.027485450720893\\
1.60174603174603	0.0337063558054218\\
1.60176870748299	0.035183014770314\\
1.60179138321995	0.0361446907072425\\
1.60181405895692	0.0362307899848187\\
1.60183673469388	0.0352770714682091\\
1.60185941043084	0.0348535345599403\\
1.60190476190476	0.0364573953774814\\
1.60192743764172	0.03662762352257\\
1.60195011337868	0.0363442477381855\\
1.60197278911565	0.0353947479276431\\
1.60199546485261	0.0340649996426388\\
1.60201814058957	0.0323844082502054\\
1.60206349206349	0.0270970337872631\\
1.60208616780045	0.026052495574362\\
1.60210884353741	0.0264954091553273\\
1.60213151927438	0.027318085915262\\
1.60215419501134	0.0277145857060093\\
1.6021768707483	0.0272661121903195\\
1.60219954648526	0.0265210264833835\\
1.60222222222222	0.0261322220860873\\
1.60224489795918	0.0254956953860332\\
1.60226757369615	0.0243354868569461\\
1.60229024943311	0.0235924674758448\\
1.60231292517007	0.0234767382561258\\
1.60233560090703	0.0235936729617574\\
1.60235827664399	0.0239092211728709\\
1.60238095238095	0.0239364276709682\\
1.60240362811791	0.0236692457710177\\
1.60242630385488	0.02394437899086\\
1.60244897959184	0.0243207490424702\\
1.6024716553288	0.0241774014771718\\
1.60249433106576	0.0245740671506742\\
1.60258503401361	0.0300308791646533\\
1.60260770975057	0.0304692788176724\\
1.60263038548753	0.0314004651575281\\
1.60267573696145	0.0359261545506577\\
1.60272108843537	0.0402718046861501\\
1.60274376417234	0.0410775930946801\\
1.6027664399093	0.0410687756522763\\
1.60278911564626	0.0400235234723538\\
1.60283446712018	0.0347097376290166\\
1.6028798185941	0.0315304000824197\\
1.60290249433107	0.0310105348285734\\
1.60292517006803	0.0317055284112708\\
1.60294784580499	0.0321644573913102\\
1.60297052154195	0.0318276522140453\\
1.60299319727891	0.0309357852929517\\
1.6030612244898	0.0254922048279684\\
1.60315192743764	0.0158734438804189\\
1.6031746031746	0.0145865484208509\\
1.60321995464853	0.0131498127175298\\
1.60324263038549	0.0129581147864397\\
1.60326530612245	0.0142935879744286\\
1.60331065759637	0.0181772639570885\\
1.60333333333333	0.0194239741899442\\
1.60335600907029	0.0194651783132114\\
1.60337868480726	0.0183165782440067\\
1.60344671201814	0.0131462787488352\\
1.6034693877551	0.0126773081262004\\
1.60349206349206	0.0125422637642314\\
1.60351473922902	0.011827845643106\\
1.60353741496599	0.0102050989809701\\
1.60358276643991	0.0048519253629935\\
1.60369614512472	-0.00901166774042728\\
1.60374149659864	-0.0130891664093085\\
1.60390022675737	-0.0298332237777743\\
1.60401360544218	-0.0394932245258259\\
1.60403628117914	-0.0404395880683392\\
1.6040589569161	-0.0405711547846748\\
1.60408163265306	-0.0406134608874169\\
1.60410430839002	-0.0409279860630885\\
1.60412698412698	-0.0420285117616008\\
1.60414965986395	-0.0443959224579393\\
1.60419501133787	-0.0503107939099283\\
1.60421768707483	-0.0526414435106846\\
1.60424036281179	-0.0537316041164124\\
1.60428571428571	-0.0545591008577961\\
1.60430839002268	-0.054172394557225\\
1.60433106575964	-0.0528510100728383\\
1.6043537414966	-0.0519835052452389\\
1.60437641723356	-0.0515820201281438\\
1.60439909297052	-0.0514232404454458\\
1.60442176870748	-0.0520485736556224\\
1.60444444444444	-0.0528574959603489\\
1.60446712018141	-0.0534794992197791\\
1.60451247165533	-0.0555727662669196\\
1.60453514739229	-0.0561869221634408\\
1.60455782312925	-0.0571542350004859\\
1.60460317460317	-0.0597000154162943\\
1.60462585034014	-0.0613173924054584\\
1.6046485260771	-0.062436956476646\\
1.60467120181406	-0.0631237001117935\\
1.60473922902494	-0.0679652234211319\\
1.60480725623583	-0.0740008080584618\\
1.60482993197279	-0.0756507112529703\\
1.60485260770975	-0.0768776046871269\\
1.60487528344671	-0.0774935869816702\\
1.60489795918367	-0.0789270821667356\\
1.60496598639456	-0.0863948089399176\\
1.60498866213152	-0.0880497916944691\\
1.60501133786848	-0.0881553334833463\\
1.60503401360544	-0.0876072162694836\\
1.6050566893424	-0.0864188386495102\\
1.60510204081633	-0.081600226892274\\
1.60512471655329	-0.078805281549434\\
1.60517006802721	-0.0721526295355197\\
1.60521541950113	-0.0662276821388863\\
1.60526077097506	-0.0595983723879163\\
1.60530612244898	-0.0526483219353857\\
1.60537414965986	-0.0448782350329038\\
1.60544217687075	-0.0370038367917525\\
1.60546485260771	-0.0352573354155314\\
1.60548752834467	-0.0339189098087618\\
1.60551020408163	-0.0335846412373275\\
1.60553287981859	-0.0343418127860742\\
1.60555555555556	-0.0352852902898293\\
1.60557823129252	-0.0357725070390984\\
1.60560090702948	-0.0356383485627729\\
1.60562358276644	-0.0349112989343285\\
1.60566893424036	-0.0328628807404432\\
1.60571428571429	-0.0297825578417308\\
1.60573696145125	-0.0289909078459201\\
1.60575963718821	-0.0287152528365309\\
1.60578231292517	-0.02792989852698\\
1.60585034013605	-0.0240875894157704\\
1.60587301587302	-0.0233341635056463\\
1.60589569160998	-0.0223808079511847\\
1.6059410430839	-0.0185542308535154\\
1.60600907029478	-0.0125027795999888\\
1.60607709750567	-0.00446099471755756\\
1.60612244897959	-0.00045028505756628\\
1.60614512471655	0.00168730433411746\\
1.60619047619048	0.00460181841617113\\
1.60625850340136	0.00837709020659583\\
1.60628117913832	0.00962163029963214\\
1.60630385487528	0.010112490599345\\
1.60632653061224	0.0103665047413424\\
1.60634920634921	0.0110379900137898\\
1.60637188208617	0.0121188897514115\\
1.60639455782313	0.013999997688789\\
1.60643990929705	0.0198677956115714\\
1.60648526077097	0.0257781339272625\\
1.6065306122449	0.0286488023328906\\
1.60655328798186	0.0299148670106713\\
1.60659863945578	0.0312460954572262\\
1.60664399092971	0.0337983613154327\\
1.60666666666667	0.0355329302082583\\
1.60673469387755	0.0424697213635434\\
1.6068253968254	0.0529502209039332\\
1.60684807256236	0.0555060238986886\\
1.60687074829932	0.0573616077120318\\
1.60689342403628	0.0582663010740803\\
1.60691609977324	0.0580820904632726\\
1.6069387755102	0.0576878508098715\\
1.60696145124717	0.0581719243319305\\
1.60700680272109	0.0603414268679858\\
1.60705215419501	0.0626414608700898\\
1.60707482993197	0.0630714030420467\\
1.60709750566893	0.0632896710557977\\
1.6071201814059	0.0629806684441736\\
1.60714285714286	0.0620233756349158\\
1.60716553287982	0.0616213076876013\\
1.60718820861678	0.0622706154319737\\
1.6072335600907	0.0640713221179661\\
1.60725623582766	0.064664017085043\\
1.60727891156463	0.0645886667940623\\
1.60730158730159	0.0641296391950201\\
1.60732426303855	0.0633016015923538\\
1.60734693877551	0.0616015595600266\\
1.60739229024943	0.0570037464483819\\
1.60748299319728	0.0458649717936921\\
1.60750566893424	0.0435513447196807\\
1.60755102040816	0.0402912252535808\\
1.60757369614512	0.0391384435774444\\
1.60759637188209	0.038996993575632\\
1.60761904761905	0.0390134144293914\\
1.60764172335601	0.0391210323699913\\
1.60766439909297	0.0394926258547761\\
1.60768707482993	0.0391907057974481\\
1.60770975056689	0.0384068086579519\\
1.60773242630385	0.0381538091640592\\
1.60775510204082	0.0383303595757196\\
1.60777777777778	0.038956496887697\\
1.60780045351474	0.0399975633866803\\
1.6078231292517	0.0405779689391581\\
1.60784580498866	0.0407460058049094\\
1.60786848072562	0.0408487630717858\\
1.60789115646259	0.0403168805559799\\
1.60791383219955	0.0394526622877485\\
1.60795918367347	0.0381854371242241\\
1.60798185941043	0.0379066018885978\\
1.60800453514739	0.0388697365570601\\
1.60809523809524	0.0443847087216891\\
1.60816326530612	0.0471432193586034\\
1.60818594104308	0.0471520813866539\\
1.60820861678005	0.0469039878437014\\
1.60823129251701	0.0464167799113555\\
1.60827664399093	0.0450374705775571\\
1.60832199546485	0.0431719421470584\\
1.60834467120181	0.0434492792600059\\
1.6084126984127	0.0469313909506415\\
1.60843537414966	0.0467688163807465\\
1.60845804988662	0.0453792523664562\\
1.60850340136054	0.0413345395445965\\
1.60852607709751	0.0391235097478582\\
1.60854875283447	0.0375139489993557\\
1.60859410430839	0.035864192118501\\
1.60861678004535	0.0338966147755044\\
1.60866213151927	0.0271727376402946\\
1.60873015873016	0.0174277494074504\\
1.60875283446712	0.0146016711442796\\
1.60877551020408	0.0127035780730131\\
1.60879818594104	0.0119126958671449\\
1.608820861678	0.0118049473070057\\
1.60884353741497	0.0120420551036644\\
1.60886621315193	0.0124360441668478\\
1.60888888888889	0.0130270715232357\\
1.60893424036281	0.0147633328719234\\
1.60895691609977	0.0150328709499084\\
1.60897959183673	0.0154360158405513\\
1.6090022675737	0.0161900035544915\\
1.60904761904762	0.0172931827563079\\
1.60909297052154	0.0192271206839418\\
1.6091156462585	0.0207332566129548\\
1.60918367346939	0.0269442675038805\\
1.60920634920635	0.0285271449279134\\
1.60922902494331	0.0290006416855499\\
1.60925170068027	0.0284180842466579\\
1.60927437641723	0.0273487430539221\\
1.60934240362812	0.0229731434456253\\
1.60938775510204	0.0183212817725193\\
1.60943310657596	0.0158611535466295\\
1.60947845804989	0.0126966779828339\\
1.60956916099773	0.00428033898068891\\
1.60959183673469	0.0018751658977727\\
1.60965986394558	-0.00347846834556842\\
1.60972789115646	-0.00987511003229513\\
1.60975056689342	-0.0111806226869284\\
1.60977324263039	-0.0130531755713195\\
1.60981859410431	-0.0176272485266411\\
1.60988662131519	-0.0238549315262453\\
1.60993197278912	-0.026873948244226\\
1.60995464852608	-0.0271792142572407\\
1.60997732426304	-0.0273045475117117\\
1.61006802721088	-0.0308023844267991\\
1.61011337868481	-0.0312402231759243\\
1.61013605442177	-0.0314028879555777\\
1.61015873015873	-0.0309549539873348\\
1.61018140589569	-0.0302247617749096\\
1.61020408163265	-0.0291554311630242\\
1.61022675736961	-0.0270122045971228\\
1.61027210884354	-0.0221591125021714\\
1.6102947845805	-0.0203853103463469\\
1.61031746031746	-0.0191704498736138\\
1.61034013605442	-0.0187616348552011\\
1.61036281179138	-0.0188354332361929\\
1.61038548752834	-0.0195180404225281\\
1.61045351473923	-0.0237230437194238\\
1.61052154195011	-0.0269969734521132\\
1.61056689342404	-0.028828841043484\\
1.610589569161	-0.0304411001234497\\
1.61065759637188	-0.0375502126559899\\
1.61070294784581	-0.0404740034689666\\
1.61072562358277	-0.0414072268815833\\
1.61074829931973	-0.0419632247089734\\
1.61077097505669	-0.0417488784600639\\
1.61081632653061	-0.0396530282001917\\
1.61083900226757	-0.0393154379476397\\
1.61086167800454	-0.0388485940088885\\
1.6108843537415	-0.0381566141902618\\
1.61090702947846	-0.0379087172141652\\
1.61095238095238	-0.0381923647352362\\
1.61097505668934	-0.0377388401973258\\
1.6109977324263	-0.0359832150804777\\
1.61104308390023	-0.0309751257075617\\
1.61106575963719	-0.0292251379585295\\
1.61108843537415	-0.0278828877587609\\
1.61111111111111	-0.026914006492464\\
1.61113378684807	-0.026308815958179\\
1.61115646258503	-0.0265780430406659\\
1.611179138322	-0.027981355518526\\
1.61122448979592	-0.0321384020027755\\
1.6112925170068	-0.0405073898387078\\
1.61133786848073	-0.0446847930390073\\
1.61136054421769	-0.0463210925515545\\
1.61140589569161	-0.0510998179201154\\
1.61145124716553	-0.0556546226257009\\
1.61147392290249	-0.0574844218521278\\
1.61149659863946	-0.0586373960665481\\
1.61151927437642	-0.059223029200296\\
1.61154195011338	-0.0592616003144006\\
1.61156462585034	-0.0589711310339622\\
1.6115873015873	-0.0589378492503532\\
1.61163265306122	-0.059284989352228\\
1.61167800453515	-0.0599458604916678\\
1.61170068027211	-0.059599930018766\\
1.61172335600907	-0.0588564944967984\\
1.61174603174603	-0.0578808429312767\\
1.61176870748299	-0.0563057065046177\\
1.61179138321995	-0.0541953066676062\\
1.61181405895692	-0.051570629737393\\
1.61185941043084	-0.0442201483261098\\
1.61190476190476	-0.0353574801580103\\
1.61195011337868	-0.0254197916932628\\
1.61197278911565	-0.0217935178684414\\
1.61199546485261	-0.019310169709319\\
1.61206349206349	-0.0152179930975265\\
1.61208616780045	-0.0139600249877274\\
1.61210884353741	-0.0130605696968074\\
1.61213151927438	-0.012776414316779\\
1.6121768707483	-0.0134937921348264\\
1.61219954648526	-0.0136783403142655\\
1.61224489795918	-0.0151363610371713\\
1.61226757369615	-0.0149114268997659\\
1.61229024943311	-0.0143859527698005\\
1.61231292517007	-0.0140655007062604\\
1.61233560090703	-0.0140473763734326\\
1.61235827664399	-0.0148657427608769\\
1.61240362811791	-0.0176711380636163\\
1.61242630385488	-0.0198271039261477\\
1.61251700680272	-0.0314195692809884\\
1.61256235827664	-0.0354672489086634\\
1.61258503401361	-0.0366001648688725\\
1.61260770975057	-0.0361762223754969\\
1.61263038548753	-0.0350109321717276\\
1.61265306122449	-0.0333660431696017\\
1.61269841269841	-0.0272591651532657\\
1.6127664399093	-0.0159889944680729\\
1.61283446712018	-0.00859048798630702\\
1.61292517006803	0.00346107489034297\\
1.6130612244898	0.0215152412456372\\
1.61310657596372	0.0267393009220425\\
1.61312925170068	0.0281556448866704\\
1.61315192743764	0.0290794637230274\\
1.6131746031746	0.0294783777785617\\
1.61321995464853	0.0291279392803065\\
1.61324263038549	0.0285912882898083\\
1.61326530612245	0.0271390993936924\\
1.61333333333333	0.0219734226914128\\
1.61340136054422	0.0173714932228495\\
1.61342403628118	0.0171967607944434\\
1.61344671201814	0.0182201485676758\\
1.61349206349206	0.0212202533839367\\
1.61351473922902	0.0221712304246766\\
1.61353741496599	0.0225406340665284\\
1.61356009070295	0.022653940648061\\
1.61358276643991	0.0225630369487411\\
1.61360544217687	0.0221791092521171\\
1.61362811791383	0.0221254754712479\\
1.61367346938776	0.0238093407397453\\
1.61369614512472	0.0236042235175558\\
1.61371882086168	0.0229796821154269\\
1.61374149659864	0.0231429413414068\\
1.6137641723356	0.0242385663639781\\
1.61378684807256	0.0256948209577499\\
1.61380952380952	0.0267720619742626\\
1.61383219954649	0.0271283158465201\\
1.61385487528345	0.027363886744995\\
1.61392290249433	0.0291112564551348\\
1.61394557823129	0.0299572519730524\\
1.61396825396825	0.0311034822826222\\
1.61403628117914	0.0354357971687049\\
1.61408163265306	0.037384499587179\\
1.61410430839002	0.0375957070633677\\
1.61412698412698	0.0373148188888546\\
1.61414965986395	0.0371238380297156\\
1.61419501133787	0.0363671747171508\\
1.61421768707483	0.0367195014984592\\
1.61428571428571	0.0382160511746261\\
1.61430839002268	0.0382200743263017\\
1.61433106575964	0.0374734000912182\\
1.6143537414966	0.0363492103083654\\
1.61439909297052	0.0327862600114237\\
1.61442176870748	0.0306827427971021\\
1.61446712018141	0.025256654566931\\
1.61448979591837	0.023556463517626\\
1.61451247165533	0.0224728162665118\\
1.61453514739229	0.0217448529956552\\
1.61455782312925	0.0216723400693934\\
1.61458049886621	0.0214492618976965\\
1.61460317460317	0.020508862229385\\
1.61462585034014	0.0192654614742531\\
1.61467120181406	0.0156893690142959\\
1.61469387755102	0.0148254859012975\\
1.61471655328798	0.0147879319123343\\
1.61473922902494	0.014816518978094\\
1.6147619047619	0.0150972547832646\\
1.61478458049887	0.0156086800079007\\
1.61480725623583	0.0163016607684816\\
1.61482993197279	0.0173767620120175\\
1.61485260770975	0.0180673624986123\\
1.61487528344671	0.0177529138092176\\
1.61489795918367	0.0168433573095981\\
1.61492063492063	0.0151423877899084\\
1.61496598639456	0.00901007771397011\\
1.61503401360544	-0.00184197880985448\\
1.61507936507937	-0.00658863907528251\\
1.61512471655329	-0.0115044210480599\\
1.61517006802721	-0.0151962300383537\\
1.61526077097506	-0.0215026706375507\\
1.61528344671202	-0.021650545060107\\
1.61530612244898	-0.0205404410056425\\
1.6153514739229	-0.0167917785777811\\
1.61537414965986	-0.0158232855539486\\
1.61539682539683	-0.0153667703926705\\
1.61541950113379	-0.0154469294879647\\
1.61544217687075	-0.0156882190731675\\
1.61546485260771	-0.015843632725649\\
1.61548752834467	-0.0164035414131973\\
1.61553287981859	-0.0184259320627915\\
1.61557823129252	-0.0209842617360523\\
1.61560090702948	-0.0213054456231954\\
1.61571428571429	-0.0194364477131499\\
1.61573696145125	-0.0184987781338586\\
1.61580498866213	-0.0143307607415162\\
1.61585034013605	-0.0110569017629465\\
1.61589569160998	-0.00697349759946042\\
1.61591836734694	-0.00596938530721869\\
1.6159410430839	-0.00523765788033792\\
1.61598639455782	-0.00353102177779041\\
1.61603174603175	-0.00199434862619929\\
1.61605442176871	-0.001026416327085\\
1.61607709750567	0.000989575537432508\\
1.61612244897959	0.00614168726024911\\
1.61614512471655	0.00726004098800326\\
1.61616780045351	0.00771151531692449\\
1.61619047619048	0.00779795804254624\\
1.61621315192744	0.00776830472873846\\
1.6162358276644	0.00730622646635104\\
1.61625850340136	0.00583831847254968\\
1.61630385487528	0.00116271328591799\\
1.61637188208617	-0.00761700848750935\\
1.61639455782313	-0.00898755743300672\\
1.61641723356009	-0.00902558634270534\\
1.61646258503401	-0.00680854013981014\\
1.61650793650794	-0.00517780083542219\\
1.61659863945578	-0.00147567920386282\\
1.61664399092971	0.00154049859042571\\
1.61668934240363	0.00460400239286951\\
1.61671201814059	0.00662127720087624\\
1.61675736961451	0.0119235437637024\\
1.61680272108844	0.0187104380546452\\
1.61687074829932	0.028668971702704\\
1.61691609977324	0.0348929302027574\\
1.61698412698413	0.0458892695450341\\
1.61702947845805	0.0546110081778473\\
1.61705215419501	0.0572644761360361\\
1.61707482993197	0.0584035751396073\\
1.61709750566893	0.0578186161730276\\
1.6171201814059	0.0565132616076371\\
1.61714285714286	0.0559079635814774\\
1.61716553287982	0.0558168321205408\\
1.61718820861678	0.0555393084102993\\
1.61721088435374	0.0548725306995694\\
1.61725623582766	0.0530051518901709\\
1.61727891156463	0.0524177244644077\\
1.61730158730159	0.0510323841536018\\
1.61732426303855	0.049156936197307\\
1.61734693877551	0.0480105477680222\\
1.61736961451247	0.0471510904752306\\
1.61741496598639	0.0442986626891362\\
1.61746031746032	0.0407902569337257\\
1.61748299319728	0.0403346065056291\\
1.61750566893424	0.0401976942117066\\
1.61757369614512	0.0384745822574313\\
1.61759637188209	0.0370177485628755\\
1.61764172335601	0.0324493838851125\\
1.61766439909297	0.0301398514736579\\
1.61768707482993	0.0291805910817364\\
1.61770975056689	0.0293874265924072\\
1.61773242630385	0.0304268241417198\\
1.61775510204082	0.0328047074858724\\
1.61784580498866	0.045268216736092\\
1.61786848072562	0.0458680652371335\\
1.61791383219955	0.045341532148909\\
1.61793650793651	0.0449724576826454\\
1.61795918367347	0.0446916841384231\\
1.61798185941043	0.0441428364966667\\
1.61800453514739	0.0430038902839496\\
1.61802721088435	0.0422745483667781\\
1.61804988662132	0.0425350901485049\\
1.6181179138322	0.0445935576244081\\
1.61818594104308	0.0438667523708776\\
1.61820861678005	0.0429172451394999\\
1.61827664399093	0.0389480005945184\\
1.61829931972789	0.0378459538020919\\
1.61832199546485	0.0362529784121592\\
1.61834467120181	0.0333148018085438\\
1.61845804988662	0.015415093379763\\
1.61848072562358	0.0126360322280767\\
1.61850340136054	0.0110882022414187\\
1.61852607709751	0.011123151314544\\
1.61854875283447	0.0123105331372431\\
1.61859410430839	0.0155497283551562\\
1.61861678004535	0.0167287501915523\\
1.61863945578231	0.0171940588135724\\
1.61866213151927	0.0167268938581906\\
1.61868480725624	0.015115228646307\\
1.61875283446712	0.00850728163877679\\
1.61884353741497	-0.00632781740440524\\
1.61888888888889	-0.0106951122775216\\
1.6190022675737	-0.0259324417149196\\
1.61916099773243	-0.04498894289181\\
1.61920634920635	-0.0496896733661247\\
1.61925170068027	-0.0530076255249505\\
1.61927437641723	-0.0551586180161956\\
1.61931972789116	-0.0580214522316729\\
1.61934240362812	-0.0593120292656093\\
1.619410430839	-0.0623104592827404\\
1.61943310657596	-0.0629891704946521\\
1.61947845804989	-0.0640385418528693\\
1.61950113378685	-0.0644000994220428\\
1.61952380952381	-0.0651749956065697\\
1.61954648526077	-0.0663862951886498\\
1.61956916099773	-0.0670300048102268\\
1.61959183673469	-0.0670044987161864\\
1.61961451247166	-0.0667207375220475\\
1.61963718820862	-0.0663447160777693\\
1.61965986394558	-0.0668859633888108\\
1.61968253968254	-0.0690628029209293\\
1.61975056689342	-0.0776062011718766\\
1.61977324263039	-0.0771942138671937\\
1.61979591836735	-0.0742797851562549\\
1.61981859410431	-0.0730438232421706\\
1.61984126984127	-0.0722656250000091\\
1.61986394557823	-0.0726165771484331\\
1.61988662131519	-0.0750885009765596\\
1.61990929705215	-0.0769958496093666\\
1.61993197278912	-0.07696533203124\\
1.61995464852608	-0.0780181884765563\\
1.61997732426304	-0.0813598632812536\\
1.62	-0.0839080810546935\\
1.62002267573696	-0.0871124267578089\\
1.62006802721088	-0.0966796874999933\\
1.62011337868481	-0.109848022460952\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570317\\
1.62020408163265	-0.120254516601564\\
1.62022675736961	-0.119186401367207\\
1.62027210884354	-0.114898681640618\\
1.6202947845805	-0.113342285156237\\
1.62031746031746	-0.111145019531263\\
1.62036281179138	-0.104324340820316\\
1.62038548752834	-0.101074218750018\\
1.62040816326531	-0.0948791503906108\\
1.62043083900227	-0.09027099609376\\
1.62045351473923	-0.0873413085937522\\
1.62052154195011	-0.0749816894531319\\
1.62056689342404	-0.0639343261718683\\
1.62061224489796	-0.058654785156256\\
1.62063492063492	-0.0572357177734368\\
1.62065759637188	-0.0575561523437582\\
1.62068027210884	-0.0567169189453127\\
1.62074829931973	-0.0508728027343781\\
1.62077097505669	-0.0505676269531234\\
1.62079365079365	-0.0517883300781263\\
1.62081632653061	-0.0513916015624987\\
1.62083900226757	-0.0519714355468708\\
1.62086167800454	-0.0541839599609404\\
1.6208843537415	-0.0538482666015578\\
1.62090702947846	-0.0530242919921911\\
1.62092970521542	-0.05177307128907\\
1.62097505668934	-0.0451354980468699\\
1.62102040816327	-0.0423126220703087\\
1.62104308390023	-0.0395660400390649\\
1.62106575963719	-0.0376739501953156\\
1.62108843537415	-0.0368804931640645\\
1.62111111111111	-0.037170410156258\\
1.62113378684807	-0.0385894775390703\\
1.62115646258503	-0.0370483398437307\\
1.621179138322	-0.0325775146484462\\
1.62122448979592	-0.0265960693359302\\
1.62126984126984	-0.0172729492187571\\
1.6212925170068	-0.0121917724609277\\
1.62131519274376	-0.00857543945312167\\
1.62133786848073	-0.00619506835936945\\
1.62136054421769	-0.00491333007811678\\
1.62138321995465	-0.00508117675781317\\
1.62140589569161	-0.00729370117186323\\
1.62142857142857	-0.00849914550780895\\
1.62145124716553	-0.00875854492188366\\
1.62147392290249	-0.00935363769530895\\
1.62149659863946	-0.00674438476562611\\
1.62156462585034	0.00770568847656872\\
1.6215873015873	0.0111389160156277\\
1.62163265306122	0.0145263671874978\\
1.62167800453515	0.0177459716796846\\
1.62172335600907	0.021118164062492\\
1.62174603174603	0.0223083496093659\\
1.62176870748299	0.0225067138671808\\
1.62179138321995	0.0246734619140656\\
1.62181405895692	0.0289611816406226\\
1.62183673469388	0.0314788818359404\\
1.62185941043084	0.0327453613281146\\
1.62192743764172	0.0427093505859366\\
1.62197278911565	0.0479736328125027\\
1.62201814058957	0.054260253906264\\
1.62204081632653	0.0583190917968759\\
1.62206349206349	0.0638732910156175\\
1.62210884353741	0.0773620605468752\\
1.62213151927438	0.0807189941406274\\
1.62215419501134	0.0829467773437533\\
1.6221768707483	0.0816497802734355\\
1.62219954648526	0.0789489746093808\\
1.62222222222222	0.0797729492187558\\
1.62224489795918	0.0816802978515705\\
1.62226757369615	0.0818786621093692\\
1.62229024943311	0.0817413330078236\\
1.62231292517007	0.0817565917968825\\
1.62233560090703	0.0828247070312393\\
1.62238095238095	0.0879211425781403\\
1.62240362811791	0.0887603759765396\\
1.62242630385488	0.0906219482421982\\
1.62244897959184	0.0939636230468637\\
1.6224716553288	0.0964813232422039\\
1.62249433106576	0.0969238281249976\\
1.62253968253968	0.0905609130859273\\
1.62256235827664	0.0886993408203092\\
1.62258503401361	0.0859680175781194\\
1.62263038548753	0.0795135498046884\\
1.62267573696145	0.0741271972656268\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296837\\
1.62278911564626	0.0617980957031181\\
1.62281179138322	0.0607604980468774\\
1.62283446712018	0.0615081787109353\\
1.62285714285714	0.0628662109375073\\
1.6228798185941	0.0634765624999991\\
1.62292517006803	0.0705261230468657\\
1.62294784580499	0.071182250976572\\
1.62299319727891	0.0701751708984348\\
1.62301587301587	0.0704956054687444\\
1.62303854875283	0.0702056884765583\\
1.6230612244898	0.0681915283203014\\
1.62310657596372	0.0608673095703223\\
1.62312925170068	0.0614929199218568\\
1.62315192743764	0.0619659423828123\\
1.6231746031746	0.0622253417968639\\
1.62319727891156	0.063262939453123\\
1.62321995464853	0.0634155273437544\\
1.62324263038549	0.065643310546883\\
1.62331065759637	0.0749359130859384\\
1.62333333333333	0.077972412109385\\
1.62337868480726	0.0819702148437564\\
1.62340136054422	0.082717895507803\\
1.62342403628118	0.0803833007812469\\
};
\addlegendentry{\AM{} ($6.4$ dB)}

\end{axis}

\begin{axis}[%
width=1.75in,
height=1.9in,
at={(4in,0.417in)},
scale only axis,
xmin=1.58596371882086,
xmax=1.62342403628118,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.14,
ymax=0.18,
yticklabels={,,},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={iteration 4},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.043670654296875\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484375\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765625\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640625\\
1.58965986394558	-0.09661865234375\\
1.5897052154195	-0.106842041015625\\
1.58972789115646	-0.110305786132812\\
1.58977324263039	-0.113906860351562\\
1.58979591836735	-0.116531372070312\\
1.58981859410431	-0.11688232421875\\
1.58984126984127	-0.115615844726562\\
1.58986394557823	-0.112380981445312\\
1.58988662131519	-0.107040405273438\\
1.58990929705215	-0.104965209960938\\
1.58993197278912	-0.1044921875\\
1.58995464852608	-0.1009521484375\\
1.58997732426304	-0.095458984375\\
1.59	-0.0875701904296875\\
1.59004535147392	-0.069732666015625\\
1.59009070294785	-0.0583953857421875\\
1.59011337868481	-0.0528564453125\\
1.59018140589569	-0.0472869873046875\\
1.59020408163265	-0.0465850830078125\\
1.59022675736961	-0.0460968017578125\\
1.59024943310658	-0.045867919921875\\
1.5902947845805	-0.050048828125\\
1.59031746031746	-0.0514678955078125\\
1.59034013605442	-0.0525665283203125\\
1.59036281179138	-0.0513916015625\\
1.59038548752834	-0.049896240234375\\
1.59040816326531	-0.0487518310546875\\
1.59043083900227	-0.046417236328125\\
1.59045351473923	-0.0453338623046875\\
1.59049886621315	-0.0506439208984375\\
1.59052154195011	-0.0492401123046875\\
1.59061224489796	-0.0362091064453125\\
1.59063492063492	-0.0334930419921875\\
1.59065759637188	-0.028167724609375\\
1.59068027210884	-0.024383544921875\\
1.59070294784581	-0.0230865478515625\\
1.59072562358277	-0.023345947265625\\
1.59074829931973	-0.023468017578125\\
1.59077097505669	-0.0218963623046875\\
1.59083900226757	-0.01171875\\
1.59086167800454	-0.010009765625\\
1.5908843537415	-0.0109710693359375\\
1.59090702947846	-0.00970458984375\\
1.59095238095238	-0.0020751953125\\
1.59097505668934	0.0004425048828125\\
1.5909977324263	0.0037994384765625\\
1.59102040816327	0.0052032470703125\\
1.59104308390023	0.00531005859375\\
1.59106575963719	0.0060882568359375\\
1.59108843537415	0.004730224609375\\
1.59111111111111	0.003936767578125\\
1.59113378684807	0.00762939453125\\
1.59115646258503	0.01409912109375\\
1.59120181405896	0.02301025390625\\
1.59122448979592	0.0272979736328125\\
1.59124716553288	0.02825927734375\\
1.59126984126984	0.026611328125\\
1.5912925170068	0.026458740234375\\
1.59131519274376	0.0289764404296875\\
1.59133786848073	0.0327606201171875\\
1.59138321995465	0.0451812744140625\\
1.59140589569161	0.0477752685546875\\
1.59145124716553	0.0509185791015625\\
1.59149659863946	0.0551605224609375\\
1.59151927437642	0.055877685546875\\
1.59154195011338	0.0572357177734375\\
1.59156462585034	0.0623016357421875\\
1.5915873015873	0.0685577392578125\\
1.59160997732426	0.0728302001953125\\
1.59163265306122	0.0760955810546875\\
1.59165532879819	0.0762786865234375\\
1.59167800453515	0.0752716064453125\\
1.59172335600907	0.0852813720703125\\
1.59179138321995	0.0925445556640625\\
1.59181405895692	0.0916748046875\\
1.59185941043084	0.088470458984375\\
1.5918820861678	0.08477783203125\\
1.59190476190476	0.08251953125\\
1.59192743764172	0.082916259765625\\
1.59195011337868	0.0843353271484375\\
1.59197278911565	0.087921142578125\\
1.59199546485261	0.08905029296875\\
1.59201814058957	0.087493896484375\\
1.59204081632653	0.0871734619140625\\
1.59206349206349	0.085906982421875\\
1.59210884353741	0.080657958984375\\
1.59215419501134	0.0757598876953125\\
1.5921768707483	0.0753173828125\\
1.59219954648526	0.0767974853515625\\
1.59222222222222	0.076080322265625\\
1.59224489795918	0.072906494140625\\
1.59226757369615	0.06890869140625\\
1.59229024943311	0.063751220703125\\
1.59231292517007	0.061187744140625\\
1.59235827664399	0.0596923828125\\
1.59238095238095	0.06103515625\\
1.59240362811791	0.0620574951171875\\
1.59242630385488	0.05908203125\\
1.59244897959184	0.0537109375\\
1.5924716553288	0.0517425537109375\\
1.59249433106576	0.05535888671875\\
1.59253968253968	0.06939697265625\\
1.59256235827664	0.0697479248046875\\
1.59258503401361	0.067047119140625\\
1.59260770975057	0.06707763671875\\
1.59263038548753	0.0675048828125\\
1.59267573696145	0.063385009765625\\
1.59269841269841	0.0604248046875\\
1.59272108843537	0.0599212646484375\\
1.59281179138322	0.0696868896484375\\
1.59283446712018	0.070343017578125\\
1.59285714285714	0.070709228515625\\
1.5928798185941	0.0705413818359375\\
1.59290249433107	0.0685882568359375\\
1.59292517006803	0.0655670166015625\\
1.59294784580499	0.06488037109375\\
1.59297052154195	0.064422607421875\\
1.59299319727891	0.0642547607421875\\
1.59301587301587	0.0652008056640625\\
1.5930612244898	0.0629730224609375\\
1.59308390022676	0.063995361328125\\
1.59312925170068	0.069671630859375\\
1.59315192743764	0.0694732666015625\\
1.5931746031746	0.0669097900390625\\
1.59319727891156	0.0637054443359375\\
1.59321995464853	0.0614013671875\\
1.59328798185941	0.0524749755859375\\
1.59331065759637	0.0509796142578125\\
1.59333333333333	0.048736572265625\\
1.59335600907029	0.0474395751953125\\
1.59337868480726	0.046875\\
1.59342403628118	0.0413665771484375\\
1.59344671201814	0.03961181640625\\
1.59349206349206	0.0321807861328125\\
1.59351473922902	0.0310211181640625\\
1.59353741496599	0.03192138671875\\
1.59356009070295	0.032135009765625\\
1.59358276643991	0.030975341796875\\
1.59360544217687	0.0273895263671875\\
1.59362811791383	0.0224456787109375\\
1.59365079365079	0.0187225341796875\\
1.59367346938776	0.016998291015625\\
1.59369614512472	0.0177001953125\\
1.59371882086168	0.02117919921875\\
1.59374149659864	0.0233917236328125\\
1.5937641723356	0.0242919921875\\
1.59378684807256	0.0265960693359375\\
1.59380952380952	0.026519775390625\\
1.59383219954649	0.0235443115234375\\
1.59385487528345	0.0218963623046875\\
1.59387755102041	0.022064208984375\\
1.59390022675737	0.0230865478515625\\
1.59392290249433	0.0248870849609375\\
1.59394557823129	0.02606201171875\\
1.59396825396825	0.0252227783203125\\
1.59401360544218	0.0205230712890625\\
1.59403628117914	0.0177459716796875\\
1.5940589569161	0.016204833984375\\
1.59408163265306	0.0141448974609375\\
1.59412698412698	0.0058135986328125\\
1.59414965986395	0.005035400390625\\
1.59417233560091	0.0052337646484375\\
1.59419501133787	0.00396728515625\\
1.59421768707483	0.000396728515625\\
1.59426303854875	-0.01220703125\\
1.59430839002268	-0.0187835693359375\\
1.59433106575964	-0.0196990966796875\\
1.5943537414966	-0.0176544189453125\\
1.59437641723356	-0.0186614990234375\\
1.59446712018141	-0.0404510498046875\\
1.59448979591837	-0.0427703857421875\\
1.59451247165533	-0.043182373046875\\
1.59453514739229	-0.045806884765625\\
1.59458049886621	-0.0488739013671875\\
1.59460317460317	-0.053497314453125\\
1.59467120181406	-0.0640716552734375\\
1.59469387755102	-0.063140869140625\\
1.59471655328798	-0.05987548828125\\
1.59473922902494	-0.058929443359375\\
1.5947619047619	-0.0614166259765625\\
1.59480725623583	-0.06964111328125\\
1.59482993197279	-0.07171630859375\\
1.59485260770975	-0.07232666015625\\
1.59487528344671	-0.0745086669921875\\
1.59489795918367	-0.0748748779296875\\
1.59492063492063	-0.0732421875\\
1.5949433106576	-0.07208251953125\\
1.59496598639456	-0.069671630859375\\
1.59498866213152	-0.069183349609375\\
1.59501133786848	-0.072998046875\\
1.59503401360544	-0.0754852294921875\\
1.5950566893424	-0.07550048828125\\
1.59507936507937	-0.07318115234375\\
1.59512471655329	-0.0614166259765625\\
1.59514739229025	-0.057830810546875\\
1.59517006802721	-0.0559844970703125\\
1.59519274376417	-0.054595947265625\\
1.59521541950113	-0.0552978515625\\
1.5952380952381	-0.0568695068359375\\
1.59526077097506	-0.0578765869140625\\
1.59530612244898	-0.0622100830078125\\
1.59532879818594	-0.0662994384765625\\
1.5953514739229	-0.073944091796875\\
1.59537414965986	-0.07965087890625\\
1.59539682539683	-0.082061767578125\\
1.59541950113379	-0.08502197265625\\
1.59544217687075	-0.0865478515625\\
1.59546485260771	-0.085540771484375\\
1.59548752834467	-0.0842742919921875\\
1.59551020408163	-0.08245849609375\\
1.59553287981859	-0.0802001953125\\
1.59555555555556	-0.0796356201171875\\
1.59557823129252	-0.081695556640625\\
1.59560090702948	-0.08294677734375\\
1.59562358276644	-0.0809783935546875\\
1.59566893424036	-0.073760986328125\\
1.59571428571429	-0.066162109375\\
1.59573696145125	-0.06109619140625\\
1.59575963718821	-0.058349609375\\
1.59578231292517	-0.0575408935546875\\
1.59580498866213	-0.0570526123046875\\
1.59582766439909	-0.05615234375\\
1.59585034013605	-0.05389404296875\\
1.59589569160998	-0.045623779296875\\
1.59591836734694	-0.0457000732421875\\
1.5959410430839	-0.04840087890625\\
1.59596371882086	-0.052490234375\\
1.59598639455782	-0.0549163818359375\\
1.59600907029478	-0.054443359375\\
1.59603174603175	-0.054443359375\\
1.59609977324263	-0.0602569580078125\\
1.59614512471655	-0.064453125\\
1.59619047619048	-0.0713958740234375\\
1.59621315192744	-0.0693511962890625\\
1.5962358276644	-0.065643310546875\\
1.59628117913832	-0.0618896484375\\
1.59630385487528	-0.0582122802734375\\
1.59632653061224	-0.0557098388671875\\
1.59634920634921	-0.056488037109375\\
1.59639455782313	-0.0620574951171875\\
1.59641723356009	-0.06243896484375\\
1.59643990929705	-0.05987548828125\\
1.59648526077097	-0.0519256591796875\\
1.5965306122449	-0.046783447265625\\
1.59662131519274	-0.0314178466796875\\
1.59666666666667	-0.020538330078125\\
1.59668934240363	-0.01678466796875\\
1.59673469387755	-0.00799560546875\\
1.59675736961451	-0.0057220458984375\\
1.59678004535147	-0.000213623046875\\
1.59680272108844	0.0079803466796875\\
1.5968253968254	0.0136871337890625\\
1.59687074829932	0.021728515625\\
1.59689342403628	0.0223388671875\\
1.59691609977324	0.0217742919921875\\
1.5969387755102	0.02154541015625\\
1.59696145124717	0.01910400390625\\
1.59698412698413	0.015716552734375\\
1.59700680272109	0.0145416259765625\\
1.59702947845805	0.014678955078125\\
1.59705215419501	0.01593017578125\\
1.59707482993197	0.0157470703125\\
1.59709750566893	0.0137176513671875\\
1.5971201814059	0.0134124755859375\\
1.59714285714286	0.01287841796875\\
1.59716553287982	0.0100555419921875\\
1.59718820861678	0.0084381103515625\\
1.59721088435374	0.0088043212890625\\
1.5972335600907	0.0082550048828125\\
1.59725623582766	0.0073699951171875\\
1.59727891156463	0.0072021484375\\
1.59730158730159	0.0055389404296875\\
1.59732426303855	0.0031890869140625\\
1.59734693877551	0.002410888671875\\
1.59736961451247	0.002105712890625\\
1.59739229024943	0.0025787353515625\\
1.59741496598639	0.0043182373046875\\
1.59743764172336	0.006683349609375\\
1.59746031746032	0.0100860595703125\\
1.59750566893424	0.0199737548828125\\
1.5975283446712	0.0216217041015625\\
1.59755102040816	0.025360107421875\\
1.59759637188209	0.0394439697265625\\
1.59761904761905	0.0461883544921875\\
1.59764172335601	0.0481414794921875\\
1.59766439909297	0.049102783203125\\
1.59768707482993	0.0518798828125\\
1.59770975056689	0.0560760498046875\\
1.59773242630385	0.0576171875\\
1.59775510204082	0.0570220947265625\\
1.59777777777778	0.0567474365234375\\
1.59780045351474	0.0563507080078125\\
1.5978231292517	0.059600830078125\\
1.59789115646259	0.0739898681640625\\
1.59791383219955	0.077301025390625\\
1.59793650793651	0.077850341796875\\
1.59795918367347	0.0770263671875\\
1.59798185941043	0.073974609375\\
1.59800453514739	0.068267822265625\\
1.59802721088435	0.065643310546875\\
1.59804988662132	0.064117431640625\\
1.59807256235828	0.061553955078125\\
1.59809523809524	0.0601806640625\\
1.5981179138322	0.0576171875\\
1.59816326530612	0.0489654541015625\\
1.59818594104308	0.04803466796875\\
1.59823129251701	0.052459716796875\\
1.59825396825397	0.0528106689453125\\
1.59827664399093	0.05120849609375\\
1.59829931972789	0.04876708984375\\
1.59832199546485	0.045623779296875\\
1.59834467120181	0.0416259765625\\
1.59836734693878	0.039276123046875\\
1.59839002267574	0.0391998291015625\\
1.5984126984127	0.038909912109375\\
1.59843537414966	0.0389556884765625\\
1.59850340136054	0.04266357421875\\
1.59852607709751	0.043670654296875\\
1.59854875283447	0.042938232421875\\
1.59857142857143	0.04046630859375\\
1.59859410430839	0.04071044921875\\
1.59861678004535	0.0450439453125\\
1.59866213151927	0.0547332763671875\\
1.59868480725624	0.056060791015625\\
1.5987074829932	0.054718017578125\\
1.59877551020408	0.0461578369140625\\
1.598820861678	0.04541015625\\
1.59884353741497	0.0433502197265625\\
1.59886621315193	0.0424652099609375\\
1.59888888888889	0.04327392578125\\
1.59891156462585	0.043792724609375\\
1.59893424036281	0.0438232421875\\
1.59895691609977	0.04486083984375\\
1.59897959183673	0.0467376708984375\\
1.5990022675737	0.048095703125\\
1.59902494331066	0.048065185546875\\
1.59904761904762	0.0452880859375\\
1.59909297052154	0.03668212890625\\
1.59913832199546	0.0267181396484375\\
1.59920634920635	0.0154266357421875\\
1.59922902494331	0.01666259765625\\
1.59925170068027	0.019805908203125\\
1.59927437641723	0.0204620361328125\\
1.59929705215419	0.0176239013671875\\
1.59931972789116	0.0134429931640625\\
1.59936507936508	0.0007476806640625\\
1.59938775510204	-0.0013885498046875\\
1.599410430839	-0.0012664794921875\\
1.59943310657596	0.00128173828125\\
1.59945578231293	0.001861572265625\\
1.59947845804989	-0.0023345947265625\\
1.59950113378685	-0.0051727294921875\\
1.59954648526077	-0.0091552734375\\
1.59956916099773	-0.008270263671875\\
1.59959183673469	-0.005859375\\
1.59961451247166	-0.0056915283203125\\
1.59972789115646	-0.017547607421875\\
1.59975056689342	-0.0229034423828125\\
1.59977324263039	-0.0261077880859375\\
1.59979591836735	-0.025146484375\\
1.59981859410431	-0.0262451171875\\
1.59984126984127	-0.0302581787109375\\
1.59986394557823	-0.0362548828125\\
1.59988662131519	-0.044189453125\\
1.59990929705215	-0.0499420166015625\\
1.59993197278912	-0.05401611328125\\
1.59995464852608	-0.05938720703125\\
1.59997732426304	-0.0621337890625\\
1.6	-0.061676025390625\\
1.60002267573696	-0.0615997314453125\\
1.60006802721088	-0.058013916015625\\
1.60009070294785	-0.0592041015625\\
1.60011337868481	-0.06011962890625\\
1.60015873015873	-0.0571746826171875\\
1.60018140589569	-0.0548248291015625\\
1.60020408163265	-0.050506591796875\\
1.60022675736961	-0.0472412109375\\
1.60024943310658	-0.0462493896484375\\
1.60027210884354	-0.0457305908203125\\
1.6002947845805	-0.0458831787109375\\
1.60031746031746	-0.0448150634765625\\
1.60034013605442	-0.042572021484375\\
1.60036281179138	-0.0419769287109375\\
1.60038548752834	-0.0416107177734375\\
1.60040816326531	-0.04290771484375\\
1.60045351473923	-0.05029296875\\
1.60052154195011	-0.0540008544921875\\
1.60054421768707	-0.05133056640625\\
1.600589569161	-0.0434112548828125\\
1.60061224489796	-0.0382080078125\\
1.60063492063492	-0.034637451171875\\
1.60065759637188	-0.033905029296875\\
1.60068027210884	-0.033782958984375\\
1.60070294784581	-0.0311279296875\\
1.60074829931973	-0.0235137939453125\\
1.60077097505669	-0.0211944580078125\\
1.60079365079365	-0.01983642578125\\
1.60083900226757	-0.0154266357421875\\
1.60086167800454	-0.0157470703125\\
1.6008843537415	-0.0166015625\\
1.60090702947846	-0.014739990234375\\
1.60097505668934	-0.0078277587890625\\
1.6009977324263	-0.008697509765625\\
1.60104308390023	-0.014190673828125\\
1.60106575963719	-0.0162506103515625\\
1.60108843537415	-0.0157928466796875\\
1.60111111111111	-0.0157470703125\\
1.60113378684807	-0.0189208984375\\
1.60115646258503	-0.0231170654296875\\
1.601179138322	-0.024749755859375\\
1.60120181405896	-0.02471923828125\\
1.60122448979592	-0.024658203125\\
1.60124716553288	-0.0240020751953125\\
1.60126984126984	-0.02264404296875\\
1.60136054421769	-0.0048065185546875\\
1.60138321995465	0.00042724609375\\
1.60140589569161	0.0038299560546875\\
1.60149659863946	0.0090179443359375\\
1.60151927437642	0.0109405517578125\\
1.60156462585034	0.0199127197265625\\
1.6015873015873	0.022796630859375\\
1.60160997732426	0.0271759033203125\\
1.60167800453515	0.0431976318359375\\
1.60170068027211	0.0466461181640625\\
1.60174603174603	0.057464599609375\\
1.60176870748299	0.0604248046875\\
1.60181405895692	0.0631561279296875\\
1.60183673469388	0.0621185302734375\\
1.60185941043084	0.06195068359375\\
1.60190476190476	0.06866455078125\\
1.60192743764172	0.0688934326171875\\
1.60197278911565	0.0700836181640625\\
1.60199546485261	0.0699615478515625\\
1.60201814058957	0.0693817138671875\\
1.60204081632653	0.0662689208984375\\
1.60208616780045	0.0531158447265625\\
1.60210884353741	0.0505523681640625\\
1.60213151927438	0.0501708984375\\
1.60215419501134	0.0510711669921875\\
1.6021768707483	0.0505828857421875\\
1.60219954648526	0.050872802734375\\
1.60222222222222	0.052581787109375\\
1.60224489795918	0.051300048828125\\
1.60226757369615	0.048248291015625\\
1.60229024943311	0.0465545654296875\\
1.60233560090703	0.0457763671875\\
1.60235827664399	0.044708251953125\\
1.60240362811791	0.04364013671875\\
1.60242630385488	0.0438232421875\\
1.60244897959184	0.045135498046875\\
1.6024716553288	0.04541015625\\
1.60249433106576	0.0467071533203125\\
1.60251700680272	0.0488128662109375\\
1.60253968253968	0.050262451171875\\
1.60256235827664	0.053558349609375\\
1.60258503401361	0.05572509765625\\
1.60263038548753	0.0514373779296875\\
1.60265306122449	0.0517120361328125\\
1.60267573696145	0.054107666015625\\
1.60269841269841	0.057891845703125\\
1.60272108843537	0.05938720703125\\
1.60274376417234	0.060333251953125\\
1.6027664399093	0.06195068359375\\
1.60278911564626	0.0648040771484375\\
1.60281179138322	0.064117431640625\\
1.60283446712018	0.059234619140625\\
1.60285714285714	0.05548095703125\\
1.6028798185941	0.0498199462890625\\
1.60290249433107	0.047393798828125\\
1.60294784580499	0.0506591796875\\
1.60297052154195	0.053131103515625\\
1.60299319727891	0.0544586181640625\\
1.60301587301587	0.0537872314453125\\
1.60303854875283	0.052215576171875\\
1.6030612244898	0.0494842529296875\\
1.60308390022676	0.043426513671875\\
1.60310657596372	0.0395050048828125\\
1.60312925170068	0.0371856689453125\\
1.60315192743764	0.03143310546875\\
1.6031746031746	0.0273895263671875\\
1.60319727891156	0.025909423828125\\
1.60321995464853	0.023223876953125\\
1.60324263038549	0.0196075439453125\\
1.60326530612245	0.017608642578125\\
1.60328798185941	0.017547607421875\\
1.60333333333333	0.0215301513671875\\
1.60335600907029	0.0211639404296875\\
1.60337868480726	0.0204620361328125\\
1.60340136054422	0.019287109375\\
1.60344671201814	0.0147705078125\\
1.60349206349206	0.01287841796875\\
1.60351473922902	0.01116943359375\\
1.60360544217687	0.0009002685546875\\
1.60362811791383	-0.0030670166015625\\
1.60365079365079	-0.009490966796875\\
1.60367346938776	-0.0142822265625\\
1.60369614512472	-0.0156707763671875\\
1.60374149659864	-0.0148162841796875\\
1.6037641723356	-0.0168304443359375\\
1.60383219954649	-0.031158447265625\\
1.60387755102041	-0.039886474609375\\
1.60390022675737	-0.0418243408203125\\
1.60392290249433	-0.043243408203125\\
1.60394557823129	-0.0456390380859375\\
1.60396825396825	-0.0470733642578125\\
1.60399092970522	-0.0501861572265625\\
1.60401360544218	-0.054351806640625\\
1.60403628117914	-0.0557098388671875\\
1.6040589569161	-0.05584716796875\\
1.60408163265306	-0.0554046630859375\\
1.60410430839002	-0.053314208984375\\
1.60412698412698	-0.0523529052734375\\
1.60414965986395	-0.0548095703125\\
1.60419501133787	-0.06463623046875\\
1.60421768707483	-0.069915771484375\\
1.60424036281179	-0.0729827880859375\\
1.60426303854875	-0.0747528076171875\\
1.60428571428571	-0.07794189453125\\
1.60430839002268	-0.0785980224609375\\
1.6043537414966	-0.07330322265625\\
1.60437641723356	-0.0716094970703125\\
1.60439909297052	-0.070892333984375\\
1.60444444444444	-0.0744781494140625\\
1.60446712018141	-0.0740509033203125\\
1.60451247165533	-0.0769195556640625\\
1.60453514739229	-0.076812744140625\\
1.60458049886621	-0.0829010009765625\\
1.60460317460317	-0.0839080810546875\\
1.60462585034014	-0.08563232421875\\
1.6046485260771	-0.086273193359375\\
1.60467120181406	-0.085693359375\\
1.60469387755102	-0.08636474609375\\
1.60471655328798	-0.089202880859375\\
1.6047619047619	-0.093170166015625\\
1.60478458049887	-0.0953369140625\\
1.60480725623583	-0.09552001953125\\
1.60482993197279	-0.0998382568359375\\
1.60485260770975	-0.105682373046875\\
1.60487528344671	-0.107650756835938\\
1.60489795918367	-0.110092163085938\\
1.60496598639456	-0.122039794921875\\
1.60498866213152	-0.124404907226562\\
1.60501133786848	-0.1251220703125\\
1.60503401360544	-0.126571655273438\\
1.6050566893424	-0.126449584960938\\
1.60507936507937	-0.121932983398438\\
1.60512471655329	-0.110031127929688\\
1.60514739229025	-0.102340698242188\\
1.60517006802721	-0.0973663330078125\\
1.60519274376417	-0.0949859619140625\\
1.6052380952381	-0.0862884521484375\\
1.60532879818594	-0.0680999755859375\\
1.6053514739229	-0.064178466796875\\
1.60541950113379	-0.0556640625\\
1.60551020408163	-0.0487823486328125\\
1.60553287981859	-0.0504150390625\\
1.60555555555556	-0.05303955078125\\
1.60557823129252	-0.055023193359375\\
1.60560090702948	-0.058929443359375\\
1.60562358276644	-0.060302734375\\
1.6056462585034	-0.0593719482421875\\
1.60566893424036	-0.057525634765625\\
1.60571428571429	-0.0492095947265625\\
1.60573696145125	-0.047576904296875\\
1.60575963718821	-0.0472259521484375\\
1.60578231292517	-0.04522705078125\\
1.60580498866213	-0.0419921875\\
1.60582766439909	-0.0395355224609375\\
1.60585034013605	-0.0380706787109375\\
1.60587301587302	-0.039703369140625\\
1.60589569160998	-0.04046630859375\\
1.60596371882086	-0.030487060546875\\
1.60600907029478	-0.0212249755859375\\
1.60605442176871	-0.0152435302734375\\
1.60607709750567	-0.0146484375\\
1.60609977324263	-0.01470947265625\\
1.60612244897959	-0.0134735107421875\\
1.60614512471655	-0.01275634765625\\
1.60616780045351	-0.0103912353515625\\
1.60619047619048	-0.0057373046875\\
1.60621315192744	-0.00360107421875\\
1.6062358276644	-0.0030975341796875\\
1.60630385487528	0.0045318603515625\\
1.60632653061224	0.0058746337890625\\
1.60634920634921	0.0053253173828125\\
1.60637188208617	0.0057373046875\\
1.60641723356009	0.010162353515625\\
1.60643990929705	0.01446533203125\\
1.60648526077097	0.0260467529296875\\
1.6065306122449	0.031158447265625\\
1.60655328798186	0.0330963134765625\\
1.60657596371882	0.03369140625\\
1.60659863945578	0.0340576171875\\
1.60664399092971	0.0392608642578125\\
1.60666666666667	0.0403594970703125\\
1.60668934240363	0.04364013671875\\
1.60673469387755	0.0529327392578125\\
1.60680272108844	0.06256103515625\\
1.60687074829932	0.078521728515625\\
1.60689342403628	0.08209228515625\\
1.60691609977324	0.083160400390625\\
1.6069387755102	0.08172607421875\\
1.60696145124717	0.082611083984375\\
1.60698412698413	0.0850830078125\\
1.60700680272109	0.08599853515625\\
1.60702947845805	0.0875701904296875\\
1.60705215419501	0.0897064208984375\\
1.60707482993197	0.09075927734375\\
1.60709750566893	0.0923919677734375\\
1.6071201814059	0.092437744140625\\
1.60716553287982	0.08392333984375\\
1.60718820861678	0.084991455078125\\
1.6072335600907	0.0913848876953125\\
1.60725623582766	0.0932464599609375\\
1.60727891156463	0.0933380126953125\\
1.60730158730159	0.0947113037109375\\
1.60732426303855	0.09490966796875\\
1.60739229024943	0.084686279296875\\
1.60741496598639	0.08184814453125\\
1.60750566893424	0.06781005859375\\
1.6075283446712	0.06744384765625\\
1.60757369614512	0.0622711181640625\\
1.60759637188209	0.0629730224609375\\
1.60761904761905	0.0644378662109375\\
1.60766439909297	0.0721893310546875\\
1.60770975056689	0.067413330078125\\
1.60773242630385	0.066619873046875\\
1.60775510204082	0.0673675537109375\\
1.60777777777778	0.0698699951171875\\
1.60780045351474	0.0715179443359375\\
1.6078231292517	0.072235107421875\\
1.60784580498866	0.0721282958984375\\
1.60786848072562	0.0738525390625\\
1.60789115646259	0.073638916015625\\
1.60791383219955	0.06982421875\\
1.60793650793651	0.0684661865234375\\
1.60795918367347	0.06634521484375\\
1.60798185941043	0.0652618408203125\\
1.60800453514739	0.0672454833984375\\
1.60802721088435	0.0684356689453125\\
1.60804988662132	0.071136474609375\\
1.60807256235828	0.074981689453125\\
1.60809523809524	0.07684326171875\\
1.6081179138322	0.0782012939453125\\
1.60814058956916	0.080352783203125\\
1.60816326530612	0.0796356201171875\\
1.60818594104308	0.0791778564453125\\
1.60820861678005	0.0802001953125\\
1.60823129251701	0.07781982421875\\
1.60825396825397	0.0748291015625\\
1.60829931972789	0.071685791015625\\
1.60834467120181	0.0670013427734375\\
1.60836734693878	0.0662841796875\\
1.6084126984127	0.0707244873046875\\
1.60843537414966	0.0699615478515625\\
1.60845804988662	0.0688934326171875\\
1.60848072562358	0.0662994384765625\\
1.60854875283447	0.0559844970703125\\
1.60859410430839	0.0531768798828125\\
1.60861678004535	0.050506591796875\\
1.60866213151927	0.0436248779296875\\
1.60868480725624	0.041290283203125\\
1.6087074829932	0.038299560546875\\
1.60875283446712	0.027740478515625\\
1.60877551020408	0.0255584716796875\\
1.60879818594104	0.025299072265625\\
1.608820861678	0.0255126953125\\
1.60886621315193	0.0269927978515625\\
1.60888888888889	0.0264434814453125\\
1.60895691609977	0.0231781005859375\\
1.60897959183673	0.023406982421875\\
1.6090022675737	0.024169921875\\
1.60902494331066	0.0237579345703125\\
1.60904761904762	0.0243682861328125\\
1.60907029478458	0.0238037109375\\
1.60909297052154	0.0212554931640625\\
1.6091156462585	0.0211181640625\\
1.60913832199546	0.021697998046875\\
1.60916099773243	0.021759033203125\\
1.60918367346939	0.0247344970703125\\
1.60920634920635	0.0284271240234375\\
1.60922902494331	0.028228759765625\\
1.60927437641723	0.0230712890625\\
1.60934240362812	0.0120391845703125\\
1.60936507936508	0.005157470703125\\
1.60938775510204	0.0003204345703125\\
1.609410430839	-0.0010833740234375\\
1.60943310657596	-0.0011749267578125\\
1.60945578231293	-0.0003814697265625\\
1.60947845804989	-0.0003814697265625\\
1.60950113378685	-0.0029449462890625\\
1.60952380952381	-0.00665283203125\\
1.60954648526077	-0.0089111328125\\
1.60959183673469	-0.018218994140625\\
1.60961451247166	-0.020111083984375\\
1.60965986394558	-0.0283660888671875\\
1.60968253968254	-0.0306549072265625\\
1.60972789115646	-0.037567138671875\\
1.60975056689342	-0.0398101806640625\\
1.60977324263039	-0.04132080078125\\
1.60984126984127	-0.0486907958984375\\
1.60986394557823	-0.052001953125\\
1.60988662131519	-0.054290771484375\\
1.60990929705215	-0.05859375\\
1.60993197278912	-0.064453125\\
1.60995464852608	-0.06451416015625\\
1.60997732426304	-0.0631866455078125\\
1.61006802721088	-0.0717926025390625\\
1.61009070294785	-0.0721282958984375\\
1.61011337868481	-0.074188232421875\\
1.61013605442177	-0.077606201171875\\
1.61015873015873	-0.078704833984375\\
1.61018140589569	-0.0779876708984375\\
1.61020408163265	-0.07635498046875\\
1.61024943310658	-0.0680999755859375\\
1.61027210884354	-0.0668792724609375\\
1.6102947845805	-0.06475830078125\\
1.61031746031746	-0.0620574951171875\\
1.61034013605442	-0.060882568359375\\
1.61036281179138	-0.0592498779296875\\
1.61038548752834	-0.05828857421875\\
1.61040816326531	-0.05889892578125\\
1.61043083900227	-0.05914306640625\\
1.61045351473923	-0.0599212646484375\\
1.61049886621315	-0.064544677734375\\
1.61052154195011	-0.0655975341796875\\
1.61054421768707	-0.0670318603515625\\
1.61056689342404	-0.069091796875\\
1.610589569161	-0.07061767578125\\
1.61068027210884	-0.08416748046875\\
1.61070294784581	-0.08575439453125\\
1.61072562358277	-0.0856475830078125\\
1.61074829931973	-0.0868988037109375\\
1.61077097505669	-0.0857696533203125\\
1.61081632653061	-0.0814208984375\\
1.61083900226757	-0.08154296875\\
1.61086167800454	-0.0811004638671875\\
1.61092970521542	-0.074859619140625\\
1.61095238095238	-0.074371337890625\\
1.61097505668934	-0.0736846923828125\\
1.61104308390023	-0.0593414306640625\\
1.61106575963719	-0.056243896484375\\
1.61111111111111	-0.05322265625\\
1.61113378684807	-0.05059814453125\\
1.61115646258503	-0.0502166748046875\\
1.611179138322	-0.0515594482421875\\
1.61120181405896	-0.0533447265625\\
1.61124716553288	-0.06121826171875\\
1.61131519274376	-0.06781005859375\\
1.61136054421769	-0.0649566650390625\\
1.61138321995465	-0.06573486328125\\
1.61140589569161	-0.067108154296875\\
1.61145124716553	-0.0737762451171875\\
1.61147392290249	-0.0753326416015625\\
1.61149659863946	-0.07568359375\\
1.61151927437642	-0.0732269287109375\\
1.61154195011338	-0.069183349609375\\
1.61156462585034	-0.0666961669921875\\
1.6115873015873	-0.06610107421875\\
1.61160997732426	-0.06610107421875\\
1.61163265306122	-0.0652618408203125\\
1.61165532879819	-0.0636749267578125\\
1.61167800453515	-0.0627593994140625\\
1.61172335600907	-0.05853271484375\\
1.61174603174603	-0.058319091796875\\
1.61176870748299	-0.057769775390625\\
1.61179138321995	-0.0547332763671875\\
1.61183673469388	-0.0438995361328125\\
1.61190476190476	-0.0260772705078125\\
1.61197278911565	-0.0014190673828125\\
1.61199546485261	0.004730224609375\\
1.61201814058957	0.0064544677734375\\
1.61204081632653	0.0086212158203125\\
1.61206349206349	0.012481689453125\\
1.61210884353741	0.0162200927734375\\
1.61213151927438	0.0179290771484375\\
1.61215419501134	0.0179443359375\\
1.6121768707483	0.019256591796875\\
1.61219954648526	0.0216217041015625\\
1.61222222222222	0.0198516845703125\\
1.61224489795918	0.017059326171875\\
1.61226757369615	0.0183258056640625\\
1.61229024943311	0.0202178955078125\\
1.61231292517007	0.02099609375\\
1.61233560090703	0.020416259765625\\
1.61235827664399	0.0182647705078125\\
1.61240362811791	0.0187835693359375\\
1.61244897959184	0.0118408203125\\
1.61249433106576	0.007415771484375\\
1.61251700680272	0.00396728515625\\
1.61256235827664	-0.00067138671875\\
1.61258503401361	-0.0019073486328125\\
1.61260770975057	-7.62939453125e-05\\
1.61263038548753	-0.00030517578125\\
1.61265306122449	-0.0003204345703125\\
1.61267573696145	0.00421142578125\\
1.61269841269841	0.0102081298828125\\
1.61274376417234	0.028076171875\\
1.6127664399093	0.03033447265625\\
1.61278911564626	0.030792236328125\\
1.61283446712018	0.035064697265625\\
1.6128798185941	0.041015625\\
1.61290249433107	0.0429534912109375\\
1.61292517006803	0.0444183349609375\\
1.61294784580499	0.047637939453125\\
1.61297052154195	0.0518798828125\\
1.61299319727891	0.05364990234375\\
1.61301587301587	0.0577545166015625\\
1.61303854875283	0.06085205078125\\
1.6130612244898	0.0625152587890625\\
1.61308390022676	0.0660400390625\\
1.61312925170068	0.0703277587890625\\
1.61315192743764	0.0738067626953125\\
1.6131746031746	0.0755615234375\\
1.61319727891156	0.075897216796875\\
1.61321995464853	0.0765228271484375\\
1.61324263038549	0.073516845703125\\
1.61326530612245	0.0681304931640625\\
1.61331065759637	0.0628814697265625\\
1.61333333333333	0.0606231689453125\\
1.61337868480726	0.05712890625\\
1.61342403628118	0.0518951416015625\\
1.61344671201814	0.0507659912109375\\
1.6134693877551	0.052337646484375\\
1.61349206349206	0.0533294677734375\\
1.61351473922902	0.0515594482421875\\
1.61356009070295	0.048614501953125\\
1.61358276643991	0.0466156005859375\\
1.61362811791383	0.041961669921875\\
1.61365079365079	0.041717529296875\\
1.61367346938776	0.041229248046875\\
1.61369614512472	0.0401458740234375\\
1.61371882086168	0.0407562255859375\\
1.61374149659864	0.0430908203125\\
1.61378684807256	0.0500946044921875\\
1.61380952380952	0.04998779296875\\
1.61383219954649	0.047454833984375\\
1.61385487528345	0.0462188720703125\\
1.61387755102041	0.0467071533203125\\
1.61394557823129	0.0488128662109375\\
1.61396825396825	0.04876708984375\\
1.61399092970522	0.04766845703125\\
1.61401360544218	0.046875\\
1.61403628117914	0.0458221435546875\\
1.6140589569161	0.04608154296875\\
1.61408163265306	0.046966552734375\\
1.61410430839002	0.045867919921875\\
1.61414965986395	0.044830322265625\\
1.61417233560091	0.04168701171875\\
1.61419501133787	0.039276123046875\\
1.61421768707483	0.03936767578125\\
1.61424036281179	0.0393829345703125\\
1.61426303854875	0.0406341552734375\\
1.61428571428571	0.04327392578125\\
1.61430839002268	0.0433502197265625\\
1.61433106575964	0.0408782958984375\\
1.6143537414966	0.0377044677734375\\
1.61437641723356	0.0335693359375\\
1.61442176870748	0.0279083251953125\\
1.61446712018141	0.01483154296875\\
1.61448979591837	0.012939453125\\
1.61451247165533	0.0124969482421875\\
1.61453514739229	0.0123291015625\\
1.61455782312925	0.012054443359375\\
1.61458049886621	0.0095367431640625\\
1.61460317460317	0.00555419921875\\
1.61462585034014	0.0036163330078125\\
1.6146485260771	0.00103759765625\\
1.61467120181406	-0.00238037109375\\
1.61469387755102	-0.0019073486328125\\
1.61471655328798	-0.0015869140625\\
1.61473922902494	-0.00311279296875\\
1.6147619047619	-0.0034332275390625\\
1.61478458049887	-0.004638671875\\
1.61480725623583	-0.005340576171875\\
1.61482993197279	-0.003753662109375\\
1.61485260770975	-0.0014495849609375\\
1.61487528344671	-0.0013885498046875\\
1.61492063492063	-0.00616455078125\\
1.61496598639456	-0.014862060546875\\
1.61498866213152	-0.0208282470703125\\
1.61501133786848	-0.0285186767578125\\
1.61503401360544	-0.03131103515625\\
1.6150566893424	-0.0317230224609375\\
1.61514739229025	-0.04669189453125\\
1.61517006802721	-0.0481109619140625\\
1.61519274376417	-0.0503692626953125\\
1.6152380952381	-0.0577392578125\\
1.61526077097506	-0.059417724609375\\
1.61528344671202	-0.060577392578125\\
1.61530612244898	-0.058380126953125\\
1.61532879818594	-0.05401611328125\\
1.61537414965986	-0.0503387451171875\\
1.61539682539683	-0.0485382080078125\\
1.61541950113379	-0.048370361328125\\
1.61544217687075	-0.0467987060546875\\
1.61546485260771	-0.044342041015625\\
1.61548752834467	-0.0440521240234375\\
1.61551020408163	-0.044036865234375\\
1.61553287981859	-0.0440521240234375\\
1.61555555555556	-0.0458221435546875\\
1.61557823129252	-0.0483245849609375\\
1.61560090702948	-0.0492095947265625\\
1.6156462585034	-0.048370361328125\\
1.61566893424036	-0.047149658203125\\
1.61569160997732	-0.0473175048828125\\
1.61571428571429	-0.048126220703125\\
1.61573696145125	-0.0462646484375\\
1.61575963718821	-0.0460052490234375\\
1.61578231292517	-0.0450439453125\\
1.61580498866213	-0.0423431396484375\\
1.61582766439909	-0.0415802001953125\\
1.61585034013605	-0.038848876953125\\
1.61587301587302	-0.0345306396484375\\
1.61589569160998	-0.0315399169921875\\
1.6159410430839	-0.03082275390625\\
1.61600907029478	-0.02471923828125\\
1.61603174603175	-0.02410888671875\\
1.61605442176871	-0.0239105224609375\\
1.61609977324263	-0.0155181884765625\\
1.61614512471655	-0.0127716064453125\\
1.61619047619048	-0.01116943359375\\
1.61621315192744	-0.0094451904296875\\
1.6162358276644	-0.0095977783203125\\
1.61625850340136	-0.01123046875\\
1.61628117913832	-0.013519287109375\\
1.61632653061224	-0.0225067138671875\\
1.61637188208617	-0.0267791748046875\\
1.61639455782313	-0.028472900390625\\
1.61641723356009	-0.0267333984375\\
1.61643990929705	-0.0236663818359375\\
1.61646258503401	-0.0222320556640625\\
1.61650793650794	-0.018768310546875\\
1.6165306122449	-0.017730712890625\\
1.61657596371882	-0.014251708984375\\
1.61662131519274	-0.0099029541015625\\
1.61666666666667	-0.0079498291015625\\
1.61668934240363	-0.0062713623046875\\
1.61671201814059	-0.0023193359375\\
1.61673469387755	0.0026092529296875\\
1.61675736961451	0.005828857421875\\
1.61678004535147	0.0099334716796875\\
1.61680272108844	0.015289306640625\\
1.6168253968254	0.0185699462890625\\
1.61684807256236	0.020843505859375\\
1.61687074829932	0.0236663818359375\\
1.61689342403628	0.0271759033203125\\
1.61698412698413	0.0451202392578125\\
1.61700680272109	0.0532379150390625\\
1.61702947845805	0.0593719482421875\\
1.61705215419501	0.06378173828125\\
1.61707482993197	0.067047119140625\\
1.61709750566893	0.0660247802734375\\
1.6171201814059	0.0643157958984375\\
1.61714285714286	0.0649871826171875\\
1.61716553287982	0.0644378662109375\\
1.61718820861678	0.0630950927734375\\
1.6172335600907	0.0629730224609375\\
1.61725623582766	0.063812255859375\\
1.61727891156463	0.06524658203125\\
1.61730158730159	0.0629119873046875\\
1.61732426303855	0.058441162109375\\
1.61734693877551	0.05718994140625\\
1.61736961451247	0.05712890625\\
1.61739229024943	0.0565643310546875\\
1.61741496598639	0.055511474609375\\
1.61743764172336	0.052764892578125\\
1.61746031746032	0.0524139404296875\\
1.61748299319728	0.0538177490234375\\
1.61750566893424	0.0521392822265625\\
1.6175283446712	0.049591064453125\\
1.61755102040816	0.0484619140625\\
1.61757369614512	0.047607421875\\
1.61766439909297	0.0401763916015625\\
1.61768707482993	0.040924072265625\\
1.61773242630385	0.0401763916015625\\
1.61775510204082	0.0435638427734375\\
1.61780045351474	0.0528106689453125\\
1.6178231292517	0.05902099609375\\
1.61784580498866	0.061248779296875\\
1.61786848072562	0.0598907470703125\\
1.61789115646259	0.0595245361328125\\
1.61793650793651	0.0609588623046875\\
1.61795918367347	0.06036376953125\\
1.61798185941043	0.0579376220703125\\
1.61800453514739	0.054901123046875\\
1.61802721088435	0.05426025390625\\
1.61804988662132	0.056365966796875\\
1.61809523809524	0.058685302734375\\
1.6181179138322	0.0593109130859375\\
1.61814058956916	0.0575408935546875\\
1.61816326530612	0.0573272705078125\\
1.61818594104308	0.057037353515625\\
1.61820861678005	0.056396484375\\
1.61823129251701	0.057098388671875\\
1.61825396825397	0.05657958984375\\
1.61827664399093	0.055450439453125\\
1.61829931972789	0.0545806884765625\\
1.61832199546485	0.050994873046875\\
1.61836734693878	0.0383453369140625\\
1.61848072562358	0.02056884765625\\
1.61850340136054	0.0180511474609375\\
1.61852607709751	0.017425537109375\\
1.61854875283447	0.02044677734375\\
1.61857142857143	0.0249176025390625\\
1.61859410430839	0.026763916015625\\
1.61861678004535	0.0278167724609375\\
1.61863945578231	0.02716064453125\\
1.61866213151927	0.02532958984375\\
1.6187074829932	0.0189666748046875\\
1.61873015873016	0.017608642578125\\
1.61875283446712	0.0147705078125\\
1.61879818594104	0.00408935546875\\
1.618820861678	0.000885009765625\\
1.61884353741497	-0.0009307861328125\\
1.61886621315193	-0.0009918212890625\\
1.61888888888889	-0.0020599365234375\\
1.61893424036281	-0.008087158203125\\
1.61895691609977	-0.0102081298828125\\
1.6190022675737	-0.016937255859375\\
1.61904761904762	-0.0248870849609375\\
1.6191156462585	-0.0376739501953125\\
1.61913832199546	-0.039337158203125\\
1.61916099773243	-0.03973388671875\\
1.61918367346939	-0.04205322265625\\
1.61920634920635	-0.0432586669921875\\
1.61922902494331	-0.0438232421875\\
1.61929705215419	-0.051422119140625\\
1.61934240362812	-0.0561065673828125\\
1.61936507936508	-0.0575408935546875\\
1.61943310657596	-0.0630035400390625\\
1.61945578231293	-0.0645294189453125\\
1.61947845804989	-0.0649566650390625\\
1.61950113378685	-0.0648956298828125\\
1.61952380952381	-0.0670623779296875\\
1.61954648526077	-0.0701751708984375\\
1.61956916099773	-0.0712738037109375\\
1.61959183673469	-0.0703125\\
1.61961451247166	-0.068267822265625\\
1.61963718820862	-0.0668792724609375\\
1.61965986394558	-0.066619873046875\\
1.61968253968254	-0.0687408447265625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421875\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578125\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.05865478515625\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.051788330078125\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921875\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.08294677734375\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.093963623046875\\
1.6224716553288	0.0964813232421875\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.074127197265625\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.061798095703125\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.06341552734375\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.08197021484375\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
% \addlegendentry{original}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296877\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765624998\\
1.58612244897959	-0.00509643554687478\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.00172424316406228\\
1.58619047619048	-0.00349426269531228\\
1.58621315192744	-0.00128173828124978\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359377\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.0199890136718752\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.0530395507812502\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.0549316406250002\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.0618591308593752\\
1.58668934240363	0.0612792968750002\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046877\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.0422973632812498\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.0514221191406248\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265623\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484373\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.00488281250000022\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.00488281250000022\\
1.58848072562358	-0.00428771972656272\\
1.58850340136054	-0.00466918945312522\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515627\\
1.58875283446712	-0.0436706542968752\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953127\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265627\\
1.58893424036281	-0.0574798583984377\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484377\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390627\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.0716247558593752\\
1.58927437641723	-0.0659179687500002\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.0820312500000002\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.0854492187500002\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546877\\
1.58952380952381	-0.0930023193359377\\
1.58954648526077	-0.0946197509765627\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125000002\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640627\\
1.58965986394558	-0.09661865234375\\
1.58968253968254	-0.101776123046875\\
1.5897052154195	-0.092471165867287\\
1.58975056689342	-0.0942516688406299\\
1.58977324263039	-0.0946067257270393\\
1.58979591836735	-0.0946262729793406\\
1.58981859410431	-0.0945377869697639\\
1.58984126984127	-0.0939903043767187\\
1.58990929705215	-0.0914047178996464\\
1.58995464852608	-0.0887018509880291\\
1.59	-0.0854630919277601\\
1.59004535147392	-0.0818431288315282\\
1.59011337868481	-0.0766281765186252\\
1.59018140589569	-0.0711284525835465\\
1.59024943310658	-0.0650621069760973\\
1.5902947845805	-0.0609341337522931\\
1.59034013605442	-0.0573407114877977\\
1.59043083900227	-0.0516965662862467\\
1.59047619047619	-0.0489118512954949\\
1.59052154195011	-0.0472226803940718\\
1.59054421768707	-0.0463263060973029\\
1.59056689342404	-0.0452265789564796\\
1.59061224489796	-0.0422376968623095\\
1.59074829931973	-0.0313012165468649\\
1.59079365079365	-0.0273487652376256\\
1.59104308390023	-0.00579487679332535\\
1.59108843537415	-0.00154839054698819\\
1.59120181405896	0.00735372085802655\\
1.59124716553288	0.0102372061198668\\
1.59126984126984	0.0111320370609624\\
1.5912925170068	0.0116424125094554\\
1.59131519274376	0.011840985433931\\
1.59133786848073	0.0119226656998619\\
1.59136054421769	0.0120558663143644\\
1.59142857142857	0.013080508265219\\
1.59147392290249	0.0135224445696172\\
1.59149659863946	0.0138216367391182\\
1.59154195011338	0.0147200687177431\\
1.5915873015873	0.0158287690578545\\
1.59167800453515	0.0189340003635543\\
1.59172335600907	0.0203943589086732\\
1.59174603174603	0.0213544117739179\\
1.59176870748299	0.0225572579828828\\
1.59185941043084	0.0284747500903069\\
1.59192743764172	0.0319004547857038\\
1.59199546485261	0.0356214070996437\\
1.59204081632653	0.0380929796721321\\
1.59208616780045	0.0398940492747804\\
1.59215419501134	0.04188196016165\\
1.59219954648526	0.0428254197925138\\
1.59222222222222	0.0432127954621397\\
1.59224489795918	0.0433792625093601\\
1.59226757369615	0.0433676564235301\\
1.59231292517007	0.0432345432902066\\
1.59233560090703	0.043212085759784\\
1.59235827664399	0.0430565359238912\\
1.59242630385488	0.0422631508801345\\
1.59244897959184	0.0418425181520494\\
1.59249433106576	0.0404602830523049\\
1.59251700680272	0.0399667336142349\\
1.59253968253968	0.039718792557214\\
1.59256235827664	0.0396987908085829\\
1.59258503401361	0.0397083019737141\\
1.59260770975057	0.039656997148638\\
1.59263038548753	0.0396746002157757\\
1.59265306122449	0.0398261379189455\\
1.59272108843537	0.040453485242508\\
1.59274376417234	0.040809693305758\\
1.59278911564626	0.0419256101350163\\
1.59299319727891	0.047441074740932\\
1.59301587301587	0.047865660003511\\
1.59303854875283	0.0480741197869827\\
1.5930612244898	0.0481628266495753\\
1.59308390022676	0.0481362355608359\\
1.59310657596372	0.0480865648946784\\
1.59312925170068	0.0481490546636649\\
1.59315192743764	0.0481686231404985\\
1.5931746031746	0.0480417993159798\\
1.59319727891156	0.0478244498352258\\
1.59321995464853	0.0474131177569048\\
1.59324263038549	0.0468156508218867\\
1.59326530612245	0.0459356827293411\\
1.59340136054422	0.0391234734758064\\
1.59353741496599	0.031525884445992\\
1.59358276643991	0.0296128669984042\\
1.59360544217687	0.0287262505729677\\
1.59365079365079	0.0263272113638364\\
1.59369614512472	0.0240299527808929\\
1.59374149659864	0.0223345612663812\\
1.59383219954649	0.0192898404952908\\
1.59390022675737	0.0162616453945206\\
1.59394557823129	0.0141246067264911\\
1.59401360544218	0.0114004686436848\\
1.59408163265306	0.00814147177952851\\
1.59421768707483	0.00102088298425929\\
1.59428571428571	-0.00317689418218503\\
1.59439909297052	-0.0110959024375872\\
1.59446712018141	-0.0159705726741961\\
1.59451247165533	-0.0186834953906769\\
1.59455782312925	-0.0207295801431471\\
1.59460317460317	-0.0221427840607558\\
1.59473922902494	-0.0259932201727884\\
1.59480725623583	-0.02725885835188\\
1.59485260770975	-0.028182503609665\\
1.59489795918367	-0.0288673854909509\\
1.5949433106576	-0.0294063842980985\\
1.59496598639456	-0.029770684915625\\
1.59498866213152	-0.0302229456825807\\
1.59501133786848	-0.0308030509051676\\
1.59512471655329	-0.0345275848761291\\
1.59530612244898	-0.0407441983391923\\
1.59537414965986	-0.0424108572487172\\
1.59541950113379	-0.043298789548303\\
1.59548752834467	-0.0443514745185745\\
1.59551020408163	-0.0444682489781452\\
1.59553287981859	-0.0444703323524203\\
1.59555555555556	-0.0444503964916452\\
1.59557823129252	-0.0444386895733524\\
1.59560090702948	-0.0443698300869984\\
1.59562358276644	-0.0441893298408107\\
1.5956462585034	-0.0439502435593757\\
1.59566893424036	-0.043622554539263\\
1.59569160997732	-0.043121185765117\\
1.59591836734694	-0.0369645319216743\\
1.5959410430839	-0.0364999023265165\\
1.59596371882086	-0.0362251247021725\\
1.59603174603175	-0.0358415646182191\\
1.59605442176871	-0.0357712005909485\\
1.59607709750567	-0.0357662862453392\\
1.59609977324263	-0.0356681056281696\\
1.59616780045351	-0.035175341891136\\
1.59619047619048	-0.0350684791375002\\
1.59621315192744	-0.0349892470835576\\
1.5962358276644	-0.0347555307878353\\
1.59628117913832	-0.0338591371896617\\
1.59632653061224	-0.0328142893394816\\
1.59637188208617	-0.0316856983080231\\
1.59643990929705	-0.0305144991679043\\
1.59646258503401	-0.0298988571420384\\
1.59650793650794	-0.0282278061660992\\
1.59657596371882	-0.0251719075897439\\
1.59664399092971	-0.0215571663506751\\
1.59675736961451	-0.0147342118968035\\
1.59691609977324	-0.00707689894844266\\
1.59696145124717	-0.00539190304659765\\
1.59700680272109	-0.00424177434111339\\
1.59707482993197	-0.00285999810246884\\
1.59709750566893	-0.0024563162012452\\
1.5971201814059	-0.00220593224666521\\
1.59716553287982	-0.00200610526238232\\
1.59718820861678	-0.00194461663034207\\
1.59721088435374	-0.00190831421443916\\
1.5972335600907	-0.00179289440760733\\
1.59727891156463	-0.00136290456806609\\
1.59732426303855	-0.000757987258243054\\
1.59734693877551	-0.000411336690776753\\
1.59739229024943	0.000549754536941061\\
1.59743764172336	0.00168649485932448\\
1.59750566893424	0.0039384382780483\\
1.59759637188209	0.00770837621482423\\
1.59773242630385	0.0144419261640552\\
1.59780045351474	0.0176709576964915\\
1.59789115646259	0.0211335667443127\\
1.59793650793651	0.0222592248373634\\
1.59798185941043	0.0229604051453336\\
1.59800453514739	0.023232673763151\\
1.59802721088435	0.0233410325266719\\
1.59804988662132	0.023368903661134\\
1.59807256235828	0.0233477456177009\\
1.59809523809524	0.0232455903868083\\
1.5981179138322	0.0230261438629218\\
1.59816326530612	0.0222358088671148\\
1.59820861678005	0.0215638093762553\\
1.59823129251701	0.0213372968792269\\
1.59825396825397	0.0212530900435066\\
1.59827664399093	0.0212769662281569\\
1.59829931972789	0.0213122038023674\\
1.59832199546485	0.0213321195318672\\
1.59834467120181	0.0212684263342111\\
1.59839002267574	0.020985637654342\\
1.59843537414966	0.0207761921309468\\
1.59845804988662	0.0207943184074577\\
1.59848072562358	0.0209510208231469\\
1.59850340136054	0.0212341324197116\\
1.59857142857143	0.0225064886647814\\
1.59861678004535	0.0236263719264174\\
1.59873015873016	0.026967552971993\\
1.59877551020408	0.0278759523371814\\
1.59879818594104	0.0281961191800686\\
1.598820861678	0.0283629366086025\\
1.59884353741497	0.028404153515974\\
1.59886621315193	0.0284220230203007\\
1.59888888888889	0.0284662510048408\\
1.59891156462585	0.0284703764109091\\
1.59893424036281	0.0283251837577687\\
1.59895691609977	0.0279642111624232\\
1.5990022675737	0.0268918096364301\\
1.59904761904762	0.0256789624197811\\
1.59918367346939	0.0213178266998315\\
1.59922902494331	0.0198659324399819\\
1.59927437641723	0.0188679923071504\\
1.59936507936508	0.017261037952113\\
1.59943310657596	0.0159275281514442\\
1.59954648526077	0.0139876198969091\\
1.59959183673469	0.0130928965548918\\
1.59963718820862	0.012473839197394\\
1.5997052154195	0.0116146302843187\\
1.59972789115646	0.0111470995144192\\
1.59977324263039	0.00981294358775253\\
1.59984126984127	0.00733985630490497\\
1.59988662131519	0.00537859995909984\\
1.60013605442177	-0.00640903194339359\\
1.60018140589569	-0.00811564894633277\\
1.60022675736961	-0.00938873240887816\\
1.60024943310658	-0.00985624102348082\\
1.60027210884354	-0.0102088372498315\\
1.6002947845805	-0.0104051499602491\\
1.60031746031746	-0.0104690784580062\\
1.60034013605442	-0.0104596052146009\\
1.60036281179138	-0.0103531481086319\\
1.60038548752834	-0.0101034180033794\\
1.60043083900227	-0.0093243990448455\\
1.60065759637188	-0.00403861397466976\\
1.60068027210884	-0.00371121536387831\\
1.60070294784581	-0.0034733391152828\\
1.60072562358277	-0.00330529588315076\\
1.60074829931973	-0.00323431002256958\\
1.60077097505669	-0.00324728711817301\\
1.60079365079365	-0.00332870390165807\\
1.60083900226757	-0.00368100853808095\\
1.60086167800454	-0.00388697809192551\\
1.6008843537415	-0.00414795799874068\\
1.60090702947846	-0.00449585970728483\\
1.6009977324263	-0.0063953011560165\\
1.60108843537415	-0.00826140025600708\\
1.60113378684807	-0.00892453421222306\\
1.60115646258503	-0.00912508042244009\\
1.601179138322	-0.00916777200362162\\
1.60120181405896	-0.00903966218621255\\
1.60122448979592	-0.00882365094421367\\
1.60124716553288	-0.00855003003641275\\
1.60126984126984	-0.00820191725857056\\
1.6012925170068	-0.00772736703685162\\
1.60133786848073	-0.00639913497647981\\
1.60138321995465	-0.00475034189879664\\
1.60145124716553	-0.00217819150503584\\
1.60149659863946	-0.000812521223471308\\
1.60154195011338	0.00024605512619269\\
1.60163265306122	0.0019949292329251\\
1.60165532879819	0.00232668411585712\\
1.60167800453515	0.00256071929110568\\
1.60170068027211	0.00267160606425065\\
1.60172335600907	0.00261297749410305\\
1.60176870748299	0.0022189668658017\\
1.60179138321995	0.00188768462178035\\
1.60183673469388	0.000862186586174429\\
1.6018820861678	-0.000422108182629\\
1.60192743764172	-0.0019488213470551\\
1.60197278911565	-0.00347639594919213\\
1.60201814058957	-0.00457242130334468\\
1.60206349206349	-0.00521023476931726\\
1.60215419501134	-0.00623863873994002\\
1.6021768707483	-0.00641705548962745\\
1.60219954648526	-0.00650353780910407\\
1.60222222222222	-0.0065434948249683\\
1.60224489795918	-0.00647189261762593\\
1.60226757369615	-0.00629944604638699\\
1.60229024943311	-0.00606445486828955\\
1.60233560090703	-0.00536925709611724\\
1.60235827664399	-0.00492747466254539\\
1.60240362811791	-0.0036833263071312\\
1.60244897959184	-0.00246537735198071\\
1.6024716553288	-0.00202909804080753\\
1.60251700680272	-0.00142882457742677\\
1.60253968253968	-0.00122461460860879\\
1.60258503401361	-0.000970722675833535\\
1.60260770975057	-0.000875024634091837\\
1.60263038548753	-0.000885452352519689\\
1.60265306122449	-0.000986879043717082\\
1.60267573696145	-0.00114487651770889\\
1.60269841269841	-0.00139341931061221\\
1.60281179138322	-0.00312858396918991\\
1.60283446712018	-0.00338927975644943\\
1.60285714285714	-0.00372556670855118\\
1.60294784580499	-0.00533137070589906\\
1.60297052154195	-0.00566256902223272\\
1.60299319727891	-0.00589884968432974\\
1.60301587301587	-0.00599804079032529\\
1.60303854875283	-0.005977367821004\\
1.6030612244898	-0.00588528766857532\\
1.60308390022676	-0.00571659802315749\\
1.60310657596372	-0.00544259379407186\\
1.60315192743764	-0.00470975675435104\\
1.60321995464853	-0.00315764351923242\\
1.60326530612245	-0.00203587061622357\\
1.60333333333333	4.90477656285293e-05\\
1.60342403628118	0.00300299546445082\\
1.6034693877551	0.00427117221760165\\
1.60351473922902	0.0051022447785829\\
1.60353741496599	0.00540814390251709\\
1.60358276643991	0.00583876861192079\\
1.60360544217687	0.00597029153437245\\
1.60362811791383	0.00600368187258793\\
1.60365079365079	0.00599899347320387\\
1.60367346938776	0.00596182000055889\\
1.60371882086168	0.00577820369702309\\
1.60374149659864	0.00564500215127151\\
1.60378684807256	0.00519986743996359\\
1.60383219954649	0.00454343569282223\\
1.60387755102041	0.00387929538761522\\
1.60392290249433	0.00309597732443967\\
1.60394557823129	0.00280516020750099\\
1.60396825396825	0.00263836684710905\\
1.60401360544218	0.00257615605387396\\
1.60403628117914	0.00251601697367243\\
1.6040589569161	0.00249808354498393\\
1.60410430839002	0.00255845122955467\\
1.60412698412698	0.0026461145487191\\
1.60417233560091	0.00296843173093131\\
1.60421768707483	0.00340703090712302\\
1.60424036281179	0.00366643049835136\\
1.60433106575964	0.00503098785091427\\
1.60437641723356	0.00576533114431532\\
1.60442176870748	0.00630696232082406\\
1.60448979591837	0.00689714947247655\\
1.60451247165533	0.00696385805625011\\
1.60453514739229	0.0069543307772848\\
1.60455782312925	0.00686019414955741\\
1.60458049886621	0.00666042104731446\\
1.60462585034014	0.00607102262318349\\
1.60469387755102	0.00482138913060259\\
1.60492063492063	0.000228211507915743\\
1.60496598639456	-0.00052098088228969\\
1.60498866213152	-0.000762425667456323\\
1.60501133786848	-0.000897397899143559\\
1.60503401360544	-0.000935445034839777\\
1.6050566893424	-0.000916953786177066\\
1.60507936507937	-0.000868891320042087\\
1.60510204081633	-0.000797658548773894\\
1.60512471655329	-0.000695825847399467\\
1.60514739229025	-0.000552813083009918\\
1.6052380952381	0.000205380275070999\\
1.6053514739229	0.00140140657943943\\
1.60544217687075	0.00290680123992471\\
1.60546485260771	0.00311341390119302\\
1.60548752834467	0.00327299282043403\\
1.60551020408163	0.00333720802817083\\
1.60553287981859	0.00332591820939099\\
1.60555555555556	0.0032444870613717\\
1.60557823129252	0.00309338174794549\\
1.60560090702948	0.00288837298211253\\
1.60562358276644	0.00261284101076709\\
1.60566893424036	0.00189454561622782\\
1.60578231292517	-0.000141587694092005\\
1.60582766439909	-0.000744403556236284\\
1.60587301587302	-0.00145498227024632\\
1.60591836734694	-0.00198387925502419\\
1.6059410430839	-0.00207805157769703\\
1.60596371882086	-0.00206645931532656\\
1.60598639455782	-0.00203672416736245\\
1.60600907029478	-0.00199226284209297\\
1.60603174603175	-0.00190771629951558\\
1.60605442176871	-0.00176538306680118\\
1.60607709750567	-0.00153003938005503\\
1.60609977324263	-0.00121845224818995\\
1.60612244897959	-0.000836878589905776\\
1.60616780045351	0.000258894178401858\\
1.6062358276644	0.0020161727572936\\
1.60630385487528	0.00344142421944982\\
1.60634920634921	0.00420709504183558\\
1.60639455782313	0.00480001218893\\
1.60641723356009	0.00502287065418283\\
1.60643990929705	0.00513468950448259\\
1.60646258503401	0.00509315108101704\\
1.60650793650794	0.00485046527911903\\
1.60655328798186	0.00452649954949669\\
1.60657596371882	0.0042970210532034\\
1.60659863945578	0.0039629767746685\\
1.60662131519274	0.00351092554671761\\
1.60666666666667	0.00217361021426576\\
1.60678004535147	-0.00145635526222176\\
1.60689342403628	-0.00483479968693779\\
1.60691609977324	-0.0053832262706841\\
1.60696145124717	-0.0061389486057537\\
1.60698412698413	-0.0064346547101497\\
1.60700680272109	-0.00665497131276105\\
1.60702947845805	-0.00680249921078313\\
1.60705215419501	-0.00690010696842558\\
1.60707482993197	-0.00697058115234905\\
1.60709750566893	-0.0069570715775773\\
1.6071201814059	-0.00680717282750987\\
1.60718820861678	-0.00620400123516163\\
1.60721088435374	-0.00602932362041853\\
1.60730158730159	-0.00546877475372853\\
1.60736961451247	-0.00487449886269453\\
1.60739229024943	-0.00475282943997701\\
1.60741496598639	-0.00474781487391285\\
1.60743764172336	-0.00484930806900774\\
1.60746031746032	-0.00498126725461079\\
1.60748299319728	-0.00515438195468754\\
1.60750566893424	-0.00539851984816786\\
1.6075283446712	-0.00569920480039676\\
1.60757369614512	-0.00653408560395818\\
1.60761904761905	-0.00747257418011626\\
1.60768707482993	-0.00920233348049315\\
1.60773242630385	-0.0100956971120105\\
1.60775510204082	-0.0104287315012457\\
1.60777777777778	-0.0106139424101011\\
1.60780045351474	-0.0107034501160443\\
1.6078231292517	-0.0107410228091454\\
1.60784580498866	-0.0107020040403252\\
1.60786848072562	-0.0105192079192786\\
1.60789115646259	-0.0101678325206958\\
1.60795918367347	-0.00874748231326583\\
1.60800453514739	-0.00735668130852152\\
1.60807256235828	-0.00471494950342\\
1.60825396825397	0.00286426619892488\\
1.60829931972789	0.00430900492835939\\
1.60834467120181	0.0053912767121358\\
1.60839002267574	0.00627270481783238\\
1.6084126984127	0.00649928985551518\\
1.60843537414966	0.00659848113840189\\
1.60845804988662	0.00658612325894614\\
1.60852607709751	0.00626037391872214\\
1.60854875283447	0.00604288024393584\\
1.60859410430839	0.00540553890472206\\
1.60863945578231	0.0044495908041704\\
1.6087074829932	0.00303115980930047\\
1.60873015873016	0.00268251153785082\\
1.60875283446712	0.00246649051125836\\
1.60877551020408	0.00241669872649553\\
1.60879818594104	0.00253549398303199\\
1.60884353741497	0.00297550292672444\\
1.60886621315193	0.00326291666078693\\
1.60888888888889	0.0036223760594587\\
1.60891156462585	0.00409655659973063\\
1.60895691609977	0.00542145068348598\\
1.6090022675737	0.00703048282020724\\
1.60907029478458	0.0098722356519767\\
1.60918367346939	0.0149273796248561\\
1.60922902494331	0.0167544931094012\\
1.60929705215419	0.018776485609838\\
1.60931972789116	0.0192316934705195\\
1.60934240362812	0.0195130649258146\\
1.60936507936508	0.0196174171105528\\
1.60938775510204	0.0195711329674975\\
1.609410430839	0.0194386749963948\\
1.60943310657596	0.019183247836273\\
1.60947845804989	0.0182834000171896\\
1.60952380952381	0.0172352730335799\\
1.60972789115646	0.013520802803487\\
1.60977324263039	0.0129174821745803\\
1.60979591836735	0.0126827113986712\\
1.60981859410431	0.0125253710473507\\
1.60984126984127	0.0125079244713928\\
1.60986394557823	0.0126353412989377\\
1.60988662131519	0.0129067246742076\\
1.60990929705215	0.0133536067412869\\
1.60995464852608	0.0146547156653589\\
1.61013605442177	0.0210543296935042\\
1.61018140589569	0.0221209164787246\\
1.61020408163265	0.0224623565740036\\
1.61022675736961	0.022657875044356\\
1.61024943310658	0.0227537329020382\\
1.61027210884354	0.0227424143046187\\
1.61031746031746	0.0224774479705672\\
1.61034013605442	0.0223248356827306\\
1.61036281179138	0.0220669304180381\\
1.61040816326531	0.0211783292943595\\
1.61045351473923	0.0203048885944324\\
1.61047619047619	0.0199206744733833\\
1.61052154195011	0.0187933676116903\\
1.61065759637188	0.0149145703071494\\
1.61068027210884	0.0145694634660589\\
1.61070294784581	0.0143281331495364\\
1.61072562358277	0.0142075626991678\\
1.61074829931973	0.0142010886062194\\
1.61077097505669	0.0142295371113872\\
1.61079365079365	0.0143074559655312\\
1.61083900226757	0.0145473887963294\\
1.61086167800454	0.014712336523002\\
1.61090702947846	0.0151710998541394\\
1.61092970521542	0.0153204055495151\\
1.61095238095238	0.0154356004923026\\
1.61097505668934	0.0154694887341844\\
1.6109977324263	0.015425897570529\\
1.61104308390023	0.0153804741478822\\
1.61106575963719	0.0153168769212246\\
1.61108843537415	0.0151919618917842\\
1.61111111111111	0.0149915515729988\\
1.61113378684807	0.0147084527209596\\
1.61115646258503	0.0142793958096588\\
1.61120181405896	0.0129372894971396\\
1.61124716553288	0.0113329967381857\\
1.6112925170068	0.00927529706881058\\
1.61136054421769	0.00550219551803899\\
1.61145124716553	-0.000181179906366902\\
1.61149659863946	-0.00281790071663557\\
1.61154195011338	-0.00494124322708367\\
1.6115873015873	-0.00654283057166527\\
1.61163265306122	-0.00781744180930133\\
1.61165532879819	-0.00828021651869348\\
1.61167800453515	-0.00859869677757041\\
1.61172335600907	-0.00895928982593941\\
1.61174603174603	-0.00909980453863701\\
1.61176870748299	-0.00916840775833871\\
1.61179138321995	-0.00914763785986539\\
1.61181405895692	-0.00906361666759814\\
1.61183673469388	-0.00893322374834371\\
1.61185941043084	-0.0087479656777032\\
1.61195011337868	-0.00779473955259036\\
1.61197278911565	-0.00763701924054327\\
1.61199546485261	-0.00752861914722036\\
1.61201814058957	-0.00747402523590712\\
1.61204081632653	-0.00750492825346005\\
1.61206349206349	-0.00760245679083682\\
1.61208616780045	-0.00775050227271512\\
1.61210884353741	-0.00795155101868805\\
1.61213151927438	-0.00820444932493491\\
1.61215419501134	-0.00852956539566674\\
1.6121768707483	-0.00898058252902456\\
1.61222222222222	-0.0102929895107846\\
1.61238095238095	-0.0160005575098388\\
1.61251700680272	-0.0210144407288031\\
1.61256235827664	-0.0221815030254493\\
1.61260770975057	-0.0229980904544087\\
1.61265306122449	-0.0235957599468486\\
1.61267573696145	-0.0237871694232739\\
1.61269841269841	-0.0238652351562985\\
1.61272108843537	-0.0239136263194542\\
1.61274376417234	-0.0238938779393516\\
1.61278911564626	-0.0236046589626884\\
1.61281179138322	-0.0234377790691387\\
1.61285714285714	-0.0228943569472841\\
1.61292517006803	-0.0219037718603916\\
1.61301587301587	-0.0205088300125005\\
1.6130612244898	-0.0200348212365242\\
1.61310657596372	-0.019717561747858\\
1.61312925170068	-0.0196990147297713\\
1.61315192743764	-0.0198325302085687\\
1.6131746031746	-0.0200704271746246\\
1.61319727891156	-0.0204141425111171\\
1.61324263038549	-0.0213396252204245\\
1.61331065759637	-0.0231468910754467\\
1.61337868480726	-0.0250322759151458\\
1.61342403628118	-0.0260458283148375\\
1.61344671201814	-0.0263401633598226\\
1.6134693877551	-0.0265007035006899\\
1.61349206349206	-0.02656676770452\\
1.61351473922902	-0.0265514429635449\\
1.61353741496599	-0.026511846383817\\
1.61356009070295	-0.0264324906483708\\
1.61360544217687	-0.0260757054737177\\
1.61362811791383	-0.025848948564543\\
1.61367346938776	-0.0251749975785409\\
1.61371882086168	-0.0243727101512414\\
1.61378684807256	-0.0228471387296791\\
1.61390022675737	-0.0198772289871521\\
1.61392290249433	-0.0194973763825708\\
1.61394557823129	-0.0192566278439585\\
1.61399092970522	-0.0189516343495397\\
1.61401360544218	-0.0188196483966163\\
1.61403628117914	-0.018734795472467\\
1.6140589569161	-0.0187174657617084\\
1.61408163265306	-0.0187858517523343\\
1.61412698412698	-0.0190426818568752\\
1.61414965986395	-0.0192021230739845\\
1.61419501133787	-0.0196299234496176\\
1.61428571428571	-0.0207144539842561\\
1.61437641723356	-0.022202698954479\\
1.61439909297052	-0.0224505652840248\\
1.61442176870748	-0.0226373595791456\\
1.61444444444444	-0.0227764284310954\\
1.61446712018141	-0.0228439628333696\\
1.61448979591837	-0.0228469214159721\\
1.61451247165533	-0.022801154901076\\
1.61453514739229	-0.0226996232371985\\
1.61455782312925	-0.0225308549214664\\
1.61458049886621	-0.0222302187377335\\
1.61460317460317	-0.0217525435466908\\
1.6146485260771	-0.0203462063052595\\
1.61471655328798	-0.0178339762724924\\
1.61480725623583	-0.0137762214717987\\
1.61492063492063	-0.00883239143949033\\
1.61507936507937	-0.00222889811694804\\
1.61512471655329	-0.000802501365514852\\
1.61519274376417	0.000836268677597118\\
1.6152380952381	0.0016114455803411\\
1.61528344671202	0.00217424589872728\\
1.61530612244898	0.00231059905709419\\
1.61537414965986	0.00253366077079953\\
1.61539682539683	0.00265807709826715\\
1.61551020408163	0.0034763783295666\\
1.61553287981859	0.0037621389925484\\
1.61557823129252	0.00450521092860257\\
1.61562358276644	0.00547781331393149\\
1.61566893424036	0.00666338756439089\\
1.61573696145125	0.00900803061466826\\
1.61578231292517	0.0110474336577908\\
1.61582766439909	0.0135471123759741\\
1.61598639455782	0.0231606388484953\\
1.61603174603175	0.0251829094051736\\
1.61607709750567	0.0267505882427748\\
1.61612244897959	0.0281169432529891\\
1.6162358276644	0.0310373519394866\\
1.61630385487528	0.0323532028954479\\
1.61641723356009	0.0344200530911938\\
1.61648526077097	0.0362618780404194\\
1.61657596371882	0.0394866762190931\\
1.61662131519274	0.0417154165919882\\
1.61673469387755	0.0476124963681244\\
1.61680272108844	0.0503905030333751\\
1.61684807256236	0.0517727087391786\\
1.61689342403628	0.052842874944683\\
1.61691609977324	0.0531077647562406\\
1.6169387755102	0.0531246019224543\\
1.61696145124717	0.0529309720821072\\
1.61698412698413	0.0525481467738065\\
1.61700680272109	0.0519899466445126\\
1.61705215419501	0.0504820069944469\\
1.61709750566893	0.0485012727875351\\
1.61716553287982	0.0447272471482258\\
1.61734693877551	0.0344638203061796\\
1.61736961451247	0.0337062142429154\\
1.61739229024943	0.0331898827019663\\
1.61741496598639	0.0328992980334133\\
1.61743764172336	0.0328033148304367\\
1.61746031746032	0.0328471902058152\\
1.61748299319728	0.0330850644605765\\
1.6175283446712	0.0340601529984483\\
1.61757369614512	0.0352866271776593\\
1.61768707482993	0.0387338779881552\\
1.61770975056689	0.0392158323006904\\
1.61773242630385	0.0395254002021688\\
1.61775510204082	0.0397404085541895\\
1.61777777777778	0.0398951823223328\\
1.61780045351474	0.0399278199004691\\
1.6178231292517	0.0398118453098788\\
1.61784580498866	0.0395440839178614\\
1.61786848072562	0.0390627580026301\\
1.61789115646259	0.038354232826773\\
1.61793650793651	0.0364052396364916\\
1.61798185941043	0.0338047028009691\\
1.61802721088435	0.0306167632092242\\
1.61809523809524	0.0246410582045613\\
1.61818594104308	0.0165834153138784\\
1.61832199546485	0.00571901332835845\\
1.61845804988662	-0.00382236345416409\\
1.61852607709751	-0.0080460440560155\\
1.61857142857143	-0.0101119589407881\\
1.61863945578231	-0.0124416672699474\\
1.61868480725624	-0.0139875949938071\\
1.61875283446712	-0.0166659838256729\\
1.61879818594104	-0.019042044326208\\
1.61884353741497	-0.0220547071080606\\
1.61897959183673	-0.032341101457025\\
1.61907029478458	-0.0407043754768257\\
1.61916099773243	-0.0489268304569643\\
1.61922902494331	-0.0544059515926889\\
1.61927437641723	-0.0573767978656765\\
1.61931972789116	-0.0597452933075524\\
1.61936507936508	-0.0615285432184713\\
1.61943310657596	-0.0636584217789873\\
1.61945578231293	-0.0641524309677395\\
1.61950113378685	-0.0649533294807829\\
1.61956916099773	-0.0664185184350066\\
1.61961451247166	-0.0676324152412242\\
1.61965986394558	-0.0688550873739264\\
1.61968253968254	-0.0693385776858211\\
1.61972789115646	-0.0745849609375\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421877\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578123\\
1.62006802721088	-0.0966796874999998\\
1.62011337868481	-0.109848022460937\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.0948791503906248\\
1.62043083900227	-0.0902709960937498\\
1.62045351473923	-0.0873413085937498\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.0639343261718748\\
1.62061224489796	-0.0586547851562498\\
1.62063492063492	-0.0572357177734373\\
1.62065759637188	-0.0575561523437498\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.0517883300781248\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.0519714355468748\\
1.62086167800454	-0.0541839599609373\\
1.6208843537415	-0.0538482666015623\\
1.62090702947846	-0.0530242919921873\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.0451354980468748\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390623\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640623\\
1.62111111111111	-0.0371704101562496\\
1.62113378684807	-0.0385894775390623\\
1.62115646258503	-0.0370483398437498\\
1.621179138322	-0.0325775146484373\\
1.62122448979592	-0.0265960693359373\\
1.62126984126984	-0.0172729492187498\\
1.6212925170068	-0.0121917724609373\\
1.62131519274376	-0.00857543945312478\\
1.62133786848073	-0.00619506835937478\\
1.62136054421769	-0.00491333007812478\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.00729370117187478\\
1.62142857142857	-0.00849914550781272\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.0111389160156252\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.0289611816406252\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328124998\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.0829467773437498\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.0939636230468748\\
1.6224716553288	0.0964813232421873\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.0741271972656248\\
1.62274376417234	0.0634765624999998\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.0617980957031248\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109373\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765624999998\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828123\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.0634155273437498\\
1.62324263038549	0.0656433105468748\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.0819702148437498\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
\addlegendentry{\EMTF{} ($-0.5$ dB)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783199346\\
1.58598639455782	-0.0306396484378437\\
1.58600907029478	-0.0348510742190213\\
1.58603174603175	-0.0338592529294499\\
1.58605442176871	-0.0269317626961161\\
1.58607709750567	-0.0174713134765494\\
1.58609977324263	-0.0103759765630667\\
1.58612244897959	-0.00509643554771277\\
1.58614512471655	-0.00155639648502537\\
1.58616780045351	-0.00172424316401254\\
1.58619047619048	-0.00349426269555364\\
1.58621315192744	-0.00128173828148093\\
1.58628117913832	0.0146636962890541\\
1.58630385487528	0.0178070068353362\\
1.58632653061224	0.018692016601128\\
1.58634920634921	0.0199890136715735\\
1.58639455782313	0.0238800048821042\\
1.58641723356009	0.0262756347648336\\
1.58643990929705	0.0296630859372071\\
1.58646258503401	0.0345611572265376\\
1.58650793650794	0.0483245849605543\\
1.5865306122449	0.0530395507808787\\
1.58655328798186	0.0558624267572974\\
1.58657596371882	0.0549316406249802\\
1.58659863945578	0.0530242919922541\\
1.58662131519274	0.055450439453556\\
1.58664399092971	0.0593414306638949\\
1.58666666666667	0.0618591308598724\\
1.58668934240363	0.0612792968751872\\
1.58673469387755	0.0541687011715204\\
1.58675736961451	0.0541229248045183\\
1.58678004535147	0.0514373779297721\\
1.58680272108844	0.0452728271479861\\
1.5868253968254	0.0439605712891662\\
1.58687074829932	0.0495452880858718\\
1.58689342403628	0.0491943359368421\\
1.5869387755102	0.0405731201170387\\
1.58696145124717	0.0386352539066874\\
1.58700680272109	0.0327911376958843\\
1.58702947845805	0.0323333740233236\\
1.58707482993197	0.0341644287112053\\
1.5871201814059	0.0398864746097536\\
1.58714285714286	0.0408325195312775\\
1.58716553287982	0.0428619384765667\\
1.58718820861678	0.0432434082039046\\
1.58721088435374	0.0410003662104885\\
1.5872335600907	0.0406646728518463\\
1.58725623582766	0.0422973632815413\\
1.58727891156463	0.0443267822263664\\
1.58732426303855	0.0525054931645901\\
1.58734693877551	0.0508422851559547\\
1.58736961451247	0.0477142333992937\\
1.58739229024943	0.046493530273954\\
1.58741496598639	0.0471649169924186\\
1.58748299319728	0.0561523437498832\\
1.58750566893424	0.0563964843753189\\
1.5875283446712	0.0567779541015678\\
1.58757369614512	0.0541839599608662\\
1.58759637188209	0.0536956787101281\\
1.58761904761905	0.0514221191406141\\
1.58764172335601	0.0511627197265132\\
1.58766439909297	0.0522460937497435\\
1.58768707482993	0.0542907714845899\\
1.58770975056689	0.0570678710939592\\
1.58773242630385	0.0545959472656998\\
1.58777777777778	0.0429840087894779\\
1.58784580498866	0.0365600585937462\\
1.58786848072562	0.0363769531253924\\
1.58791383219955	0.031463623047117\\
1.58793650793651	0.0309600830085033\\
1.58795918367347	0.0287933349616205\\
1.58798185941043	0.0249938964855196\\
1.58800453514739	0.0224914550777031\\
1.58804988662132	0.0241394042970273\\
1.58807256235828	0.0229187011724783\\
1.5881179138322	0.0218963623053354\\
1.58816326530612	0.0171051025390547\\
1.58818594104308	0.0160064697264044\\
1.58820861678005	0.0168151855473613\\
1.58823129251701	0.0189056396491087\\
1.58825396825397	0.0183105468748095\\
1.58827664399093	0.0157928466802404\\
1.58829931972789	0.012069702148308\\
1.58832199546485	0.00590515136749548\\
1.58834467120181	0.00111389160205855\\
1.58836734693878	0.000152587891204981\\
1.58839002267574	-0.00131225585842976\\
1.5884126984127	-0.00488281249998135\\
1.58843537414966	-0.00579833984289269\\
1.58845804988662	-0.00488281249984035\\
1.58848072562358	-0.00428771972648501\\
1.58850340136054	-0.00466918945229167\\
1.58852607709751	-0.00955200195372075\\
1.58857142857143	-0.0249786376946746\\
1.58861678004535	-0.0335998535153097\\
1.58866213151927	-0.0382690429683714\\
1.58868480725624	-0.0385742187498157\\
1.5887074829932	-0.0368804931637536\\
1.58873015873016	-0.0387115478510074\\
1.58875283446712	-0.0436706542966376\\
1.58877551020408	-0.0467529296868787\\
1.58879818594104	-0.0490264892576817\\
1.588820861678	-0.0503692626948895\\
1.58886621315193	-0.0426940917966128\\
1.58888888888889	-0.0462799072268507\\
1.58893424036281	-0.0574798583978586\\
1.58895691609977	-0.0619659423828245\\
1.58897959183673	-0.0626068115233054\\
1.5890022675737	-0.062103271483938\\
1.58902494331066	-0.0628662109382081\\
1.58904761904762	-0.0629425048824261\\
1.58907029478458	-0.0624389648436767\\
1.58909297052154	-0.0626678466800115\\
1.5891156462585	-0.0648040771488312\\
1.58913832199546	-0.0683135986322523\\
1.58916099773243	-0.0727691650389335\\
1.58918367346939	-0.0741882324215775\\
1.58920634920635	-0.0724792480465601\\
1.58922902494331	-0.0732879638673494\\
1.58925170068027	-0.0716247558590011\\
1.58927437641723	-0.0659179687502114\\
1.58929705215419	-0.0646972656253808\\
1.58931972789116	-0.0687255859373073\\
1.58936507936508	-0.082031249999728\\
1.58938775510204	-0.0855255126951429\\
1.589410430839	-0.0851593017579519\\
1.58943310657596	-0.0854492187503901\\
1.58945578231293	-0.0884552001957792\\
1.58947845804989	-0.0898284912112479\\
1.58950113378685	-0.0907440185550605\\
1.58952380952381	-0.0930023193364298\\
1.58954648526077	-0.0946197509763609\\
1.58956916099773	-0.0976562499999019\\
1.58959183673469	-0.0986328125002489\\
1.58961451247166	-0.0959625244145175\\
1.58963718820862	-0.0944976806642805\\
1.58965986394558	-0.0966186523440669\\
1.58972789115646	-0.111911625827798\\
1.58975056689342	-0.112508006300282\\
1.58977324263039	-0.111624015639947\\
1.58979591836735	-0.111841345887125\\
1.58981859410431	-0.111956714767772\\
1.58984126984127	-0.111630167574387\\
1.58986394557823	-0.110800133321541\\
1.58990929705215	-0.105751309996489\\
1.58993197278912	-0.102625679618735\\
1.58995464852608	-0.0965727993471297\\
1.59	-0.080365608204759\\
1.59004535147392	-0.0611463386947442\\
1.59006802721088	-0.0550950072054668\\
1.59009070294785	-0.0511533249819061\\
1.59011337868481	-0.0490769575308079\\
1.59013605442177	-0.0485844904525583\\
1.59015873015873	-0.0474473281691865\\
1.59020408163265	-0.0440655795694671\\
1.59024943310658	-0.0391804905599016\\
1.59027210884354	-0.0397130734039255\\
1.5902947845805	-0.0409573297244115\\
1.59031746031746	-0.0413650579258913\\
1.59034013605442	-0.0410948722957039\\
1.59036281179138	-0.0393645853933251\\
1.59038548752834	-0.037207639812034\\
1.59043083900227	-0.0347567651286151\\
1.59045351473923	-0.0346562952694007\\
1.59047619047619	-0.0369874410901732\\
1.59049886621315	-0.0398766536177024\\
1.59052154195011	-0.0401525510614296\\
1.59054421768707	-0.0365358699362401\\
1.590589569161	-0.0224861316983251\\
1.59061224489796	-0.01871011162741\\
1.59063492063492	-0.0161150417693441\\
1.59065759637188	-0.0125841096260786\\
1.59068027210884	-0.0100136119654675\\
1.59070294784581	-0.0096028401381496\\
1.59074829931973	-0.0116040433091065\\
1.59077097505669	-0.0103374709513053\\
1.59083900226757	0.00118236257512194\\
1.5908843537415	0.00537448158896847\\
1.59090702947846	0.0082437052611195\\
1.59095238095238	0.016221123601589\\
1.5909977324263	0.0214368679421897\\
1.59102040816327	0.0226680886566888\\
1.59104308390023	0.0221235004602622\\
1.59106575963719	0.0206293735799059\\
1.59108843537415	0.0197446274920809\\
1.59111111111111	0.0206795783191434\\
1.59113378684807	0.0245116249412001\\
1.591179138322	0.0358560183436833\\
1.59120181405896	0.0386990687240707\\
1.59122448979592	0.0399949998170861\\
1.59124716553288	0.0396028241682349\\
1.59126984126984	0.0389367268676235\\
1.5912925170068	0.0396271266841739\\
1.59131519274376	0.0406711014891703\\
1.59133786848073	0.042763597434309\\
1.59138321995465	0.0499670548522284\\
1.59140589569161	0.0513974062010221\\
1.59147392290249	0.0549422770913028\\
1.59149659863946	0.0577583906649941\\
1.59151927437642	0.0595295611335884\\
1.59154195011338	0.0602586155227642\\
1.59156462585034	0.0632002453606682\\
1.59160997732426	0.0713603794488145\\
1.59163265306122	0.0743740525155376\\
1.59165532879819	0.0745938105831321\\
1.59167800453515	0.0740620708234627\\
1.59170068027211	0.0773062144082952\\
1.59172335600907	0.0824744298174604\\
1.59174603174603	0.0860271975289151\\
1.59176870748299	0.0876455131024854\\
1.59179138321995	0.0868875924342596\\
1.59181405895692	0.0848323063660936\\
1.59183673469388	0.0835406127075649\\
1.59185941043084	0.0814548258980385\\
1.5918820861678	0.0783605843039319\\
1.59190476190476	0.0778495619125141\\
1.59192743764172	0.0801124343749999\\
1.59197278911565	0.0875651007472675\\
1.59199546485261	0.089257677891567\\
1.59206349206349	0.0849858721581411\\
1.59210884353741	0.0796207990944426\\
1.59213151927438	0.0777747648554847\\
1.59215419501134	0.0763496515100095\\
1.5921768707483	0.0766393998298573\\
1.59219954648526	0.0772736822228401\\
1.59222222222222	0.0759002109788973\\
1.59224489795918	0.073335665672716\\
1.59226757369615	0.0699285334253215\\
1.59231292517007	0.0605191509015159\\
1.59233560090703	0.056949742470662\\
1.59235827664399	0.054712488882523\\
1.59238095238095	0.0547840787491358\\
1.59240362811791	0.0553039432707936\\
1.59242630385488	0.053620056640441\\
1.59244897959184	0.0507440660818579\\
1.5924716553288	0.0492012760942235\\
1.59249433106576	0.0503751396121499\\
1.59253968253968	0.0575903949372085\\
1.59256235827664	0.0582020906153549\\
1.59260770975057	0.0560016405799555\\
1.59263038548753	0.0541831158759827\\
1.59265306122449	0.0514456895477633\\
1.59267573696145	0.0493570349978703\\
1.59269841269841	0.048175973559285\\
1.59272108843537	0.0483623498966319\\
1.59274376417234	0.0506268743271752\\
1.5927664399093	0.0539088568429267\\
1.59278911564626	0.0563465601128019\\
1.59281179138322	0.0569780231505794\\
1.59283446712018	0.0557636323643085\\
1.59285714285714	0.0536627148987403\\
1.59290249433107	0.0504516356585705\\
1.59292517006803	0.0483388509180285\\
1.59294784580499	0.0469062844220884\\
1.59297052154195	0.0463755959991596\\
1.59299319727891	0.0466443242651819\\
1.59301587301587	0.0481987388030842\\
1.59303854875283	0.0490161935056121\\
1.5930612244898	0.0477569589147457\\
1.59308390022676	0.0469675374481648\\
1.59312925170068	0.0495777196262976\\
1.59315192743764	0.0494560578260104\\
1.5931746031746	0.0474716853607751\\
1.59324263038549	0.0359940834139887\\
1.59326530612245	0.0318669869473212\\
1.59328798185941	0.0295900282797323\\
1.59331065759637	0.0298896452716078\\
1.59333333333333	0.0302767337485712\\
1.59335600907029	0.0295774347806608\\
1.59337868480726	0.0272941747464717\\
1.59342403628118	0.0202349168203271\\
1.59344671201814	0.0188519083847385\\
1.5934693877551	0.0167206145234977\\
1.59349206349206	0.0135016903775091\\
1.59351473922902	0.0115659973112843\\
1.59353741496599	0.0115178328669041\\
1.59356009070295	0.0121186295374645\\
1.59358276643991	0.0116763756353353\\
1.59360544217687	0.00855754997549285\\
1.59362811791383	0.00453038015453955\\
1.59365079365079	0.00275709624682952\\
1.59367346938776	0.00279781364062948\\
1.59369614512472	0.00395735492855454\\
1.59371882086168	0.00679367879929194\\
1.59378684807256	0.0184681533426569\\
1.59380952380952	0.020127025860212\\
1.59383219954649	0.0194765847240148\\
1.59385487528345	0.0182322909193477\\
1.59387755102041	0.0174656802028998\\
1.59390022675737	0.0180316302715489\\
1.59394557823129	0.023187631868717\\
1.59396825396825	0.0229902303166227\\
1.59399092970522	0.0208366382146903\\
1.59401360544218	0.018169997913869\\
1.59403628117914	0.0163030269792777\\
1.5940589569161	0.0166299869724682\\
1.59408163265306	0.0173635762790791\\
1.59410430839002	0.015965699367906\\
1.59412698412698	0.0138107002021701\\
1.59417233560091	0.0124350643758842\\
1.59419501133787	0.00943739478257055\\
1.59426303854875	-0.0055113819939312\\
1.59433106575964	-0.0136438136551951\\
1.5943537414966	-0.0141921833788861\\
1.59437641723356	-0.0155200293131648\\
1.59439909297052	-0.019279423602816\\
1.59444444444444	-0.0296267573160294\\
1.59446712018141	-0.0326304783334748\\
1.59448979591837	-0.0326073362935455\\
1.59451247165533	-0.0331613086017908\\
1.59455782312925	-0.0399554741857466\\
1.59460317460317	-0.0441200581562831\\
1.5946485260771	-0.0475761961296297\\
1.59467120181406	-0.0480706709476655\\
1.59471655328798	-0.0418518493642248\\
1.59473922902494	-0.0415293243889436\\
1.5947619047619	-0.0434621391813541\\
1.59480725623583	-0.0514445071250813\\
1.59482993197279	-0.0532463004740542\\
1.59485260770975	-0.0532785535256965\\
1.59487528344671	-0.0534398368653015\\
1.59492063492063	-0.0526909617617568\\
1.5949433106576	-0.0529496141966856\\
1.59496598639456	-0.0527901168965108\\
1.59498866213152	-0.0532107221363969\\
1.59501133786848	-0.0548461041635242\\
1.59503401360544	-0.0552121614600438\\
1.5950566893424	-0.0537457676353574\\
1.59507936507937	-0.0507738643201487\\
1.59512471655329	-0.0405984046349841\\
1.59514739229025	-0.0377456268973206\\
1.59517006802721	-0.0361302552997824\\
1.59519274376417	-0.0355714941373448\\
1.59521541950113	-0.0365030127292925\\
1.59526077097506	-0.0392333802878944\\
1.59530612244898	-0.0440757319501239\\
1.59532879818594	-0.0478800027824211\\
1.59537414965986	-0.0604466042972223\\
1.59539682539683	-0.0640057826164502\\
1.59541950113379	-0.0652054698574109\\
1.59544217687075	-0.0643099233307409\\
1.59546485260771	-0.0625871928259549\\
1.59548752834467	-0.061251954526572\\
1.59551020408163	-0.0603620194025158\\
1.59553287981859	-0.0608306164410282\\
1.59555555555556	-0.0635727302202949\\
1.59557823129252	-0.0670953370574767\\
1.59560090702948	-0.0685945942445279\\
1.59562358276644	-0.0665708381040717\\
1.59566893424036	-0.0568216751581394\\
1.59575963718821	-0.0435870827084859\\
1.59578231292517	-0.0418190593015273\\
1.59580498866213	-0.0414323586644914\\
1.59582766439909	-0.0413230381116561\\
1.59585034013605	-0.040214971943231\\
1.59589569160998	-0.0350767640626517\\
1.59591836734694	-0.0342808667164738\\
1.5959410430839	-0.0356382185095467\\
1.59598639455782	-0.0389886374194042\\
1.59603174603175	-0.0403935271614813\\
1.59605442176871	-0.0426046799848183\\
1.59609977324263	-0.0500680593536402\\
1.59616780045351	-0.0648080367932895\\
1.59619047619048	-0.0671972748439802\\
1.59621315192744	-0.0665481220959738\\
1.59625850340136	-0.0607664521506324\\
1.59628117913832	-0.0598564139170517\\
1.59630385487528	-0.0597086300034839\\
1.59632653061224	-0.0610529989216193\\
1.59637188208617	-0.0660871070705629\\
1.59639455782313	-0.0678421487941681\\
1.59641723356009	-0.0679417283094745\\
1.59646258503401	-0.0626105306217608\\
1.59650793650794	-0.060051229281326\\
1.5965306122449	-0.0583610042699731\\
1.59655328798186	-0.0562022327408465\\
1.59659863945578	-0.0506001593025018\\
1.59662131519274	-0.0486496051817364\\
1.59664399092971	-0.0448009115485002\\
1.59671201814059	-0.0301925511933572\\
1.59673469387755	-0.027405087122554\\
1.59675736961451	-0.0254862865643581\\
1.59678004535147	-0.0210412084876335\\
1.5968253968254	-0.00987296271348947\\
1.59684807256236	-0.0067029757840058\\
1.59687074829932	-0.00603097772413852\\
1.59691609977324	-0.0087532487848494\\
1.5969387755102	-0.0111902195857096\\
1.59696145124717	-0.0149500120405945\\
1.59698412698413	-0.017626590486197\\
1.59700680272109	-0.0181450422491856\\
1.59702947845805	-0.0171185665030533\\
1.59705215419501	-0.0152894536196693\\
1.59707482993197	-0.0148592989227219\\
1.59709750566893	-0.0162475207916977\\
1.5971201814059	-0.0171426774977317\\
1.59714285714286	-0.0173757417735518\\
1.59716553287982	-0.0181037709806122\\
1.5972335600907	-0.021286620392154\\
1.59725623582766	-0.0214039053230575\\
1.59727891156463	-0.021292140646477\\
1.59730158730159	-0.0221940422656373\\
1.59732426303855	-0.0233119780614588\\
1.59734693877551	-0.0236276265390982\\
1.59736961451247	-0.0238550460124576\\
1.59739229024943	-0.0242526488599133\\
1.59741496598639	-0.0238184506374848\\
1.59743764172336	-0.0214442224031466\\
1.59746031746032	-0.0166343212942639\\
1.59750566893424	-0.0055715202656943\\
1.5975283446712	-0.00161944202760278\\
1.59755102040816	0.00323834925290134\\
1.59764172335601	0.0301603013511289\\
1.59768707482993	0.036489028598544\\
1.59770975056689	0.0383815712135136\\
1.59773242630385	0.0384591047974341\\
1.59775510204082	0.0386641550592937\\
1.59777777777778	0.0399232745561284\\
1.59780045351474	0.0422759898773339\\
1.5978231292517	0.0469430826690631\\
1.59786848072562	0.0602759630400176\\
1.59789115646259	0.06484659117422\\
1.59791383219955	0.066963306491576\\
1.59793650793651	0.0670203980853317\\
1.59795918367347	0.0665188790603519\\
1.59798185941043	0.0654947250287754\\
1.59804988662132	0.0576203551419572\\
1.59807256235828	0.0559110832376599\\
1.59809523809524	0.0551056611429139\\
1.5981179138322	0.0537862099939945\\
1.59814058956916	0.0511438808209077\\
1.59816326530612	0.049757880029734\\
1.59818594104308	0.0510551190286586\\
1.59820861678005	0.0532368787904691\\
1.59823129251701	0.0547952278763102\\
1.59825396825397	0.0553131493602905\\
1.59827664399093	0.0542478640075781\\
1.59829931972789	0.0516188260762063\\
1.59834467120181	0.0433317784505625\\
1.59836734693878	0.0412656782002336\\
1.59839002267574	0.042678417884358\\
1.59843537414966	0.0479375497185921\\
1.59845804988662	0.0498072274840911\\
1.59848072562358	0.050872113304717\\
1.59852607709751	0.0537884917877829\\
1.59854875283447	0.0542787275747709\\
1.59857142857143	0.0541245148720366\\
1.59859410430839	0.0553655423484516\\
1.59866213151927	0.0649250645228361\\
1.59868480725624	0.0652379601119237\\
1.59873015873016	0.0623009078849173\\
1.59877551020408	0.0602452616371771\\
1.59879818594104	0.0600862726578795\\
1.59886621315193	0.0615292978823967\\
1.59888888888889	0.0614781626825407\\
1.59893424036281	0.0604529971720291\\
1.59895691609977	0.0606573083394537\\
1.59897959183673	0.0618701038619152\\
1.5990022675737	0.0637163462794739\\
1.59902494331066	0.0644430349854186\\
1.59904761904762	0.0620977455968277\\
1.59909297052154	0.0513213874473526\\
1.5991156462585	0.0460682415871767\\
1.59913832199546	0.0427723426033444\\
1.59918367346939	0.0399103172406352\\
1.59920634920635	0.0388744538163583\\
1.59925170068027	0.0396980132035198\\
1.59927437641723	0.0376934939797313\\
1.59936507936508	0.0216282000872221\\
1.59938775510204	0.0196741324621701\\
1.599410430839	0.0187630154893597\\
1.59943310657596	0.0191766198073948\\
1.59945578231293	0.0189214886549534\\
1.59947845804989	0.0166595483078085\\
1.59952380952381	0.0114904991675764\\
1.59954648526077	0.0106360112978245\\
1.59959183673469	0.0130996585903698\\
1.59961451247166	0.0123674525859558\\
1.59965986394558	0.00906659388249587\\
1.59975056689342	-0.00182773797780178\\
1.59977324263039	-0.00221192603423348\\
1.59979591836735	-0.00219067156098385\\
1.59981859410431	-0.00451226131078264\\
1.59984126984127	-0.00933789441376898\\
1.59990929705215	-0.0296392027418328\\
1.59995464852608	-0.0353286528919086\\
1.60002267573696	-0.0416277655086312\\
1.60004535147392	-0.0431696078407757\\
1.60006802721088	-0.0442843212998409\\
1.60009070294785	-0.0459153767413363\\
1.60011337868481	-0.0466883932176128\\
1.60013605442177	-0.046006070961218\\
1.60015873015873	-0.0445321200330653\\
1.60020408163265	-0.0398287097900689\\
1.60022675736961	-0.0390065768226338\\
1.60024943310658	-0.0392612792594738\\
1.60027210884354	-0.0400629829852714\\
1.6002947845805	-0.0410969868664903\\
1.60031746031746	-0.0414532272275341\\
1.60034013605442	-0.0413416716342916\\
1.60036281179138	-0.0417833475613087\\
1.60038548752834	-0.0428103521292158\\
1.60040816326531	-0.0449741926828278\\
1.60045351473923	-0.0527104655318253\\
1.60047619047619	-0.0546638718706274\\
1.60049886621315	-0.0545002093917075\\
1.60052154195011	-0.0523340712363249\\
1.60061224489796	-0.0392167944752431\\
1.60063492063492	-0.0377447654512184\\
1.60065759637188	-0.0374546860496139\\
1.60068027210884	-0.0370719180427117\\
1.60070294784581	-0.0352790194113868\\
1.60074829931973	-0.0301017078851196\\
1.60077097505669	-0.0293068931360774\\
1.60079365079365	-0.0294775843637836\\
1.60081632653061	-0.0293566678461059\\
1.60090702947846	-0.0261581088708218\\
1.60092970521542	-0.0247375977170028\\
1.60097505668934	-0.0201626864120785\\
1.6009977324263	-0.019682981864503\\
1.60102040816327	-0.0211704271553099\\
1.60108843537415	-0.0269886573775824\\
1.60111111111111	-0.0291301784597207\\
1.601179138322	-0.0370789123753057\\
1.60122448979592	-0.0394156542483459\\
1.60124716553288	-0.0395836047487561\\
1.60126984126984	-0.0379376225916122\\
1.6012925170068	-0.034192938139231\\
1.60138321995465	-0.010971296954938\\
1.60140589569161	-0.00743650560480447\\
1.60142857142857	-0.00631545595746386\\
1.60147392290249	-0.00503736505354224\\
1.60149659863946	-0.00401227495468359\\
1.60151927437642	-0.00166594953509214\\
1.60156462585034	0.00433041320817984\\
1.6015873015873	0.00838647071735621\\
1.60170068027211	0.0331751243958047\\
1.60179138321995	0.0461005583170646\\
1.60181405895692	0.0471789573353323\\
1.60183673469388	0.0464489214588997\\
1.60185941043084	0.0466020294218275\\
1.60190476190476	0.0501337041008982\\
1.60192743764172	0.0510647983874\\
1.60195011337868	0.0509257447436084\\
1.60199546485261	0.0491258975831601\\
1.60201814058957	0.0472213391717093\\
1.60208616780045	0.0366895598510819\\
1.60210884353741	0.0358272090555871\\
1.60215419501134	0.0365086728259074\\
1.60219954648526	0.0362161923357149\\
1.60222222222222	0.0359784267393666\\
1.60224489795918	0.0352382988114066\\
1.60226757369615	0.0342994305673265\\
1.60229024943311	0.0337889592668079\\
1.60231292517007	0.034055024662585\\
1.60233560090703	0.0351670374022754\\
1.60238095238095	0.0383616363109887\\
1.60242630385488	0.0403862068224317\\
1.60244897959184	0.0408595144442994\\
1.6024716553288	0.0404520248805227\\
1.60249433106576	0.0403798479013209\\
1.60251700680272	0.0416698804876829\\
1.60258503401361	0.048082228477049\\
1.60260770975057	0.0486023847017607\\
1.60263038548753	0.0489867852364863\\
1.60265306122449	0.0508900676239405\\
1.60269841269841	0.0582425261747097\\
1.60272108843537	0.0618524288557583\\
1.60274376417234	0.0638643698362424\\
1.6027664399093	0.0644673007558048\\
1.60278911564626	0.0634545349121713\\
1.60281179138322	0.060280201014022\\
1.60285714285714	0.0527557016150373\\
1.6028798185941	0.0499944858634289\\
1.60290249433107	0.0495624674594102\\
1.60294784580499	0.0543731743346418\\
1.60297052154195	0.0554468976558509\\
1.60299319727891	0.0549721657634918\\
1.60301587301587	0.0530505016259484\\
1.6030612244898	0.0477446078096193\\
1.60312925170068	0.0362750135677739\\
1.6031746031746	0.0311915708623121\\
1.60319727891156	0.0286612693942212\\
1.60321995464853	0.0255473458069808\\
1.60324263038549	0.0235308893033825\\
1.60326530612245	0.0239030685277275\\
1.60328798185941	0.0258144781510796\\
1.60333333333333	0.0303309821179067\\
1.60335600907029	0.0307261828747867\\
1.60337868480726	0.0290254066143056\\
1.60344671201814	0.0207255499741728\\
1.6034693877551	0.0205943654966299\\
1.60349206349206	0.0212328849445269\\
1.60351473922902	0.0213546568278753\\
1.60353741496599	0.0203215277653312\\
1.60356009070295	0.0178730861494603\\
1.60360544217687	0.0112474833670269\\
1.60367346938776	-0.000289384871086762\\
1.60369614512472	-0.00246399791282403\\
1.60371882086168	-0.003969265072997\\
1.60374149659864	-0.00597618195587413\\
1.6037641723356	-0.00954824111159103\\
1.60380952380952	-0.0195994499976573\\
1.60385487528345	-0.0265180147682591\\
1.60396825396825	-0.0395815411259033\\
1.60401360544218	-0.0457460823245595\\
1.60403628117914	-0.0473726618450778\\
1.6040589569161	-0.0472391198142113\\
1.60408163265306	-0.0461147058144364\\
1.60410430839002	-0.045279262606829\\
1.60412698412698	-0.0462923867160994\\
1.60414965986395	-0.0498310396860233\\
1.60421768707483	-0.0646200310544962\\
1.60424036281179	-0.0666347879655915\\
1.60426303854875	-0.0675502271447832\\
1.60428571428571	-0.0679946893964594\\
1.60430839002268	-0.0671331548208716\\
1.60433106575964	-0.0652390049179412\\
1.6043537414966	-0.0639701445912306\\
1.60437641723356	-0.0636594358485836\\
1.60439909297052	-0.0640281864348036\\
1.60442176870748	-0.06527969444839\\
1.60446712018141	-0.0684964296681401\\
1.60451247165533	-0.0727038385448979\\
1.60455782312925	-0.0760076230141473\\
1.60460317460317	-0.0795462145824999\\
1.60462585034014	-0.0809313782752101\\
1.6046485260771	-0.0812166980235189\\
1.60467120181406	-0.0809335244479668\\
1.60469387755102	-0.0818011714856466\\
1.60473922902494	-0.085352438549088\\
1.60485260770975	-0.0963826308423639\\
1.60487528344671	-0.0976799412847877\\
1.60489795918367	-0.0999662092542359\\
1.60492063492063	-0.103925785904385\\
1.60496598639456	-0.113529070525983\\
1.60498866213152	-0.116370843702838\\
1.60501133786848	-0.116752684335053\\
1.60503401360544	-0.115965732268697\\
1.6050566893424	-0.114159502025926\\
1.60507936507937	-0.110990029124156\\
1.60510204081633	-0.106971907873661\\
1.60514739229025	-0.0958476891807212\\
1.60519274376417	-0.085805470030387\\
1.60532879818594	-0.0596463116929102\\
1.60544217687075	-0.0423397411850974\\
1.60546485260771	-0.0404928426335367\\
1.60548752834467	-0.03945628753775\\
1.60551020408163	-0.0400515815982192\\
1.60555555555556	-0.0440859115056993\\
1.60557823129252	-0.045325930523836\\
1.60560090702948	-0.0455235142194217\\
1.60562358276644	-0.0449855014354898\\
1.6056462585034	-0.0438917914464541\\
1.60566893424036	-0.0420642051868798\\
1.60571428571429	-0.036989407021272\\
1.60573696145125	-0.0356859107886605\\
1.60575963718821	-0.0350657856105774\\
1.60578231292517	-0.0334029605656672\\
1.60582766439909	-0.028308632775869\\
1.60585034013605	-0.027128159906066\\
1.60587301587302	-0.0268628178738186\\
1.60589569160998	-0.0263653812027973\\
1.60591836734694	-0.0245566866408045\\
1.60596371882086	-0.0194939330862682\\
1.60600907029478	-0.0145747206617448\\
1.60609977324263	-0.00052179566641386\\
1.60614512471655	0.00417465026914932\\
1.60619047619048	0.00676481958241637\\
1.60621315192744	0.0078774166806479\\
1.6062358276644	0.00869588746759331\\
1.60625850340136	0.0101321806437131\\
1.60628117913832	0.0120001203355833\\
1.60630385487528	0.0132300205800027\\
1.60632653061224	0.0140458377607233\\
1.60634920634921	0.0151212170950406\\
1.60637188208617	0.0168491471697141\\
1.60639455782313	0.0198704080756951\\
1.60648526077097	0.0365913005512617\\
1.60650793650794	0.0387480387492756\\
1.6065306122449	0.0401185115960638\\
1.60655328798186	0.0407780478208553\\
1.60657596371882	0.0404208296196771\\
1.60659863945578	0.0402634686975449\\
1.60662131519274	0.0409830537318179\\
1.60664399092971	0.0421762099605065\\
1.60666666666667	0.0440954773384277\\
1.60671201814059	0.0502378532565944\\
1.60675736961451	0.0579228890323673\\
1.60680272108844	0.0637080930646454\\
1.60687074829932	0.0752992592600921\\
1.60689342403628	0.0766210169509891\\
1.6069387755102	0.0749011848755854\\
1.60696145124717	0.0751998745567313\\
1.60698412698413	0.0763539257571317\\
1.60705215419501	0.0809650526071741\\
1.60707482993197	0.0820623675576209\\
1.60709750566893	0.0824058060273849\\
1.6071201814059	0.0813865013403716\\
1.60714285714286	0.0794808576795876\\
1.60716553287982	0.0783628473746167\\
1.60718820861678	0.0789828789276965\\
1.60725623582766	0.084150222081474\\
1.60727891156463	0.0844147093840175\\
1.60730158730159	0.0838157643025357\\
1.60732426303855	0.0827241770854485\\
1.60734693877551	0.0809041954423315\\
1.60739229024943	0.0753483473365348\\
1.60743764172336	0.0698880099598045\\
1.60748299319728	0.064696057191189\\
1.60750566893424	0.0618504432518303\\
1.60755102040816	0.0578402857166589\\
1.60757369614512	0.0564700272089886\\
1.60759637188209	0.0563299164934199\\
1.60761904761905	0.0568365899985996\\
1.60766439909297	0.0581659322904204\\
1.60768707482993	0.0572382861840426\\
1.60770975056689	0.0551648211106821\\
1.60773242630385	0.0541943224364878\\
1.60775510204082	0.0548545781148055\\
1.60780045351474	0.0583515841325422\\
1.6078231292517	0.0590607919297856\\
1.60784580498866	0.0586962081867775\\
1.60786848072562	0.0581201103588174\\
1.60789115646259	0.0567986402317038\\
1.60795918367347	0.0508113196662059\\
1.60798185941043	0.0500914869253701\\
1.60800453514739	0.0514819919938965\\
1.60809523809524	0.0595022751450214\\
1.60814058956916	0.0628658783749145\\
1.60816326530612	0.0632799417217682\\
1.60818594104308	0.0622252385010955\\
1.60823129251701	0.0593960440769454\\
1.60827664399093	0.0559585953885553\\
1.60832199546485	0.0520205152770399\\
1.60834467120181	0.0518264959230796\\
1.60836734693878	0.0528459574638229\\
1.60839002267574	0.0542046857272556\\
1.6084126984127	0.0551484036882093\\
1.60843537414966	0.0546200606443741\\
1.60845804988662	0.0524174953475502\\
1.60852607709751	0.0431323845599769\\
1.60854875283447	0.0415151399474503\\
1.60857142857143	0.0411299341812972\\
1.60859410430839	0.0405054664296405\\
1.60861678004535	0.0383247999178704\\
1.60868480725624	0.0261956360174085\\
1.60875283446712	0.0143674883016578\\
1.60877551020408	0.0122793623970778\\
1.60879818594104	0.0119579603245503\\
1.60884353741497	0.0130413942879988\\
1.60886621315193	0.0133600917613825\\
1.60888888888889	0.0138108702512141\\
1.60891156462585	0.0146676484905037\\
1.60893424036281	0.0153098810003311\\
1.60895691609977	0.0154004500762139\\
1.60897959183673	0.0155479255924291\\
1.6090022675737	0.0159456142286312\\
1.60907029478458	0.0167242253112079\\
1.60909297052154	0.0170370382682314\\
1.6091156462585	0.0180925879710891\\
1.60916099773243	0.0230079271803107\\
1.60918367346939	0.0255485658675947\\
1.60920634920635	0.0272669119346969\\
1.60922902494331	0.0270323073347378\\
1.60925170068027	0.025076968636695\\
1.60929705215419	0.0202685664901736\\
1.60934240362812	0.0159472741875843\\
1.60938775510204	0.00967976037278695\\
1.60947845804989	0.00254597869336592\\
1.60952380952381	-0.00316682683090619\\
1.60961451247166	-0.0148970497682304\\
1.60963718820862	-0.017160923525571\\
1.60972789115646	-0.0294171093550237\\
1.60975056689342	-0.030891561470376\\
1.60977324263039	-0.0327292466881444\\
1.60981859410431	-0.0371823768433848\\
1.60988662131519	-0.0440348413700604\\
1.60993197278912	-0.0492230654931638\\
1.60995464852608	-0.0501907725813902\\
1.60997732426304	-0.0506502984612132\\
1.61	-0.0518965774131699\\
1.61006802721088	-0.0575815498077312\\
1.61009070294785	-0.05853890843924\\
1.61013605442177	-0.0599936087644843\\
1.61015873015873	-0.0601714796639157\\
1.61018140589569	-0.0597022559139888\\
1.61020408163265	-0.0581307494032417\\
1.6102947845805	-0.0459889239136324\\
1.61031746031746	-0.0440906870214197\\
1.61034013605442	-0.0427956235680114\\
1.61036281179138	-0.0421135012599914\\
1.61038548752834	-0.0424747562540586\\
1.61043083900227	-0.0455622894417065\\
1.61047619047619	-0.0489112423235003\\
1.61049886621315	-0.0507123174122805\\
1.61052154195011	-0.0519010266840922\\
1.61054421768707	-0.052460505144613\\
1.61056689342404	-0.0532862328080996\\
1.610589569161	-0.0553237114354517\\
1.61063492063492	-0.06300750181251\\
1.61068027210884	-0.0700262439753845\\
1.61070294784581	-0.0726186773231958\\
1.61072562358277	-0.0741834182871439\\
1.61074829931973	-0.0745167514501486\\
1.61077097505669	-0.0736896910413527\\
1.61081632653061	-0.0705089312685576\\
1.61083900226757	-0.0696311056695711\\
1.61086167800454	-0.0682314049191006\\
1.6108843537415	-0.0663568191600834\\
1.61090702947846	-0.0651744331655797\\
1.61092970521542	-0.0646889535097164\\
1.61095238095238	-0.0644161283798721\\
1.61097505668934	-0.0635691990541447\\
1.6109977324263	-0.0608423987499074\\
1.61104308390023	-0.0527403139350786\\
1.61108843537415	-0.0470967661828858\\
1.61113378684807	-0.0433697117313321\\
1.61115646258503	-0.04277516086941\\
1.611179138322	-0.0441337170169347\\
1.61122448979592	-0.0496629913568281\\
1.61126984126984	-0.0559821728236254\\
1.61131519274376	-0.0602865076977435\\
1.61133786848073	-0.0617973576034931\\
1.61136054421769	-0.0629322367631928\\
1.61138321995465	-0.0649314470145197\\
1.61142857142857	-0.0701369995402492\\
1.61145124716553	-0.0720620701522068\\
1.61147392290249	-0.0728126331503964\\
1.61149659863946	-0.072282613522533\\
1.61151927437642	-0.0711599623069554\\
1.61156462585034	-0.0682391519082388\\
1.6115873015873	-0.0677780412517857\\
1.61160997732426	-0.0680391068231658\\
1.61163265306122	-0.068632583656242\\
1.61167800453515	-0.0707138642654548\\
1.61170068027211	-0.0708990149205149\\
1.61172335600907	-0.0705500639731707\\
1.61174603174603	-0.0695656492806016\\
1.61176870748299	-0.0674769146629361\\
1.61179138321995	-0.0642291584319246\\
1.61183673469388	-0.0547066934548113\\
1.6118820861678	-0.0440324198576689\\
1.61197278911565	-0.0191680460468915\\
1.61199546485261	-0.0159928951649231\\
1.61204081632653	-0.0119990666173369\\
1.61210884353741	-0.00487033258139524\\
1.61213151927438	-0.0037990253361182\\
1.61215419501134	-0.00347586387231225\\
1.6121768707483	-0.00330266110811817\\
1.61219954648526	-0.00333458256993624\\
1.61224489795918	-0.00495867388056492\\
1.61226757369615	-0.00432794369348599\\
1.61231292517007	-0.00138531865143476\\
1.61233560090703	-0.000691774180829663\\
1.61235827664399	-0.00125397956680118\\
1.61240362811791	-0.00403991897004774\\
1.61242630385488	-0.00647124490784012\\
1.61249433106576	-0.0178010783760618\\
1.61251700680272	-0.0205565385451336\\
1.61253968253968	-0.0222950738456504\\
1.61256235827664	-0.0235710470759321\\
1.61258503401361	-0.0241399958906259\\
1.61260770975057	-0.0229610058097758\\
1.61263038548753	-0.0207411205314598\\
1.61265306122449	-0.0179897877048607\\
1.61267573696145	-0.0138794694374613\\
1.61272108843537	-0.00329224452675048\\
1.6127664399093	0.00715460386143074\\
1.61281179138322	0.0130050531322297\\
1.61290249433107	0.028002423837725\\
1.61294784580499	0.033019957612848\\
1.61312925170068	0.0571180713234378\\
1.61315192743764	0.0583181908693364\\
1.6131746031746	0.0588777175202657\\
1.61319727891156	0.0589800147577431\\
1.61321995464853	0.0591682046338207\\
1.61324263038549	0.0586020980305055\\
1.61328798185941	0.0547337432456345\\
1.61335600907029	0.0505576168680109\\
1.61340136054422	0.0466679360026754\\
1.61342403628118	0.0457725521026493\\
1.61344671201814	0.0460034570173509\\
1.61349206349206	0.0476528960731228\\
1.61351473922902	0.0479926639581265\\
1.61353741496599	0.0475000576234856\\
1.61356009070295	0.0465122163826595\\
1.61360544217687	0.044058898344052\\
1.61362811791383	0.0437431722576982\\
1.61367346938776	0.0456857575503506\\
1.61369614512472	0.0455757361748197\\
1.61371882086168	0.0450868845617283\\
1.61374149659864	0.0455556830395525\\
1.61380952380952	0.0500009425470962\\
1.61383219954649	0.0500708412083752\\
1.61385487528345	0.0501861346041488\\
1.61392290249433	0.0525466750687618\\
1.61399092970522	0.0552917457103237\\
1.61403628117914	0.0577464786335018\\
1.6140589569161	0.0587968902761553\\
1.61408163265306	0.0596019681318825\\
1.61410430839002	0.0593370525947758\\
1.61412698412698	0.058291825477039\\
1.61414965986395	0.0569166990408847\\
1.61419501133787	0.0531791672537607\\
1.61421768707483	0.0527720084021011\\
1.61424036281179	0.0532790825815741\\
1.61428571428571	0.055429224612155\\
1.61430839002268	0.055399066308857\\
1.61433106575964	0.0538664831041422\\
1.6143537414966	0.0514542806160001\\
1.61439909297052	0.0447617455732408\\
1.61446712018141	0.0333445549207747\\
1.61448979591837	0.0312296156596963\\
1.61451247165533	0.0301701862853461\\
1.61453514739229	0.0296380254827999\\
1.61455782312925	0.0295854967633566\\
1.61458049886621	0.0288882404488717\\
1.61460317460317	0.0269957863882817\\
1.61462585034014	0.0245361604372343\\
1.61467120181406	0.0179471630524624\\
1.61469387755102	0.0158769566399124\\
1.61471655328798	0.0148545219394822\\
1.61473922902494	0.0141018321986393\\
1.6147619047619	0.0139748866237275\\
1.61478458049887	0.0144377821752548\\
1.61480725623583	0.0154141742125722\\
1.61482993197279	0.0169843810882768\\
1.61485260770975	0.0180050482217633\\
1.61487528344671	0.0174410856527261\\
1.61489795918367	0.0156379941640585\\
1.61492063492063	0.0126407937942263\\
1.61496598639456	0.00381577674888089\\
1.61501133786848	-0.00604392742502347\\
1.61503401360544	-0.00938495840887388\\
1.6150566893424	-0.0115173442125764\\
1.61507936507937	-0.0142115551341844\\
1.61517006802721	-0.0275413307835037\\
1.61521541950113	-0.033552379722261\\
1.6152380952381	-0.0365748297439494\\
1.61526077097506	-0.0384799420815407\\
1.61528344671202	-0.0388387867113171\\
1.61530612244898	-0.0372368085319805\\
1.6153514739229	-0.0320276251015037\\
1.61537414965986	-0.030781115502226\\
1.61539682539683	-0.0301558639182122\\
1.61541950113379	-0.0300569601810261\\
1.61544217687075	-0.0301391152127055\\
1.61546485260771	-0.0301836664359261\\
1.61548752834467	-0.0305897783948255\\
1.61553287981859	-0.0320802155067736\\
1.61557823129252	-0.0345088095837862\\
1.61560090702948	-0.0347529918960419\\
1.6156462585034	-0.0336301401150589\\
1.61566893424036	-0.0333848173436075\\
1.61569160997732	-0.0334735941787607\\
1.61571428571429	-0.0337780623879178\\
1.61573696145125	-0.0334541713807586\\
1.61578231292517	-0.0315151956211615\\
1.61582766439909	-0.0284775386493261\\
1.61585034013605	-0.0268733146232105\\
1.61589569160998	-0.0229735330668035\\
1.6159410430839	-0.0216119602260871\\
1.61600907029478	-0.0178376245814249\\
1.61605442176871	-0.0154104353461311\\
1.61607709750567	-0.0130514053720636\\
1.61612244897959	-0.00682481419610581\\
1.61614512471655	-0.00542743395258438\\
1.61616780045351	-0.00487326841929447\\
1.61619047619048	-0.00480384994744143\\
1.61621315192744	-0.00466324374064953\\
1.6162358276644	-0.00495892812709098\\
1.61625850340136	-0.00676329502130213\\
1.61630385487528	-0.0129933561865101\\
1.61634920634921	-0.0205178273666531\\
1.61637188208617	-0.023262113273683\\
1.61639455782313	-0.0251210698307289\\
1.61641723356009	-0.0254338043987401\\
1.61646258503401	-0.0227720866338745\\
1.61650793650794	-0.0197698160443003\\
1.61657596371882	-0.0142887474604678\\
1.61666666666667	-0.00633652635062787\\
1.61668934240363	-0.00466352603947939\\
1.61673469387755	0.000710196124417584\\
1.61678004535147	0.00712424519285548\\
1.61687074829932	0.0218532733764836\\
1.61691609977324	0.0293186261172094\\
1.61698412698413	0.0418967018204341\\
1.61702947845805	0.0531118017118579\\
1.61705215419501	0.0568558742435346\\
1.61707482993197	0.0585392929823438\\
1.61709750566893	0.058107671383967\\
1.6171201814059	0.0570088556373383\\
1.61714285714286	0.0567660860412351\\
1.61716553287982	0.0569542755606784\\
1.61718820861678	0.0566542417890923\\
1.61721088435374	0.0557616791564004\\
1.61725623582766	0.0534997223434661\\
1.61727891156463	0.0528386109750836\\
1.61730158730159	0.0512626735119985\\
1.61732426303855	0.04906152585635\\
1.61734693877551	0.0478786479065292\\
1.61736961451247	0.0474116135646065\\
1.61739229024943	0.0467131709175976\\
1.61741496598639	0.0456000246032462\\
1.61746031746032	0.0417419067610574\\
1.61748299319728	0.0408950052625621\\
1.61750566893424	0.0402485852874366\\
1.61755102040816	0.0379739538410795\\
1.61757369614512	0.0371542871831518\\
1.61759637188209	0.0359161909853614\\
1.61761904761905	0.0343972116866158\\
1.61766439909297	0.0300231830800139\\
1.61768707482993	0.0290025674235692\\
1.61770975056689	0.0293948351995454\\
1.61773242630385	0.0308755938341849\\
1.61775510204082	0.0341419743708073\\
1.61784580498866	0.052062378276692\\
1.61786848072562	0.0530024662732353\\
1.61795918367347	0.05171824545891\\
1.61798185941043	0.0509767324751069\\
1.61800453514739	0.0493501413317239\\
1.61802721088435	0.0483687208952905\\
1.61804988662132	0.04877946347087\\
1.61809523809524	0.0505315120609922\\
1.6181179138322	0.0508659142687742\\
1.61816326530612	0.0497873406230849\\
1.61818594104308	0.0494507506359518\\
1.61820861678005	0.048339469280051\\
1.61825396825397	0.0455090405579952\\
1.61829931972789	0.0435277384070036\\
1.61832199546485	0.0418447526561201\\
1.61834467120181	0.0383409626689974\\
1.61845804988662	0.01744865158233\\
1.61848072562358	0.0143108404968597\\
1.61850340136054	0.0128739514181584\\
1.61852607709751	0.013489372620517\\
1.61854875283447	0.015493999244542\\
1.61859410430839	0.0201438539142291\\
1.61861678004535	0.0212446187895581\\
1.61863945578231	0.0210010674562786\\
1.61866213151927	0.0195565076834912\\
1.61875283446712	0.0096819584987875\\
1.618820861678	-0.000952218053267728\\
1.61884353741497	-0.00281368815119065\\
1.61886621315193	-0.00413106503728744\\
1.61888888888889	-0.00607896889040616\\
1.61897959183673	-0.0187099586820656\\
1.61904761904762	-0.0264532246586486\\
1.6191156462585	-0.0343132774281181\\
1.61918367346939	-0.043025719916933\\
1.61920634920635	-0.0454613880922987\\
1.61922902494331	-0.047329498892557\\
1.61931972789116	-0.056315818366715\\
1.61934240362812	-0.0579240038324602\\
1.61938775510204	-0.0605672892209359\\
1.61943310657596	-0.0635413421525499\\
1.61945578231293	-0.0647224078024693\\
1.61947845804989	-0.0656363465260392\\
1.61950113378685	-0.0661176754358694\\
1.61952380952381	-0.0670364091727407\\
1.61954648526077	-0.0684758142569435\\
1.61956916099773	-0.0692989831658433\\
1.61959183673469	-0.0692366147514101\\
1.61961451247166	-0.0686377746977866\\
1.61963718820862	-0.0677573197667958\\
1.61965986394558	-0.0677344152709569\\
1.61968253968254	-0.0693495205762031\\
1.61972789115646	-0.074584960937516\\
1.61975056689342	-0.0776062011718106\\
1.61977324263039	-0.0771942138673181\\
1.61979591836735	-0.0742797851562933\\
1.61981859410431	-0.0730438232422919\\
1.61984126984127	-0.0722656250000426\\
1.61986394557823	-0.0726165771484875\\
1.61988662131519	-0.0750885009766329\\
1.61990929705215	-0.0769958496095753\\
1.61993197278912	-0.0769653320313386\\
1.61995464852608	-0.0780181884766895\\
1.61997732426304	-0.0813598632813863\\
1.62	-0.0839080810546899\\
1.62002267573696	-0.0871124267580461\\
1.62006802721088	-0.0966796875001505\\
1.62011337868481	-0.109848022460976\\
1.62013605442177	-0.112625122070435\\
1.62018140589569	-0.119461059570318\\
1.62020408163265	-0.120254516601694\\
1.62022675736961	-0.119186401367129\\
1.62027210884354	-0.11489868164064\\
1.6202947845805	-0.11334228515631\\
1.62031746031746	-0.111145019531143\\
1.62036281179138	-0.104324340820395\\
1.62038548752834	-0.101074218750059\\
1.62040816326531	-0.0948791503908282\\
1.62043083900227	-0.0902709960937955\\
1.62045351473923	-0.0873413085937467\\
1.62052154195011	-0.07498168945327\\
1.62056689342404	-0.063934326171772\\
1.62061224489796	-0.0586547851562818\\
1.62063492063492	-0.0572357177733787\\
1.62065759637188	-0.057556152343873\\
1.62068027210884	-0.0567169189453061\\
1.62074829931973	-0.0508728027344021\\
1.62077097505669	-0.0505676269531572\\
1.62079365079365	-0.0517883300780926\\
1.62081632653061	-0.051391601562417\\
1.62083900226757	-0.051971435546702\\
1.62086167800454	-0.0541839599608629\\
1.6208843537415	-0.0538482666016598\\
1.62090702947846	-0.0530242919923081\\
1.62092970521542	-0.0517730712890032\\
1.62097505668934	-0.0451354980468646\\
1.62102040816327	-0.0423126220703938\\
1.62104308390023	-0.0395660400389501\\
1.62106575963719	-0.0376739501952805\\
1.62108843537415	-0.0368804931641606\\
1.62111111111111	-0.0371704101563632\\
1.62113378684807	-0.0385894775389408\\
1.62115646258503	-0.0370483398437826\\
1.621179138322	-0.0325775146485032\\
1.62122448979592	-0.0265960693358838\\
1.62126984126984	-0.0172729492187857\\
1.6212925170068	-0.0121917724608458\\
1.62131519274376	-0.00857543945304928\\
1.62133786848073	-0.00619506835918981\\
1.62136054421769	-0.00491333007794914\\
1.62138321995465	-0.00508117675761732\\
1.62140589569161	-0.00729370117171535\\
1.62142857142857	-0.00849914550755337\\
1.62145124716553	-0.00875854492195116\\
1.62147392290249	-0.00935363769529429\\
1.62149659863946	-0.00674438476539563\\
1.62156462585034	0.00770568847657338\\
1.6215873015873	0.0111389160157502\\
1.62163265306122	0.0145263671875828\\
1.62167800453515	0.0177459716797339\\
1.62172335600907	0.0211181640625093\\
1.62174603174603	0.0223083496094425\\
1.62176870748299	0.0225067138672927\\
1.62179138321995	0.0246734619142417\\
1.62181405895692	0.0289611816406117\\
1.62183673469388	0.0314788818361802\\
1.62185941043084	0.0327453613281885\\
1.62192743764172	0.0427093505860259\\
1.62197278911565	0.047973632812407\\
1.62201814058957	0.0542602539063168\\
1.62204081632653	0.0583190917969858\\
1.62206349206349	0.0638732910157118\\
1.62210884353741	0.0773620605467633\\
1.62213151927438	0.0807189941406015\\
1.62215419501134	0.0829467773439367\\
1.6221768707483	0.0816497802734111\\
1.62219954648526	0.0789489746091725\\
1.62222222222222	0.0797729492186603\\
1.62224489795918	0.0816802978516193\\
1.62226757369615	0.081878662109464\\
1.62229024943311	0.0817413330078594\\
1.62231292517007	0.0817565917968561\\
1.62233560090703	0.0828247070312138\\
1.62238095238095	0.087921142578087\\
1.62240362811791	0.0887603759768367\\
1.62242630385488	0.0906219482421384\\
1.62244897959184	0.093963623046978\\
1.6224716553288	0.0964813232420667\\
1.62249433106576	0.0969238281250326\\
1.62253968253968	0.0905609130859724\\
1.62256235827664	0.0886993408201693\\
1.62258503401361	0.0859680175781932\\
1.62263038548753	0.0795135498046189\\
1.62267573696145	0.0741271972655853\\
1.62274376417234	0.0634765625000169\\
1.6227664399093	0.0621795654295869\\
1.62278911564626	0.0617980957031385\\
1.62281179138322	0.0607604980468612\\
1.62283446712018	0.0615081787109339\\
1.62285714285714	0.0628662109376417\\
1.6228798185941	0.0634765624999911\\
1.62292517006803	0.0705261230467036\\
1.62294784580499	0.0711822509766615\\
1.62299319727891	0.07017517089834\\
1.62301587301587	0.0704956054687864\\
1.62303854875283	0.0702056884765789\\
1.6230612244898	0.0681915283201247\\
1.62310657596372	0.0608673095702128\\
1.62312925170068	0.0614929199217702\\
1.62315192743764	0.0619659423826286\\
1.6231746031746	0.0622253417969993\\
1.62319727891156	0.0632629394530533\\
1.62321995464853	0.0634155273435433\\
1.62324263038549	0.0656433105467522\\
1.62331065759637	0.0749359130860239\\
1.62333333333333	0.0779724121091021\\
1.62337868480726	0.0819702148436272\\
1.62340136054422	0.0827178955077752\\
1.62342403628118	0.0803833007810359\\
};
\addlegendentry{\AM{} ($12.6$ dB)}

\end{axis}

\begin{axis}[%
width=1.75in,
height=1.9in,
at={(6in,0.417in)},
scale only axis,
xmin=1.58596371882086,
xmax=1.62342403628118,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.14,
ymax=0.18,
yticklabels={,,},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={iteration 18},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.043670654296875\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484375\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765625\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640625\\
1.58965986394558	-0.09661865234375\\
1.5897052154195	-0.106842041015625\\
1.58972789115646	-0.110305786132812\\
1.58977324263039	-0.113906860351562\\
1.58979591836735	-0.116531372070312\\
1.58981859410431	-0.11688232421875\\
1.58984126984127	-0.115615844726562\\
1.58986394557823	-0.112380981445312\\
1.58988662131519	-0.107040405273438\\
1.58990929705215	-0.104965209960938\\
1.58993197278912	-0.1044921875\\
1.58995464852608	-0.1009521484375\\
1.58997732426304	-0.095458984375\\
1.59	-0.0875701904296875\\
1.59004535147392	-0.069732666015625\\
1.59009070294785	-0.0583953857421875\\
1.59011337868481	-0.0528564453125\\
1.59018140589569	-0.0472869873046875\\
1.59020408163265	-0.0465850830078125\\
1.59022675736961	-0.0460968017578125\\
1.59024943310658	-0.045867919921875\\
1.5902947845805	-0.050048828125\\
1.59031746031746	-0.0514678955078125\\
1.59034013605442	-0.0525665283203125\\
1.59036281179138	-0.0513916015625\\
1.59038548752834	-0.049896240234375\\
1.59040816326531	-0.0487518310546875\\
1.59043083900227	-0.046417236328125\\
1.59045351473923	-0.0453338623046875\\
1.59049886621315	-0.0506439208984375\\
1.59052154195011	-0.0492401123046875\\
1.59061224489796	-0.0362091064453125\\
1.59063492063492	-0.0334930419921875\\
1.59065759637188	-0.028167724609375\\
1.59068027210884	-0.024383544921875\\
1.59070294784581	-0.0230865478515625\\
1.59072562358277	-0.023345947265625\\
1.59074829931973	-0.023468017578125\\
1.59077097505669	-0.0218963623046875\\
1.59083900226757	-0.01171875\\
1.59086167800454	-0.010009765625\\
1.5908843537415	-0.0109710693359375\\
1.59090702947846	-0.00970458984375\\
1.59095238095238	-0.0020751953125\\
1.59097505668934	0.0004425048828125\\
1.5909977324263	0.0037994384765625\\
1.59102040816327	0.0052032470703125\\
1.59104308390023	0.00531005859375\\
1.59106575963719	0.0060882568359375\\
1.59108843537415	0.004730224609375\\
1.59111111111111	0.003936767578125\\
1.59113378684807	0.00762939453125\\
1.59115646258503	0.01409912109375\\
1.59120181405896	0.02301025390625\\
1.59122448979592	0.0272979736328125\\
1.59124716553288	0.02825927734375\\
1.59126984126984	0.026611328125\\
1.5912925170068	0.026458740234375\\
1.59131519274376	0.0289764404296875\\
1.59133786848073	0.0327606201171875\\
1.59138321995465	0.0451812744140625\\
1.59140589569161	0.0477752685546875\\
1.59145124716553	0.0509185791015625\\
1.59149659863946	0.0551605224609375\\
1.59151927437642	0.055877685546875\\
1.59154195011338	0.0572357177734375\\
1.59156462585034	0.0623016357421875\\
1.5915873015873	0.0685577392578125\\
1.59160997732426	0.0728302001953125\\
1.59163265306122	0.0760955810546875\\
1.59165532879819	0.0762786865234375\\
1.59167800453515	0.0752716064453125\\
1.59172335600907	0.0852813720703125\\
1.59179138321995	0.0925445556640625\\
1.59181405895692	0.0916748046875\\
1.59185941043084	0.088470458984375\\
1.5918820861678	0.08477783203125\\
1.59190476190476	0.08251953125\\
1.59192743764172	0.082916259765625\\
1.59195011337868	0.0843353271484375\\
1.59197278911565	0.087921142578125\\
1.59199546485261	0.08905029296875\\
1.59201814058957	0.087493896484375\\
1.59204081632653	0.0871734619140625\\
1.59206349206349	0.085906982421875\\
1.59210884353741	0.080657958984375\\
1.59215419501134	0.0757598876953125\\
1.5921768707483	0.0753173828125\\
1.59219954648526	0.0767974853515625\\
1.59222222222222	0.076080322265625\\
1.59224489795918	0.072906494140625\\
1.59226757369615	0.06890869140625\\
1.59229024943311	0.063751220703125\\
1.59231292517007	0.061187744140625\\
1.59235827664399	0.0596923828125\\
1.59238095238095	0.06103515625\\
1.59240362811791	0.0620574951171875\\
1.59242630385488	0.05908203125\\
1.59244897959184	0.0537109375\\
1.5924716553288	0.0517425537109375\\
1.59249433106576	0.05535888671875\\
1.59253968253968	0.06939697265625\\
1.59256235827664	0.0697479248046875\\
1.59258503401361	0.067047119140625\\
1.59260770975057	0.06707763671875\\
1.59263038548753	0.0675048828125\\
1.59267573696145	0.063385009765625\\
1.59269841269841	0.0604248046875\\
1.59272108843537	0.0599212646484375\\
1.59281179138322	0.0696868896484375\\
1.59283446712018	0.070343017578125\\
1.59285714285714	0.070709228515625\\
1.5928798185941	0.0705413818359375\\
1.59290249433107	0.0685882568359375\\
1.59292517006803	0.0655670166015625\\
1.59294784580499	0.06488037109375\\
1.59297052154195	0.064422607421875\\
1.59299319727891	0.0642547607421875\\
1.59301587301587	0.0652008056640625\\
1.5930612244898	0.0629730224609375\\
1.59308390022676	0.063995361328125\\
1.59312925170068	0.069671630859375\\
1.59315192743764	0.0694732666015625\\
1.5931746031746	0.0669097900390625\\
1.59319727891156	0.0637054443359375\\
1.59321995464853	0.0614013671875\\
1.59328798185941	0.0524749755859375\\
1.59331065759637	0.0509796142578125\\
1.59333333333333	0.048736572265625\\
1.59335600907029	0.0474395751953125\\
1.59337868480726	0.046875\\
1.59342403628118	0.0413665771484375\\
1.59344671201814	0.03961181640625\\
1.59349206349206	0.0321807861328125\\
1.59351473922902	0.0310211181640625\\
1.59353741496599	0.03192138671875\\
1.59356009070295	0.032135009765625\\
1.59358276643991	0.030975341796875\\
1.59360544217687	0.0273895263671875\\
1.59362811791383	0.0224456787109375\\
1.59365079365079	0.0187225341796875\\
1.59367346938776	0.016998291015625\\
1.59369614512472	0.0177001953125\\
1.59371882086168	0.02117919921875\\
1.59374149659864	0.0233917236328125\\
1.5937641723356	0.0242919921875\\
1.59378684807256	0.0265960693359375\\
1.59380952380952	0.026519775390625\\
1.59383219954649	0.0235443115234375\\
1.59385487528345	0.0218963623046875\\
1.59387755102041	0.022064208984375\\
1.59390022675737	0.0230865478515625\\
1.59392290249433	0.0248870849609375\\
1.59394557823129	0.02606201171875\\
1.59396825396825	0.0252227783203125\\
1.59401360544218	0.0205230712890625\\
1.59403628117914	0.0177459716796875\\
1.5940589569161	0.016204833984375\\
1.59408163265306	0.0141448974609375\\
1.59412698412698	0.0058135986328125\\
1.59414965986395	0.005035400390625\\
1.59417233560091	0.0052337646484375\\
1.59419501133787	0.00396728515625\\
1.59421768707483	0.000396728515625\\
1.59426303854875	-0.01220703125\\
1.59430839002268	-0.0187835693359375\\
1.59433106575964	-0.0196990966796875\\
1.5943537414966	-0.0176544189453125\\
1.59437641723356	-0.0186614990234375\\
1.59446712018141	-0.0404510498046875\\
1.59448979591837	-0.0427703857421875\\
1.59451247165533	-0.043182373046875\\
1.59453514739229	-0.045806884765625\\
1.59458049886621	-0.0488739013671875\\
1.59460317460317	-0.053497314453125\\
1.59467120181406	-0.0640716552734375\\
1.59469387755102	-0.063140869140625\\
1.59471655328798	-0.05987548828125\\
1.59473922902494	-0.058929443359375\\
1.5947619047619	-0.0614166259765625\\
1.59480725623583	-0.06964111328125\\
1.59482993197279	-0.07171630859375\\
1.59485260770975	-0.07232666015625\\
1.59487528344671	-0.0745086669921875\\
1.59489795918367	-0.0748748779296875\\
1.59492063492063	-0.0732421875\\
1.5949433106576	-0.07208251953125\\
1.59496598639456	-0.069671630859375\\
1.59498866213152	-0.069183349609375\\
1.59501133786848	-0.072998046875\\
1.59503401360544	-0.0754852294921875\\
1.5950566893424	-0.07550048828125\\
1.59507936507937	-0.07318115234375\\
1.59512471655329	-0.0614166259765625\\
1.59514739229025	-0.057830810546875\\
1.59517006802721	-0.0559844970703125\\
1.59519274376417	-0.054595947265625\\
1.59521541950113	-0.0552978515625\\
1.5952380952381	-0.0568695068359375\\
1.59526077097506	-0.0578765869140625\\
1.59530612244898	-0.0622100830078125\\
1.59532879818594	-0.0662994384765625\\
1.5953514739229	-0.073944091796875\\
1.59537414965986	-0.07965087890625\\
1.59539682539683	-0.082061767578125\\
1.59541950113379	-0.08502197265625\\
1.59544217687075	-0.0865478515625\\
1.59546485260771	-0.085540771484375\\
1.59548752834467	-0.0842742919921875\\
1.59551020408163	-0.08245849609375\\
1.59553287981859	-0.0802001953125\\
1.59555555555556	-0.0796356201171875\\
1.59557823129252	-0.081695556640625\\
1.59560090702948	-0.08294677734375\\
1.59562358276644	-0.0809783935546875\\
1.59566893424036	-0.073760986328125\\
1.59571428571429	-0.066162109375\\
1.59573696145125	-0.06109619140625\\
1.59575963718821	-0.058349609375\\
1.59578231292517	-0.0575408935546875\\
1.59580498866213	-0.0570526123046875\\
1.59582766439909	-0.05615234375\\
1.59585034013605	-0.05389404296875\\
1.59589569160998	-0.045623779296875\\
1.59591836734694	-0.0457000732421875\\
1.5959410430839	-0.04840087890625\\
1.59596371882086	-0.052490234375\\
1.59598639455782	-0.0549163818359375\\
1.59600907029478	-0.054443359375\\
1.59603174603175	-0.054443359375\\
1.59609977324263	-0.0602569580078125\\
1.59614512471655	-0.064453125\\
1.59619047619048	-0.0713958740234375\\
1.59621315192744	-0.0693511962890625\\
1.5962358276644	-0.065643310546875\\
1.59628117913832	-0.0618896484375\\
1.59630385487528	-0.0582122802734375\\
1.59632653061224	-0.0557098388671875\\
1.59634920634921	-0.056488037109375\\
1.59639455782313	-0.0620574951171875\\
1.59641723356009	-0.06243896484375\\
1.59643990929705	-0.05987548828125\\
1.59648526077097	-0.0519256591796875\\
1.5965306122449	-0.046783447265625\\
1.59662131519274	-0.0314178466796875\\
1.59666666666667	-0.020538330078125\\
1.59668934240363	-0.01678466796875\\
1.59673469387755	-0.00799560546875\\
1.59675736961451	-0.0057220458984375\\
1.59678004535147	-0.000213623046875\\
1.59680272108844	0.0079803466796875\\
1.5968253968254	0.0136871337890625\\
1.59687074829932	0.021728515625\\
1.59689342403628	0.0223388671875\\
1.59691609977324	0.0217742919921875\\
1.5969387755102	0.02154541015625\\
1.59696145124717	0.01910400390625\\
1.59698412698413	0.015716552734375\\
1.59700680272109	0.0145416259765625\\
1.59702947845805	0.014678955078125\\
1.59705215419501	0.01593017578125\\
1.59707482993197	0.0157470703125\\
1.59709750566893	0.0137176513671875\\
1.5971201814059	0.0134124755859375\\
1.59714285714286	0.01287841796875\\
1.59716553287982	0.0100555419921875\\
1.59718820861678	0.0084381103515625\\
1.59721088435374	0.0088043212890625\\
1.5972335600907	0.0082550048828125\\
1.59725623582766	0.0073699951171875\\
1.59727891156463	0.0072021484375\\
1.59730158730159	0.0055389404296875\\
1.59732426303855	0.0031890869140625\\
1.59734693877551	0.002410888671875\\
1.59736961451247	0.002105712890625\\
1.59739229024943	0.0025787353515625\\
1.59741496598639	0.0043182373046875\\
1.59743764172336	0.006683349609375\\
1.59746031746032	0.0100860595703125\\
1.59750566893424	0.0199737548828125\\
1.5975283446712	0.0216217041015625\\
1.59755102040816	0.025360107421875\\
1.59759637188209	0.0394439697265625\\
1.59761904761905	0.0461883544921875\\
1.59764172335601	0.0481414794921875\\
1.59766439909297	0.049102783203125\\
1.59768707482993	0.0518798828125\\
1.59770975056689	0.0560760498046875\\
1.59773242630385	0.0576171875\\
1.59775510204082	0.0570220947265625\\
1.59777777777778	0.0567474365234375\\
1.59780045351474	0.0563507080078125\\
1.5978231292517	0.059600830078125\\
1.59789115646259	0.0739898681640625\\
1.59791383219955	0.077301025390625\\
1.59793650793651	0.077850341796875\\
1.59795918367347	0.0770263671875\\
1.59798185941043	0.073974609375\\
1.59800453514739	0.068267822265625\\
1.59802721088435	0.065643310546875\\
1.59804988662132	0.064117431640625\\
1.59807256235828	0.061553955078125\\
1.59809523809524	0.0601806640625\\
1.5981179138322	0.0576171875\\
1.59816326530612	0.0489654541015625\\
1.59818594104308	0.04803466796875\\
1.59823129251701	0.052459716796875\\
1.59825396825397	0.0528106689453125\\
1.59827664399093	0.05120849609375\\
1.59829931972789	0.04876708984375\\
1.59832199546485	0.045623779296875\\
1.59834467120181	0.0416259765625\\
1.59836734693878	0.039276123046875\\
1.59839002267574	0.0391998291015625\\
1.5984126984127	0.038909912109375\\
1.59843537414966	0.0389556884765625\\
1.59850340136054	0.04266357421875\\
1.59852607709751	0.043670654296875\\
1.59854875283447	0.042938232421875\\
1.59857142857143	0.04046630859375\\
1.59859410430839	0.04071044921875\\
1.59861678004535	0.0450439453125\\
1.59866213151927	0.0547332763671875\\
1.59868480725624	0.056060791015625\\
1.5987074829932	0.054718017578125\\
1.59877551020408	0.0461578369140625\\
1.598820861678	0.04541015625\\
1.59884353741497	0.0433502197265625\\
1.59886621315193	0.0424652099609375\\
1.59888888888889	0.04327392578125\\
1.59891156462585	0.043792724609375\\
1.59893424036281	0.0438232421875\\
1.59895691609977	0.04486083984375\\
1.59897959183673	0.0467376708984375\\
1.5990022675737	0.048095703125\\
1.59902494331066	0.048065185546875\\
1.59904761904762	0.0452880859375\\
1.59909297052154	0.03668212890625\\
1.59913832199546	0.0267181396484375\\
1.59920634920635	0.0154266357421875\\
1.59922902494331	0.01666259765625\\
1.59925170068027	0.019805908203125\\
1.59927437641723	0.0204620361328125\\
1.59929705215419	0.0176239013671875\\
1.59931972789116	0.0134429931640625\\
1.59936507936508	0.0007476806640625\\
1.59938775510204	-0.0013885498046875\\
1.599410430839	-0.0012664794921875\\
1.59943310657596	0.00128173828125\\
1.59945578231293	0.001861572265625\\
1.59947845804989	-0.0023345947265625\\
1.59950113378685	-0.0051727294921875\\
1.59954648526077	-0.0091552734375\\
1.59956916099773	-0.008270263671875\\
1.59959183673469	-0.005859375\\
1.59961451247166	-0.0056915283203125\\
1.59972789115646	-0.017547607421875\\
1.59975056689342	-0.0229034423828125\\
1.59977324263039	-0.0261077880859375\\
1.59979591836735	-0.025146484375\\
1.59981859410431	-0.0262451171875\\
1.59984126984127	-0.0302581787109375\\
1.59986394557823	-0.0362548828125\\
1.59988662131519	-0.044189453125\\
1.59990929705215	-0.0499420166015625\\
1.59993197278912	-0.05401611328125\\
1.59995464852608	-0.05938720703125\\
1.59997732426304	-0.0621337890625\\
1.6	-0.061676025390625\\
1.60002267573696	-0.0615997314453125\\
1.60006802721088	-0.058013916015625\\
1.60009070294785	-0.0592041015625\\
1.60011337868481	-0.06011962890625\\
1.60015873015873	-0.0571746826171875\\
1.60018140589569	-0.0548248291015625\\
1.60020408163265	-0.050506591796875\\
1.60022675736961	-0.0472412109375\\
1.60024943310658	-0.0462493896484375\\
1.60027210884354	-0.0457305908203125\\
1.6002947845805	-0.0458831787109375\\
1.60031746031746	-0.0448150634765625\\
1.60034013605442	-0.042572021484375\\
1.60036281179138	-0.0419769287109375\\
1.60038548752834	-0.0416107177734375\\
1.60040816326531	-0.04290771484375\\
1.60045351473923	-0.05029296875\\
1.60052154195011	-0.0540008544921875\\
1.60054421768707	-0.05133056640625\\
1.600589569161	-0.0434112548828125\\
1.60061224489796	-0.0382080078125\\
1.60063492063492	-0.034637451171875\\
1.60065759637188	-0.033905029296875\\
1.60068027210884	-0.033782958984375\\
1.60070294784581	-0.0311279296875\\
1.60074829931973	-0.0235137939453125\\
1.60077097505669	-0.0211944580078125\\
1.60079365079365	-0.01983642578125\\
1.60083900226757	-0.0154266357421875\\
1.60086167800454	-0.0157470703125\\
1.6008843537415	-0.0166015625\\
1.60090702947846	-0.014739990234375\\
1.60097505668934	-0.0078277587890625\\
1.6009977324263	-0.008697509765625\\
1.60104308390023	-0.014190673828125\\
1.60106575963719	-0.0162506103515625\\
1.60108843537415	-0.0157928466796875\\
1.60111111111111	-0.0157470703125\\
1.60113378684807	-0.0189208984375\\
1.60115646258503	-0.0231170654296875\\
1.601179138322	-0.024749755859375\\
1.60120181405896	-0.02471923828125\\
1.60122448979592	-0.024658203125\\
1.60124716553288	-0.0240020751953125\\
1.60126984126984	-0.02264404296875\\
1.60136054421769	-0.0048065185546875\\
1.60138321995465	0.00042724609375\\
1.60140589569161	0.0038299560546875\\
1.60149659863946	0.0090179443359375\\
1.60151927437642	0.0109405517578125\\
1.60156462585034	0.0199127197265625\\
1.6015873015873	0.022796630859375\\
1.60160997732426	0.0271759033203125\\
1.60167800453515	0.0431976318359375\\
1.60170068027211	0.0466461181640625\\
1.60174603174603	0.057464599609375\\
1.60176870748299	0.0604248046875\\
1.60181405895692	0.0631561279296875\\
1.60183673469388	0.0621185302734375\\
1.60185941043084	0.06195068359375\\
1.60190476190476	0.06866455078125\\
1.60192743764172	0.0688934326171875\\
1.60197278911565	0.0700836181640625\\
1.60199546485261	0.0699615478515625\\
1.60201814058957	0.0693817138671875\\
1.60204081632653	0.0662689208984375\\
1.60208616780045	0.0531158447265625\\
1.60210884353741	0.0505523681640625\\
1.60213151927438	0.0501708984375\\
1.60215419501134	0.0510711669921875\\
1.6021768707483	0.0505828857421875\\
1.60219954648526	0.050872802734375\\
1.60222222222222	0.052581787109375\\
1.60224489795918	0.051300048828125\\
1.60226757369615	0.048248291015625\\
1.60229024943311	0.0465545654296875\\
1.60233560090703	0.0457763671875\\
1.60235827664399	0.044708251953125\\
1.60240362811791	0.04364013671875\\
1.60242630385488	0.0438232421875\\
1.60244897959184	0.045135498046875\\
1.6024716553288	0.04541015625\\
1.60249433106576	0.0467071533203125\\
1.60251700680272	0.0488128662109375\\
1.60253968253968	0.050262451171875\\
1.60256235827664	0.053558349609375\\
1.60258503401361	0.05572509765625\\
1.60263038548753	0.0514373779296875\\
1.60265306122449	0.0517120361328125\\
1.60267573696145	0.054107666015625\\
1.60269841269841	0.057891845703125\\
1.60272108843537	0.05938720703125\\
1.60274376417234	0.060333251953125\\
1.6027664399093	0.06195068359375\\
1.60278911564626	0.0648040771484375\\
1.60281179138322	0.064117431640625\\
1.60283446712018	0.059234619140625\\
1.60285714285714	0.05548095703125\\
1.6028798185941	0.0498199462890625\\
1.60290249433107	0.047393798828125\\
1.60294784580499	0.0506591796875\\
1.60297052154195	0.053131103515625\\
1.60299319727891	0.0544586181640625\\
1.60301587301587	0.0537872314453125\\
1.60303854875283	0.052215576171875\\
1.6030612244898	0.0494842529296875\\
1.60308390022676	0.043426513671875\\
1.60310657596372	0.0395050048828125\\
1.60312925170068	0.0371856689453125\\
1.60315192743764	0.03143310546875\\
1.6031746031746	0.0273895263671875\\
1.60319727891156	0.025909423828125\\
1.60321995464853	0.023223876953125\\
1.60324263038549	0.0196075439453125\\
1.60326530612245	0.017608642578125\\
1.60328798185941	0.017547607421875\\
1.60333333333333	0.0215301513671875\\
1.60335600907029	0.0211639404296875\\
1.60337868480726	0.0204620361328125\\
1.60340136054422	0.019287109375\\
1.60344671201814	0.0147705078125\\
1.60349206349206	0.01287841796875\\
1.60351473922902	0.01116943359375\\
1.60360544217687	0.0009002685546875\\
1.60362811791383	-0.0030670166015625\\
1.60365079365079	-0.009490966796875\\
1.60367346938776	-0.0142822265625\\
1.60369614512472	-0.0156707763671875\\
1.60374149659864	-0.0148162841796875\\
1.6037641723356	-0.0168304443359375\\
1.60383219954649	-0.031158447265625\\
1.60387755102041	-0.039886474609375\\
1.60390022675737	-0.0418243408203125\\
1.60392290249433	-0.043243408203125\\
1.60394557823129	-0.0456390380859375\\
1.60396825396825	-0.0470733642578125\\
1.60399092970522	-0.0501861572265625\\
1.60401360544218	-0.054351806640625\\
1.60403628117914	-0.0557098388671875\\
1.6040589569161	-0.05584716796875\\
1.60408163265306	-0.0554046630859375\\
1.60410430839002	-0.053314208984375\\
1.60412698412698	-0.0523529052734375\\
1.60414965986395	-0.0548095703125\\
1.60419501133787	-0.06463623046875\\
1.60421768707483	-0.069915771484375\\
1.60424036281179	-0.0729827880859375\\
1.60426303854875	-0.0747528076171875\\
1.60428571428571	-0.07794189453125\\
1.60430839002268	-0.0785980224609375\\
1.6043537414966	-0.07330322265625\\
1.60437641723356	-0.0716094970703125\\
1.60439909297052	-0.070892333984375\\
1.60444444444444	-0.0744781494140625\\
1.60446712018141	-0.0740509033203125\\
1.60451247165533	-0.0769195556640625\\
1.60453514739229	-0.076812744140625\\
1.60458049886621	-0.0829010009765625\\
1.60460317460317	-0.0839080810546875\\
1.60462585034014	-0.08563232421875\\
1.6046485260771	-0.086273193359375\\
1.60467120181406	-0.085693359375\\
1.60469387755102	-0.08636474609375\\
1.60471655328798	-0.089202880859375\\
1.6047619047619	-0.093170166015625\\
1.60478458049887	-0.0953369140625\\
1.60480725623583	-0.09552001953125\\
1.60482993197279	-0.0998382568359375\\
1.60485260770975	-0.105682373046875\\
1.60487528344671	-0.107650756835938\\
1.60489795918367	-0.110092163085938\\
1.60496598639456	-0.122039794921875\\
1.60498866213152	-0.124404907226562\\
1.60501133786848	-0.1251220703125\\
1.60503401360544	-0.126571655273438\\
1.6050566893424	-0.126449584960938\\
1.60507936507937	-0.121932983398438\\
1.60512471655329	-0.110031127929688\\
1.60514739229025	-0.102340698242188\\
1.60517006802721	-0.0973663330078125\\
1.60519274376417	-0.0949859619140625\\
1.6052380952381	-0.0862884521484375\\
1.60532879818594	-0.0680999755859375\\
1.6053514739229	-0.064178466796875\\
1.60541950113379	-0.0556640625\\
1.60551020408163	-0.0487823486328125\\
1.60553287981859	-0.0504150390625\\
1.60555555555556	-0.05303955078125\\
1.60557823129252	-0.055023193359375\\
1.60560090702948	-0.058929443359375\\
1.60562358276644	-0.060302734375\\
1.6056462585034	-0.0593719482421875\\
1.60566893424036	-0.057525634765625\\
1.60571428571429	-0.0492095947265625\\
1.60573696145125	-0.047576904296875\\
1.60575963718821	-0.0472259521484375\\
1.60578231292517	-0.04522705078125\\
1.60580498866213	-0.0419921875\\
1.60582766439909	-0.0395355224609375\\
1.60585034013605	-0.0380706787109375\\
1.60587301587302	-0.039703369140625\\
1.60589569160998	-0.04046630859375\\
1.60596371882086	-0.030487060546875\\
1.60600907029478	-0.0212249755859375\\
1.60605442176871	-0.0152435302734375\\
1.60607709750567	-0.0146484375\\
1.60609977324263	-0.01470947265625\\
1.60612244897959	-0.0134735107421875\\
1.60614512471655	-0.01275634765625\\
1.60616780045351	-0.0103912353515625\\
1.60619047619048	-0.0057373046875\\
1.60621315192744	-0.00360107421875\\
1.6062358276644	-0.0030975341796875\\
1.60630385487528	0.0045318603515625\\
1.60632653061224	0.0058746337890625\\
1.60634920634921	0.0053253173828125\\
1.60637188208617	0.0057373046875\\
1.60641723356009	0.010162353515625\\
1.60643990929705	0.01446533203125\\
1.60648526077097	0.0260467529296875\\
1.6065306122449	0.031158447265625\\
1.60655328798186	0.0330963134765625\\
1.60657596371882	0.03369140625\\
1.60659863945578	0.0340576171875\\
1.60664399092971	0.0392608642578125\\
1.60666666666667	0.0403594970703125\\
1.60668934240363	0.04364013671875\\
1.60673469387755	0.0529327392578125\\
1.60680272108844	0.06256103515625\\
1.60687074829932	0.078521728515625\\
1.60689342403628	0.08209228515625\\
1.60691609977324	0.083160400390625\\
1.6069387755102	0.08172607421875\\
1.60696145124717	0.082611083984375\\
1.60698412698413	0.0850830078125\\
1.60700680272109	0.08599853515625\\
1.60702947845805	0.0875701904296875\\
1.60705215419501	0.0897064208984375\\
1.60707482993197	0.09075927734375\\
1.60709750566893	0.0923919677734375\\
1.6071201814059	0.092437744140625\\
1.60716553287982	0.08392333984375\\
1.60718820861678	0.084991455078125\\
1.6072335600907	0.0913848876953125\\
1.60725623582766	0.0932464599609375\\
1.60727891156463	0.0933380126953125\\
1.60730158730159	0.0947113037109375\\
1.60732426303855	0.09490966796875\\
1.60739229024943	0.084686279296875\\
1.60741496598639	0.08184814453125\\
1.60750566893424	0.06781005859375\\
1.6075283446712	0.06744384765625\\
1.60757369614512	0.0622711181640625\\
1.60759637188209	0.0629730224609375\\
1.60761904761905	0.0644378662109375\\
1.60766439909297	0.0721893310546875\\
1.60770975056689	0.067413330078125\\
1.60773242630385	0.066619873046875\\
1.60775510204082	0.0673675537109375\\
1.60777777777778	0.0698699951171875\\
1.60780045351474	0.0715179443359375\\
1.6078231292517	0.072235107421875\\
1.60784580498866	0.0721282958984375\\
1.60786848072562	0.0738525390625\\
1.60789115646259	0.073638916015625\\
1.60791383219955	0.06982421875\\
1.60793650793651	0.0684661865234375\\
1.60795918367347	0.06634521484375\\
1.60798185941043	0.0652618408203125\\
1.60800453514739	0.0672454833984375\\
1.60802721088435	0.0684356689453125\\
1.60804988662132	0.071136474609375\\
1.60807256235828	0.074981689453125\\
1.60809523809524	0.07684326171875\\
1.6081179138322	0.0782012939453125\\
1.60814058956916	0.080352783203125\\
1.60816326530612	0.0796356201171875\\
1.60818594104308	0.0791778564453125\\
1.60820861678005	0.0802001953125\\
1.60823129251701	0.07781982421875\\
1.60825396825397	0.0748291015625\\
1.60829931972789	0.071685791015625\\
1.60834467120181	0.0670013427734375\\
1.60836734693878	0.0662841796875\\
1.6084126984127	0.0707244873046875\\
1.60843537414966	0.0699615478515625\\
1.60845804988662	0.0688934326171875\\
1.60848072562358	0.0662994384765625\\
1.60854875283447	0.0559844970703125\\
1.60859410430839	0.0531768798828125\\
1.60861678004535	0.050506591796875\\
1.60866213151927	0.0436248779296875\\
1.60868480725624	0.041290283203125\\
1.6087074829932	0.038299560546875\\
1.60875283446712	0.027740478515625\\
1.60877551020408	0.0255584716796875\\
1.60879818594104	0.025299072265625\\
1.608820861678	0.0255126953125\\
1.60886621315193	0.0269927978515625\\
1.60888888888889	0.0264434814453125\\
1.60895691609977	0.0231781005859375\\
1.60897959183673	0.023406982421875\\
1.6090022675737	0.024169921875\\
1.60902494331066	0.0237579345703125\\
1.60904761904762	0.0243682861328125\\
1.60907029478458	0.0238037109375\\
1.60909297052154	0.0212554931640625\\
1.6091156462585	0.0211181640625\\
1.60913832199546	0.021697998046875\\
1.60916099773243	0.021759033203125\\
1.60918367346939	0.0247344970703125\\
1.60920634920635	0.0284271240234375\\
1.60922902494331	0.028228759765625\\
1.60927437641723	0.0230712890625\\
1.60934240362812	0.0120391845703125\\
1.60936507936508	0.005157470703125\\
1.60938775510204	0.0003204345703125\\
1.609410430839	-0.0010833740234375\\
1.60943310657596	-0.0011749267578125\\
1.60945578231293	-0.0003814697265625\\
1.60947845804989	-0.0003814697265625\\
1.60950113378685	-0.0029449462890625\\
1.60952380952381	-0.00665283203125\\
1.60954648526077	-0.0089111328125\\
1.60959183673469	-0.018218994140625\\
1.60961451247166	-0.020111083984375\\
1.60965986394558	-0.0283660888671875\\
1.60968253968254	-0.0306549072265625\\
1.60972789115646	-0.037567138671875\\
1.60975056689342	-0.0398101806640625\\
1.60977324263039	-0.04132080078125\\
1.60984126984127	-0.0486907958984375\\
1.60986394557823	-0.052001953125\\
1.60988662131519	-0.054290771484375\\
1.60990929705215	-0.05859375\\
1.60993197278912	-0.064453125\\
1.60995464852608	-0.06451416015625\\
1.60997732426304	-0.0631866455078125\\
1.61006802721088	-0.0717926025390625\\
1.61009070294785	-0.0721282958984375\\
1.61011337868481	-0.074188232421875\\
1.61013605442177	-0.077606201171875\\
1.61015873015873	-0.078704833984375\\
1.61018140589569	-0.0779876708984375\\
1.61020408163265	-0.07635498046875\\
1.61024943310658	-0.0680999755859375\\
1.61027210884354	-0.0668792724609375\\
1.6102947845805	-0.06475830078125\\
1.61031746031746	-0.0620574951171875\\
1.61034013605442	-0.060882568359375\\
1.61036281179138	-0.0592498779296875\\
1.61038548752834	-0.05828857421875\\
1.61040816326531	-0.05889892578125\\
1.61043083900227	-0.05914306640625\\
1.61045351473923	-0.0599212646484375\\
1.61049886621315	-0.064544677734375\\
1.61052154195011	-0.0655975341796875\\
1.61054421768707	-0.0670318603515625\\
1.61056689342404	-0.069091796875\\
1.610589569161	-0.07061767578125\\
1.61068027210884	-0.08416748046875\\
1.61070294784581	-0.08575439453125\\
1.61072562358277	-0.0856475830078125\\
1.61074829931973	-0.0868988037109375\\
1.61077097505669	-0.0857696533203125\\
1.61081632653061	-0.0814208984375\\
1.61083900226757	-0.08154296875\\
1.61086167800454	-0.0811004638671875\\
1.61092970521542	-0.074859619140625\\
1.61095238095238	-0.074371337890625\\
1.61097505668934	-0.0736846923828125\\
1.61104308390023	-0.0593414306640625\\
1.61106575963719	-0.056243896484375\\
1.61111111111111	-0.05322265625\\
1.61113378684807	-0.05059814453125\\
1.61115646258503	-0.0502166748046875\\
1.611179138322	-0.0515594482421875\\
1.61120181405896	-0.0533447265625\\
1.61124716553288	-0.06121826171875\\
1.61131519274376	-0.06781005859375\\
1.61136054421769	-0.0649566650390625\\
1.61138321995465	-0.06573486328125\\
1.61140589569161	-0.067108154296875\\
1.61145124716553	-0.0737762451171875\\
1.61147392290249	-0.0753326416015625\\
1.61149659863946	-0.07568359375\\
1.61151927437642	-0.0732269287109375\\
1.61154195011338	-0.069183349609375\\
1.61156462585034	-0.0666961669921875\\
1.6115873015873	-0.06610107421875\\
1.61160997732426	-0.06610107421875\\
1.61163265306122	-0.0652618408203125\\
1.61165532879819	-0.0636749267578125\\
1.61167800453515	-0.0627593994140625\\
1.61172335600907	-0.05853271484375\\
1.61174603174603	-0.058319091796875\\
1.61176870748299	-0.057769775390625\\
1.61179138321995	-0.0547332763671875\\
1.61183673469388	-0.0438995361328125\\
1.61190476190476	-0.0260772705078125\\
1.61197278911565	-0.0014190673828125\\
1.61199546485261	0.004730224609375\\
1.61201814058957	0.0064544677734375\\
1.61204081632653	0.0086212158203125\\
1.61206349206349	0.012481689453125\\
1.61210884353741	0.0162200927734375\\
1.61213151927438	0.0179290771484375\\
1.61215419501134	0.0179443359375\\
1.6121768707483	0.019256591796875\\
1.61219954648526	0.0216217041015625\\
1.61222222222222	0.0198516845703125\\
1.61224489795918	0.017059326171875\\
1.61226757369615	0.0183258056640625\\
1.61229024943311	0.0202178955078125\\
1.61231292517007	0.02099609375\\
1.61233560090703	0.020416259765625\\
1.61235827664399	0.0182647705078125\\
1.61240362811791	0.0187835693359375\\
1.61244897959184	0.0118408203125\\
1.61249433106576	0.007415771484375\\
1.61251700680272	0.00396728515625\\
1.61256235827664	-0.00067138671875\\
1.61258503401361	-0.0019073486328125\\
1.61260770975057	-7.62939453125e-05\\
1.61263038548753	-0.00030517578125\\
1.61265306122449	-0.0003204345703125\\
1.61267573696145	0.00421142578125\\
1.61269841269841	0.0102081298828125\\
1.61274376417234	0.028076171875\\
1.6127664399093	0.03033447265625\\
1.61278911564626	0.030792236328125\\
1.61283446712018	0.035064697265625\\
1.6128798185941	0.041015625\\
1.61290249433107	0.0429534912109375\\
1.61292517006803	0.0444183349609375\\
1.61294784580499	0.047637939453125\\
1.61297052154195	0.0518798828125\\
1.61299319727891	0.05364990234375\\
1.61301587301587	0.0577545166015625\\
1.61303854875283	0.06085205078125\\
1.6130612244898	0.0625152587890625\\
1.61308390022676	0.0660400390625\\
1.61312925170068	0.0703277587890625\\
1.61315192743764	0.0738067626953125\\
1.6131746031746	0.0755615234375\\
1.61319727891156	0.075897216796875\\
1.61321995464853	0.0765228271484375\\
1.61324263038549	0.073516845703125\\
1.61326530612245	0.0681304931640625\\
1.61331065759637	0.0628814697265625\\
1.61333333333333	0.0606231689453125\\
1.61337868480726	0.05712890625\\
1.61342403628118	0.0518951416015625\\
1.61344671201814	0.0507659912109375\\
1.6134693877551	0.052337646484375\\
1.61349206349206	0.0533294677734375\\
1.61351473922902	0.0515594482421875\\
1.61356009070295	0.048614501953125\\
1.61358276643991	0.0466156005859375\\
1.61362811791383	0.041961669921875\\
1.61365079365079	0.041717529296875\\
1.61367346938776	0.041229248046875\\
1.61369614512472	0.0401458740234375\\
1.61371882086168	0.0407562255859375\\
1.61374149659864	0.0430908203125\\
1.61378684807256	0.0500946044921875\\
1.61380952380952	0.04998779296875\\
1.61383219954649	0.047454833984375\\
1.61385487528345	0.0462188720703125\\
1.61387755102041	0.0467071533203125\\
1.61394557823129	0.0488128662109375\\
1.61396825396825	0.04876708984375\\
1.61399092970522	0.04766845703125\\
1.61401360544218	0.046875\\
1.61403628117914	0.0458221435546875\\
1.6140589569161	0.04608154296875\\
1.61408163265306	0.046966552734375\\
1.61410430839002	0.045867919921875\\
1.61414965986395	0.044830322265625\\
1.61417233560091	0.04168701171875\\
1.61419501133787	0.039276123046875\\
1.61421768707483	0.03936767578125\\
1.61424036281179	0.0393829345703125\\
1.61426303854875	0.0406341552734375\\
1.61428571428571	0.04327392578125\\
1.61430839002268	0.0433502197265625\\
1.61433106575964	0.0408782958984375\\
1.6143537414966	0.0377044677734375\\
1.61437641723356	0.0335693359375\\
1.61442176870748	0.0279083251953125\\
1.61446712018141	0.01483154296875\\
1.61448979591837	0.012939453125\\
1.61451247165533	0.0124969482421875\\
1.61453514739229	0.0123291015625\\
1.61455782312925	0.012054443359375\\
1.61458049886621	0.0095367431640625\\
1.61460317460317	0.00555419921875\\
1.61462585034014	0.0036163330078125\\
1.6146485260771	0.00103759765625\\
1.61467120181406	-0.00238037109375\\
1.61469387755102	-0.0019073486328125\\
1.61471655328798	-0.0015869140625\\
1.61473922902494	-0.00311279296875\\
1.6147619047619	-0.0034332275390625\\
1.61478458049887	-0.004638671875\\
1.61480725623583	-0.005340576171875\\
1.61482993197279	-0.003753662109375\\
1.61485260770975	-0.0014495849609375\\
1.61487528344671	-0.0013885498046875\\
1.61492063492063	-0.00616455078125\\
1.61496598639456	-0.014862060546875\\
1.61498866213152	-0.0208282470703125\\
1.61501133786848	-0.0285186767578125\\
1.61503401360544	-0.03131103515625\\
1.6150566893424	-0.0317230224609375\\
1.61514739229025	-0.04669189453125\\
1.61517006802721	-0.0481109619140625\\
1.61519274376417	-0.0503692626953125\\
1.6152380952381	-0.0577392578125\\
1.61526077097506	-0.059417724609375\\
1.61528344671202	-0.060577392578125\\
1.61530612244898	-0.058380126953125\\
1.61532879818594	-0.05401611328125\\
1.61537414965986	-0.0503387451171875\\
1.61539682539683	-0.0485382080078125\\
1.61541950113379	-0.048370361328125\\
1.61544217687075	-0.0467987060546875\\
1.61546485260771	-0.044342041015625\\
1.61548752834467	-0.0440521240234375\\
1.61551020408163	-0.044036865234375\\
1.61553287981859	-0.0440521240234375\\
1.61555555555556	-0.0458221435546875\\
1.61557823129252	-0.0483245849609375\\
1.61560090702948	-0.0492095947265625\\
1.6156462585034	-0.048370361328125\\
1.61566893424036	-0.047149658203125\\
1.61569160997732	-0.0473175048828125\\
1.61571428571429	-0.048126220703125\\
1.61573696145125	-0.0462646484375\\
1.61575963718821	-0.0460052490234375\\
1.61578231292517	-0.0450439453125\\
1.61580498866213	-0.0423431396484375\\
1.61582766439909	-0.0415802001953125\\
1.61585034013605	-0.038848876953125\\
1.61587301587302	-0.0345306396484375\\
1.61589569160998	-0.0315399169921875\\
1.6159410430839	-0.03082275390625\\
1.61600907029478	-0.02471923828125\\
1.61603174603175	-0.02410888671875\\
1.61605442176871	-0.0239105224609375\\
1.61609977324263	-0.0155181884765625\\
1.61614512471655	-0.0127716064453125\\
1.61619047619048	-0.01116943359375\\
1.61621315192744	-0.0094451904296875\\
1.6162358276644	-0.0095977783203125\\
1.61625850340136	-0.01123046875\\
1.61628117913832	-0.013519287109375\\
1.61632653061224	-0.0225067138671875\\
1.61637188208617	-0.0267791748046875\\
1.61639455782313	-0.028472900390625\\
1.61641723356009	-0.0267333984375\\
1.61643990929705	-0.0236663818359375\\
1.61646258503401	-0.0222320556640625\\
1.61650793650794	-0.018768310546875\\
1.6165306122449	-0.017730712890625\\
1.61657596371882	-0.014251708984375\\
1.61662131519274	-0.0099029541015625\\
1.61666666666667	-0.0079498291015625\\
1.61668934240363	-0.0062713623046875\\
1.61671201814059	-0.0023193359375\\
1.61673469387755	0.0026092529296875\\
1.61675736961451	0.005828857421875\\
1.61678004535147	0.0099334716796875\\
1.61680272108844	0.015289306640625\\
1.6168253968254	0.0185699462890625\\
1.61684807256236	0.020843505859375\\
1.61687074829932	0.0236663818359375\\
1.61689342403628	0.0271759033203125\\
1.61698412698413	0.0451202392578125\\
1.61700680272109	0.0532379150390625\\
1.61702947845805	0.0593719482421875\\
1.61705215419501	0.06378173828125\\
1.61707482993197	0.067047119140625\\
1.61709750566893	0.0660247802734375\\
1.6171201814059	0.0643157958984375\\
1.61714285714286	0.0649871826171875\\
1.61716553287982	0.0644378662109375\\
1.61718820861678	0.0630950927734375\\
1.6172335600907	0.0629730224609375\\
1.61725623582766	0.063812255859375\\
1.61727891156463	0.06524658203125\\
1.61730158730159	0.0629119873046875\\
1.61732426303855	0.058441162109375\\
1.61734693877551	0.05718994140625\\
1.61736961451247	0.05712890625\\
1.61739229024943	0.0565643310546875\\
1.61741496598639	0.055511474609375\\
1.61743764172336	0.052764892578125\\
1.61746031746032	0.0524139404296875\\
1.61748299319728	0.0538177490234375\\
1.61750566893424	0.0521392822265625\\
1.6175283446712	0.049591064453125\\
1.61755102040816	0.0484619140625\\
1.61757369614512	0.047607421875\\
1.61766439909297	0.0401763916015625\\
1.61768707482993	0.040924072265625\\
1.61773242630385	0.0401763916015625\\
1.61775510204082	0.0435638427734375\\
1.61780045351474	0.0528106689453125\\
1.6178231292517	0.05902099609375\\
1.61784580498866	0.061248779296875\\
1.61786848072562	0.0598907470703125\\
1.61789115646259	0.0595245361328125\\
1.61793650793651	0.0609588623046875\\
1.61795918367347	0.06036376953125\\
1.61798185941043	0.0579376220703125\\
1.61800453514739	0.054901123046875\\
1.61802721088435	0.05426025390625\\
1.61804988662132	0.056365966796875\\
1.61809523809524	0.058685302734375\\
1.6181179138322	0.0593109130859375\\
1.61814058956916	0.0575408935546875\\
1.61816326530612	0.0573272705078125\\
1.61818594104308	0.057037353515625\\
1.61820861678005	0.056396484375\\
1.61823129251701	0.057098388671875\\
1.61825396825397	0.05657958984375\\
1.61827664399093	0.055450439453125\\
1.61829931972789	0.0545806884765625\\
1.61832199546485	0.050994873046875\\
1.61836734693878	0.0383453369140625\\
1.61848072562358	0.02056884765625\\
1.61850340136054	0.0180511474609375\\
1.61852607709751	0.017425537109375\\
1.61854875283447	0.02044677734375\\
1.61857142857143	0.0249176025390625\\
1.61859410430839	0.026763916015625\\
1.61861678004535	0.0278167724609375\\
1.61863945578231	0.02716064453125\\
1.61866213151927	0.02532958984375\\
1.6187074829932	0.0189666748046875\\
1.61873015873016	0.017608642578125\\
1.61875283446712	0.0147705078125\\
1.61879818594104	0.00408935546875\\
1.618820861678	0.000885009765625\\
1.61884353741497	-0.0009307861328125\\
1.61886621315193	-0.0009918212890625\\
1.61888888888889	-0.0020599365234375\\
1.61893424036281	-0.008087158203125\\
1.61895691609977	-0.0102081298828125\\
1.6190022675737	-0.016937255859375\\
1.61904761904762	-0.0248870849609375\\
1.6191156462585	-0.0376739501953125\\
1.61913832199546	-0.039337158203125\\
1.61916099773243	-0.03973388671875\\
1.61918367346939	-0.04205322265625\\
1.61920634920635	-0.0432586669921875\\
1.61922902494331	-0.0438232421875\\
1.61929705215419	-0.051422119140625\\
1.61934240362812	-0.0561065673828125\\
1.61936507936508	-0.0575408935546875\\
1.61943310657596	-0.0630035400390625\\
1.61945578231293	-0.0645294189453125\\
1.61947845804989	-0.0649566650390625\\
1.61950113378685	-0.0648956298828125\\
1.61952380952381	-0.0670623779296875\\
1.61954648526077	-0.0701751708984375\\
1.61956916099773	-0.0712738037109375\\
1.61959183673469	-0.0703125\\
1.61961451247166	-0.068267822265625\\
1.61963718820862	-0.0668792724609375\\
1.61965986394558	-0.066619873046875\\
1.61968253968254	-0.0687408447265625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421875\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578125\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.05865478515625\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.051788330078125\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921875\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.08294677734375\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.093963623046875\\
1.6224716553288	0.0964813232421875\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.074127197265625\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.061798095703125\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.06341552734375\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.08197021484375\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
% \addlegendentry{original}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783202732\\
1.58598639455782	-0.0306396484374734\\
1.58600907029478	-0.0348510742187098\\
1.58603174603175	-0.0338592529297144\\
1.58605442176871	-0.0269317626953087\\
1.58607709750567	-0.0174713134765616\\
1.58609977324263	-0.0103759765624771\\
1.58612244897959	-0.00509643554685768\\
1.58614512471655	-0.0015563964843579\\
1.58616780045351	-0.00172424316413378\\
1.58619047619048	-0.00349426269530029\\
1.58621315192744	-0.00128173828123024\\
1.58628117913832	0.0146636962890858\\
1.58630385487528	0.017807006835973\\
1.58632653061224	0.0186920166015518\\
1.58634920634921	0.0199890136718748\\
1.58639455782313	0.0238800048828305\\
1.58641723356009	0.0262756347656388\\
1.58643990929705	0.0296630859374867\\
1.58646258503401	0.0345611572265512\\
1.58650793650794	0.0483245849610108\\
1.5865306122449	0.0530395507812735\\
1.58655328798186	0.0558624267578205\\
1.58657596371882	0.0549316406249964\\
1.58659863945578	0.0530242919921664\\
1.58662131519274	0.0554504394531432\\
1.58664399092971	0.0593414306640818\\
1.58666666666667	0.0618591308593919\\
1.58668934240363	0.0612792968750062\\
1.58673469387755	0.0541687011718672\\
1.58675736961451	0.0541229248047452\\
1.58678004535147	0.0514373779297039\\
1.58680272108844	0.0452728271484308\\
1.5868253968254	0.043960571289106\\
1.58687074829932	0.0495452880859377\\
1.58689342403628	0.0491943359374869\\
1.5869387755102	0.0405731201171728\\
1.58696145124717	0.038635253906238\\
1.58700680272109	0.0327911376953089\\
1.58702947845805	0.0323333740234577\\
1.58707482993197	0.0341644287109055\\
1.5871201814059	0.0398864746093608\\
1.58714285714286	0.0408325195312031\\
1.58716553287982	0.0428619384765583\\
1.58718820861678	0.0432434082031259\\
1.58721088435374	0.0410003662109133\\
1.5872335600907	0.0406646728514897\\
1.58725623582766	0.0422973632812855\\
1.58727891156463	0.044326782226541\\
1.58732426303855	0.0525054931640601\\
1.58734693877551	0.0508422851561912\\
1.58736961451247	0.0477142333983802\\
1.58739229024943	0.0464935302733998\\
1.58741496598639	0.0471649169921946\\
1.58748299319728	0.0561523437499818\\
1.58750566893424	0.0563964843749512\\
1.5875283446712	0.0567779541015296\\
1.58757369614512	0.0541839599608902\\
1.58759637188209	0.0536956787109579\\
1.58761904761905	0.0514221191406121\\
1.58764172335601	0.0511627197265005\\
1.58766439909297	0.0522460937499079\\
1.58768707482993	0.0542907714843688\\
1.58770975056689	0.0570678710937327\\
1.58773242630385	0.0545959472655821\\
1.58777777777778	0.0429840087890412\\
1.58784580498866	0.0365600585937984\\
1.58786848072562	0.0363769531249472\\
1.58791383219955	0.0314636230468401\\
1.58793650793651	0.030960083007838\\
1.58795918367347	0.028793334960926\\
1.58798185941043	0.0249938964844079\\
1.58800453514739	0.0224914550781095\\
1.58804988662132	0.0241394042968361\\
1.58807256235828	0.0229187011718535\\
1.5881179138322	0.0218963623047053\\
1.58816326530612	0.0171051025390929\\
1.58818594104308	0.0160064697265101\\
1.58820861678005	0.0168151855468484\\
1.58823129251701	0.0189056396484859\\
1.58825396825397	0.0183105468750229\\
1.58827664399093	0.0157928466797086\\
1.58829931972789	0.0120697021484326\\
1.58832199546485	0.00590515136720304\\
1.58834467120181	0.00111389160160491\\
1.58836734693878	0.000152587890617895\\
1.58839002267574	-0.00131225585938677\\
1.5884126984127	-0.00488281249997935\\
1.58843537414966	-0.00579833984375577\\
1.58845804988662	-0.00488281250001799\\
1.58848072562358	-0.00428771972657827\\
1.58850340136054	-0.00466918945310946\\
1.58852607709751	-0.00955200195312189\\
1.58857142857143	-0.0249786376952907\\
1.58861678004535	-0.0335998535156132\\
1.58866213151927	-0.0382690429687491\\
1.58868480725624	-0.0385742187499973\\
1.5887074829932	-0.0368804931640525\\
1.58873015873016	-0.0387115478515265\\
1.58875283446712	-0.0436706542968708\\
1.58877551020408	-0.0467529296874323\\
1.58879818594104	-0.0490264892578165\\
1.588820861678	-0.0503692626952812\\
1.58886621315193	-0.0426940917968459\\
1.58888888888889	-0.0462799072265392\\
1.58893424036281	-0.0574798583984124\\
1.58895691609977	-0.0619659423827799\\
1.58897959183673	-0.062606811523354\\
1.5890022675737	-0.062103271484343\\
1.58902494331066	-0.0628662109374547\\
1.58904761904762	-0.0629425048827554\\
1.58907029478458	-0.0624389648437531\\
1.58909297052154	-0.0626678466796773\\
1.5891156462585	-0.0648040771484002\\
1.58913832199546	-0.068313598632803\\
1.58916099773243	-0.0727691650390583\\
1.58918367346939	-0.0741882324218226\\
1.58920634920635	-0.0724792480468346\\
1.58922902494331	-0.0732879638670918\\
1.58925170068027	-0.0716247558593053\\
1.58927437641723	-0.0659179687499569\\
1.58929705215419	-0.0646972656250129\\
1.58931972789116	-0.0687255859375333\\
1.58936507936508	-0.082031249999974\\
1.58938775510204	-0.0855255126952952\\
1.589410430839	-0.0851593017578134\\
1.58943310657596	-0.0854492187499689\\
1.58945578231293	-0.0884552001953243\\
1.58947845804989	-0.0898284912109708\\
1.58950113378685	-0.090744018554662\\
1.58952380952381	-0.0930023193360017\\
1.58954648526077	-0.0946197509765083\\
1.58956916099773	-0.0976562499999629\\
1.58959183673469	-0.0986328125000118\\
1.58961451247166	-0.0959625244140738\\
1.58963718820862	-0.0944976806640632\\
1.58965986394558	-0.0966186523437758\\
1.58972789115646	-0.112140295330983\\
1.58975056689342	-0.112440775726756\\
1.58977324263039	-0.111588518427201\\
1.58979591836735	-0.11234232468526\\
1.58981859410431	-0.112817994057723\\
1.58986394557823	-0.111681880027465\\
1.58990929705215	-0.108960614484109\\
1.58993197278912	-0.106851016638023\\
1.58995464852608	-0.101573794241837\\
1.59	-0.0858123404649653\\
1.59004535147392	-0.0670195807386009\\
1.59006802721088	-0.0602247187400966\\
1.59009070294785	-0.055357123462074\\
1.59011337868481	-0.0527502388399086\\
1.59013605442177	-0.0522196541798379\\
1.59015873015873	-0.0507929914600667\\
1.59018140589569	-0.0482892978993843\\
1.59022675736961	-0.045161048380129\\
1.59024943310658	-0.0445140168828866\\
1.5902947845805	-0.0484965027131909\\
1.59031746031746	-0.0487323045107764\\
1.59034013605442	-0.0482158530284127\\
1.59040816326531	-0.0431545436493925\\
1.59043083900227	-0.0422876365686962\\
1.59045351473923	-0.0422195904317539\\
1.59049886621315	-0.047048706456974\\
1.59052154195011	-0.0464122549238071\\
1.59054421768707	-0.0420646362550869\\
1.590589569161	-0.028887012574871\\
1.59061224489796	-0.0261340081886012\\
1.59063492063492	-0.0241294913695989\\
1.59065759637188	-0.0209062921115217\\
1.59068027210884	-0.0187049540396136\\
1.59070294784581	-0.0183725064788582\\
1.59072562358277	-0.0187835340867397\\
1.59074829931973	-0.018602566815209\\
1.59077097505669	-0.016030178162453\\
1.59081632653061	-0.00655944276901876\\
1.59083900226757	-0.00386740631344407\\
1.5908843537415	-0.000746557859088837\\
1.59090702947846	0.00148361545412001\\
1.59097505668934	0.00965344717427308\\
1.5909977324263	0.0113533805232557\\
1.59102040816327	0.0121806825428676\\
1.59104308390023	0.0119247794638759\\
1.59106575963719	0.0111701059917078\\
1.59108843537415	0.0111985894100124\\
1.59111111111111	0.0129465853293698\\
1.59113378684807	0.0172692207134717\\
1.591179138322	0.0290238029259504\\
1.59120181405896	0.0320350798156501\\
1.59122448979592	0.0338888105355406\\
1.59124716553288	0.0343429941680484\\
1.59126984126984	0.0341372341727373\\
1.5912925170068	0.0352261761066006\\
1.59131519274376	0.0370428854278113\\
1.59133786848073	0.039897468897107\\
1.59138321995465	0.0490456993528177\\
1.59140589569161	0.0510196718597165\\
1.59145124716553	0.0533170581553815\\
1.59147392290249	0.0550677901184307\\
1.59149659863946	0.0584531504009498\\
1.59151927437642	0.0609986687158073\\
1.59154195011338	0.0621436747424946\\
1.59156462585034	0.0649374398905123\\
1.59160997732426	0.0726862765621532\\
1.59163265306122	0.0760375422061563\\
1.59165532879819	0.0769750155242721\\
1.59167800453515	0.0768932514890179\\
1.59170068027211	0.0801187744516985\\
1.59172335600907	0.085010336502481\\
1.59174603174603	0.0882619038481134\\
1.59176870748299	0.0901651609246059\\
1.59179138321995	0.0901689048068195\\
1.59185941043084	0.0848949943755812\\
1.5918820861678	0.0811836528992764\\
1.59190476190476	0.0799180789411971\\
1.59192743764172	0.0820255796481562\\
1.59197278911565	0.0891575075315947\\
1.59199546485261	0.090270701147328\\
1.59201814058957	0.0885126201037862\\
1.59204081632653	0.0873124989860061\\
1.59206349206349	0.0864283380536324\\
1.59208616780045	0.0845012926119166\\
1.59213151927438	0.081835809239573\\
1.59215419501134	0.0805319737300145\\
1.5921768707483	0.0809791853922834\\
1.59219954648526	0.0822498442424575\\
1.59222222222222	0.0816364463594468\\
1.59224489795918	0.0800243829199951\\
1.59226757369615	0.0779465943737163\\
1.59233560090703	0.0673717634724262\\
1.59235827664399	0.0657384517491835\\
1.59238095238095	0.0656870384350996\\
1.59240362811791	0.065551231279912\\
1.59242630385488	0.0633498645259603\\
1.59244897959184	0.0605959677575423\\
1.5924716553288	0.0595814176675518\\
1.59249433106576	0.0611483208272454\\
1.59253968253968	0.0691532994533681\\
1.59256235827664	0.0701918484250257\\
1.59260770975057	0.0683960850024525\\
1.59263038548753	0.0669538020794125\\
1.59265306122449	0.0647932386345293\\
1.59267573696145	0.0632491151487402\\
1.59269841269841	0.0621464908761233\\
1.59272108843537	0.0619132824278048\\
1.59274376417234	0.0636334026692733\\
1.5927664399093	0.0663651395781226\\
1.59278911564626	0.0681892286460799\\
1.59281179138322	0.0685622218171542\\
1.59283446712018	0.0676610084385443\\
1.59290249433107	0.0616738656110605\\
1.59292517006803	0.0595535734377399\\
1.59294784580499	0.0581416334937541\\
1.59297052154195	0.057504448678195\\
1.59299319727891	0.0573413643584253\\
1.59301587301587	0.0579583220549289\\
1.59303854875283	0.0577945290434594\\
1.5930612244898	0.0559606644502775\\
1.59308390022676	0.0551811173140775\\
1.59312925170068	0.0580292741186017\\
1.59315192743764	0.0578827693539932\\
1.5931746031746	0.0563536880991571\\
1.59319727891156	0.0530879562908624\\
1.59324263038549	0.0453935101336314\\
1.59326530612245	0.0422539593714994\\
1.59328798185941	0.04065810080605\\
1.59331065759637	0.0409518888634068\\
1.59333333333333	0.0407632455357827\\
1.59335600907029	0.0390540675282163\\
1.59337868480726	0.0358532608547939\\
1.59340136054422	0.0314721733597587\\
1.59342403628118	0.0280707227936332\\
1.59344671201814	0.0260182665862265\\
1.59349206349206	0.0194321413286946\\
1.59351473922902	0.0179715389564505\\
1.59353741496599	0.0183352991921888\\
1.59356009070295	0.0188521629202631\\
1.59358276643991	0.0180635772694206\\
1.59360544217687	0.0145707677883971\\
1.59362811791383	0.010029289828007\\
1.59365079365079	0.00739025539132143\\
1.59367346938776	0.00609087663356789\\
1.59369614512472	0.0053655380531048\\
1.59371882086168	0.00620360055548463\\
1.59378684807256	0.0127912215694879\\
1.59380952380952	0.0131857727308344\\
1.59383219954649	0.0124791710029479\\
1.59385487528345	0.0123425159756894\\
1.59387755102041	0.0131015833163004\\
1.59390022675737	0.0144193469464489\\
1.59392290249433	0.0162875255070882\\
1.59394557823129	0.0170838409509253\\
1.59396825396825	0.0153333381198832\\
1.59403628117914	0.00678943648369623\\
1.5940589569161	0.00598610542311473\\
1.59408163265306	0.00602143031587854\\
1.59410430839002	0.00448649001977719\\
1.59412698412698	0.00230303684877087\\
1.59417233560091	0.000315927978399078\\
1.59419501133787	-0.00281495110188068\\
1.59426303854875	-0.0154920427435505\\
1.59433106575964	-0.021809194957833\\
1.5943537414966	-0.0228549866566865\\
1.59437641723356	-0.025356160385781\\
1.59444444444444	-0.03945015869782\\
1.59446712018141	-0.0422562809779434\\
1.59448979591837	-0.0427288392777156\\
1.59451247165533	-0.044189528361541\\
1.59455782312925	-0.0509702863837462\\
1.59458049886621	-0.0526790507588828\\
1.59462585034014	-0.0576143149262669\\
1.5946485260771	-0.0605934608331442\\
1.59467120181406	-0.0624846670381318\\
1.59469387755102	-0.0612623208972702\\
1.59471655328798	-0.0593438891447042\\
1.59473922902494	-0.0597588383986756\\
1.5947619047619	-0.0620563064410948\\
1.59480725623583	-0.0694678092320919\\
1.59482993197279	-0.0704543914968143\\
1.59485260770975	-0.0697877132326565\\
1.59487528344671	-0.0697496000866602\\
1.59492063492063	-0.0692858566763712\\
1.5949433106576	-0.0702351668286978\\
1.59496598639456	-0.0709477216044589\\
1.59498866213152	-0.0714577257961457\\
1.59501133786848	-0.0724675087850648\\
1.59503401360544	-0.0719140064804626\\
1.5950566893424	-0.069422584203122\\
1.59507936507937	-0.0659324204685512\\
1.59512471655329	-0.0553470385896755\\
1.59514739229025	-0.051879442964673\\
1.59517006802721	-0.0496029321952736\\
1.59519274376417	-0.0483245370814449\\
1.59521541950113	-0.0487957490948261\\
1.59526077097506	-0.0504903650319957\\
1.59528344671202	-0.0520598843439588\\
1.59530612244898	-0.05399160403014\\
1.59532879818594	-0.0573463558787373\\
1.59537414965986	-0.0696092353732229\\
1.59539682539683	-0.0732228525858811\\
1.59541950113379	-0.0745267981063504\\
1.59544217687075	-0.0732905645978825\\
1.59548752834467	-0.0683953482285604\\
1.59551020408163	-0.0668476164727592\\
1.59553287981859	-0.066516501956926\\
1.59555555555556	-0.0683311759056715\\
1.59557823129252	-0.070843648606006\\
1.59560090702948	-0.0713009118651309\\
1.59562358276644	-0.0686480754787868\\
1.59566893424036	-0.0591716390718762\\
1.59578231292517	-0.0445354238734337\\
1.59580498866213	-0.0432520878001108\\
1.59582766439909	-0.042447942867893\\
1.59585034013605	-0.0411370215672859\\
1.59589569160998	-0.0366486954688101\\
1.59591836734694	-0.0360595953134815\\
1.5959410430839	-0.0370085358321541\\
1.59596371882086	-0.0377395493688579\\
1.59598639455782	-0.0378143637049333\\
1.59603174603175	-0.0368464605421863\\
1.59605442176871	-0.0379592610879285\\
1.59609977324263	-0.0444916156085002\\
1.59616780045351	-0.0555647919781501\\
1.59619047619048	-0.057082700131365\\
1.59621315192744	-0.0563267485420524\\
1.59625850340136	-0.0503881799716916\\
1.59628117913832	-0.0493336048671091\\
1.59630385487528	-0.0487822629278936\\
1.59632653061224	-0.0493040800430906\\
1.59634920634921	-0.0511395647957382\\
1.59637188208617	-0.0524442849660485\\
1.59639455782313	-0.0531185406442389\\
1.59641723356009	-0.0527469008989156\\
1.59646258503401	-0.0475408606385492\\
1.59648526077097	-0.0461408105968937\\
1.59650793650794	-0.0443581992273538\\
1.59655328798186	-0.0397659854835231\\
1.59659863945578	-0.0334022277172257\\
1.59662131519274	-0.03110538666909\\
1.59664399092971	-0.0274416765310794\\
1.59668934240363	-0.0184554181320953\\
1.59671201814059	-0.0144226292774885\\
1.59673469387755	-0.011630633761927\\
1.59675736961451	-0.0095043392170544\\
1.59678004535147	-0.0051451111497578\\
1.5968253968254	0.00551484420839321\\
1.59684807256236	0.00887543640744615\\
1.59687074829932	0.0101363494740621\\
1.59689342403628	0.00934185631572815\\
1.59691609977324	0.00829331837089065\\
1.5969387755102	0.00670843598126658\\
1.59696145124717	0.00387332648271221\\
1.59698412698413	0.00198563978353983\\
1.59700680272109	0.00239457741276894\\
1.59702947845805	0.00405716100658937\\
1.59705215419501	0.00610315259831218\\
1.59707482993197	0.00691615341705965\\
1.59709750566893	0.00558528958968441\\
1.59716553287982	0.000373697990361022\\
1.59718820861678	-0.000794226907850248\\
1.59721088435374	-0.00114421180511792\\
1.5972335600907	-0.00139182416501393\\
1.59727891156463	-0.00114582202118418\\
1.59730158730159	-0.002276793338436\\
1.59732426303855	-0.00384309469343402\\
1.59739229024943	-0.00569802151867349\\
1.59741496598639	-0.00522936474910018\\
1.59743764172336	-0.00337613810639259\\
1.59748299319728	0.00330229088877321\\
1.5975283446712	0.00926788976445625\\
1.59755102040816	0.0136057954541384\\
1.59759637188209	0.0274139685739074\\
1.59761904761905	0.0343418742992152\\
1.59764172335601	0.0393552330027049\\
1.59768707482993	0.0452408766822008\\
1.59770975056689	0.046441531398947\\
1.59773242630385	0.0456650550600119\\
1.59775510204082	0.0453012401061592\\
1.59777777777778	0.0462293528382203\\
1.59780045351474	0.0480158900970784\\
1.5978231292517	0.0515665733221791\\
1.59786848072562	0.0612318173049948\\
1.59789115646259	0.0642016320345367\\
1.59791383219955	0.0654594481600677\\
1.59793650793651	0.0650658598592708\\
1.59798185941043	0.0634815524699415\\
1.59800453514739	0.0612777415707995\\
1.59804988662132	0.0560175896234216\\
1.59807256235828	0.0541080932461377\\
1.5981179138322	0.051647793825633\\
1.59814058956916	0.0491675732103958\\
1.59816326530612	0.0477725767453994\\
1.59818594104308	0.048853326966225\\
1.59823129251701	0.0522180651840505\\
1.59825396825397	0.0529316548776386\\
1.59827664399093	0.0518445804814627\\
1.59829931972789	0.0490675079671785\\
1.59836734693878	0.0394127919584959\\
1.59839002267574	0.039662231576016\\
1.5984126984127	0.0408970324504627\\
1.59843537414966	0.0416420467411214\\
1.59845804988662	0.0416332180659078\\
1.59848072562358	0.0410772392824856\\
1.59850340136054	0.0411033665589255\\
1.59852607709751	0.0418907361231984\\
1.59857142857143	0.0427774989965493\\
1.59859410430839	0.0443769204327178\\
1.59863945578231	0.0493455528604458\\
1.59866213151927	0.050911943977324\\
1.59868480725624	0.0505073455897918\\
1.59873015873016	0.0469470416538322\\
1.59877551020408	0.0452453734018941\\
1.59879818594104	0.0449046336173591\\
1.598820861678	0.0451028173184673\\
1.59884353741497	0.04516950290182\\
1.59886621315193	0.0447269655315183\\
1.59891156462585	0.043364483131507\\
1.59893424036281	0.0429430163571058\\
1.59895691609977	0.0436410580126758\\
1.59897959183673	0.0456549487885916\\
1.5990022675737	0.0481800520271112\\
1.59902494331066	0.0493474443058233\\
1.59904761904762	0.0473003996688355\\
1.59913832199546	0.0289660701649066\\
1.59920634920635	0.0235750691026331\\
1.59922902494331	0.0230233846553995\\
1.59925170068027	0.0229413283050757\\
1.59927437641723	0.0210845430579687\\
1.59934240362812	0.0122238717367882\\
1.59938775510204	0.00879360111824035\\
1.599410430839	0.00729368205749648\\
1.59943310657596	0.00693995317966878\\
1.59945578231293	0.00648273606573424\\
1.59952380952381	0.000689215556459066\\
1.59954648526077	-2.80860401677963e-05\\
1.59956916099773	0.00114224808666208\\
1.59959183673469	0.00196213580207316\\
1.59961451247166	0.000410143309230948\\
1.5997052154195	-0.00748074371939977\\
1.59975056689342	-0.0110040601948003\\
1.59977324263039	-0.011744949706576\\
1.59979591836735	-0.0120528223176823\\
1.59981859410431	-0.0144541544306631\\
1.59984126984127	-0.0190398714664166\\
1.59990929705215	-0.0361542719082613\\
1.59997732426304	-0.0439108561177692\\
1.60002267573696	-0.0468478969166777\\
1.60004535147392	-0.0474905936800176\\
1.60006802721088	-0.0477348224756811\\
1.60009070294785	-0.0489591827051286\\
1.60011337868481	-0.0495161650980727\\
1.60013605442177	-0.0480968821862322\\
1.60020408163265	-0.0416229455373509\\
1.60022675736961	-0.040385501378414\\
1.60024943310658	-0.0397606649687283\\
1.60027210884354	-0.0393458314885773\\
1.6002947845805	-0.0394449897761529\\
1.60031746031746	-0.0395914224669573\\
1.60034013605442	-0.0395821139354253\\
1.60036281179138	-0.0401532785292866\\
1.60038548752834	-0.0412299224010486\\
1.60040816326531	-0.0431328823170016\\
1.60045351473923	-0.0506204440329674\\
1.60047619047619	-0.0528388031774722\\
1.60049886621315	-0.053562710334808\\
1.60052154195011	-0.0525657807977287\\
1.60054421768707	-0.0497734975862802\\
1.60061224489796	-0.0398859945878884\\
1.60063492063492	-0.0383423794349984\\
1.60065759637188	-0.0382448700636187\\
1.60068027210884	-0.0378174828303788\\
1.60070294784581	-0.0354321188125273\\
1.60074829931973	-0.0276076487371886\\
1.60077097505669	-0.0255768907216773\\
1.60081632653061	-0.02433805437452\\
1.60092970521542	-0.018289116397249\\
1.60097505668934	-0.0146278792535055\\
1.6009977324263	-0.0143977151673167\\
1.60102040816327	-0.0154172963711743\\
1.60106575963719	-0.0166838607067326\\
1.60108843537415	-0.0178499379257522\\
1.60111111111111	-0.0193410316408276\\
1.601179138322	-0.0263106596927867\\
1.60120181405896	-0.0273835969790133\\
1.60122448979592	-0.0287867958975279\\
1.60124716553288	-0.0295134151974132\\
1.60126984126984	-0.0285664547540458\\
1.6012925170068	-0.0258338365812181\\
1.60138321995465	-0.00712823758699543\\
1.60140589569161	-0.00417916159156051\\
1.60145124716553	-0.0016564128305343\\
1.60149659863946	0.00133580536782385\\
1.60156462585034	0.00903211073623278\\
1.6015873015873	0.0122041109342248\\
1.60170068027211	0.0334391737825079\\
1.60174603174603	0.0402834009809994\\
1.60179138321995	0.0471041955626657\\
1.60181405895692	0.048753842703946\\
1.60183673469388	0.0488353992611641\\
1.60185941043084	0.0494728597578757\\
1.60190476190476	0.0528250963610666\\
1.60192743764172	0.053814426746521\\
1.60195011337868	0.054014992760461\\
1.60197278911565	0.0530800624814516\\
1.60199546485261	0.0516199473559296\\
1.60201814058957	0.0495463268619942\\
1.60206349206349	0.0422432984865186\\
1.60208616780045	0.0404388570501304\\
1.60210884353741	0.0403541606136242\\
1.60213151927438	0.0406797306545774\\
1.60215419501134	0.0406341964077741\\
1.6021768707483	0.0398249736423535\\
1.60222222222222	0.0378878792058108\\
1.60229024943311	0.0349454650867169\\
1.60231292517007	0.0348773130156503\\
1.60233560090703	0.0356154077593382\\
1.60238095238095	0.0383807094232003\\
1.60240362811791	0.0389433150457645\\
1.60244897959184	0.0407023705849692\\
1.6024716553288	0.0408897955185559\\
1.60249433106576	0.0417405219673024\\
1.60253968253968	0.0453508205814195\\
1.60256235827664	0.0468389364923847\\
1.60258503401361	0.0475125286380005\\
1.60260770975057	0.0467939847197145\\
1.60263038548753	0.0462975928493474\\
1.60265306122449	0.0477807720752401\\
1.60267573696145	0.0509369929695478\\
1.60272108843537	0.0582449497165778\\
1.60274376417234	0.0600340780468422\\
1.6027664399093	0.060784973001242\\
1.60278911564626	0.0602818965520651\\
1.60281179138322	0.0578104690026686\\
1.60285714285714	0.052005361567864\\
1.6028798185941	0.0495552892953395\\
1.60290249433107	0.0488886417906262\\
1.60294784580499	0.0517383942535639\\
1.60297052154195	0.0519710220301717\\
1.60299319727891	0.0514852964512851\\
1.60303854875283	0.0484609063091388\\
1.6030612244898	0.0469691564492503\\
1.60308390022676	0.0442180712696627\\
1.60312925170068	0.0367572176382531\\
1.6031746031746	0.0307863302941671\\
1.60321995464853	0.0254590704285029\\
1.60324263038549	0.0242034942781784\\
1.60326530612245	0.0252662950328071\\
1.60331065759637	0.029237726155851\\
1.60333333333333	0.0306972016684237\\
1.60335600907029	0.0306542374264385\\
1.60337868480726	0.0291014496731103\\
1.60340136054422	0.0270727155725514\\
1.60344671201814	0.0223150222031694\\
1.6034693877551	0.0218916623760717\\
1.60349206349206	0.0226241788197186\\
1.60351473922902	0.0227667889461296\\
1.60353741496599	0.0215080410621753\\
1.60358276643991	0.0160297664498481\\
1.60367346938776	0.00332598198868794\\
1.60374149659864	-0.00219866367802179\\
1.6037641723356	-0.00546257751526125\\
1.60380952380952	-0.0145436091347826\\
1.60387755102041	-0.0241672401702508\\
1.60394557823129	-0.031483446365107\\
1.60401360544218	-0.0390093765126465\\
1.60403628117914	-0.0402594754209209\\
1.6040589569161	-0.0397893618493781\\
1.60408163265306	-0.0386482136091499\\
1.60410430839002	-0.0380101820806396\\
1.60412698412698	-0.0392988311264684\\
1.60414965986395	-0.043063060766247\\
1.60419501133787	-0.0527914916021324\\
1.60421768707483	-0.0563302308924349\\
1.60424036281179	-0.0578897831423826\\
1.60428571428571	-0.0593246108293364\\
1.60430839002268	-0.0591092158094801\\
1.60433106575964	-0.0582032224571742\\
1.6043537414966	-0.058005206636673\\
1.60437641723356	-0.0581301957223188\\
1.60439909297052	-0.0583744763210441\\
1.60446712018141	-0.0614545811766121\\
1.60451247165533	-0.0653463984499945\\
1.60462585034014	-0.0711759211240184\\
1.60467120181406	-0.0722129501895452\\
1.60469387755102	-0.0742779072843203\\
1.60478458049887	-0.084176614409107\\
1.60480725623583	-0.0859650839353143\\
1.60485260770975	-0.0904234811142297\\
1.60487528344671	-0.0914962091599638\\
1.60489795918367	-0.0936880566505913\\
1.60496598639456	-0.105924605225663\\
1.60498866213152	-0.107864747619791\\
1.60501133786848	-0.107982782792899\\
1.60503401360544	-0.107670013972306\\
1.6050566893424	-0.106856485870854\\
1.60507936507937	-0.104914514714402\\
1.60510204081633	-0.102376579879816\\
1.60512471655329	-0.098776427923992\\
1.6052380952381	-0.0744403722496185\\
1.60532879818594	-0.0583554948136724\\
1.60537414965986	-0.0522466343102901\\
1.60541950113379	-0.0470682340765551\\
1.60544217687075	-0.0450657207412679\\
1.60546485260771	-0.043942207065538\\
1.60548752834467	-0.0435502664252017\\
1.60551020408163	-0.0444126480119384\\
1.60555555555556	-0.0484115267341378\\
1.60557823129252	-0.0495940219989541\\
1.60560090702948	-0.0497294865342741\\
1.60562358276644	-0.0489590904257571\\
1.6056462585034	-0.0477745833264467\\
1.60566893424036	-0.0462805162626909\\
1.60571428571429	-0.042200108611774\\
1.60575963718821	-0.0398458284822187\\
1.60578231292517	-0.0374875498931289\\
1.60582766439909	-0.0321324048517069\\
1.60585034013605	-0.0308033086766277\\
1.60587301587302	-0.030271797957717\\
1.60589569160998	-0.0295443050792561\\
1.60591836734694	-0.0277444619572407\\
1.60596371882086	-0.023523058609723\\
1.60598639455782	-0.0215773000920934\\
1.60600907029478	-0.0188689063241461\\
1.60607709750567	-0.00927250475384689\\
1.60612244897959	-0.00551411011257774\\
1.60614512471655	-0.003471289910564\\
1.60630385487528	0.00689485237650245\\
1.60632653061224	0.00766874567709097\\
1.60634920634921	0.00890867652989114\\
1.60637188208617	0.0105182916640181\\
1.60639455782313	0.0130401747146274\\
1.60643990929705	0.020038390048285\\
1.60648526077097	0.0278182331276999\\
1.6065306122449	0.0321248590043615\\
1.60655328798186	0.0336861471200423\\
1.60659863945578	0.0352259557428698\\
1.60662131519274	0.0362494942957576\\
1.60664399092971	0.0368997670184539\\
1.60666666666667	0.0380003144922452\\
1.60668934240363	0.0403184424075143\\
1.60671201814059	0.0435034956679705\\
1.60678004535147	0.0550476744957042\\
1.6068253968254	0.0621793794510295\\
1.60687074829932	0.0690517127383632\\
1.60689342403628	0.0707389301633223\\
1.60691609977324	0.0709180842638797\\
1.6069387755102	0.0707119474471984\\
1.60696145124717	0.0713685258098662\\
1.60698412698413	0.0727930110683235\\
1.60702947845805	0.0762925539274246\\
1.60705215419501	0.0775086417047401\\
1.60707482993197	0.0780663481380679\\
1.60709750566893	0.0780435004615248\\
1.6071201814059	0.0768967469466324\\
1.60714285714286	0.0750089535230918\\
1.60716553287982	0.074323680346712\\
1.60718820861678	0.0753282589738138\\
1.60725623582766	0.0803201363363955\\
1.60727891156463	0.0808812987281313\\
1.60730158730159	0.0808041871501561\\
1.60732426303855	0.0802559049730438\\
1.60734693877551	0.0787246305106528\\
1.60739229024943	0.0738735765586533\\
1.60743764172336	0.0685385265118652\\
1.6075283446712	0.0597079943287346\\
1.60755102040816	0.0581832950518841\\
1.60757369614512	0.0572147368568414\\
1.60759637188209	0.057390577693746\\
1.60766439909297	0.0582660909472379\\
1.60768707482993	0.0572187846000687\\
1.60770975056689	0.0555400457832731\\
1.60773242630385	0.0551263248517142\\
1.60775510204082	0.056038027172892\\
1.60780045351474	0.0597078632281196\\
1.6078231292517	0.0603746971967181\\
1.60784580498866	0.0599015280055193\\
1.60786848072562	0.0590297474002253\\
1.60793650793651	0.0542692111858862\\
1.60795918367347	0.0532893326826984\\
1.60798185941043	0.0531067892609278\\
1.60807256235828	0.0582547805026137\\
1.60814058956916	0.0614909628827085\\
1.60816326530612	0.0618304867137944\\
1.60818594104308	0.0606785077115903\\
1.60823129251701	0.0576029223408676\\
1.60832199546485	0.0505726153066941\\
1.60834467120181	0.0510381108996649\\
1.60839002267574	0.0544731747953231\\
1.6084126984127	0.0554765979836083\\
1.60843537414966	0.0548614269982453\\
1.60848072562358	0.0505485401235213\\
1.60854875283447	0.0437155181939459\\
1.60857142857143	0.0429552180528259\\
1.60859410430839	0.0415922167232183\\
1.60861678004535	0.0386978918201166\\
1.60868480725624	0.0277910806914989\\
1.60877551020408	0.0154727538821784\\
1.60879818594104	0.0145204403421375\\
1.608820861678	0.0143190139798697\\
1.60884353741497	0.0142290737209352\\
1.60886621315193	0.0137263301260933\\
1.60888888888889	0.0130809178030413\\
1.60893424036281	0.0126589012743179\\
1.60895691609977	0.0121532126546429\\
1.60897959183673	0.0118967704043724\\
1.6090022675737	0.0119337878791084\\
1.60902494331066	0.0117077738192477\\
1.60904761904762	0.011560996740708\\
1.60907029478458	0.0117148324037299\\
1.60909297052154	0.0119632669849197\\
1.6091156462585	0.0130231252319488\\
1.60918367346939	0.0189540211588262\\
1.60920634920635	0.0198747477471697\\
1.60922902494331	0.0189782957799021\\
1.60934240362812	0.00805175169864136\\
1.60938775510204	0.00266830997816347\\
1.60943310657596	-0.000427946026534398\\
1.60950113378685	-0.00621840502239501\\
1.60954648526077	-0.0109675076389228\\
1.60961451247166	-0.0209365150471903\\
1.60965986394558	-0.0261743961927703\\
1.6097052154195	-0.0316723249252655\\
1.60972789115646	-0.0336869677973937\\
1.60975056689342	-0.0350744438415291\\
1.60977324263039	-0.037189757613965\\
1.60984126984127	-0.044959170576319\\
1.60990929705215	-0.0520678012507922\\
1.60993197278912	-0.0543220203291421\\
1.60995464852608	-0.0549804296781651\\
1.60997732426304	-0.0553631475914624\\
1.61004535147392	-0.0598748056715317\\
1.61006802721088	-0.0607056245282502\\
1.61009070294785	-0.0609573989024563\\
1.61011337868481	-0.0614857304029415\\
1.61013605442177	-0.0624940934463554\\
1.61015873015873	-0.0630510137356135\\
1.61018140589569	-0.0629410874910543\\
1.61020408163265	-0.0617467934043094\\
1.61022675736961	-0.058741509810263\\
1.61027210884354	-0.05162814706296\\
1.61031746031746	-0.0458889641162887\\
1.61034013605442	-0.0443184979948634\\
1.61036281179138	-0.0433941648664318\\
1.61038548752834	-0.0432536874230509\\
1.61040816326531	-0.0441229652706405\\
1.61045351473923	-0.0463263343660623\\
1.61049886621315	-0.049077209632703\\
1.61054421768707	-0.0501702314486157\\
1.61056689342404	-0.0511207778223421\\
1.610589569161	-0.0530568786708299\\
1.61063492063492	-0.0601935375189198\\
1.61068027210884	-0.0665441901342312\\
1.61070294784581	-0.0687172227136961\\
1.61072562358277	-0.0698918472561432\\
1.61074829931973	-0.0700483390952846\\
1.61077097505669	-0.0690524247771727\\
1.61079365079365	-0.0672752360952462\\
1.61081632653061	-0.0659620895783646\\
1.61083900226757	-0.0651082995055607\\
1.61086167800454	-0.06354293794823\\
1.6108843537415	-0.0615443063822161\\
1.61090702947846	-0.060101734625551\\
1.61097505668934	-0.0570318240572723\\
1.6109977324263	-0.0539138569260338\\
1.61104308390023	-0.0455927042953539\\
1.61108843537415	-0.0396842254438519\\
1.61111111111111	-0.0373833498508942\\
1.61113378684807	-0.0356235085817833\\
1.61115646258503	-0.0351902270854167\\
1.611179138322	-0.0363941789535311\\
1.61122448979592	-0.040326800011405\\
1.61126984126984	-0.0452536983897212\\
1.61131519274376	-0.0486192452195535\\
1.61136054421769	-0.0505059076637027\\
1.61138321995465	-0.0525266581959389\\
1.61140589569161	-0.0551375911195828\\
1.61142857142857	-0.0570927540948101\\
1.61145124716553	-0.0582706974689093\\
1.61147392290249	-0.058471132556172\\
1.61149659863946	-0.057716488994237\\
1.61154195011338	-0.0553693235220298\\
1.61156462585034	-0.0542413851451129\\
1.6115873015873	-0.0539708728087922\\
1.61160997732426	-0.0541772300884253\\
1.61163265306122	-0.0544840283418411\\
1.61167800453515	-0.0557137526716982\\
1.61170068027211	-0.0556293024439076\\
1.61172335600907	-0.0552335282358642\\
1.61174603174603	-0.0543200736617326\\
1.61176870748299	-0.0522878961085576\\
1.61179138321995	-0.0492179541990005\\
1.61181405895692	-0.0451362157965203\\
1.6118820861678	-0.0287208657059967\\
1.61195011337868	-0.00958725348697564\\
1.61197278911565	-0.00517913576995821\\
1.61199546485261	-0.00208772462247131\\
1.61206349206349	0.00445207217395382\\
1.61208616780045	0.00666932109481033\\
1.61210884353741	0.00820531388046142\\
1.61213151927438	0.00901638846770902\\
1.61215419501134	0.00936632253486969\\
1.6121768707483	0.00991307005124842\\
1.61219954648526	0.0102804218194645\\
1.61224489795918	0.00899145408778024\\
1.61226757369615	0.00959124962300129\\
1.61229024943311	0.0105512261526426\\
1.61231292517007	0.0112834232533472\\
1.61233560090703	0.0115230985130641\\
1.61235827664399	0.0105403754413549\\
1.61242630385488	0.00550737598204054\\
1.61249433106576	-0.00277568880303902\\
1.61253968253968	-0.00733850096416688\\
1.61256235827664	-0.00942618408563756\\
1.61258503401361	-0.0108525141711924\\
1.61260770975057	-0.0105771039204483\\
1.61263038548753	-0.00936194707585747\\
1.61265306122449	-0.0072729274640364\\
1.61269841269841	0.000640978281648108\\
1.6127664399093	0.0144753022107551\\
1.61281179138322	0.0198509848846766\\
1.61290249433107	0.0335081906400303\\
1.61297052154195	0.0399737498993931\\
1.61299319727891	0.0423579710191455\\
1.61310657596372	0.0573241498462109\\
1.61312925170068	0.0589726882835861\\
1.61315192743764	0.0600048822659747\\
1.6131746031746	0.0604375107159689\\
1.61319727891156	0.0603710066894081\\
1.61321995464853	0.0604631348152009\\
1.61324263038549	0.0598078186369162\\
1.61340136054422	0.043531063736685\\
1.61342403628118	0.0425042075348778\\
1.61344671201814	0.0425903639423801\\
1.6134693877551	0.042916297269757\\
1.61349206349206	0.0430405645737559\\
1.61351473922902	0.0425941076180303\\
1.61356009070295	0.0403715504182398\\
1.61358276643991	0.0390534697118246\\
1.61360544217687	0.0373901447794951\\
1.61362811791383	0.0364087148463927\\
1.61365079365079	0.0366096471091215\\
1.61367346938776	0.0366296497491092\\
1.61371882086168	0.0344858254039355\\
1.61374149659864	0.0346211291907366\\
1.6137641723356	0.0359761028058976\\
1.61378684807256	0.0377251888533328\\
1.61380952380952	0.0388439886732785\\
1.61383219954649	0.039077033569169\\
1.61385487528345	0.0392035839097662\\
1.61387755102041	0.0395352736469432\\
1.61390022675737	0.0397182716501907\\
1.61392290249433	0.039984509142023\\
1.61394557823129	0.0405555809564397\\
1.61396825396825	0.0412582232061041\\
1.61401360544218	0.0431848274032647\\
1.61403628117914	0.0436816555225894\\
1.6140589569161	0.0440657942385887\\
1.61408163265306	0.0443394880146171\\
1.61410430839002	0.0438898315933012\\
1.61414965986395	0.0423765810486663\\
1.61419501133787	0.0395722401046597\\
1.61421768707483	0.0392387193723034\\
1.61424036281179	0.039476437519576\\
1.61428571428571	0.0405517995259386\\
1.61430839002268	0.0399865807537727\\
1.61433106575964	0.0381749918365923\\
1.6143537414966	0.0358023584588461\\
1.61439909297052	0.0294665688684004\\
1.61444444444444	0.0218015656802566\\
1.61446712018141	0.0178842391951217\\
1.61448979591837	0.0155396317244449\\
1.61451247165533	0.0143666378119907\\
1.61453514739229	0.0139537180308245\\
1.61455782312925	0.0141262817605055\\
1.61458049886621	0.0135341151374995\\
1.61460317460317	0.0117066361431879\\
1.61462585034014	0.00925560053536789\\
1.61467120181406	0.00227154271604602\\
1.61469387755102	0.000141975687004026\\
1.61471655328798	-0.000794574254931124\\
1.61473922902494	-0.00143245509635448\\
1.6147619047619	-0.00149369195128135\\
1.61478458049887	-0.00109546056479193\\
1.61480725623583	-0.000282135176498111\\
1.61482993197279	0.00120077544885033\\
1.61485260770975	0.00222286964780127\\
1.61487528344671	0.00171271993549493\\
1.61489795918367	0.000134472338504166\\
1.61492063492063	-0.00240073070993385\\
1.61496598639456	-0.0101344596056205\\
1.61501133786848	-0.0197188591489932\\
1.61503401360544	-0.023139849042584\\
1.6150566893424	-0.0255043537924713\\
1.61517006802721	-0.0401308904519611\\
1.6152380952381	-0.0477609987341503\\
1.61526077097506	-0.0486861372163847\\
1.61528344671202	-0.0483624468130945\\
1.61530612244898	-0.0463674114444532\\
1.6153514739229	-0.0406261089539504\\
1.61537414965986	-0.0391008354600404\\
1.61539682539683	-0.038208472141398\\
1.61541950113379	-0.0379825965312985\\
1.61544217687075	-0.0378299328611389\\
1.61546485260771	-0.0374594742013472\\
1.61548752834467	-0.037479740357492\\
1.61551020408163	-0.0378012684069515\\
1.61553287981859	-0.0382598931556515\\
1.61557823129252	-0.0407336807157375\\
1.61560090702948	-0.0411518170215803\\
1.6156462585034	-0.0408517036641514\\
1.61566893424036	-0.0404960798084528\\
1.61569160997732	-0.0403349128226118\\
1.61571428571429	-0.0404022222597351\\
1.61573696145125	-0.0399496185942123\\
1.61578231292517	-0.0381807266961081\\
1.61580498866213	-0.03672543707395\\
1.61585034013605	-0.0329425166206476\\
1.61589569160998	-0.0281240958238631\\
1.6159410430839	-0.0252564609541144\\
1.61600907029478	-0.0196476623610855\\
1.61605442176871	-0.0170801857189979\\
1.61607709750567	-0.0145876036324302\\
1.61609977324263	-0.0111046076313255\\
1.61612244897959	-0.00844306910798132\\
1.61614512471655	-0.00679681323760595\\
1.61616780045351	-0.00559074596116638\\
1.61619047619048	-0.0047723161458495\\
1.61621315192744	-0.00415151607135633\\
1.6162358276644	-0.00417570009958035\\
1.61625850340136	-0.00558732632213466\\
1.61628117913832	-0.00792661949966811\\
1.61630385487528	-0.010846910910461\\
1.61634920634921	-0.0178985867256669\\
1.61637188208617	-0.0203360538104975\\
1.61639455782313	-0.0217717380226876\\
1.61641723356009	-0.0217036542971332\\
1.61646258503401	-0.0191485580697381\\
1.61648526077097	-0.0181150032281081\\
1.61655328798186	-0.0137443135353752\\
1.61659863945578	-0.00975592030784944\\
1.61666666666667	-0.003411251539291\\
1.61668934240363	-0.00181317427718097\\
1.61671201814059	0.000619304459263059\\
1.61678004535147	0.0108150876189814\\
1.61684807256236	0.0218790806580174\\
1.61689342403628	0.0289204038700552\\
1.61696145124717	0.0423368450556969\\
1.61705215419501	0.0626618660500806\\
1.61707482993197	0.0644347811172725\\
1.61709750566893	0.0641089375711588\\
1.6171201814059	0.0630316739073074\\
1.61714285714286	0.0629261474265912\\
1.61716553287982	0.0633425093942193\\
1.61718820861678	0.0633148532090553\\
1.61721088435374	0.0626895477642622\\
1.61725623582766	0.0606525315055935\\
1.61727891156463	0.0600274761094919\\
1.61730158730159	0.0585114925937293\\
1.61732426303855	0.0566483627784724\\
1.61734693877551	0.0559859909709599\\
1.61736961451247	0.0558506921437962\\
1.61739229024943	0.0552986906617265\\
1.61741496598639	0.0542980663777577\\
1.61746031746032	0.0503590175905013\\
1.61748299319728	0.04949341925592\\
1.61750566893424	0.0488967984189064\\
1.6175283446712	0.0479087888269729\\
1.61757369614512	0.0468420843108721\\
1.61759637188209	0.0457500312914578\\
1.61761904761905	0.0443929271387775\\
1.61766439909297	0.0404764842510481\\
1.61768707482993	0.0395495736576388\\
1.61770975056689	0.03971054263828\\
1.61773242630385	0.0408879693654169\\
1.61775510204082	0.0438507387725957\\
1.61784580498866	0.0594814383281954\\
1.61786848072562	0.0605903391260043\\
1.61789115646259	0.0606951928018149\\
1.61791383219955	0.0607524720203545\\
1.61793650793651	0.0606007335397507\\
1.61795918367347	0.060402316413074\\
1.61798185941043	0.0594937708881813\\
1.61800453514739	0.0575379730350571\\
1.61802721088435	0.0562004624347341\\
1.61804988662132	0.0562101255354288\\
1.61807256235828	0.0567687927731571\\
1.61809523809524	0.0576555319761609\\
1.6181179138322	0.0581751750189607\\
1.61816326530612	0.0571290751934175\\
1.61818594104308	0.0565751979599249\\
1.61823129251701	0.053734217360125\\
1.61827664399093	0.0512326158320064\\
1.61829931972789	0.0504186813687371\\
1.61832199546485	0.048857312358247\\
1.61834467120181	0.0451445354341773\\
1.61845804988662	0.0217961478532547\\
1.61848072562358	0.018515904176639\\
1.61850340136054	0.0168855212001926\\
1.61852607709751	0.0173289124333844\\
1.61859410430839	0.0228727720797133\\
1.61861678004535	0.0234684897003183\\
1.61863945578231	0.0231622527662563\\
1.61866213151927	0.0220078383777482\\
1.61875283446712	0.01228458774885\\
1.618820861678	0.000292567761624785\\
1.61884353741497	-0.00172598494621989\\
1.61886621315193	-0.00306058106464624\\
1.61888888888889	-0.0049432962385012\\
1.61895691609977	-0.0149332919066443\\
1.6190022675737	-0.0215237929277272\\
1.61907029478458	-0.0290231539668282\\
1.61909297052154	-0.0313697728060147\\
1.61920634920635	-0.0464852883892497\\
1.61925170068027	-0.0502069755921781\\
1.61929705215419	-0.0547350775657507\\
1.61934240362812	-0.0581185215882536\\
1.61938775510204	-0.0611139846499211\\
1.619410430839	-0.0628310874236542\\
1.61945578231293	-0.0651212281093676\\
1.61947845804989	-0.0660653733404661\\
1.61950113378685	-0.0666613498363897\\
1.61952380952381	-0.0678397326994802\\
1.61954648526077	-0.069665157800703\\
1.61956916099773	-0.070709080861824\\
1.61959183673469	-0.0706214225015844\\
1.61961451247166	-0.069884647761953\\
1.61963718820862	-0.0688535888587771\\
1.61965986394558	-0.068680370007588\\
1.61968253968254	-0.070040048785168\\
1.6197052154195	-0.0718994140624925\\
1.61975056689342	-0.0776062011718741\\
1.61977324263039	-0.0771942138671864\\
1.61979591836735	-0.0742797851562518\\
1.61981859410431	-0.07304382324218\\
1.61984126984127	-0.0722656250000078\\
1.61986394557823	-0.0726165771484397\\
1.61988662131519	-0.0750885009765643\\
1.61990929705215	-0.0769958496093768\\
1.61993197278912	-0.0769653320312507\\
1.61995464852608	-0.0780181884765523\\
1.61997732426304	-0.0813598632812382\\
1.62	-0.0839080810546746\\
1.62002267573696	-0.0871124267578109\\
1.62006802721088	-0.0966796875000122\\
1.62011337868481	-0.109848022460932\\
1.62013605442177	-0.112625122070301\\
1.62018140589569	-0.119461059570326\\
1.62020408163265	-0.120254516601581\\
1.62022675736961	-0.119186401367181\\
1.62027210884354	-0.114898681640621\\
1.6202947845805	-0.113342285156257\\
1.62031746031746	-0.111145019531255\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.101074218749999\\
1.62040816326531	-0.0948791503906288\\
1.62043083900227	-0.0902709960937558\\
1.62045351473923	-0.0873413085937471\\
1.62052154195011	-0.0749816894531312\\
1.62056689342404	-0.0639343261718794\\
1.62061224489796	-0.0586547851562362\\
1.62063492063492	-0.0572357177734317\\
1.62065759637188	-0.0575561523437449\\
1.62068027210884	-0.0567169189453238\\
1.62074829931973	-0.050872802734387\\
1.62077097505669	-0.0505676269531277\\
1.62079365079365	-0.0517883300781188\\
1.62081632653061	-0.0513916015625004\\
1.62083900226757	-0.0519714355468845\\
1.62086167800454	-0.0541839599609475\\
1.6208843537415	-0.053848266601551\\
1.62090702947846	-0.0530242919921902\\
1.62092970521542	-0.0517730712890672\\
1.62097505668934	-0.0451354980468817\\
1.62102040816327	-0.0423126220703214\\
1.62104308390023	-0.0395660400390585\\
1.62106575963719	-0.0376739501953098\\
1.62108843537415	-0.0368804931640689\\
1.62111111111111	-0.0371704101562527\\
1.62113378684807	-0.0385894775390589\\
1.62115646258503	-0.0370483398437489\\
1.621179138322	-0.0325775146484477\\
1.62122448979592	-0.0265960693359486\\
1.62126984126984	-0.0172729492187524\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.00857543945312944\\
1.62133786848073	-0.006195068359377\\
1.62136054421769	-0.00491333007812789\\
1.62138321995465	-0.00508117675781805\\
1.62140589569161	-0.00729370117187167\\
1.62142857142857	-0.00849914550780539\\
1.62145124716553	-0.00875854492187544\\
1.62147392290249	-0.00935363769532005\\
1.62149659863946	-0.00674438476562655\\
1.62156462585034	0.00770568847655895\\
1.6215873015873	0.0111389160156283\\
1.62163265306122	0.0145263671875022\\
1.62167800453515	0.0177459716796862\\
1.62172335600907	0.0211181640625031\\
1.62174603174603	0.0223083496093701\\
1.62176870748299	0.0225067138671822\\
1.62179138321995	0.0246734619140605\\
1.62181405895692	0.028961181640617\\
1.62183673469388	0.0314788818359351\\
1.62185941043084	0.0327453613281261\\
1.62192743764172	0.042709350585918\\
1.62197278911565	0.0479736328124827\\
1.62201814058957	0.0542602539062533\\
1.62204081632653	0.058319091796877\\
1.62206349206349	0.0638732910156152\\
1.62210884353741	0.0773620605468675\\
1.62213151927438	0.0807189941406161\\
1.62215419501134	0.0829467773437393\\
1.6221768707483	0.0816497802734255\\
1.62219954648526	0.0789489746093635\\
1.62222222222222	0.0797729492187309\\
1.62224489795918	0.0816802978515638\\
1.62226757369615	0.081878662109367\\
1.62229024943311	0.0817413330078134\\
1.62231292517007	0.0817565917968628\\
1.62233560090703	0.0828247070312509\\
1.62238095238095	0.0879211425781226\\
1.62240362811791	0.0887603759765663\\
1.62242630385488	0.0906219482421866\\
1.62244897959184	0.0939636230468637\\
1.6224716553288	0.0964813232421731\\
1.62249433106576	0.0969238281249858\\
1.62253968253968	0.0905609130859313\\
1.62256235827664	0.0886993408203096\\
1.62258503401361	0.0859680175781292\\
1.62263038548753	0.0795135498046755\\
1.62267573696145	0.0741271972656192\\
1.62274376417234	0.0634765625000095\\
1.6227664399093	0.0621795654296933\\
1.62278911564626	0.0617980957031232\\
1.62281179138322	0.0607604980468683\\
1.62283446712018	0.0615081787109408\\
1.62285714285714	0.0628662109374873\\
1.6228798185941	0.0634765625000058\\
1.62292517006803	0.0705261230468828\\
1.62294784580499	0.0711822509765569\\
1.62299319727891	0.0701751708984386\\
1.62301587301587	0.0704956054687467\\
1.62303854875283	0.0702056884765632\\
1.6230612244898	0.0681915283203129\\
1.62310657596372	0.0608673095703069\\
1.62312925170068	0.0614929199218739\\
1.62315192743764	0.0619659423828112\\
1.6231746031746	0.0622253417968801\\
1.62319727891156	0.0632629394531234\\
1.62321995464853	0.0634155273437487\\
1.62324263038549	0.0656433105468663\\
1.62331065759637	0.0749359130859391\\
1.62333333333333	0.0779724121093686\\
1.62337868480726	0.0819702148437458\\
1.62340136054422	0.0827178955078121\\
1.62342403628118	0.0803833007812536\\
};
\addlegendentry{\EMTF{} ($13.4$ dB)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783208614\\
1.58598639455782	-0.0306396484382545\\
1.58600907029478	-0.0348510742185744\\
1.58603174603175	-0.0338592529279089\\
1.58605442176871	-0.0269317626948802\\
1.58607709750567	-0.0174713134754643\\
1.58609977324263	-0.0103759765629459\\
1.58612244897959	-0.00509643554589423\\
1.58614512471655	-0.00155639648385208\\
1.58616780045351	-0.00172424316212139\\
1.58619047619048	-0.00349426269493103\\
1.58621315192744	-0.00128173828170719\\
1.58628117913832	0.0146636962901392\\
1.58630385487528	0.0178070068374014\\
1.58632653061224	0.0186920166010638\\
1.58634920634921	0.0199890136718486\\
1.58639455782313	0.0238800048837959\\
1.58641723356009	0.0262756347649504\\
1.58643990929705	0.029663085937083\\
1.58646258503401	0.0345611572275277\\
1.58650793650794	0.0483245849616809\\
1.5865306122449	0.0530395507805344\\
1.58655328798186	0.0558624267574406\\
1.58657596371882	0.0549316406240563\\
1.58659863945578	0.0530242919929989\\
1.58662131519274	0.0554504394541249\\
1.58664399092971	0.0593414306638138\\
1.58666666666667	0.0618591308592495\\
1.58668934240363	0.0612792968742524\\
1.58673469387755	0.0541687011746803\\
1.58675736961451	0.0541229248064419\\
1.58678004535147	0.051437377931123\\
1.58680272108844	0.0452728271489995\\
1.5868253968254	0.0439605712883633\\
1.58687074829932	0.0495452880846203\\
1.58689342403628	0.0491943359367271\\
1.5869387755102	0.0405731201188555\\
1.58696145124717	0.0386352539075165\\
1.58700680272109	0.0327911376957002\\
1.58702947845805	0.0323333740260954\\
1.58707482993197	0.0341644287127054\\
1.5871201814059	0.0398864746103411\\
1.58714285714286	0.0408325195326444\\
1.58716553287982	0.0428619384771232\\
1.58718820861678	0.04324340820213\\
1.58721088435374	0.0410003662116438\\
1.5872335600907	0.04066467285137\\
1.58725623582766	0.0422973632813031\\
1.58727891156463	0.0443267822255313\\
1.58732426303855	0.0525054931648428\\
1.58734693877551	0.0508422851564478\\
1.58736961451247	0.0477142333979068\\
1.58739229024943	0.0464935302748772\\
1.58741496598639	0.0471649169937196\\
1.58748299319728	0.0561523437508804\\
1.58750566893424	0.0563964843740392\\
1.5875283446712	0.0567779541013829\\
1.58757369614512	0.0541839599600495\\
1.58759637188209	0.0536956787115304\\
1.58761904761905	0.0514221191416249\\
1.58764172335601	0.0511627197270819\\
1.58766439909297	0.052246093749732\\
1.58768707482993	0.0542907714841854\\
1.58770975056689	0.0570678710947985\\
1.58773242630385	0.0545959472676103\\
1.58777777777778	0.0429840087886939\\
1.58784580498866	0.0365600585931467\\
1.58786848072562	0.0363769531254263\\
1.58791383219955	0.0314636230477037\\
1.58793650793651	0.0309600830078987\\
1.58795918367347	0.0287933349611211\\
1.58798185941043	0.0249938964831198\\
1.58800453514739	0.0224914550785762\\
1.58804988662132	0.024139404297441\\
1.58807256235828	0.0229187011719179\\
1.5881179138322	0.0218963623045285\\
1.58816326530612	0.0171051025397881\\
1.58818594104308	0.0160064697270055\\
1.58820861678005	0.0168151855470851\\
1.58823129251701	0.0189056396492104\\
1.58825396825397	0.0183105468767955\\
1.58827664399093	0.0157928466802499\\
1.58829931972789	0.0120697021474623\\
1.58832199546485	0.00590515136657643\\
1.58834467120181	0.00111389160247599\\
1.58836734693878	0.000152587889972855\\
1.58839002267574	-0.00131225586055406\\
1.5884126984127	-0.00488281249891176\\
1.58843537414966	-0.00579833984182621\\
1.58845804988662	-0.00488281249956724\\
1.58848072562358	-0.00428771972540387\\
1.58850340136054	-0.00466918945249106\\
1.58852607709751	-0.00955200195380668\\
1.58857142857143	-0.0249786376958885\\
1.58861678004535	-0.033599853515357\\
1.58866213151927	-0.0382690429683994\\
1.58868480725624	-0.0385742187488451\\
1.5887074829932	-0.0368804931639282\\
1.58873015873016	-0.0387115478503859\\
1.58875283446712	-0.0436706542974139\\
1.58877551020408	-0.0467529296884175\\
1.58879818594104	-0.0490264892573573\\
1.588820861678	-0.0503692626960932\\
1.58886621315193	-0.0426940917956204\\
1.58888888888889	-0.0462799072248883\\
1.58893424036281	-0.0574798583977587\\
1.58895691609977	-0.0619659423819041\\
1.58897959183673	-0.0626068115238165\\
1.5890022675737	-0.0621032714841294\\
1.58902494331066	-0.062866210936473\\
1.58904761904762	-0.0629425048813999\\
1.58907029478458	-0.0624389648449117\\
1.58909297052154	-0.0626678466798565\\
1.5891156462585	-0.0648040771484644\\
1.58913832199546	-0.0683135986313388\\
1.58916099773243	-0.0727691650391764\\
1.58918367346939	-0.0741882324228011\\
1.58920634920635	-0.0724792480461054\\
1.58922902494331	-0.0732879638676118\\
1.58925170068027	-0.071624755859387\\
1.58927437641723	-0.0659179687485028\\
1.58929705215419	-0.0646972656247031\\
1.58931972789116	-0.0687255859387383\\
1.58936507936508	-0.0820312499999558\\
1.58938775510204	-0.0855255126970849\\
1.589410430839	-0.0851593017586008\\
1.58943310657596	-0.0854492187508433\\
1.58945578231293	-0.0884552001948993\\
1.58947845804989	-0.0898284912089813\\
1.58950113378685	-0.0907440185555182\\
1.58952380952381	-0.0930023193369898\\
1.58954648526077	-0.0946197509766769\\
1.58956916099773	-0.0976562500004181\\
1.58959183673469	-0.0986328124984441\\
1.58961451247166	-0.0959625244137141\\
1.58963718820862	-0.0944976806631437\\
1.58965986394558	-0.0966186523434263\\
1.58972789115646	-0.111961559307345\\
1.58975056689342	-0.112070972934375\\
1.58977324263039	-0.110574829791347\\
1.58979591836735	-0.110222895982647\\
1.58981859410431	-0.109687537081132\\
1.58984126984127	-0.108712605225993\\
1.58986394557823	-0.107388963311515\\
1.58990929705215	-0.101379252238524\\
1.58993197278912	-0.0977175591090775\\
1.58995464852608	-0.0911348538632084\\
1.59	-0.0744497226508498\\
1.59004535147392	-0.0553557453408724\\
1.59006802721088	-0.0496307325017904\\
1.59009070294785	-0.0460475390059147\\
1.59011337868481	-0.044343078521432\\
1.59013605442177	-0.0441512808505562\\
1.59015873015873	-0.0431087275916047\\
1.59018140589569	-0.0414111568632485\\
1.59020408163265	-0.0403567527209123\\
1.59024943310658	-0.0369651211051056\\
1.59027210884354	-0.0381996546502543\\
1.5902947845805	-0.039841155334204\\
1.59031746031746	-0.0401867374601848\\
1.59034013605442	-0.0395722165553956\\
1.59040816326531	-0.0334321036428218\\
1.59043083900227	-0.0324251067308992\\
1.59045351473923	-0.0325804105306364\\
1.59049886621315	-0.0379545207975671\\
1.59052154195011	-0.0379746340657012\\
1.59054421768707	-0.034015774679907\\
1.590589569161	-0.0193266110096049\\
1.59061224489796	-0.0156838770697891\\
1.59063492063492	-0.013401044330061\\
1.59065759637188	-0.0100321035767759\\
1.59068027210884	-0.00768410720980306\\
1.59070294784581	-0.00758913020084107\\
1.59074829931973	-0.009957937958049\\
1.59077097505669	-0.00890889645521198\\
1.59083900226757	0.00251094062580592\\
1.5908843537415	0.00681497806755993\\
1.59090702947846	0.010001075573842\\
1.59095238095238	0.0191302426380995\\
1.5909977324263	0.0253195038732823\\
1.59102040816327	0.0268431684350081\\
1.59104308390023	0.0262948508141927\\
1.59106575963719	0.0245842103712495\\
1.59108843537415	0.0233235181664502\\
1.59111111111111	0.0238819271536326\\
1.59113378684807	0.0276279449969496\\
1.591179138322	0.0390956215065144\\
1.59120181405896	0.0416650008209507\\
1.59122448979592	0.0426101929009826\\
1.59124716553288	0.0416129064632689\\
1.59126984126984	0.0401640255060971\\
1.5912925170068	0.04018121782344\\
1.59131519274376	0.0406652204075288\\
1.59133786848073	0.042476565114457\\
1.59138321995465	0.0496516146736463\\
1.59140589569161	0.0507809007545763\\
1.59145124716553	0.0520662732159585\\
1.59147392290249	0.0533839006637833\\
1.59149659863946	0.0562551078860001\\
1.59151927437642	0.0581187375487562\\
1.59154195011338	0.0591219462659021\\
1.59156462585034	0.0627036012724613\\
1.59160997732426	0.0718306847972703\\
1.59163265306122	0.0750265870599414\\
1.59165532879819	0.075141328003677\\
1.59167800453515	0.0744155359824112\\
1.59170068027211	0.0778202849930048\\
1.59172335600907	0.0834126449142412\\
1.59174603174603	0.0873655920448944\\
1.59176870748299	0.0892786966067232\\
1.59179138321995	0.0885971920192956\\
1.59185941043084	0.0816362069369263\\
1.5918820861678	0.0780346501449021\\
1.59190476190476	0.0774323708507962\\
1.59192743764172	0.0797914628001082\\
1.59197278911565	0.0874300453307113\\
1.59199546485261	0.088988930465167\\
1.59206349206349	0.0835283798632256\\
1.59210884353741	0.0778731495480562\\
1.59215419501134	0.074458424919758\\
1.5921768707483	0.0743396380382133\\
1.59219954648526	0.0746085461308168\\
1.59222222222222	0.0729459009859617\\
1.59224489795918	0.0701299215423252\\
1.59226757369615	0.0664791821320019\\
1.59231292517007	0.0564860549239241\\
1.59233560090703	0.0526447203264975\\
1.59235827664399	0.0501900818027101\\
1.59238095238095	0.0502375883225425\\
1.59240362811791	0.0508595633180471\\
1.59242630385488	0.049197824627647\\
1.59244897959184	0.0462386596981221\\
1.5924716553288	0.044603866440343\\
1.59249433106576	0.0457131080033897\\
1.59253968253968	0.0531789967821612\\
1.59256235827664	0.053947593663433\\
1.59258503401361	0.0529318821126348\\
1.59260770975057	0.0524007860348346\\
1.59263038548753	0.0510426748146149\\
1.59265306122449	0.0485491373443223\\
1.59267573696145	0.0466577834106343\\
1.59269841269841	0.0457066786474785\\
1.59272108843537	0.046135483712314\\
1.59274376417234	0.048629203174823\\
1.5927664399093	0.052127457015736\\
1.59278911564626	0.0547477549465354\\
1.59281179138322	0.0554145134622088\\
1.59283446712018	0.0540477082173205\\
1.5928798185941	0.0498510614014758\\
1.59290249433107	0.0480792041836755\\
1.59292517006803	0.0458668511126064\\
1.59294784580499	0.0445361464066678\\
1.59297052154195	0.0441099485515435\\
1.59299319727891	0.0443435671108403\\
1.59301587301587	0.0458825201290192\\
1.59303854875283	0.0466448067311556\\
1.5930612244898	0.0451449792679453\\
1.59308390022676	0.0440659721968724\\
1.59310657596372	0.0452078672702068\\
1.59312925170068	0.0468504176702893\\
1.59315192743764	0.0471051886095266\\
1.5931746031746	0.0454079215885217\\
1.59321995464853	0.0372208076058598\\
1.59326530612245	0.0280939597981458\\
1.59328798185941	0.0257605978972129\\
1.59331065759637	0.0264156741217774\\
1.59333333333333	0.0272806359457709\\
1.59335600907029	0.0270315128783356\\
1.59337868480726	0.0250042261008598\\
1.59342403628118	0.0174476115323228\\
1.59344671201814	0.0157696066829738\\
1.5934693877551	0.0133880483192832\\
1.59349206349206	0.0100252978228208\\
1.59351473922902	0.00826598141369161\\
1.59353741496599	0.00858316242421941\\
1.59356009070295	0.00943739286888889\\
1.59358276643991	0.0091349111357415\\
1.59360544217687	0.00596859885224021\\
1.59362811791383	0.00177803961188072\\
1.59365079365079	0.000196977265670473\\
1.59367346938776	0.000892441977810243\\
1.59369614512472	0.00294306205965\\
1.59374149659864	0.0113131467988155\\
1.59378684807256	0.0201211870309608\\
1.59380952380952	0.021852090103994\\
1.59383219954649	0.0211376295606107\\
1.59385487528345	0.0199666898758439\\
1.59387755102041	0.0193415906413326\\
1.59390022675737	0.0199824610974715\\
1.59394557823129	0.0254720589848372\\
1.59396825396825	0.0250613614432107\\
1.59403628117914	0.0177497158155313\\
1.5940589569161	0.0182883643885714\\
1.59408163265306	0.019449649745835\\
1.59410430839002	0.0183188527015667\\
1.59412698412698	0.0162167441586842\\
1.59417233560091	0.014925435228105\\
1.59419501133787	0.011857088477583\\
1.59426303854875	-0.00429927630172955\\
1.59433106575964	-0.0131520236463636\\
1.5943537414966	-0.013440206976207\\
1.59437641723356	-0.0146381627614272\\
1.59439909297052	-0.0186106317541304\\
1.59444444444444	-0.0298890842714321\\
1.59446712018141	-0.0333973019393141\\
1.59448979591837	-0.0335099876249931\\
1.59451247165533	-0.033982566434585\\
1.59455782312925	-0.0404011039546888\\
1.59462585034014	-0.0465260222157824\\
1.5946485260771	-0.0486619214753883\\
1.59467120181406	-0.0491566147844635\\
1.59471655328798	-0.0415836395213605\\
1.59473922902494	-0.0403180657828499\\
1.5947619047619	-0.0413563273226534\\
1.59480725623583	-0.0482780896597388\\
1.59482993197279	-0.0495365416715297\\
1.59485260770975	-0.0489714377869661\\
1.59487528344671	-0.0487224973982492\\
1.59489795918367	-0.0481013407739681\\
1.59492063492063	-0.0476214787268638\\
1.5949433106576	-0.0482072617554956\\
1.59496598639456	-0.0485522980028206\\
1.59498866213152	-0.0495564873550649\\
1.59501133786848	-0.0519288556104396\\
1.59503401360544	-0.0529488648312697\\
1.5950566893424	-0.0518211409754796\\
1.59507936507937	-0.0488111043231099\\
1.59512471655329	-0.0378370205591441\\
1.59514739229025	-0.034956490169971\\
1.59517006802721	-0.033737164476112\\
1.59519274376417	-0.0338337196463259\\
1.5952380952381	-0.0367909993253046\\
1.59526077097506	-0.0380295831240671\\
1.59530612244898	-0.0422967392510223\\
1.59532879818594	-0.0459516938958529\\
1.59537414965986	-0.0593791658356857\\
1.59539682539683	-0.063312465094715\\
1.59541950113379	-0.0645533262694888\\
1.59544217687075	-0.0633118906938723\\
1.59548752834467	-0.0590125062504643\\
1.59551020408163	-0.0577913919192612\\
1.59553287981859	-0.0582596567245108\\
1.59555555555556	-0.0612567612536059\\
1.59557823129252	-0.0651262415868277\\
1.59560090702948	-0.0668294677223322\\
1.59562358276644	-0.0647500096311204\\
1.59566893424036	-0.0542618680037665\\
1.59575963718821	-0.0408690092808985\\
1.59578231292517	-0.0388426231265695\\
1.59580498866213	-0.0380576519827418\\
1.59582766439909	-0.0376185011204593\\
1.59585034013605	-0.036342750009315\\
1.59589569160998	-0.0306338031986988\\
1.59591836734694	-0.0296145329220499\\
1.5959410430839	-0.0310650087954139\\
1.59598639455782	-0.0348793984644533\\
1.59603174603175	-0.036763283337131\\
1.59605442176871	-0.0395874703255945\\
1.59609977324263	-0.0483058766190267\\
1.59619047619048	-0.0677623120965951\\
1.59621315192744	-0.0676445683503475\\
1.5962358276644	-0.0648458063096122\\
1.59625850340136	-0.062687142326816\\
1.59628117913832	-0.0624713843160807\\
1.59630385487528	-0.0628607403472556\\
1.59632653061224	-0.06472536754847\\
1.59637188208617	-0.0710782271658545\\
1.59639455782313	-0.0734178007602224\\
1.59641723356009	-0.0737976384405972\\
1.59646258503401	-0.0676494956831093\\
1.59650793650794	-0.063961489836394\\
1.59655328798186	-0.058957270734727\\
1.59657596371882	-0.0554490815950932\\
1.59662131519274	-0.0506210122728403\\
1.59664399092971	-0.0461408958919778\\
1.59671201814059	-0.0287391072119809\\
1.59673469387755	-0.0257170997146179\\
1.59675736961451	-0.0240952765479971\\
1.59678004535147	-0.0198468636240412\\
1.5968253968254	-0.0083520111943447\\
1.59684807256236	-0.00469148158377641\\
1.59687074829932	-0.00336365986039477\\
1.59689342403628	-0.00403168570782642\\
1.59691609977324	-0.00514810992921588\\
1.5969387755102	-0.00754641573204484\\
1.59696145124717	-0.0116602292938222\\
1.59698412698413	-0.0148087197588747\\
1.59700680272109	-0.0157310609289554\\
1.59702947845805	-0.0149410632279903\\
1.59705215419501	-0.0130722329650483\\
1.59707482993197	-0.012637993766434\\
1.59709750566893	-0.0143260380954235\\
1.5971201814059	-0.0156078175018413\\
1.59714285714286	-0.0162032137890809\\
1.5972335600907	-0.0207236813246916\\
1.59725623582766	-0.0209283594421257\\
1.59727891156463	-0.0208439089536612\\
1.59730158730159	-0.0218208902468946\\
1.59732426303855	-0.023085564186526\\
1.59736961451247	-0.0239335560348826\\
1.59739229024943	-0.0245769289259152\\
1.59741496598639	-0.0243875819632053\\
1.59743764172336	-0.0221373428090084\\
1.59746031746032	-0.0171732851429209\\
1.59750566893424	-0.00519244499154348\\
1.59755102040816	0.00425983931470131\\
1.59761904761905	0.0267045932053365\\
1.59764172335601	0.031384564857913\\
1.59768707482993	0.0374227135978631\\
1.59770975056689	0.0395337764001586\\
1.59773242630385	0.0397250156726856\\
1.59775510204082	0.0398407208429112\\
1.59777777777778	0.040729650099681\\
1.59780045351474	0.0424607784483739\\
1.5978231292517	0.0466506868397918\\
1.59789115646259	0.0658036317086119\\
1.59791383219955	0.0684490283440295\\
1.59793650793651	0.0686397598187896\\
1.59795918367347	0.0678042582728968\\
1.59798185941043	0.0660106940301153\\
1.59804988662132	0.0556776886775376\\
1.59807256235828	0.0538207405043607\\
1.59809523809524	0.0529397477296176\\
1.5981179138322	0.0512451296982785\\
1.59814058956916	0.0476748868483121\\
1.59816326530612	0.0450713507685139\\
1.59818594104308	0.0453937767571131\\
1.59823129251701	0.0487592330356452\\
1.59825396825397	0.0498161087164912\\
1.59827664399093	0.049281047189959\\
1.59829931972789	0.0467883401733553\\
1.59834467120181	0.0377632215577344\\
1.59836734693878	0.0352714163130081\\
1.59839002267574	0.0367082899030771\\
1.59845804988662	0.0461102373693572\\
1.59852607709751	0.0523994495731328\\
1.59854875283447	0.0533623210430914\\
1.59857142857143	0.0535705320323772\\
1.59859410430839	0.0554578591288077\\
1.59866213151927	0.0680457115490956\\
1.59868480725624	0.0683611203549861\\
1.59875283446712	0.0613027116576681\\
1.59877551020408	0.0597028535187527\\
1.59879818594104	0.0592518646915199\\
1.59884353741497	0.0602303432363627\\
1.59886621315193	0.06031252217703\\
1.59888888888889	0.0595780187080452\\
1.59893424036281	0.0564535360893159\\
1.59895691609977	0.0559892778688007\\
1.59897959183673	0.0570630470464413\\
1.5990022675737	0.0593605645615611\\
1.59902494331066	0.0607912727099142\\
1.59904761904762	0.0588490378856326\\
1.59909297052154	0.0481372036367322\\
1.5991156462585	0.0427641257329678\\
1.59913832199546	0.0394474085884091\\
1.59918367346939	0.0368968446424018\\
1.59920634920635	0.0359078259329526\\
1.59925170068027	0.0370106722343699\\
1.59927437641723	0.0350640543631051\\
1.59931972789116	0.0260912866668657\\
1.59934240362812	0.0217243859398533\\
1.59936507936508	0.0186875099869839\\
1.59938775510204	0.016553286933064\\
1.599410430839	0.0156118976918076\\
1.59943310657596	0.0163840517147733\\
1.59945578231293	0.0165409283497435\\
1.59947845804989	0.0144410581507193\\
1.59952380952381	0.0094088951849165\\
1.59954648526077	0.00857532045481424\\
1.59959183673469	0.0116491578826816\\
1.59961451247166	0.0113917739955696\\
1.59965986394558	0.00977719170770519\\
1.5997052154195	0.00537646158544081\\
1.59975056689342	0.00068176249158558\\
1.59977324263039	0.00021475932945858\\
1.59979591836735	0.000286433549140153\\
1.59981859410431	-0.00200802667393973\\
1.59984126984127	-0.00687219153090801\\
1.59990929705215	-0.0278087215408629\\
1.59995464852608	-0.0337204951645731\\
1.60002267573696	-0.0405618996092034\\
1.60004535147392	-0.0420800325433661\\
1.60006802721088	-0.0432063407612\\
1.60009070294785	-0.045211338750474\\
1.60011337868481	-0.0465408162120937\\
1.60013605442177	-0.0463355770126852\\
1.60015873015873	-0.0452376333164295\\
1.60020408163265	-0.0404888656283138\\
1.60022675736961	-0.039538163893498\\
1.60024943310658	-0.0398304810118948\\
1.60027210884354	-0.0407899052880099\\
1.6002947845805	-0.0419859624541921\\
1.60031746031746	-0.0422136122147967\\
1.60034013605442	-0.0416202540686865\\
1.60036281179138	-0.0414849325159303\\
1.60038548752834	-0.0418839604430046\\
1.60040816326531	-0.0434513238116354\\
1.60045351473923	-0.0508704049498985\\
1.60047619047619	-0.052746632601103\\
1.60049886621315	-0.0524195858042233\\
1.60052154195011	-0.0500168652154611\\
1.60061224489796	-0.0353735893429536\\
1.60063492063492	-0.0334888809680762\\
1.60065759637188	-0.0328287834638756\\
1.60068027210884	-0.0319817449510469\\
1.60070294784581	-0.0295343461289002\\
1.60074829931973	-0.0231778551883819\\
1.60077097505669	-0.0224385846159627\\
1.60079365079365	-0.02318469422425\\
1.60081632653061	-0.0237215589066471\\
1.60083900226757	-0.0232550307834305\\
1.60090702947846	-0.0202167650299825\\
1.60092970521542	-0.018592870022669\\
1.60097505668934	-0.0139372487828744\\
1.6009977324263	-0.0137999485619777\\
1.60111111111111	-0.024178667705089\\
1.601179138322	-0.0339789513123252\\
1.60122448979592	-0.0366901190831233\\
1.60124716553288	-0.0366588202565554\\
1.60126984126984	-0.0346159627207956\\
1.6012925170068	-0.0304615570847933\\
1.60138321995465	-0.00768926010445448\\
1.60140589569161	-0.00400397742752201\\
1.60142857142857	-0.00278157004830759\\
1.60149659863946	-0.000821149904789653\\
1.60151927437642	0.00133973608898441\\
1.60156462585034	0.0071120504879485\\
1.6015873015873	0.0114190548265398\\
1.60163265306122	0.0232186393530682\\
1.60167800453515	0.0349574731759366\\
1.60174603174603	0.0450885940577308\\
1.60179138321995	0.0523985063057955\\
1.60181405895692	0.0534937523185075\\
1.60183673469388	0.052176951263784\\
1.60185941043084	0.0515795668484387\\
1.60190476190476	0.0533076193228761\\
1.60192743764172	0.0533435869118006\\
1.60195011337868	0.0526232408999683\\
1.60199546485261	0.0503505826820254\\
1.60201814058957	0.0481297845406874\\
1.60208616780045	0.0356779098318696\\
1.60210884353741	0.0345662795646251\\
1.60213151927438	0.034998565999834\\
1.60215419501134	0.0356494886195682\\
1.6021768707483	0.0357029247097576\\
1.60219954648526	0.0355525316531109\\
1.60222222222222	0.0350878825023058\\
1.60226757369615	0.0326279904678155\\
1.60229024943311	0.0320978029557344\\
1.60231292517007	0.0327111595814438\\
1.60233560090703	0.0344776861458818\\
1.60238095238095	0.0391966827355126\\
1.60240362811791	0.0406576091351722\\
1.60242630385488	0.0417821698649541\\
1.60244897959184	0.0421782622721161\\
1.6024716553288	0.0414319738937605\\
1.60249433106576	0.0409846134329974\\
1.60251700680272	0.0420906995885377\\
1.60258503401361	0.0484395246959308\\
1.60260770975057	0.0484370825234866\\
1.60263038548753	0.0482350586109066\\
1.60265306122449	0.0498165266186299\\
1.60267573696145	0.0530378158969262\\
1.60272108843537	0.0607787382904879\\
1.60274376417234	0.0627119841401782\\
1.6027664399093	0.0633245824791644\\
1.60278911564626	0.0624902249144397\\
1.60281179138322	0.0594097151499766\\
1.60285714285714	0.0517106067302913\\
1.6028798185941	0.0485782288761882\\
1.60290249433107	0.0477362164944246\\
1.60294784580499	0.0521990009945978\\
1.60297052154195	0.0531776901552932\\
1.60299319727891	0.0526877485221984\\
1.60301587301587	0.0506422573398393\\
1.6030612244898	0.0446142841274599\\
1.60312925170068	0.0309857652656691\\
1.6031746031746	0.0254911287042039\\
1.60319727891156	0.0228692757209388\\
1.60321995464853	0.0194936236792416\\
1.60324263038549	0.0170294189287628\\
1.60326530612245	0.016974602681171\\
1.60328798185941	0.0185542335574502\\
1.60333333333333	0.0233301548245723\\
1.60335600907029	0.0242485661804832\\
1.60337868480726	0.0230086852018845\\
1.60344671201814	0.0158926394539507\\
1.6034693877551	0.0162567358592554\\
1.60349206349206	0.0174445999327413\\
1.60351473922902	0.0180843370380008\\
1.60353741496599	0.0175935967374701\\
1.60356009070295	0.0155639908952061\\
1.60360544217687	0.00907288244216664\\
1.60367346938776	-0.0038105678330691\\
1.60369614512472	-0.00606088186590936\\
1.60371882086168	-0.00735573393570688\\
1.60374149659864	-0.00920524376155973\\
1.6037641723356	-0.0130465579052612\\
1.60380952380952	-0.0247293459657514\\
1.60385487528345	-0.0326555755594318\\
1.60390022675737	-0.037631469839656\\
1.60392290249433	-0.0399645048581743\\
1.60396825396825	-0.0464482322334665\\
1.60401360544218	-0.0544529846836039\\
1.60403628117914	-0.0566175614321107\\
1.6040589569161	-0.0564700902361948\\
1.60410430839002	-0.0531174462155688\\
1.60412698412698	-0.0533354986608015\\
1.60414965986395	-0.0563765144955439\\
1.60421768707483	-0.07059817186805\\
1.60424036281179	-0.0720910018934739\\
1.60426303854875	-0.0723469135035162\\
1.60428571428571	-0.0722969513916571\\
1.60430839002268	-0.0711074810693808\\
1.60433106575964	-0.069099804234501\\
1.6043537414966	-0.0679049649671188\\
1.60437641723356	-0.0675433652096822\\
1.60439909297052	-0.0676515504421626\\
1.60444444444444	-0.069477146716846\\
1.60446712018141	-0.0704800833444756\\
1.60451247165533	-0.0737604413551891\\
1.60453514739229	-0.0750536677718343\\
1.60460317460317	-0.0802622187187847\\
1.60462585034014	-0.0814338509888857\\
1.6046485260771	-0.0814762815839469\\
1.60467120181406	-0.0810527216350092\\
1.60469387755102	-0.0820301198289026\\
1.60478458049887	-0.0892358090734229\\
1.60480725623583	-0.0905589965982523\\
1.60485260770975	-0.0945096940834373\\
1.60487528344671	-0.095589443777895\\
1.60489795918367	-0.0978143426732281\\
1.6049433106576	-0.106489740837545\\
1.60496598639456	-0.111118106319682\\
1.60498866213152	-0.113765330669731\\
1.60501133786848	-0.113877416688034\\
1.60503401360544	-0.113023620533539\\
1.6050566893424	-0.111251193620109\\
1.60507936507937	-0.107953977845818\\
1.60510204081633	-0.103662638606792\\
1.60514739229025	-0.0913887401401761\\
1.60519274376417	-0.0805662357836732\\
1.60532879818594	-0.054289102499417\\
1.60537414965986	-0.0470960873512958\\
1.60541950113379	-0.0396248489776976\\
1.60544217687075	-0.0370229033605001\\
1.60546485260771	-0.0350211559387379\\
1.60548752834467	-0.0336686503881991\\
1.60551020408163	-0.0340217252164519\\
1.60555555555556	-0.0380849314960254\\
1.60557823129252	-0.0393731691629191\\
1.60560090702948	-0.0396949206544965\\
1.60562358276644	-0.0392587006822331\\
1.6056462585034	-0.0381433589466929\\
1.60566893424036	-0.0362202756154379\\
1.60571428571429	-0.0309751951737642\\
1.60573696145125	-0.0299423143849615\\
1.60575963718821	-0.0296701173007716\\
1.60578231292517	-0.028100415681658\\
1.60582766439909	-0.0223823920951058\\
1.60585034013605	-0.0207438651247265\\
1.60589569160998	-0.0198551702757361\\
1.60591836734694	-0.017976465865245\\
1.60596371882086	-0.0126920360256533\\
1.60598639455782	-0.0102662318361659\\
1.60600907029478	-0.00728153650393049\\
1.60609977324263	0.00806075259455552\\
1.60614512471655	0.0128237434003973\\
1.60621315192744	0.0172057635232059\\
1.6062358276644	0.0179435320871899\\
1.60625850340136	0.0192922788327712\\
1.60628117913832	0.0209675278577843\\
1.60630385487528	0.0217492239702262\\
1.60632653061224	0.0220921150759292\\
1.60634920634921	0.0227211640647693\\
1.60637188208617	0.0239714789443748\\
1.60639455782313	0.0265501617409409\\
1.60648526077097	0.0403267477694593\\
1.60650793650794	0.041837073571813\\
1.6065306122449	0.0427366631344839\\
1.60655328798186	0.0430729471380547\\
1.60657596371882	0.0424100360102548\\
1.60659863945578	0.0421019756434684\\
1.60662131519274	0.0427285186772464\\
1.60664399092971	0.0437412023904866\\
1.60666666666667	0.0456069582176173\\
1.60668934240363	0.0485483852559574\\
1.60673469387755	0.0564032615678116\\
1.60675736961451	0.0603443484813173\\
1.60680272108844	0.0653208356875215\\
1.60687074829932	0.077013308781658\\
1.60689342403628	0.0784001587581646\\
1.60691609977324	0.0773771276751345\\
1.6069387755102	0.0760016067302771\\
1.60696145124717	0.0757753345384811\\
1.60698412698413	0.0761992120481254\\
1.60700680272109	0.0769749907765567\\
1.60707482993197	0.0805488454370884\\
1.60709750566893	0.0808067826046583\\
1.6071201814059	0.0794240298435298\\
1.60714285714286	0.0770064089554532\\
1.60716553287982	0.0755162718496514\\
1.60718820861678	0.0760283553609846\\
1.60721088435374	0.0781181965793181\\
1.60725623582766	0.0829817113621116\\
1.60727891156463	0.0837445643955965\\
1.60730158730159	0.0833368896518771\\
1.60732426303855	0.0821455826706625\\
1.60734693877551	0.079947592148937\\
1.60743764172336	0.0680891968450335\\
1.60746031746032	0.065722605856164\\
1.60755102040816	0.0533340815587218\\
1.60757369614512	0.0511586804649409\\
1.60759637188209	0.0507113519976368\\
1.60761904761905	0.0513282394300083\\
1.60764172335601	0.0524034115773564\\
1.60766439909297	0.0531953183827067\\
1.60768707482993	0.0518624170311799\\
1.60770975056689	0.0489936175665677\\
1.60773242630385	0.0472806185043788\\
1.60775510204082	0.0473839623092005\\
1.60777777777778	0.0488462869151673\\
1.60780045351474	0.0508903971399144\\
1.6078231292517	0.0518298312386671\\
1.60784580498866	0.0516990955717549\\
1.60786848072562	0.0514530391062127\\
1.60789115646259	0.0503597359032546\\
1.60793650793651	0.0466926467040567\\
1.60795918367347	0.0451096070281818\\
1.60798185941043	0.0446827317179661\\
1.60800453514739	0.0464183996169647\\
1.60802721088435	0.0486667529991422\\
1.60809523809524	0.0537419374293631\\
1.60814058956916	0.0565678090575517\\
1.60816326530612	0.0567865189388135\\
1.60823129251701	0.0525447713508411\\
1.60827664399093	0.0494411500000396\\
1.60832199546485	0.0457992005528394\\
1.60834467120181	0.0456611757318874\\
1.60836734693878	0.0466953008377267\\
1.6084126984127	0.0491542368722855\\
1.60843537414966	0.0489119916932841\\
1.60845804988662	0.0469910431520997\\
1.60854875283447	0.0366922216573808\\
1.60857142857143	0.0364342184472766\\
1.60859410430839	0.0359322018195336\\
1.60861678004535	0.0339665277179133\\
1.60866213151927	0.0263228141414305\\
1.60875283446712	0.0100335752293521\\
1.60877551020408	0.00792501934350209\\
1.60879818594104	0.00790005610794076\\
1.60884353741497	0.00975614688890714\\
1.60888888888889	0.0105873567568906\\
1.60891156462585	0.0114174319942617\\
1.60893424036281	0.0119858692901378\\
1.60895691609977	0.0121134932475055\\
1.60897959183673	0.012682784318822\\
1.60902494331066	0.0145167105621002\\
1.60904761904762	0.0151660673116263\\
1.60907029478458	0.0154738492220126\\
1.60909297052154	0.0153805598747667\\
1.6091156462585	0.0160187856603269\\
1.60913832199546	0.0179751951689533\\
1.60920634920635	0.0257865253149621\\
1.60922902494331	0.0257839595374487\\
1.60925170068027	0.0237974029690244\\
1.60929705215419	0.0183320424362778\\
1.60934240362812	0.013787806693522\\
1.60938775510204	0.00769656008208819\\
1.60943310657596	0.00420970260327747\\
1.60947845804989	-0.000457191264937373\\
1.60959183673469	-0.0167386944850652\\
1.60963718820862	-0.0206351186537765\\
1.60972789115646	-0.0321733026092199\\
1.60975056689342	-0.033156967375318\\
1.60977324263039	-0.0345818002334397\\
1.60981859410431	-0.0382366095149822\\
1.60988662131519	-0.0437708126348675\\
1.60993197278912	-0.0482737407744109\\
1.60995464852608	-0.0487597094017986\\
1.60997732426304	-0.0487380107912359\\
1.61	-0.0495311279170476\\
1.61002267573696	-0.0507825369399555\\
1.61006802721088	-0.0541304595668635\\
1.61015873015873	-0.0568125942928654\\
1.61018140589569	-0.0565520146044924\\
1.61020408163265	-0.0551044086843273\\
1.6102947845805	-0.0424986580455549\\
1.61031746031746	-0.0407596691742291\\
1.61034013605442	-0.0396449516671131\\
1.61036281179138	-0.0389303208863756\\
1.61038548752834	-0.0391793904906517\\
1.61045351473923	-0.0434732266417162\\
1.61052154195011	-0.0489487042310748\\
1.61056689342404	-0.0504866010043608\\
1.610589569161	-0.052337232124765\\
1.61061224489796	-0.0558147360340362\\
1.61065759637188	-0.0640042091085444\\
1.61070294784581	-0.0702885127300641\\
1.61072562358277	-0.0720241497261465\\
1.61074829931973	-0.0723973851990434\\
1.61077097505669	-0.0714457029068187\\
1.61081632653061	-0.0679780441626179\\
1.61083900226757	-0.0671896616374077\\
1.61086167800454	-0.0658301422129615\\
1.6108843537415	-0.0639405886485465\\
1.61090702947846	-0.0625934236245449\\
1.61092970521542	-0.0617276636262876\\
1.61095238095238	-0.0611034400997301\\
1.61097505668934	-0.0598936423702474\\
1.6109977324263	-0.0565034146990075\\
1.61104308390023	-0.0470439947451116\\
1.61108843537415	-0.040700573910168\\
1.61113378684807	-0.0364329234082754\\
1.61115646258503	-0.0355941209098625\\
1.611179138322	-0.0370742333875742\\
1.61120181405896	-0.0398875618266168\\
1.61131519274376	-0.0568558491807418\\
1.61133786848073	-0.0590140416549154\\
1.61136054421769	-0.0606316782837659\\
1.61138321995465	-0.0632075873308446\\
1.61142857142857	-0.0692647159368172\\
1.61145124716553	-0.0713835026766525\\
1.61147392290249	-0.0720526089386591\\
1.61149659863946	-0.0713940692094479\\
1.61151927437642	-0.070450219988158\\
1.61156462585034	-0.0682061015726585\\
1.6115873015873	-0.0682236153464693\\
1.61163265306122	-0.0695458604657537\\
1.61165532879819	-0.0705299613777344\\
1.61167800453515	-0.0711022785462769\\
1.61170068027211	-0.0707052707714608\\
1.61172335600907	-0.0699121460792491\\
1.61174603174603	-0.0685891622839423\\
1.61176870748299	-0.0661146052810351\\
1.61179138321995	-0.0624447082332522\\
1.61183673469388	-0.0519316872611937\\
1.61190476190476	-0.0352587492026779\\
1.61195011337868	-0.021845063280749\\
1.61197278911565	-0.016698181638648\\
1.61199546485261	-0.0132808187622497\\
1.61206349206349	-0.00619864334033693\\
1.61208616780045	-0.00383315923326344\\
1.61210884353741	-0.00203749038625634\\
1.61213151927438	-0.000997244699969091\\
1.6121768707483	-0.000195761659403937\\
1.61219954648526	-0.000147928175521894\\
1.61224489795918	-0.00205936688914199\\
1.61226757369615	-0.0016230603097056\\
1.61231292517007	0.00104247470144569\\
1.61233560090703	0.00179330758007579\\
1.61235827664399	0.00124181589791283\\
1.61240362811791	-0.00128452773902277\\
1.61242630385488	-0.00385957605483345\\
1.61249433106576	-0.0160988395602497\\
1.61251700680272	-0.0188727389812624\\
1.61253968253968	-0.0204220790439784\\
1.61256235827664	-0.0215371558217912\\
1.61258503401361	-0.0220127820301441\\
1.61260770975057	-0.0208263187767757\\
1.61263038548753	-0.0188703071478757\\
1.61265306122449	-0.0164715526370129\\
1.61267573696145	-0.0124278299359735\\
1.61272108843537	-0.00103119368168891\\
1.61274376417234	0.0055387575823107\\
1.6127664399093	0.0105530626150738\\
1.61281179138322	0.0164338291919817\\
1.61292517006803	0.0337421716085908\\
1.6130612244898	0.0511598209286284\\
1.61310657596372	0.0581209631052972\\
1.61312925170068	0.0601385984920542\\
1.61315192743764	0.0612321589003741\\
1.6131746031746	0.0614763833294818\\
1.61321995464853	0.0606825103370319\\
1.61324263038549	0.05935854255818\\
1.61328798185941	0.0538015103455425\\
1.61335600907029	0.048410831752524\\
1.61340136054422	0.0436531802145388\\
1.61342403628118	0.0423650772674409\\
1.61344671201814	0.0423542092549478\\
1.6134693877551	0.0429151458421877\\
1.61349206349206	0.0437266718768103\\
1.61351473922902	0.0442608826186992\\
1.61353741496599	0.0440462697723285\\
1.61356009070295	0.0433760391456703\\
1.61360544217687	0.0415134529123791\\
1.61362811791383	0.0415317378903466\\
1.61367346938776	0.0442931846333796\\
1.61369614512472	0.0444489444514031\\
1.61371882086168	0.0442665014965788\\
1.61374149659864	0.0449944416118098\\
1.61378684807256	0.0488896597012103\\
1.61380952380952	0.0498676707759151\\
1.61383219954649	0.0495978750159796\\
1.61385487528345	0.0494869343547482\\
1.61390022675737	0.0507806648277533\\
1.61394557823129	0.0521513954796828\\
1.61396825396825	0.0526397394144233\\
1.61399092970522	0.0534646818886753\\
1.61401360544218	0.0544806415517649\\
1.61403628117914	0.055199453508364\\
1.61408163265306	0.0570130721307613\\
1.61410430839002	0.0568633195279971\\
1.61412698412698	0.0559916472246134\\
1.61414965986395	0.0546291385203603\\
1.61419501133787	0.0503681246407646\\
1.61421768707483	0.0497259478418888\\
1.61424036281179	0.0500144346749376\\
1.61426303854875	0.0510459166895065\\
1.61428571428571	0.05232208274525\\
1.61430839002268	0.0521961071493555\\
1.61433106575964	0.0504498939546261\\
1.6143537414966	0.0477412330906233\\
1.61442176870748	0.0360926997937994\\
1.61446712018141	0.0282277200296241\\
1.61448979591837	0.0263455685989391\\
1.61451247165533	0.0254625398524435\\
1.61453514739229	0.0251100319597357\\
1.61455782312925	0.0252100012424967\\
1.61458049886621	0.0244305296561405\\
1.61460317460317	0.0223527758988535\\
1.61462585034014	0.0197587278864249\\
1.61467120181406	0.0128534610806814\\
1.61469387755102	0.0108802657553282\\
1.61471655328798	0.00992483769656682\\
1.61473922902494	0.00919457928102996\\
1.6147619047619	0.00921736459840972\\
1.61478458049887	0.00984348590703221\\
1.61480725623583	0.011023202930059\\
1.61482993197279	0.0129515233051294\\
1.61485260770975	0.0142716963819238\\
1.61487528344671	0.0138566568709217\\
1.61489795918367	0.0122008841802366\\
1.61492063492063	0.00929059715332325\\
1.61498866213152	-0.00419095713850037\\
1.61501133786848	-0.00902604206435198\\
1.61503401360544	-0.0122685396035729\\
1.6150566893424	-0.0144862824204244\\
1.61507936507937	-0.0175887004024264\\
1.61514739229025	-0.0293554643883325\\
1.6152380952381	-0.0409952911274392\\
1.61526077097506	-0.0429660702820749\\
1.61528344671202	-0.043556071498468\\
1.61530612244898	-0.0421147924584264\\
1.6153514739229	-0.0368057327923457\\
1.61537414965986	-0.0354395633863338\\
1.61539682539683	-0.0346620542514007\\
1.61541950113379	-0.0344893819299694\\
1.61544217687075	-0.0344025725111852\\
1.61546485260771	-0.034130098071099\\
1.61548752834467	-0.0341965095136911\\
1.61551020408163	-0.034408470024035\\
1.61553287981859	-0.0345095392874661\\
1.61555555555556	-0.0351530135811604\\
1.61557823129252	-0.0360982790342048\\
1.61560090702948	-0.0361502003330925\\
1.61562358276644	-0.0355079513654333\\
1.6156462585034	-0.0350155395491518\\
1.61566893424036	-0.0346561864934376\\
1.61569160997732	-0.0346303552268745\\
1.61571428571429	-0.034743467292671\\
1.61573696145125	-0.0339916189459284\\
1.61580498866213	-0.0299768621891321\\
1.61585034013605	-0.0268251537663191\\
1.61589569160998	-0.0226753650122571\\
1.6159410430839	-0.0209839149612681\\
1.61603174603175	-0.0158735010561915\\
1.61605442176871	-0.0149209101333041\\
1.61607709750567	-0.0125141829626416\\
1.61609977324263	-0.00877714909594896\\
1.61612244897959	-0.00589769274825036\\
1.61614512471655	-0.00436031399582704\\
1.61616780045351	-0.00370890061950013\\
1.61619047619048	-0.00366137411475109\\
1.61621315192744	-0.00347572555110354\\
1.6162358276644	-0.00373046473940741\\
1.61625850340136	-0.00569740933684804\\
1.61630385487528	-0.0122221297021117\\
1.61634920634921	-0.0201683869444074\\
1.61637188208617	-0.0231005912563578\\
1.61639455782313	-0.0251817119089839\\
1.61641723356009	-0.0255283826152033\\
1.61646258503401	-0.0225479819663366\\
1.61648526077097	-0.0210078390487061\\
1.61655328798186	-0.0152625538894577\\
1.61664399092971	-0.00638208747362867\\
1.61668934240363	-0.00282687069197207\\
1.61673469387755	0.00271985356158178\\
1.61678004535147	0.0091577040017834\\
1.61698412698413	0.0436138951398783\\
1.61702947845805	0.054774001294893\\
1.61705215419501	0.0585398147467642\\
1.61707482993197	0.0602142060678308\\
1.61709750566893	0.0596842020406934\\
1.6171201814059	0.0585818976883048\\
1.61714285714286	0.0583162160118278\\
1.61716553287982	0.0582879555448956\\
1.61718820861678	0.0577958678287087\\
1.61721088435374	0.0568588411453526\\
1.6172335600907	0.0555746505616699\\
1.61725623582766	0.0545874019635004\\
1.61727891156463	0.0539172047581344\\
1.61730158730159	0.0522481121943308\\
1.61732426303855	0.049988298856726\\
1.61734693877551	0.0487899065059321\\
1.61736961451247	0.048212752548924\\
1.61739229024943	0.047433237268808\\
1.61741496598639	0.0463527708102665\\
1.61746031746032	0.0427028848795243\\
1.61748299319728	0.0422030204958972\\
1.61750566893424	0.0418285501941766\\
1.6175283446712	0.0408170093008511\\
1.61755102040816	0.0401494151248938\\
1.61757369614512	0.0397237771439238\\
1.61759637188209	0.0388881492032576\\
1.61761904761905	0.0378471893950763\\
1.61764172335601	0.0361769128235738\\
1.61766439909297	0.0340938224741925\\
1.61768707482993	0.0332176334442758\\
1.61770975056689	0.0335323279486548\\
1.61773242630385	0.0347560190334888\\
1.61775510204082	0.037909176626326\\
1.61780045351474	0.0472336462380583\\
1.6178231292517	0.0524552567192358\\
1.61784580498866	0.0562266830333824\\
1.61786848072562	0.0571090241467338\\
1.61791383219955	0.05628454195969\\
1.61793650793651	0.0557593258661429\\
1.61795918367347	0.0554781929701087\\
1.61798185941043	0.0547367503086702\\
1.61800453514739	0.0529626174866562\\
1.61802721088435	0.0519123022103318\\
1.61804988662132	0.0523037489790885\\
1.61809523809524	0.0535687398448428\\
1.6181179138322	0.0536381101241239\\
1.61814058956916	0.0526978800456352\\
1.61816326530612	0.051998570973786\\
1.61818594104308	0.0515955989329151\\
1.61820861678005	0.0503805580970051\\
1.61825396825397	0.0474944177393655\\
1.61829931972789	0.0453353031929409\\
1.61832199546485	0.0435915295385827\\
1.61836734693878	0.035494563695204\\
1.6184126984127	0.0274296471130029\\
1.61845804988662	0.018628040072254\\
1.61848072562358	0.0153557646970781\\
1.61850340136054	0.0138900976036127\\
1.61852607709751	0.0146824679805222\\
1.61857142857143	0.0193775372208482\\
1.61859410430839	0.0216394656753618\\
1.61861678004535	0.022711101202727\\
1.61863945578231	0.0223304315931558\\
1.61866213151927	0.0208212909752772\\
1.61873015873016	0.0136958840983477\\
1.61875283446712	0.011708753896478\\
1.618820861678	0.000868173774074998\\
1.61884353741497	-0.00134457353162354\\
1.61886621315193	-0.00292943339085183\\
1.61888888888889	-0.00515254319363811\\
1.61895691609977	-0.0156181035172922\\
1.61904761904762	-0.0270597515806583\\
1.6191156462585	-0.0359723237249059\\
1.61916099773243	-0.0424947829495446\\
1.61920634920635	-0.0480551610394389\\
1.61922902494331	-0.0499109288786288\\
1.61929705215419	-0.0571366751462716\\
1.61934240362812	-0.0605755238903725\\
1.61938775510204	-0.063217940041\\
1.619410430839	-0.0649061915863656\\
1.61945578231293	-0.067391039579215\\
1.61947845804989	-0.0683639481326184\\
1.61950113378685	-0.0687904661510432\\
1.61952380952381	-0.0696499948256588\\
1.61954648526077	-0.0710031026885636\\
1.61956916099773	-0.071596545774119\\
1.61959183673469	-0.0712364841891586\\
1.61961451247166	-0.0702701676180464\\
1.61963718820862	-0.0689336148906745\\
1.61965986394558	-0.0685605417534791\\
1.61968253968254	-0.0699487602861826\\
1.6197052154195	-0.0718994140626164\\
1.61975056689342	-0.077606201171273\\
1.61977324263039	-0.0771942138668291\\
1.61979591836735	-0.0742797851561487\\
1.61981859410431	-0.0730438232422237\\
1.61984126984127	-0.0722656250005027\\
1.61986394557823	-0.0726165771478635\\
1.61988662131519	-0.0750885009766378\\
1.61990929705215	-0.0769958496092\\
1.61993197278912	-0.0769653320311698\\
1.61995464852608	-0.0780181884766455\\
1.61997732426304	-0.081359863281121\\
1.62	-0.0839080810551875\\
1.62002267573696	-0.087112426757342\\
1.62006802721088	-0.0966796874999747\\
1.62011337868481	-0.109848022460679\\
1.62013605442177	-0.112625122070233\\
1.62018140589569	-0.119461059570142\\
1.62020408163265	-0.120254516601207\\
1.62022675736961	-0.119186401366981\\
1.62027210884354	-0.114898681640463\\
1.6202947845805	-0.113342285156447\\
1.62031746031746	-0.1111450195312\\
1.62036281179138	-0.104324340819749\\
1.62038548752834	-0.101074218749952\\
1.62040816326531	-0.0948791503906665\\
1.62043083900227	-0.0902709960934498\\
1.62045351473923	-0.0873413085937358\\
1.62052154195011	-0.074981689452871\\
1.62056689342404	-0.0639343261718082\\
1.62061224489796	-0.0586547851561057\\
1.62063492063492	-0.0572357177728662\\
1.62065759637188	-0.0575561523432908\\
1.62068027210884	-0.0567169189453711\\
1.62074829931973	-0.050872802733861\\
1.62077097505669	-0.0505676269532458\\
1.62079365079365	-0.0517883300780788\\
1.62081632653061	-0.051391601562718\\
1.62083900226757	-0.0519714355463667\\
1.62086167800454	-0.0541839599608489\\
1.6208843537415	-0.0538482666016178\\
1.62090702947846	-0.0530242919918211\\
1.62092970521542	-0.0517730712886311\\
1.62097505668934	-0.0451354980466856\\
1.62102040816327	-0.0423126220699948\\
1.62104308390023	-0.0395660400388165\\
1.62106575963719	-0.0376739501952881\\
1.62108843537415	-0.0368804931632338\\
1.62111111111111	-0.0371704101560304\\
1.62113378684807	-0.0385894775390816\\
1.62115646258503	-0.0370483398434824\\
1.621179138322	-0.0325775146481011\\
1.62122448979592	-0.0265960693358356\\
1.62126984126984	-0.0172729492189101\\
1.6212925170068	-0.0121917724605987\\
1.62131519274376	-0.00857543945308015\\
1.62133786848073	-0.00619506835913231\\
1.62136054421769	-0.00491333007844208\\
1.62138321995465	-0.00508117675757913\\
1.62140589569161	-0.00729370117203088\\
1.62142857142857	-0.00849914550717057\\
1.62145124716553	-0.00875854492202177\\
1.62147392290249	-0.00935363769554032\\
1.62149659863946	-0.00674438476573846\\
1.62156462585034	0.00770568847666242\\
1.6215873015873	0.0111389160155073\\
1.62163265306122	0.0145263671871929\\
1.62167800453515	0.0177459716796968\\
1.62172335600907	0.0211181640624993\\
1.62174603174603	0.0223083496094818\\
1.62176870748299	0.0225067138667017\\
1.62179138321995	0.0246734619136597\\
1.62181405895692	0.0289611816404498\\
1.62183673469388	0.031478881835806\\
1.62185941043084	0.0327453613276976\\
1.62192743764172	0.0427093505858762\\
1.62197278911565	0.0479736328122795\\
1.62201814058957	0.0542602539061812\\
1.62204081632653	0.0583190917963128\\
1.62206349206349	0.0638732910153186\\
1.62210884353741	0.0773620605469085\\
1.62213151927438	0.0807189941407693\\
1.62215419501134	0.0829467773438906\\
1.6221768707483	0.0816497802736789\\
1.62219954648526	0.0789489746090224\\
1.62222222222222	0.0797729492182029\\
1.62224489795918	0.0816802978517792\\
1.62226757369615	0.0818786621089642\\
1.62229024943311	0.0817413330072587\\
1.62231292517007	0.0817565917966714\\
1.62233560090703	0.0828247070307611\\
1.62238095238095	0.0879211425780544\\
1.62240362811791	0.0887603759761313\\
1.62242630385488	0.0906219482416131\\
1.62244897959184	0.0939636230466909\\
1.6224716553288	0.0964813232417616\\
1.62249433106576	0.0969238281241156\\
1.62253968253968	0.0905609130857059\\
1.62256235827664	0.0886993408197172\\
1.62258503401361	0.0859680175773965\\
1.62263038548753	0.0795135498042887\\
1.62267573696145	0.0741271972656832\\
1.62274376417234	0.0634765624995663\\
1.6227664399093	0.062179565429562\\
1.62278911564626	0.0617980957026041\\
1.62281179138322	0.0607604980464427\\
1.62283446712018	0.0615081787104519\\
1.62285714285714	0.062866210936805\\
1.6228798185941	0.0634765624998379\\
1.62292517006803	0.0705261230468939\\
1.62294784580499	0.0711822509767157\\
1.62299319727891	0.0701751708977869\\
1.62301587301587	0.0704956054684664\\
1.62303854875283	0.0702056884764204\\
1.6230612244898	0.0681915283199348\\
1.62310657596372	0.0608673095700543\\
1.62312925170068	0.0614929199216592\\
1.62315192743764	0.0619659423823962\\
1.6231746031746	0.0622253417966596\\
1.62319727891156	0.0632629394528987\\
1.62321995464853	0.0634155273436392\\
1.62324263038549	0.0656433105468153\\
1.62331065759637	0.0749359130858915\\
1.62333333333333	0.0779724121093281\\
1.62337868480726	0.0819702148440378\\
1.62340136054422	0.0827178955077699\\
1.62342403628118	0.0803833007811696\\
};
\addlegendentry{\AM{} ($10.4$ dB)}

\end{axis}

\begin{axis}[%
width=1.75in,
height=1.9in,
at={(8in,0.417in)},
scale only axis,
xmin=1.58596371882086,
xmax=1.62342403628118,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.14,
ymax=0.18,
yticklabels={,,},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={iteration 50},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203125\\
1.58598639455782	-0.0306396484375\\
1.58600907029478	-0.03485107421875\\
1.58603174603175	-0.0338592529296875\\
1.58605442176871	-0.0269317626953125\\
1.58607709750567	-0.0174713134765625\\
1.58609977324263	-0.0103759765625\\
1.58612244897959	-0.005096435546875\\
1.58614512471655	-0.001556396484375\\
1.58616780045351	-0.0017242431640625\\
1.58619047619048	-0.0034942626953125\\
1.58621315192744	-0.00128173828125\\
1.58628117913832	0.0146636962890625\\
1.58630385487528	0.0178070068359375\\
1.58632653061224	0.0186920166015625\\
1.58634920634921	0.019989013671875\\
1.58639455782313	0.0238800048828125\\
1.58641723356009	0.026275634765625\\
1.58643990929705	0.0296630859375\\
1.58646258503401	0.0345611572265625\\
1.58650793650794	0.0483245849609375\\
1.5865306122449	0.05303955078125\\
1.58655328798186	0.0558624267578125\\
1.58657596371882	0.054931640625\\
1.58659863945578	0.0530242919921875\\
1.58662131519274	0.055450439453125\\
1.58664399092971	0.0593414306640625\\
1.58666666666667	0.061859130859375\\
1.58668934240363	0.061279296875\\
1.58673469387755	0.054168701171875\\
1.58675736961451	0.0541229248046875\\
1.58678004535147	0.0514373779296875\\
1.58680272108844	0.0452728271484375\\
1.5868253968254	0.0439605712890625\\
1.58687074829932	0.0495452880859375\\
1.58689342403628	0.0491943359375\\
1.5869387755102	0.0405731201171875\\
1.58696145124717	0.03863525390625\\
1.58700680272109	0.0327911376953125\\
1.58702947845805	0.0323333740234375\\
1.58707482993197	0.0341644287109375\\
1.5871201814059	0.039886474609375\\
1.58714285714286	0.04083251953125\\
1.58716553287982	0.0428619384765625\\
1.58718820861678	0.043243408203125\\
1.58721088435374	0.0410003662109375\\
1.5872335600907	0.0406646728515625\\
1.58725623582766	0.04229736328125\\
1.58727891156463	0.0443267822265625\\
1.58732426303855	0.0525054931640625\\
1.58734693877551	0.05084228515625\\
1.58736961451247	0.0477142333984375\\
1.58739229024943	0.0464935302734375\\
1.58741496598639	0.0471649169921875\\
1.58748299319728	0.05615234375\\
1.58750566893424	0.056396484375\\
1.5875283446712	0.0567779541015625\\
1.58757369614512	0.0541839599609375\\
1.58759637188209	0.0536956787109375\\
1.58761904761905	0.051422119140625\\
1.58764172335601	0.0511627197265625\\
1.58766439909297	0.05224609375\\
1.58768707482993	0.054290771484375\\
1.58770975056689	0.05706787109375\\
1.58773242630385	0.054595947265625\\
1.58777777777778	0.0429840087890625\\
1.58784580498866	0.03656005859375\\
1.58786848072562	0.036376953125\\
1.58791383219955	0.031463623046875\\
1.58793650793651	0.0309600830078125\\
1.58795918367347	0.0287933349609375\\
1.58798185941043	0.024993896484375\\
1.58800453514739	0.022491455078125\\
1.58804988662132	0.024139404296875\\
1.58807256235828	0.022918701171875\\
1.5881179138322	0.0218963623046875\\
1.58816326530612	0.0171051025390625\\
1.58818594104308	0.0160064697265625\\
1.58820861678005	0.016815185546875\\
1.58823129251701	0.0189056396484375\\
1.58825396825397	0.018310546875\\
1.58827664399093	0.0157928466796875\\
1.58829931972789	0.0120697021484375\\
1.58832199546485	0.0059051513671875\\
1.58834467120181	0.0011138916015625\\
1.58836734693878	0.000152587890625\\
1.58839002267574	-0.001312255859375\\
1.5884126984127	-0.0048828125\\
1.58843537414966	-0.00579833984375\\
1.58845804988662	-0.0048828125\\
1.58848072562358	-0.0042877197265625\\
1.58850340136054	-0.004669189453125\\
1.58852607709751	-0.009552001953125\\
1.58857142857143	-0.0249786376953125\\
1.58861678004535	-0.033599853515625\\
1.58866213151927	-0.03826904296875\\
1.58868480725624	-0.03857421875\\
1.5887074829932	-0.0368804931640625\\
1.58873015873016	-0.0387115478515625\\
1.58875283446712	-0.043670654296875\\
1.58877551020408	-0.0467529296875\\
1.58879818594104	-0.0490264892578125\\
1.588820861678	-0.0503692626953125\\
1.58886621315193	-0.042694091796875\\
1.58888888888889	-0.0462799072265625\\
1.58893424036281	-0.0574798583984375\\
1.58895691609977	-0.0619659423828125\\
1.58897959183673	-0.0626068115234375\\
1.5890022675737	-0.062103271484375\\
1.58902494331066	-0.0628662109375\\
1.58904761904762	-0.0629425048828125\\
1.58907029478458	-0.06243896484375\\
1.58909297052154	-0.0626678466796875\\
1.5891156462585	-0.0648040771484375\\
1.58913832199546	-0.0683135986328125\\
1.58916099773243	-0.0727691650390625\\
1.58918367346939	-0.074188232421875\\
1.58920634920635	-0.072479248046875\\
1.58922902494331	-0.0732879638671875\\
1.58925170068027	-0.071624755859375\\
1.58927437641723	-0.06591796875\\
1.58929705215419	-0.064697265625\\
1.58931972789116	-0.0687255859375\\
1.58936507936508	-0.08203125\\
1.58938775510204	-0.0855255126953125\\
1.589410430839	-0.0851593017578125\\
1.58943310657596	-0.08544921875\\
1.58945578231293	-0.0884552001953125\\
1.58947845804989	-0.0898284912109375\\
1.58950113378685	-0.0907440185546875\\
1.58952380952381	-0.0930023193359375\\
1.58954648526077	-0.0946197509765625\\
1.58956916099773	-0.09765625\\
1.58959183673469	-0.0986328125\\
1.58961451247166	-0.0959625244140625\\
1.58963718820862	-0.0944976806640625\\
1.58965986394558	-0.09661865234375\\
1.5897052154195	-0.106842041015625\\
1.58972789115646	-0.110305786132812\\
1.58977324263039	-0.113906860351562\\
1.58979591836735	-0.116531372070312\\
1.58981859410431	-0.11688232421875\\
1.58984126984127	-0.115615844726562\\
1.58986394557823	-0.112380981445312\\
1.58988662131519	-0.107040405273438\\
1.58990929705215	-0.104965209960938\\
1.58993197278912	-0.1044921875\\
1.58995464852608	-0.1009521484375\\
1.58997732426304	-0.095458984375\\
1.59	-0.0875701904296875\\
1.59004535147392	-0.069732666015625\\
1.59009070294785	-0.0583953857421875\\
1.59011337868481	-0.0528564453125\\
1.59018140589569	-0.0472869873046875\\
1.59020408163265	-0.0465850830078125\\
1.59022675736961	-0.0460968017578125\\
1.59024943310658	-0.045867919921875\\
1.5902947845805	-0.050048828125\\
1.59031746031746	-0.0514678955078125\\
1.59034013605442	-0.0525665283203125\\
1.59036281179138	-0.0513916015625\\
1.59038548752834	-0.049896240234375\\
1.59040816326531	-0.0487518310546875\\
1.59043083900227	-0.046417236328125\\
1.59045351473923	-0.0453338623046875\\
1.59049886621315	-0.0506439208984375\\
1.59052154195011	-0.0492401123046875\\
1.59061224489796	-0.0362091064453125\\
1.59063492063492	-0.0334930419921875\\
1.59065759637188	-0.028167724609375\\
1.59068027210884	-0.024383544921875\\
1.59070294784581	-0.0230865478515625\\
1.59072562358277	-0.023345947265625\\
1.59074829931973	-0.023468017578125\\
1.59077097505669	-0.0218963623046875\\
1.59083900226757	-0.01171875\\
1.59086167800454	-0.010009765625\\
1.5908843537415	-0.0109710693359375\\
1.59090702947846	-0.00970458984375\\
1.59095238095238	-0.0020751953125\\
1.59097505668934	0.0004425048828125\\
1.5909977324263	0.0037994384765625\\
1.59102040816327	0.0052032470703125\\
1.59104308390023	0.00531005859375\\
1.59106575963719	0.0060882568359375\\
1.59108843537415	0.004730224609375\\
1.59111111111111	0.003936767578125\\
1.59113378684807	0.00762939453125\\
1.59115646258503	0.01409912109375\\
1.59120181405896	0.02301025390625\\
1.59122448979592	0.0272979736328125\\
1.59124716553288	0.02825927734375\\
1.59126984126984	0.026611328125\\
1.5912925170068	0.026458740234375\\
1.59131519274376	0.0289764404296875\\
1.59133786848073	0.0327606201171875\\
1.59138321995465	0.0451812744140625\\
1.59140589569161	0.0477752685546875\\
1.59145124716553	0.0509185791015625\\
1.59149659863946	0.0551605224609375\\
1.59151927437642	0.055877685546875\\
1.59154195011338	0.0572357177734375\\
1.59156462585034	0.0623016357421875\\
1.5915873015873	0.0685577392578125\\
1.59160997732426	0.0728302001953125\\
1.59163265306122	0.0760955810546875\\
1.59165532879819	0.0762786865234375\\
1.59167800453515	0.0752716064453125\\
1.59172335600907	0.0852813720703125\\
1.59179138321995	0.0925445556640625\\
1.59181405895692	0.0916748046875\\
1.59185941043084	0.088470458984375\\
1.5918820861678	0.08477783203125\\
1.59190476190476	0.08251953125\\
1.59192743764172	0.082916259765625\\
1.59195011337868	0.0843353271484375\\
1.59197278911565	0.087921142578125\\
1.59199546485261	0.08905029296875\\
1.59201814058957	0.087493896484375\\
1.59204081632653	0.0871734619140625\\
1.59206349206349	0.085906982421875\\
1.59210884353741	0.080657958984375\\
1.59215419501134	0.0757598876953125\\
1.5921768707483	0.0753173828125\\
1.59219954648526	0.0767974853515625\\
1.59222222222222	0.076080322265625\\
1.59224489795918	0.072906494140625\\
1.59226757369615	0.06890869140625\\
1.59229024943311	0.063751220703125\\
1.59231292517007	0.061187744140625\\
1.59235827664399	0.0596923828125\\
1.59238095238095	0.06103515625\\
1.59240362811791	0.0620574951171875\\
1.59242630385488	0.05908203125\\
1.59244897959184	0.0537109375\\
1.5924716553288	0.0517425537109375\\
1.59249433106576	0.05535888671875\\
1.59253968253968	0.06939697265625\\
1.59256235827664	0.0697479248046875\\
1.59258503401361	0.067047119140625\\
1.59260770975057	0.06707763671875\\
1.59263038548753	0.0675048828125\\
1.59267573696145	0.063385009765625\\
1.59269841269841	0.0604248046875\\
1.59272108843537	0.0599212646484375\\
1.59281179138322	0.0696868896484375\\
1.59283446712018	0.070343017578125\\
1.59285714285714	0.070709228515625\\
1.5928798185941	0.0705413818359375\\
1.59290249433107	0.0685882568359375\\
1.59292517006803	0.0655670166015625\\
1.59294784580499	0.06488037109375\\
1.59297052154195	0.064422607421875\\
1.59299319727891	0.0642547607421875\\
1.59301587301587	0.0652008056640625\\
1.5930612244898	0.0629730224609375\\
1.59308390022676	0.063995361328125\\
1.59312925170068	0.069671630859375\\
1.59315192743764	0.0694732666015625\\
1.5931746031746	0.0669097900390625\\
1.59319727891156	0.0637054443359375\\
1.59321995464853	0.0614013671875\\
1.59328798185941	0.0524749755859375\\
1.59331065759637	0.0509796142578125\\
1.59333333333333	0.048736572265625\\
1.59335600907029	0.0474395751953125\\
1.59337868480726	0.046875\\
1.59342403628118	0.0413665771484375\\
1.59344671201814	0.03961181640625\\
1.59349206349206	0.0321807861328125\\
1.59351473922902	0.0310211181640625\\
1.59353741496599	0.03192138671875\\
1.59356009070295	0.032135009765625\\
1.59358276643991	0.030975341796875\\
1.59360544217687	0.0273895263671875\\
1.59362811791383	0.0224456787109375\\
1.59365079365079	0.0187225341796875\\
1.59367346938776	0.016998291015625\\
1.59369614512472	0.0177001953125\\
1.59371882086168	0.02117919921875\\
1.59374149659864	0.0233917236328125\\
1.5937641723356	0.0242919921875\\
1.59378684807256	0.0265960693359375\\
1.59380952380952	0.026519775390625\\
1.59383219954649	0.0235443115234375\\
1.59385487528345	0.0218963623046875\\
1.59387755102041	0.022064208984375\\
1.59390022675737	0.0230865478515625\\
1.59392290249433	0.0248870849609375\\
1.59394557823129	0.02606201171875\\
1.59396825396825	0.0252227783203125\\
1.59401360544218	0.0205230712890625\\
1.59403628117914	0.0177459716796875\\
1.5940589569161	0.016204833984375\\
1.59408163265306	0.0141448974609375\\
1.59412698412698	0.0058135986328125\\
1.59414965986395	0.005035400390625\\
1.59417233560091	0.0052337646484375\\
1.59419501133787	0.00396728515625\\
1.59421768707483	0.000396728515625\\
1.59426303854875	-0.01220703125\\
1.59430839002268	-0.0187835693359375\\
1.59433106575964	-0.0196990966796875\\
1.5943537414966	-0.0176544189453125\\
1.59437641723356	-0.0186614990234375\\
1.59446712018141	-0.0404510498046875\\
1.59448979591837	-0.0427703857421875\\
1.59451247165533	-0.043182373046875\\
1.59453514739229	-0.045806884765625\\
1.59458049886621	-0.0488739013671875\\
1.59460317460317	-0.053497314453125\\
1.59467120181406	-0.0640716552734375\\
1.59469387755102	-0.063140869140625\\
1.59471655328798	-0.05987548828125\\
1.59473922902494	-0.058929443359375\\
1.5947619047619	-0.0614166259765625\\
1.59480725623583	-0.06964111328125\\
1.59482993197279	-0.07171630859375\\
1.59485260770975	-0.07232666015625\\
1.59487528344671	-0.0745086669921875\\
1.59489795918367	-0.0748748779296875\\
1.59492063492063	-0.0732421875\\
1.5949433106576	-0.07208251953125\\
1.59496598639456	-0.069671630859375\\
1.59498866213152	-0.069183349609375\\
1.59501133786848	-0.072998046875\\
1.59503401360544	-0.0754852294921875\\
1.5950566893424	-0.07550048828125\\
1.59507936507937	-0.07318115234375\\
1.59512471655329	-0.0614166259765625\\
1.59514739229025	-0.057830810546875\\
1.59517006802721	-0.0559844970703125\\
1.59519274376417	-0.054595947265625\\
1.59521541950113	-0.0552978515625\\
1.5952380952381	-0.0568695068359375\\
1.59526077097506	-0.0578765869140625\\
1.59530612244898	-0.0622100830078125\\
1.59532879818594	-0.0662994384765625\\
1.5953514739229	-0.073944091796875\\
1.59537414965986	-0.07965087890625\\
1.59539682539683	-0.082061767578125\\
1.59541950113379	-0.08502197265625\\
1.59544217687075	-0.0865478515625\\
1.59546485260771	-0.085540771484375\\
1.59548752834467	-0.0842742919921875\\
1.59551020408163	-0.08245849609375\\
1.59553287981859	-0.0802001953125\\
1.59555555555556	-0.0796356201171875\\
1.59557823129252	-0.081695556640625\\
1.59560090702948	-0.08294677734375\\
1.59562358276644	-0.0809783935546875\\
1.59566893424036	-0.073760986328125\\
1.59571428571429	-0.066162109375\\
1.59573696145125	-0.06109619140625\\
1.59575963718821	-0.058349609375\\
1.59578231292517	-0.0575408935546875\\
1.59580498866213	-0.0570526123046875\\
1.59582766439909	-0.05615234375\\
1.59585034013605	-0.05389404296875\\
1.59589569160998	-0.045623779296875\\
1.59591836734694	-0.0457000732421875\\
1.5959410430839	-0.04840087890625\\
1.59596371882086	-0.052490234375\\
1.59598639455782	-0.0549163818359375\\
1.59600907029478	-0.054443359375\\
1.59603174603175	-0.054443359375\\
1.59609977324263	-0.0602569580078125\\
1.59614512471655	-0.064453125\\
1.59619047619048	-0.0713958740234375\\
1.59621315192744	-0.0693511962890625\\
1.5962358276644	-0.065643310546875\\
1.59628117913832	-0.0618896484375\\
1.59630385487528	-0.0582122802734375\\
1.59632653061224	-0.0557098388671875\\
1.59634920634921	-0.056488037109375\\
1.59639455782313	-0.0620574951171875\\
1.59641723356009	-0.06243896484375\\
1.59643990929705	-0.05987548828125\\
1.59648526077097	-0.0519256591796875\\
1.5965306122449	-0.046783447265625\\
1.59662131519274	-0.0314178466796875\\
1.59666666666667	-0.020538330078125\\
1.59668934240363	-0.01678466796875\\
1.59673469387755	-0.00799560546875\\
1.59675736961451	-0.0057220458984375\\
1.59678004535147	-0.000213623046875\\
1.59680272108844	0.0079803466796875\\
1.5968253968254	0.0136871337890625\\
1.59687074829932	0.021728515625\\
1.59689342403628	0.0223388671875\\
1.59691609977324	0.0217742919921875\\
1.5969387755102	0.02154541015625\\
1.59696145124717	0.01910400390625\\
1.59698412698413	0.015716552734375\\
1.59700680272109	0.0145416259765625\\
1.59702947845805	0.014678955078125\\
1.59705215419501	0.01593017578125\\
1.59707482993197	0.0157470703125\\
1.59709750566893	0.0137176513671875\\
1.5971201814059	0.0134124755859375\\
1.59714285714286	0.01287841796875\\
1.59716553287982	0.0100555419921875\\
1.59718820861678	0.0084381103515625\\
1.59721088435374	0.0088043212890625\\
1.5972335600907	0.0082550048828125\\
1.59725623582766	0.0073699951171875\\
1.59727891156463	0.0072021484375\\
1.59730158730159	0.0055389404296875\\
1.59732426303855	0.0031890869140625\\
1.59734693877551	0.002410888671875\\
1.59736961451247	0.002105712890625\\
1.59739229024943	0.0025787353515625\\
1.59741496598639	0.0043182373046875\\
1.59743764172336	0.006683349609375\\
1.59746031746032	0.0100860595703125\\
1.59750566893424	0.0199737548828125\\
1.5975283446712	0.0216217041015625\\
1.59755102040816	0.025360107421875\\
1.59759637188209	0.0394439697265625\\
1.59761904761905	0.0461883544921875\\
1.59764172335601	0.0481414794921875\\
1.59766439909297	0.049102783203125\\
1.59768707482993	0.0518798828125\\
1.59770975056689	0.0560760498046875\\
1.59773242630385	0.0576171875\\
1.59775510204082	0.0570220947265625\\
1.59777777777778	0.0567474365234375\\
1.59780045351474	0.0563507080078125\\
1.5978231292517	0.059600830078125\\
1.59789115646259	0.0739898681640625\\
1.59791383219955	0.077301025390625\\
1.59793650793651	0.077850341796875\\
1.59795918367347	0.0770263671875\\
1.59798185941043	0.073974609375\\
1.59800453514739	0.068267822265625\\
1.59802721088435	0.065643310546875\\
1.59804988662132	0.064117431640625\\
1.59807256235828	0.061553955078125\\
1.59809523809524	0.0601806640625\\
1.5981179138322	0.0576171875\\
1.59816326530612	0.0489654541015625\\
1.59818594104308	0.04803466796875\\
1.59823129251701	0.052459716796875\\
1.59825396825397	0.0528106689453125\\
1.59827664399093	0.05120849609375\\
1.59829931972789	0.04876708984375\\
1.59832199546485	0.045623779296875\\
1.59834467120181	0.0416259765625\\
1.59836734693878	0.039276123046875\\
1.59839002267574	0.0391998291015625\\
1.5984126984127	0.038909912109375\\
1.59843537414966	0.0389556884765625\\
1.59850340136054	0.04266357421875\\
1.59852607709751	0.043670654296875\\
1.59854875283447	0.042938232421875\\
1.59857142857143	0.04046630859375\\
1.59859410430839	0.04071044921875\\
1.59861678004535	0.0450439453125\\
1.59866213151927	0.0547332763671875\\
1.59868480725624	0.056060791015625\\
1.5987074829932	0.054718017578125\\
1.59877551020408	0.0461578369140625\\
1.598820861678	0.04541015625\\
1.59884353741497	0.0433502197265625\\
1.59886621315193	0.0424652099609375\\
1.59888888888889	0.04327392578125\\
1.59891156462585	0.043792724609375\\
1.59893424036281	0.0438232421875\\
1.59895691609977	0.04486083984375\\
1.59897959183673	0.0467376708984375\\
1.5990022675737	0.048095703125\\
1.59902494331066	0.048065185546875\\
1.59904761904762	0.0452880859375\\
1.59909297052154	0.03668212890625\\
1.59913832199546	0.0267181396484375\\
1.59920634920635	0.0154266357421875\\
1.59922902494331	0.01666259765625\\
1.59925170068027	0.019805908203125\\
1.59927437641723	0.0204620361328125\\
1.59929705215419	0.0176239013671875\\
1.59931972789116	0.0134429931640625\\
1.59936507936508	0.0007476806640625\\
1.59938775510204	-0.0013885498046875\\
1.599410430839	-0.0012664794921875\\
1.59943310657596	0.00128173828125\\
1.59945578231293	0.001861572265625\\
1.59947845804989	-0.0023345947265625\\
1.59950113378685	-0.0051727294921875\\
1.59954648526077	-0.0091552734375\\
1.59956916099773	-0.008270263671875\\
1.59959183673469	-0.005859375\\
1.59961451247166	-0.0056915283203125\\
1.59972789115646	-0.017547607421875\\
1.59975056689342	-0.0229034423828125\\
1.59977324263039	-0.0261077880859375\\
1.59979591836735	-0.025146484375\\
1.59981859410431	-0.0262451171875\\
1.59984126984127	-0.0302581787109375\\
1.59986394557823	-0.0362548828125\\
1.59988662131519	-0.044189453125\\
1.59990929705215	-0.0499420166015625\\
1.59993197278912	-0.05401611328125\\
1.59995464852608	-0.05938720703125\\
1.59997732426304	-0.0621337890625\\
1.6	-0.061676025390625\\
1.60002267573696	-0.0615997314453125\\
1.60006802721088	-0.058013916015625\\
1.60009070294785	-0.0592041015625\\
1.60011337868481	-0.06011962890625\\
1.60015873015873	-0.0571746826171875\\
1.60018140589569	-0.0548248291015625\\
1.60020408163265	-0.050506591796875\\
1.60022675736961	-0.0472412109375\\
1.60024943310658	-0.0462493896484375\\
1.60027210884354	-0.0457305908203125\\
1.6002947845805	-0.0458831787109375\\
1.60031746031746	-0.0448150634765625\\
1.60034013605442	-0.042572021484375\\
1.60036281179138	-0.0419769287109375\\
1.60038548752834	-0.0416107177734375\\
1.60040816326531	-0.04290771484375\\
1.60045351473923	-0.05029296875\\
1.60052154195011	-0.0540008544921875\\
1.60054421768707	-0.05133056640625\\
1.600589569161	-0.0434112548828125\\
1.60061224489796	-0.0382080078125\\
1.60063492063492	-0.034637451171875\\
1.60065759637188	-0.033905029296875\\
1.60068027210884	-0.033782958984375\\
1.60070294784581	-0.0311279296875\\
1.60074829931973	-0.0235137939453125\\
1.60077097505669	-0.0211944580078125\\
1.60079365079365	-0.01983642578125\\
1.60083900226757	-0.0154266357421875\\
1.60086167800454	-0.0157470703125\\
1.6008843537415	-0.0166015625\\
1.60090702947846	-0.014739990234375\\
1.60097505668934	-0.0078277587890625\\
1.6009977324263	-0.008697509765625\\
1.60104308390023	-0.014190673828125\\
1.60106575963719	-0.0162506103515625\\
1.60108843537415	-0.0157928466796875\\
1.60111111111111	-0.0157470703125\\
1.60113378684807	-0.0189208984375\\
1.60115646258503	-0.0231170654296875\\
1.601179138322	-0.024749755859375\\
1.60120181405896	-0.02471923828125\\
1.60122448979592	-0.024658203125\\
1.60124716553288	-0.0240020751953125\\
1.60126984126984	-0.02264404296875\\
1.60136054421769	-0.0048065185546875\\
1.60138321995465	0.00042724609375\\
1.60140589569161	0.0038299560546875\\
1.60149659863946	0.0090179443359375\\
1.60151927437642	0.0109405517578125\\
1.60156462585034	0.0199127197265625\\
1.6015873015873	0.022796630859375\\
1.60160997732426	0.0271759033203125\\
1.60167800453515	0.0431976318359375\\
1.60170068027211	0.0466461181640625\\
1.60174603174603	0.057464599609375\\
1.60176870748299	0.0604248046875\\
1.60181405895692	0.0631561279296875\\
1.60183673469388	0.0621185302734375\\
1.60185941043084	0.06195068359375\\
1.60190476190476	0.06866455078125\\
1.60192743764172	0.0688934326171875\\
1.60197278911565	0.0700836181640625\\
1.60199546485261	0.0699615478515625\\
1.60201814058957	0.0693817138671875\\
1.60204081632653	0.0662689208984375\\
1.60208616780045	0.0531158447265625\\
1.60210884353741	0.0505523681640625\\
1.60213151927438	0.0501708984375\\
1.60215419501134	0.0510711669921875\\
1.6021768707483	0.0505828857421875\\
1.60219954648526	0.050872802734375\\
1.60222222222222	0.052581787109375\\
1.60224489795918	0.051300048828125\\
1.60226757369615	0.048248291015625\\
1.60229024943311	0.0465545654296875\\
1.60233560090703	0.0457763671875\\
1.60235827664399	0.044708251953125\\
1.60240362811791	0.04364013671875\\
1.60242630385488	0.0438232421875\\
1.60244897959184	0.045135498046875\\
1.6024716553288	0.04541015625\\
1.60249433106576	0.0467071533203125\\
1.60251700680272	0.0488128662109375\\
1.60253968253968	0.050262451171875\\
1.60256235827664	0.053558349609375\\
1.60258503401361	0.05572509765625\\
1.60263038548753	0.0514373779296875\\
1.60265306122449	0.0517120361328125\\
1.60267573696145	0.054107666015625\\
1.60269841269841	0.057891845703125\\
1.60272108843537	0.05938720703125\\
1.60274376417234	0.060333251953125\\
1.6027664399093	0.06195068359375\\
1.60278911564626	0.0648040771484375\\
1.60281179138322	0.064117431640625\\
1.60283446712018	0.059234619140625\\
1.60285714285714	0.05548095703125\\
1.6028798185941	0.0498199462890625\\
1.60290249433107	0.047393798828125\\
1.60294784580499	0.0506591796875\\
1.60297052154195	0.053131103515625\\
1.60299319727891	0.0544586181640625\\
1.60301587301587	0.0537872314453125\\
1.60303854875283	0.052215576171875\\
1.6030612244898	0.0494842529296875\\
1.60308390022676	0.043426513671875\\
1.60310657596372	0.0395050048828125\\
1.60312925170068	0.0371856689453125\\
1.60315192743764	0.03143310546875\\
1.6031746031746	0.0273895263671875\\
1.60319727891156	0.025909423828125\\
1.60321995464853	0.023223876953125\\
1.60324263038549	0.0196075439453125\\
1.60326530612245	0.017608642578125\\
1.60328798185941	0.017547607421875\\
1.60333333333333	0.0215301513671875\\
1.60335600907029	0.0211639404296875\\
1.60337868480726	0.0204620361328125\\
1.60340136054422	0.019287109375\\
1.60344671201814	0.0147705078125\\
1.60349206349206	0.01287841796875\\
1.60351473922902	0.01116943359375\\
1.60360544217687	0.0009002685546875\\
1.60362811791383	-0.0030670166015625\\
1.60365079365079	-0.009490966796875\\
1.60367346938776	-0.0142822265625\\
1.60369614512472	-0.0156707763671875\\
1.60374149659864	-0.0148162841796875\\
1.6037641723356	-0.0168304443359375\\
1.60383219954649	-0.031158447265625\\
1.60387755102041	-0.039886474609375\\
1.60390022675737	-0.0418243408203125\\
1.60392290249433	-0.043243408203125\\
1.60394557823129	-0.0456390380859375\\
1.60396825396825	-0.0470733642578125\\
1.60399092970522	-0.0501861572265625\\
1.60401360544218	-0.054351806640625\\
1.60403628117914	-0.0557098388671875\\
1.6040589569161	-0.05584716796875\\
1.60408163265306	-0.0554046630859375\\
1.60410430839002	-0.053314208984375\\
1.60412698412698	-0.0523529052734375\\
1.60414965986395	-0.0548095703125\\
1.60419501133787	-0.06463623046875\\
1.60421768707483	-0.069915771484375\\
1.60424036281179	-0.0729827880859375\\
1.60426303854875	-0.0747528076171875\\
1.60428571428571	-0.07794189453125\\
1.60430839002268	-0.0785980224609375\\
1.6043537414966	-0.07330322265625\\
1.60437641723356	-0.0716094970703125\\
1.60439909297052	-0.070892333984375\\
1.60444444444444	-0.0744781494140625\\
1.60446712018141	-0.0740509033203125\\
1.60451247165533	-0.0769195556640625\\
1.60453514739229	-0.076812744140625\\
1.60458049886621	-0.0829010009765625\\
1.60460317460317	-0.0839080810546875\\
1.60462585034014	-0.08563232421875\\
1.6046485260771	-0.086273193359375\\
1.60467120181406	-0.085693359375\\
1.60469387755102	-0.08636474609375\\
1.60471655328798	-0.089202880859375\\
1.6047619047619	-0.093170166015625\\
1.60478458049887	-0.0953369140625\\
1.60480725623583	-0.09552001953125\\
1.60482993197279	-0.0998382568359375\\
1.60485260770975	-0.105682373046875\\
1.60487528344671	-0.107650756835938\\
1.60489795918367	-0.110092163085938\\
1.60496598639456	-0.122039794921875\\
1.60498866213152	-0.124404907226562\\
1.60501133786848	-0.1251220703125\\
1.60503401360544	-0.126571655273438\\
1.6050566893424	-0.126449584960938\\
1.60507936507937	-0.121932983398438\\
1.60512471655329	-0.110031127929688\\
1.60514739229025	-0.102340698242188\\
1.60517006802721	-0.0973663330078125\\
1.60519274376417	-0.0949859619140625\\
1.6052380952381	-0.0862884521484375\\
1.60532879818594	-0.0680999755859375\\
1.6053514739229	-0.064178466796875\\
1.60541950113379	-0.0556640625\\
1.60551020408163	-0.0487823486328125\\
1.60553287981859	-0.0504150390625\\
1.60555555555556	-0.05303955078125\\
1.60557823129252	-0.055023193359375\\
1.60560090702948	-0.058929443359375\\
1.60562358276644	-0.060302734375\\
1.6056462585034	-0.0593719482421875\\
1.60566893424036	-0.057525634765625\\
1.60571428571429	-0.0492095947265625\\
1.60573696145125	-0.047576904296875\\
1.60575963718821	-0.0472259521484375\\
1.60578231292517	-0.04522705078125\\
1.60580498866213	-0.0419921875\\
1.60582766439909	-0.0395355224609375\\
1.60585034013605	-0.0380706787109375\\
1.60587301587302	-0.039703369140625\\
1.60589569160998	-0.04046630859375\\
1.60596371882086	-0.030487060546875\\
1.60600907029478	-0.0212249755859375\\
1.60605442176871	-0.0152435302734375\\
1.60607709750567	-0.0146484375\\
1.60609977324263	-0.01470947265625\\
1.60612244897959	-0.0134735107421875\\
1.60614512471655	-0.01275634765625\\
1.60616780045351	-0.0103912353515625\\
1.60619047619048	-0.0057373046875\\
1.60621315192744	-0.00360107421875\\
1.6062358276644	-0.0030975341796875\\
1.60630385487528	0.0045318603515625\\
1.60632653061224	0.0058746337890625\\
1.60634920634921	0.0053253173828125\\
1.60637188208617	0.0057373046875\\
1.60641723356009	0.010162353515625\\
1.60643990929705	0.01446533203125\\
1.60648526077097	0.0260467529296875\\
1.6065306122449	0.031158447265625\\
1.60655328798186	0.0330963134765625\\
1.60657596371882	0.03369140625\\
1.60659863945578	0.0340576171875\\
1.60664399092971	0.0392608642578125\\
1.60666666666667	0.0403594970703125\\
1.60668934240363	0.04364013671875\\
1.60673469387755	0.0529327392578125\\
1.60680272108844	0.06256103515625\\
1.60687074829932	0.078521728515625\\
1.60689342403628	0.08209228515625\\
1.60691609977324	0.083160400390625\\
1.6069387755102	0.08172607421875\\
1.60696145124717	0.082611083984375\\
1.60698412698413	0.0850830078125\\
1.60700680272109	0.08599853515625\\
1.60702947845805	0.0875701904296875\\
1.60705215419501	0.0897064208984375\\
1.60707482993197	0.09075927734375\\
1.60709750566893	0.0923919677734375\\
1.6071201814059	0.092437744140625\\
1.60716553287982	0.08392333984375\\
1.60718820861678	0.084991455078125\\
1.6072335600907	0.0913848876953125\\
1.60725623582766	0.0932464599609375\\
1.60727891156463	0.0933380126953125\\
1.60730158730159	0.0947113037109375\\
1.60732426303855	0.09490966796875\\
1.60739229024943	0.084686279296875\\
1.60741496598639	0.08184814453125\\
1.60750566893424	0.06781005859375\\
1.6075283446712	0.06744384765625\\
1.60757369614512	0.0622711181640625\\
1.60759637188209	0.0629730224609375\\
1.60761904761905	0.0644378662109375\\
1.60766439909297	0.0721893310546875\\
1.60770975056689	0.067413330078125\\
1.60773242630385	0.066619873046875\\
1.60775510204082	0.0673675537109375\\
1.60777777777778	0.0698699951171875\\
1.60780045351474	0.0715179443359375\\
1.6078231292517	0.072235107421875\\
1.60784580498866	0.0721282958984375\\
1.60786848072562	0.0738525390625\\
1.60789115646259	0.073638916015625\\
1.60791383219955	0.06982421875\\
1.60793650793651	0.0684661865234375\\
1.60795918367347	0.06634521484375\\
1.60798185941043	0.0652618408203125\\
1.60800453514739	0.0672454833984375\\
1.60802721088435	0.0684356689453125\\
1.60804988662132	0.071136474609375\\
1.60807256235828	0.074981689453125\\
1.60809523809524	0.07684326171875\\
1.6081179138322	0.0782012939453125\\
1.60814058956916	0.080352783203125\\
1.60816326530612	0.0796356201171875\\
1.60818594104308	0.0791778564453125\\
1.60820861678005	0.0802001953125\\
1.60823129251701	0.07781982421875\\
1.60825396825397	0.0748291015625\\
1.60829931972789	0.071685791015625\\
1.60834467120181	0.0670013427734375\\
1.60836734693878	0.0662841796875\\
1.6084126984127	0.0707244873046875\\
1.60843537414966	0.0699615478515625\\
1.60845804988662	0.0688934326171875\\
1.60848072562358	0.0662994384765625\\
1.60854875283447	0.0559844970703125\\
1.60859410430839	0.0531768798828125\\
1.60861678004535	0.050506591796875\\
1.60866213151927	0.0436248779296875\\
1.60868480725624	0.041290283203125\\
1.6087074829932	0.038299560546875\\
1.60875283446712	0.027740478515625\\
1.60877551020408	0.0255584716796875\\
1.60879818594104	0.025299072265625\\
1.608820861678	0.0255126953125\\
1.60886621315193	0.0269927978515625\\
1.60888888888889	0.0264434814453125\\
1.60895691609977	0.0231781005859375\\
1.60897959183673	0.023406982421875\\
1.6090022675737	0.024169921875\\
1.60902494331066	0.0237579345703125\\
1.60904761904762	0.0243682861328125\\
1.60907029478458	0.0238037109375\\
1.60909297052154	0.0212554931640625\\
1.6091156462585	0.0211181640625\\
1.60913832199546	0.021697998046875\\
1.60916099773243	0.021759033203125\\
1.60918367346939	0.0247344970703125\\
1.60920634920635	0.0284271240234375\\
1.60922902494331	0.028228759765625\\
1.60927437641723	0.0230712890625\\
1.60934240362812	0.0120391845703125\\
1.60936507936508	0.005157470703125\\
1.60938775510204	0.0003204345703125\\
1.609410430839	-0.0010833740234375\\
1.60943310657596	-0.0011749267578125\\
1.60945578231293	-0.0003814697265625\\
1.60947845804989	-0.0003814697265625\\
1.60950113378685	-0.0029449462890625\\
1.60952380952381	-0.00665283203125\\
1.60954648526077	-0.0089111328125\\
1.60959183673469	-0.018218994140625\\
1.60961451247166	-0.020111083984375\\
1.60965986394558	-0.0283660888671875\\
1.60968253968254	-0.0306549072265625\\
1.60972789115646	-0.037567138671875\\
1.60975056689342	-0.0398101806640625\\
1.60977324263039	-0.04132080078125\\
1.60984126984127	-0.0486907958984375\\
1.60986394557823	-0.052001953125\\
1.60988662131519	-0.054290771484375\\
1.60990929705215	-0.05859375\\
1.60993197278912	-0.064453125\\
1.60995464852608	-0.06451416015625\\
1.60997732426304	-0.0631866455078125\\
1.61006802721088	-0.0717926025390625\\
1.61009070294785	-0.0721282958984375\\
1.61011337868481	-0.074188232421875\\
1.61013605442177	-0.077606201171875\\
1.61015873015873	-0.078704833984375\\
1.61018140589569	-0.0779876708984375\\
1.61020408163265	-0.07635498046875\\
1.61024943310658	-0.0680999755859375\\
1.61027210884354	-0.0668792724609375\\
1.6102947845805	-0.06475830078125\\
1.61031746031746	-0.0620574951171875\\
1.61034013605442	-0.060882568359375\\
1.61036281179138	-0.0592498779296875\\
1.61038548752834	-0.05828857421875\\
1.61040816326531	-0.05889892578125\\
1.61043083900227	-0.05914306640625\\
1.61045351473923	-0.0599212646484375\\
1.61049886621315	-0.064544677734375\\
1.61052154195011	-0.0655975341796875\\
1.61054421768707	-0.0670318603515625\\
1.61056689342404	-0.069091796875\\
1.610589569161	-0.07061767578125\\
1.61068027210884	-0.08416748046875\\
1.61070294784581	-0.08575439453125\\
1.61072562358277	-0.0856475830078125\\
1.61074829931973	-0.0868988037109375\\
1.61077097505669	-0.0857696533203125\\
1.61081632653061	-0.0814208984375\\
1.61083900226757	-0.08154296875\\
1.61086167800454	-0.0811004638671875\\
1.61092970521542	-0.074859619140625\\
1.61095238095238	-0.074371337890625\\
1.61097505668934	-0.0736846923828125\\
1.61104308390023	-0.0593414306640625\\
1.61106575963719	-0.056243896484375\\
1.61111111111111	-0.05322265625\\
1.61113378684807	-0.05059814453125\\
1.61115646258503	-0.0502166748046875\\
1.611179138322	-0.0515594482421875\\
1.61120181405896	-0.0533447265625\\
1.61124716553288	-0.06121826171875\\
1.61131519274376	-0.06781005859375\\
1.61136054421769	-0.0649566650390625\\
1.61138321995465	-0.06573486328125\\
1.61140589569161	-0.067108154296875\\
1.61145124716553	-0.0737762451171875\\
1.61147392290249	-0.0753326416015625\\
1.61149659863946	-0.07568359375\\
1.61151927437642	-0.0732269287109375\\
1.61154195011338	-0.069183349609375\\
1.61156462585034	-0.0666961669921875\\
1.6115873015873	-0.06610107421875\\
1.61160997732426	-0.06610107421875\\
1.61163265306122	-0.0652618408203125\\
1.61165532879819	-0.0636749267578125\\
1.61167800453515	-0.0627593994140625\\
1.61172335600907	-0.05853271484375\\
1.61174603174603	-0.058319091796875\\
1.61176870748299	-0.057769775390625\\
1.61179138321995	-0.0547332763671875\\
1.61183673469388	-0.0438995361328125\\
1.61190476190476	-0.0260772705078125\\
1.61197278911565	-0.0014190673828125\\
1.61199546485261	0.004730224609375\\
1.61201814058957	0.0064544677734375\\
1.61204081632653	0.0086212158203125\\
1.61206349206349	0.012481689453125\\
1.61210884353741	0.0162200927734375\\
1.61213151927438	0.0179290771484375\\
1.61215419501134	0.0179443359375\\
1.6121768707483	0.019256591796875\\
1.61219954648526	0.0216217041015625\\
1.61222222222222	0.0198516845703125\\
1.61224489795918	0.017059326171875\\
1.61226757369615	0.0183258056640625\\
1.61229024943311	0.0202178955078125\\
1.61231292517007	0.02099609375\\
1.61233560090703	0.020416259765625\\
1.61235827664399	0.0182647705078125\\
1.61240362811791	0.0187835693359375\\
1.61244897959184	0.0118408203125\\
1.61249433106576	0.007415771484375\\
1.61251700680272	0.00396728515625\\
1.61256235827664	-0.00067138671875\\
1.61258503401361	-0.0019073486328125\\
1.61260770975057	-7.62939453125e-05\\
1.61263038548753	-0.00030517578125\\
1.61265306122449	-0.0003204345703125\\
1.61267573696145	0.00421142578125\\
1.61269841269841	0.0102081298828125\\
1.61274376417234	0.028076171875\\
1.6127664399093	0.03033447265625\\
1.61278911564626	0.030792236328125\\
1.61283446712018	0.035064697265625\\
1.6128798185941	0.041015625\\
1.61290249433107	0.0429534912109375\\
1.61292517006803	0.0444183349609375\\
1.61294784580499	0.047637939453125\\
1.61297052154195	0.0518798828125\\
1.61299319727891	0.05364990234375\\
1.61301587301587	0.0577545166015625\\
1.61303854875283	0.06085205078125\\
1.6130612244898	0.0625152587890625\\
1.61308390022676	0.0660400390625\\
1.61312925170068	0.0703277587890625\\
1.61315192743764	0.0738067626953125\\
1.6131746031746	0.0755615234375\\
1.61319727891156	0.075897216796875\\
1.61321995464853	0.0765228271484375\\
1.61324263038549	0.073516845703125\\
1.61326530612245	0.0681304931640625\\
1.61331065759637	0.0628814697265625\\
1.61333333333333	0.0606231689453125\\
1.61337868480726	0.05712890625\\
1.61342403628118	0.0518951416015625\\
1.61344671201814	0.0507659912109375\\
1.6134693877551	0.052337646484375\\
1.61349206349206	0.0533294677734375\\
1.61351473922902	0.0515594482421875\\
1.61356009070295	0.048614501953125\\
1.61358276643991	0.0466156005859375\\
1.61362811791383	0.041961669921875\\
1.61365079365079	0.041717529296875\\
1.61367346938776	0.041229248046875\\
1.61369614512472	0.0401458740234375\\
1.61371882086168	0.0407562255859375\\
1.61374149659864	0.0430908203125\\
1.61378684807256	0.0500946044921875\\
1.61380952380952	0.04998779296875\\
1.61383219954649	0.047454833984375\\
1.61385487528345	0.0462188720703125\\
1.61387755102041	0.0467071533203125\\
1.61394557823129	0.0488128662109375\\
1.61396825396825	0.04876708984375\\
1.61399092970522	0.04766845703125\\
1.61401360544218	0.046875\\
1.61403628117914	0.0458221435546875\\
1.6140589569161	0.04608154296875\\
1.61408163265306	0.046966552734375\\
1.61410430839002	0.045867919921875\\
1.61414965986395	0.044830322265625\\
1.61417233560091	0.04168701171875\\
1.61419501133787	0.039276123046875\\
1.61421768707483	0.03936767578125\\
1.61424036281179	0.0393829345703125\\
1.61426303854875	0.0406341552734375\\
1.61428571428571	0.04327392578125\\
1.61430839002268	0.0433502197265625\\
1.61433106575964	0.0408782958984375\\
1.6143537414966	0.0377044677734375\\
1.61437641723356	0.0335693359375\\
1.61442176870748	0.0279083251953125\\
1.61446712018141	0.01483154296875\\
1.61448979591837	0.012939453125\\
1.61451247165533	0.0124969482421875\\
1.61453514739229	0.0123291015625\\
1.61455782312925	0.012054443359375\\
1.61458049886621	0.0095367431640625\\
1.61460317460317	0.00555419921875\\
1.61462585034014	0.0036163330078125\\
1.6146485260771	0.00103759765625\\
1.61467120181406	-0.00238037109375\\
1.61469387755102	-0.0019073486328125\\
1.61471655328798	-0.0015869140625\\
1.61473922902494	-0.00311279296875\\
1.6147619047619	-0.0034332275390625\\
1.61478458049887	-0.004638671875\\
1.61480725623583	-0.005340576171875\\
1.61482993197279	-0.003753662109375\\
1.61485260770975	-0.0014495849609375\\
1.61487528344671	-0.0013885498046875\\
1.61492063492063	-0.00616455078125\\
1.61496598639456	-0.014862060546875\\
1.61498866213152	-0.0208282470703125\\
1.61501133786848	-0.0285186767578125\\
1.61503401360544	-0.03131103515625\\
1.6150566893424	-0.0317230224609375\\
1.61514739229025	-0.04669189453125\\
1.61517006802721	-0.0481109619140625\\
1.61519274376417	-0.0503692626953125\\
1.6152380952381	-0.0577392578125\\
1.61526077097506	-0.059417724609375\\
1.61528344671202	-0.060577392578125\\
1.61530612244898	-0.058380126953125\\
1.61532879818594	-0.05401611328125\\
1.61537414965986	-0.0503387451171875\\
1.61539682539683	-0.0485382080078125\\
1.61541950113379	-0.048370361328125\\
1.61544217687075	-0.0467987060546875\\
1.61546485260771	-0.044342041015625\\
1.61548752834467	-0.0440521240234375\\
1.61551020408163	-0.044036865234375\\
1.61553287981859	-0.0440521240234375\\
1.61555555555556	-0.0458221435546875\\
1.61557823129252	-0.0483245849609375\\
1.61560090702948	-0.0492095947265625\\
1.6156462585034	-0.048370361328125\\
1.61566893424036	-0.047149658203125\\
1.61569160997732	-0.0473175048828125\\
1.61571428571429	-0.048126220703125\\
1.61573696145125	-0.0462646484375\\
1.61575963718821	-0.0460052490234375\\
1.61578231292517	-0.0450439453125\\
1.61580498866213	-0.0423431396484375\\
1.61582766439909	-0.0415802001953125\\
1.61585034013605	-0.038848876953125\\
1.61587301587302	-0.0345306396484375\\
1.61589569160998	-0.0315399169921875\\
1.6159410430839	-0.03082275390625\\
1.61600907029478	-0.02471923828125\\
1.61603174603175	-0.02410888671875\\
1.61605442176871	-0.0239105224609375\\
1.61609977324263	-0.0155181884765625\\
1.61614512471655	-0.0127716064453125\\
1.61619047619048	-0.01116943359375\\
1.61621315192744	-0.0094451904296875\\
1.6162358276644	-0.0095977783203125\\
1.61625850340136	-0.01123046875\\
1.61628117913832	-0.013519287109375\\
1.61632653061224	-0.0225067138671875\\
1.61637188208617	-0.0267791748046875\\
1.61639455782313	-0.028472900390625\\
1.61641723356009	-0.0267333984375\\
1.61643990929705	-0.0236663818359375\\
1.61646258503401	-0.0222320556640625\\
1.61650793650794	-0.018768310546875\\
1.6165306122449	-0.017730712890625\\
1.61657596371882	-0.014251708984375\\
1.61662131519274	-0.0099029541015625\\
1.61666666666667	-0.0079498291015625\\
1.61668934240363	-0.0062713623046875\\
1.61671201814059	-0.0023193359375\\
1.61673469387755	0.0026092529296875\\
1.61675736961451	0.005828857421875\\
1.61678004535147	0.0099334716796875\\
1.61680272108844	0.015289306640625\\
1.6168253968254	0.0185699462890625\\
1.61684807256236	0.020843505859375\\
1.61687074829932	0.0236663818359375\\
1.61689342403628	0.0271759033203125\\
1.61698412698413	0.0451202392578125\\
1.61700680272109	0.0532379150390625\\
1.61702947845805	0.0593719482421875\\
1.61705215419501	0.06378173828125\\
1.61707482993197	0.067047119140625\\
1.61709750566893	0.0660247802734375\\
1.6171201814059	0.0643157958984375\\
1.61714285714286	0.0649871826171875\\
1.61716553287982	0.0644378662109375\\
1.61718820861678	0.0630950927734375\\
1.6172335600907	0.0629730224609375\\
1.61725623582766	0.063812255859375\\
1.61727891156463	0.06524658203125\\
1.61730158730159	0.0629119873046875\\
1.61732426303855	0.058441162109375\\
1.61734693877551	0.05718994140625\\
1.61736961451247	0.05712890625\\
1.61739229024943	0.0565643310546875\\
1.61741496598639	0.055511474609375\\
1.61743764172336	0.052764892578125\\
1.61746031746032	0.0524139404296875\\
1.61748299319728	0.0538177490234375\\
1.61750566893424	0.0521392822265625\\
1.6175283446712	0.049591064453125\\
1.61755102040816	0.0484619140625\\
1.61757369614512	0.047607421875\\
1.61766439909297	0.0401763916015625\\
1.61768707482993	0.040924072265625\\
1.61773242630385	0.0401763916015625\\
1.61775510204082	0.0435638427734375\\
1.61780045351474	0.0528106689453125\\
1.6178231292517	0.05902099609375\\
1.61784580498866	0.061248779296875\\
1.61786848072562	0.0598907470703125\\
1.61789115646259	0.0595245361328125\\
1.61793650793651	0.0609588623046875\\
1.61795918367347	0.06036376953125\\
1.61798185941043	0.0579376220703125\\
1.61800453514739	0.054901123046875\\
1.61802721088435	0.05426025390625\\
1.61804988662132	0.056365966796875\\
1.61809523809524	0.058685302734375\\
1.6181179138322	0.0593109130859375\\
1.61814058956916	0.0575408935546875\\
1.61816326530612	0.0573272705078125\\
1.61818594104308	0.057037353515625\\
1.61820861678005	0.056396484375\\
1.61823129251701	0.057098388671875\\
1.61825396825397	0.05657958984375\\
1.61827664399093	0.055450439453125\\
1.61829931972789	0.0545806884765625\\
1.61832199546485	0.050994873046875\\
1.61836734693878	0.0383453369140625\\
1.61848072562358	0.02056884765625\\
1.61850340136054	0.0180511474609375\\
1.61852607709751	0.017425537109375\\
1.61854875283447	0.02044677734375\\
1.61857142857143	0.0249176025390625\\
1.61859410430839	0.026763916015625\\
1.61861678004535	0.0278167724609375\\
1.61863945578231	0.02716064453125\\
1.61866213151927	0.02532958984375\\
1.6187074829932	0.0189666748046875\\
1.61873015873016	0.017608642578125\\
1.61875283446712	0.0147705078125\\
1.61879818594104	0.00408935546875\\
1.618820861678	0.000885009765625\\
1.61884353741497	-0.0009307861328125\\
1.61886621315193	-0.0009918212890625\\
1.61888888888889	-0.0020599365234375\\
1.61893424036281	-0.008087158203125\\
1.61895691609977	-0.0102081298828125\\
1.6190022675737	-0.016937255859375\\
1.61904761904762	-0.0248870849609375\\
1.6191156462585	-0.0376739501953125\\
1.61913832199546	-0.039337158203125\\
1.61916099773243	-0.03973388671875\\
1.61918367346939	-0.04205322265625\\
1.61920634920635	-0.0432586669921875\\
1.61922902494331	-0.0438232421875\\
1.61929705215419	-0.051422119140625\\
1.61934240362812	-0.0561065673828125\\
1.61936507936508	-0.0575408935546875\\
1.61943310657596	-0.0630035400390625\\
1.61945578231293	-0.0645294189453125\\
1.61947845804989	-0.0649566650390625\\
1.61950113378685	-0.0648956298828125\\
1.61952380952381	-0.0670623779296875\\
1.61954648526077	-0.0701751708984375\\
1.61956916099773	-0.0712738037109375\\
1.61959183673469	-0.0703125\\
1.61961451247166	-0.068267822265625\\
1.61963718820862	-0.0668792724609375\\
1.61965986394558	-0.066619873046875\\
1.61968253968254	-0.0687408447265625\\
1.61975056689342	-0.077606201171875\\
1.61977324263039	-0.0771942138671875\\
1.61979591836735	-0.07427978515625\\
1.61981859410431	-0.0730438232421875\\
1.61984126984127	-0.072265625\\
1.61986394557823	-0.0726165771484375\\
1.61988662131519	-0.0750885009765625\\
1.61990929705215	-0.076995849609375\\
1.61993197278912	-0.07696533203125\\
1.61995464852608	-0.0780181884765625\\
1.61997732426304	-0.08135986328125\\
1.62	-0.0839080810546875\\
1.62002267573696	-0.0871124267578125\\
1.62006802721088	-0.0966796875\\
1.62011337868481	-0.109848022460938\\
1.62013605442177	-0.112625122070312\\
1.62018140589569	-0.119461059570312\\
1.62020408163265	-0.120254516601562\\
1.62022675736961	-0.119186401367188\\
1.62027210884354	-0.114898681640625\\
1.6202947845805	-0.11334228515625\\
1.62031746031746	-0.11114501953125\\
1.62036281179138	-0.104324340820312\\
1.62038548752834	-0.10107421875\\
1.62040816326531	-0.094879150390625\\
1.62043083900227	-0.09027099609375\\
1.62045351473923	-0.08734130859375\\
1.62052154195011	-0.074981689453125\\
1.62056689342404	-0.063934326171875\\
1.62061224489796	-0.05865478515625\\
1.62063492063492	-0.0572357177734375\\
1.62065759637188	-0.05755615234375\\
1.62068027210884	-0.0567169189453125\\
1.62074829931973	-0.050872802734375\\
1.62077097505669	-0.050567626953125\\
1.62079365079365	-0.051788330078125\\
1.62081632653061	-0.0513916015625\\
1.62083900226757	-0.051971435546875\\
1.62086167800454	-0.0541839599609375\\
1.6208843537415	-0.0538482666015625\\
1.62090702947846	-0.0530242919921875\\
1.62092970521542	-0.0517730712890625\\
1.62097505668934	-0.045135498046875\\
1.62102040816327	-0.0423126220703125\\
1.62104308390023	-0.0395660400390625\\
1.62106575963719	-0.0376739501953125\\
1.62108843537415	-0.0368804931640625\\
1.62111111111111	-0.03717041015625\\
1.62113378684807	-0.0385894775390625\\
1.62115646258503	-0.03704833984375\\
1.621179138322	-0.0325775146484375\\
1.62122448979592	-0.0265960693359375\\
1.62126984126984	-0.01727294921875\\
1.6212925170068	-0.0121917724609375\\
1.62131519274376	-0.008575439453125\\
1.62133786848073	-0.006195068359375\\
1.62136054421769	-0.004913330078125\\
1.62138321995465	-0.0050811767578125\\
1.62140589569161	-0.007293701171875\\
1.62142857142857	-0.0084991455078125\\
1.62145124716553	-0.008758544921875\\
1.62147392290249	-0.0093536376953125\\
1.62149659863946	-0.006744384765625\\
1.62156462585034	0.0077056884765625\\
1.6215873015873	0.011138916015625\\
1.62163265306122	0.0145263671875\\
1.62167800453515	0.0177459716796875\\
1.62172335600907	0.0211181640625\\
1.62174603174603	0.022308349609375\\
1.62176870748299	0.0225067138671875\\
1.62179138321995	0.0246734619140625\\
1.62181405895692	0.028961181640625\\
1.62183673469388	0.0314788818359375\\
1.62185941043084	0.032745361328125\\
1.62192743764172	0.0427093505859375\\
1.62197278911565	0.0479736328125\\
1.62201814058957	0.05426025390625\\
1.62204081632653	0.058319091796875\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.077362060546875\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.08294677734375\\
1.6221768707483	0.0816497802734375\\
1.62219954648526	0.078948974609375\\
1.62222222222222	0.07977294921875\\
1.62224489795918	0.0816802978515625\\
1.62226757369615	0.081878662109375\\
1.62229024943311	0.0817413330078125\\
1.62231292517007	0.081756591796875\\
1.62233560090703	0.08282470703125\\
1.62238095238095	0.087921142578125\\
1.62240362811791	0.0887603759765625\\
1.62242630385488	0.0906219482421875\\
1.62244897959184	0.093963623046875\\
1.6224716553288	0.0964813232421875\\
1.62249433106576	0.096923828125\\
1.62253968253968	0.0905609130859375\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578125\\
1.62263038548753	0.0795135498046875\\
1.62267573696145	0.074127197265625\\
1.62274376417234	0.0634765625\\
1.6227664399093	0.0621795654296875\\
1.62278911564626	0.061798095703125\\
1.62281179138322	0.060760498046875\\
1.62283446712018	0.0615081787109375\\
1.62285714285714	0.0628662109375\\
1.6228798185941	0.0634765625\\
1.62292517006803	0.070526123046875\\
1.62294784580499	0.0711822509765625\\
1.62299319727891	0.0701751708984375\\
1.62301587301587	0.07049560546875\\
1.62303854875283	0.0702056884765625\\
1.6230612244898	0.0681915283203125\\
1.62310657596372	0.0608673095703125\\
1.62312925170068	0.061492919921875\\
1.62315192743764	0.0619659423828125\\
1.6231746031746	0.062225341796875\\
1.62319727891156	0.063262939453125\\
1.62321995464853	0.06341552734375\\
1.62324263038549	0.065643310546875\\
1.62331065759637	0.0749359130859375\\
1.62333333333333	0.077972412109375\\
1.62337868480726	0.08197021484375\\
1.62340136054422	0.0827178955078125\\
1.62342403628118	0.08038330078125\\
};
% \addlegendentry{original}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783203549\\
1.58598639455782	-0.0306396484375167\\
1.58600907029478	-0.034851074218736\\
1.58603174603175	-0.0338592529297146\\
1.58605442176871	-0.0269317626953174\\
1.58607709750567	-0.0174713134765556\\
1.58609977324263	-0.01037597656248\\
1.58612244897959	-0.00509643554687211\\
1.58614512471655	-0.00155639648434902\\
1.58616780045351	-0.00172424316409625\\
1.58619047619048	-0.0034942626953185\\
1.58621315192744	-0.00128173828129419\\
1.58628117913832	0.0146636962890268\\
1.58630385487528	0.0178070068359253\\
1.58632653061224	0.018692016601543\\
1.58634920634921	0.0199890136718519\\
1.58639455782313	0.0238800048828387\\
1.58641723356009	0.026275634765607\\
1.58643990929705	0.0296630859374678\\
1.58646258503401	0.0345611572265532\\
1.58650793650794	0.0483245849609015\\
1.5865306122449	0.0530395507812538\\
1.58655328798186	0.0558624267577885\\
1.58657596371882	0.0549316406250369\\
1.58659863945578	0.0530242919921748\\
1.58662131519274	0.0554504394531294\\
1.58664399092971	0.0593414306640316\\
1.58666666666667	0.0618591308593646\\
1.58668934240363	0.0612792968750058\\
1.58673469387755	0.0541687011718754\\
1.58675736961451	0.054122924804676\\
1.58678004535147	0.0514373779297166\\
1.58680272108844	0.0452728271484399\\
1.5868253968254	0.0439605712890654\\
1.58687074829932	0.049545288085906\\
1.58689342403628	0.0491943359375053\\
1.5869387755102	0.0405731201171911\\
1.58696145124717	0.0386352539062567\\
1.58700680272109	0.0327911376953247\\
1.58702947845805	0.0323333740234146\\
1.58707482993197	0.0341644287109528\\
1.5871201814059	0.0398864746093759\\
1.58714285714286	0.0408325195312522\\
1.58716553287982	0.0428619384765827\\
1.58718820861678	0.0432434082031317\\
1.58721088435374	0.0410003662109579\\
1.5872335600907	0.0406646728515643\\
1.58725623582766	0.0422973632812595\\
1.58727891156463	0.0443267822265596\\
1.58732426303855	0.0525054931640536\\
1.58734693877551	0.050842285156264\\
1.58736961451247	0.0477142333984406\\
1.58739229024943	0.0464935302734399\\
1.58741496598639	0.0471649169921917\\
1.58748299319728	0.0561523437500107\\
1.58750566893424	0.0563964843750122\\
1.5875283446712	0.0567779541015816\\
1.58757369614512	0.0541839599609459\\
1.58759637188209	0.0536956787109415\\
1.58761904761905	0.0514221191406321\\
1.58764172335601	0.0511627197265663\\
1.58766439909297	0.0522460937500093\\
1.58768707482993	0.0542907714843888\\
1.58770975056689	0.0570678710937764\\
1.58773242630385	0.0545959472656452\\
1.58777777777778	0.0429840087890783\\
1.58784580498866	0.0365600585937287\\
1.58786848072562	0.036376953124994\\
1.58791383219955	0.0314636230468892\\
1.58793650793651	0.0309600830078101\\
1.58795918367347	0.0287933349609524\\
1.58798185941043	0.0249938964843752\\
1.58800453514739	0.0224914550781199\\
1.58804988662132	0.0241394042968619\\
1.58807256235828	0.022918701171885\\
1.5881179138322	0.0218963623046771\\
1.58816326530612	0.0171051025390532\\
1.58818594104308	0.0160064697265478\\
1.58820861678005	0.0168151855468941\\
1.58823129251701	0.0189056396484466\\
1.58825396825397	0.0183105468750087\\
1.58827664399093	0.0157928466797168\\
1.58829931972789	0.0120697021484315\\
1.58832199546485	0.00590515136719061\\
1.58834467120181	0.00111389160156317\\
1.58836734693878	0.000152587890612566\\
1.58839002267574	-0.001312255859381\\
1.5884126984127	-0.00488281249994982\\
1.58843537414966	-0.00579833984373757\\
1.58845804988662	-0.0048828125000091\\
1.58848072562358	-0.00428771972656516\\
1.58850340136054	-0.00466918945312012\\
1.58852607709751	-0.00955200195312411\\
1.58857142857143	-0.0249786376953287\\
1.58861678004535	-0.0335998535156272\\
1.58866213151927	-0.0382690429687642\\
1.58868480725624	-0.0385742187500153\\
1.5887074829932	-0.0368804931640776\\
1.58873015873016	-0.0387115478515911\\
1.58875283446712	-0.043670654296905\\
1.58877551020408	-0.046752929687532\\
1.58879818594104	-0.049026489257781\\
1.588820861678	-0.0503692626953345\\
1.58886621315193	-0.0426940917968508\\
1.58888888888889	-0.0462799072265905\\
1.58893424036281	-0.0574798583984246\\
1.58895691609977	-0.0619659423828445\\
1.58897959183673	-0.0626068115234473\\
1.5890022675737	-0.0621032714843657\\
1.58902494331066	-0.0628662109375209\\
1.58904761904762	-0.0629425048828247\\
1.58907029478458	-0.0624389648437604\\
1.58909297052154	-0.0626678466797035\\
1.5891156462585	-0.0648040771484351\\
1.58913832199546	-0.0683135986327941\\
1.58916099773243	-0.0727691650390685\\
1.58918367346939	-0.0741882324218768\\
1.58920634920635	-0.072479248046863\\
1.58922902494331	-0.0732879638672121\\
1.58925170068027	-0.0716247558593768\\
1.58927437641723	-0.0659179687500087\\
1.58929705215419	-0.064697265624998\\
1.58931972789116	-0.0687255859375036\\
1.58936507936508	-0.0820312499999953\\
1.58938775510204	-0.085525512695299\\
1.589410430839	-0.0851593017578334\\
1.58943310657596	-0.0854492187500073\\
1.58945578231293	-0.0884552001953249\\
1.58947845804989	-0.0898284912109557\\
1.58950113378685	-0.0907440185546786\\
1.58952380952381	-0.0930023193359273\\
1.58954648526077	-0.0946197509765547\\
1.58956916099773	-0.0976562500000038\\
1.58959183673469	-0.0986328125000004\\
1.58961451247166	-0.0959625244140587\\
1.58963718820862	-0.0944976806640601\\
1.58965986394558	-0.09661865234376\\
1.58972789115646	-0.112019217912774\\
1.58975056689342	-0.11226995019378\\
1.58977324263039	-0.112349053081484\\
1.58979591836735	-0.11360395351416\\
1.58981859410431	-0.113579744438121\\
1.58984126984127	-0.112381181745389\\
1.58990929705215	-0.108025686600427\\
1.58993197278912	-0.106114522835267\\
1.58995464852608	-0.10085149174381\\
1.59	-0.0855043944779756\\
1.59004535147392	-0.0666954283280443\\
1.59006802721088	-0.0596363370906148\\
1.59009070294785	-0.0545368976368661\\
1.59011337868481	-0.051839254670762\\
1.59013605442177	-0.050717798072542\\
1.59018140589569	-0.0464485578833911\\
1.59020408163265	-0.0455936065919984\\
1.59024943310658	-0.0431302236399593\\
1.59027210884354	-0.0439791566966854\\
1.5902947845805	-0.0453137020843963\\
1.59031746031746	-0.0455726725489451\\
1.59034013605442	-0.0449483642721016\\
1.59038548752834	-0.0397444668108766\\
1.59040816326531	-0.0390519860182843\\
1.59045351473923	-0.0400633647197737\\
1.59047619047619	-0.041383917251693\\
1.59049886621315	-0.0431680101984731\\
1.59052154195011	-0.0437759009912557\\
1.59054421768707	-0.0418913747497844\\
1.59056689342404	-0.036194579649012\\
1.590589569161	-0.0291227969634944\\
1.59065759637188	-0.0159195429105585\\
1.59068027210884	-0.0137764996811132\\
1.59070294784581	-0.0144348903627949\\
1.59074829931973	-0.018076018461179\\
1.59077097505669	-0.018683836956743\\
1.59079365079365	-0.0160537263096883\\
1.59083900226757	-0.0074877818586907\\
1.5908843537415	-0.00163003902505077\\
1.59090702947846	0.00147704819010164\\
1.59095238095238	0.0095601639984626\\
1.5909977324263	0.015543862175984\\
1.59102040816327	0.0172170935359601\\
1.59104308390023	0.017629646671137\\
1.59106575963719	0.0175960167551283\\
1.59108843537415	0.0172600509959326\\
1.59111111111111	0.0175923447860817\\
1.59113378684807	0.0207473979201926\\
1.591179138322	0.0300947611334637\\
1.59122448979592	0.0358540463534718\\
1.59124716553288	0.0368238265515675\\
1.59126984126984	0.0367188395879514\\
1.5912925170068	0.0367883288416591\\
1.59131519274376	0.036970755920386\\
1.59133786848073	0.0385292857727162\\
1.59138321995465	0.046871535984176\\
1.59140589569161	0.0495095223230706\\
1.59142857142857	0.0508250267892565\\
1.59145124716553	0.0512470090640538\\
1.59147392290249	0.0527113984948016\\
1.59149659863946	0.0558906389729377\\
1.59151927437642	0.0581823165772291\\
1.59154195011338	0.0597232512736372\\
1.59156462585034	0.0627796191497301\\
1.59163265306122	0.0748198712803303\\
1.59165532879819	0.075395249137614\\
1.59167800453515	0.074100989454535\\
1.59170068027211	0.0765176133169032\\
1.59172335600907	0.0812940520574572\\
1.59174603174603	0.0845418788906802\\
1.59176870748299	0.0865432221589588\\
1.59179138321995	0.0872782240281407\\
1.59181405895692	0.0871030230244372\\
1.59183673469388	0.087059241141521\\
1.59185941043084	0.0852268005175676\\
1.5918820861678	0.0817732950369252\\
1.59190476190476	0.0802997524452886\\
1.59192743764172	0.0808536608558597\\
1.59195011337868	0.082477859066457\\
1.59197278911565	0.0857216191856851\\
1.59199546485261	0.0874412119360737\\
1.59201814058957	0.0861367658671632\\
1.59204081632653	0.0855316565507149\\
1.59206349206349	0.0854458997916523\\
1.59215419501134	0.0789479697770994\\
1.5921768707483	0.0794140462582698\\
1.59219954648526	0.080889707751717\\
1.59222222222222	0.0801200118291192\\
1.59224489795918	0.0781140367016091\\
1.59226757369615	0.0754324590029052\\
1.59231292517007	0.0669060419087808\\
1.59235827664399	0.0609214952717809\\
1.59238095238095	0.0605115011745709\\
1.59240362811791	0.0614736819925925\\
1.59242630385488	0.0602449375708056\\
1.59244897959184	0.0577600260346778\\
1.5924716553288	0.0564874646555753\\
1.59249433106576	0.0575596783828582\\
1.59253968253968	0.0651577679555528\\
1.59256235827664	0.0646180160726062\\
1.59258503401361	0.062891217516875\\
1.59260770975057	0.062864307448252\\
1.59263038548753	0.0620035524201645\\
1.59267573696145	0.0577512355009304\\
1.59269841269841	0.0558901562407033\\
1.59272108843537	0.0552824043539264\\
1.59274376417234	0.0569706246027259\\
1.59278911564626	0.0626653837103939\\
1.59281179138322	0.0641584674160562\\
1.59283446712018	0.0635125898948385\\
1.59285714285714	0.0618286081875214\\
1.5928798185941	0.0594241502056372\\
1.59292517006803	0.0519008403912866\\
1.59294784580499	0.0501116728692472\\
1.59297052154195	0.0495263355770632\\
1.59299319727891	0.0499327877698408\\
1.59301587301587	0.0513288765602202\\
1.59303854875283	0.0517616675788408\\
1.5930612244898	0.0505939214140911\\
1.59308390022676	0.050035698183329\\
1.59312925170068	0.0529901697383259\\
1.59315192743764	0.0526619268815305\\
1.5931746031746	0.0502885813036165\\
1.59328798185941	0.0326405095683002\\
1.59331065759637	0.0314626127596636\\
1.59335600907029	0.0311018932976577\\
1.59337868480726	0.0301155092240679\\
1.59342403628118	0.0255070589859527\\
1.59344671201814	0.0238910710906568\\
1.59349206349206	0.0192597571408815\\
1.59351473922902	0.0185298783517756\\
1.59353741496599	0.0184456078951174\\
1.59356009070295	0.0178414157144167\\
1.59358276643991	0.0166574916317408\\
1.59360544217687	0.0133551096312918\\
1.59362811791383	0.00877845332222327\\
1.59365079365079	0.0062360815971525\\
1.59367346938776	0.00559938483253597\\
1.59369614512472	0.00565125787591136\\
1.59371882086168	0.00720980176389263\\
1.59378684807256	0.0147790795763549\\
1.59380952380952	0.0151913667121921\\
1.59383219954649	0.0142076276354894\\
1.59385487528345	0.0141117824064034\\
1.59387755102041	0.0139920250267829\\
1.59390022675737	0.0137621632402609\\
1.59394557823129	0.0170915363758317\\
1.59396825396825	0.0160103407001346\\
1.59401360544218	0.0129158539800096\\
1.59403628117914	0.0115232499441191\\
1.5940589569161	0.0114630186958466\\
1.59408163265306	0.0108585435059951\\
1.59412698412698	0.00475289251293254\\
1.59414965986395	0.00445386100469869\\
1.59417233560091	0.00404797722965333\\
1.59419501133787	0.00169915690670375\\
1.59424036281179	-0.0094099886473975\\
1.59426303854875	-0.0122657505359278\\
1.59428571428571	-0.0136256108785366\\
1.59433106575964	-0.0197734868035226\\
1.5943537414966	-0.0201595354005231\\
1.59437641723356	-0.0209452764695539\\
1.59439909297052	-0.0230200499479656\\
1.59442176870748	-0.0267323946377236\\
1.59444444444444	-0.0321890012093513\\
1.59446712018141	-0.0355202120973437\\
1.59448979591837	-0.0361294327719266\\
1.59451247165533	-0.0384096400368659\\
1.59453514739229	-0.0422739290373384\\
1.59455782312925	-0.0451108694593614\\
1.59458049886621	-0.0471320430217932\\
1.59462585034014	-0.0501689403012731\\
1.5946485260771	-0.0534975120324501\\
1.59467120181406	-0.0559728587785293\\
1.59469387755102	-0.0552998098719559\\
1.59471655328798	-0.0537431707603921\\
1.59473922902494	-0.0527822574865093\\
1.5947619047619	-0.0533217281447838\\
1.59480725623583	-0.0598902299684776\\
1.59482993197279	-0.059775743576066\\
1.59485260770975	-0.0591034781898554\\
1.59487528344671	-0.0593297915368358\\
1.59489795918367	-0.0589925192671226\\
1.59492063492063	-0.0584237280197781\\
1.59496598639456	-0.0577285145838164\\
1.59498866213152	-0.0589859897123859\\
1.59501133786848	-0.0611961711862987\\
1.59503401360544	-0.0612790895765125\\
1.5950566893424	-0.0587984553679548\\
1.59507936507937	-0.0542937568133717\\
1.59512471655329	-0.0422433248578098\\
1.59514739229025	-0.0384987810027024\\
1.59517006802721	-0.035932761992693\\
1.59519274376417	-0.0345062004593084\\
1.59521541950113	-0.0341918301542139\\
1.5952380952381	-0.0342370000976302\\
1.59526077097506	-0.0351218737632146\\
1.59530612244898	-0.0388231466361382\\
1.59532879818594	-0.0416860899502554\\
1.59537414965986	-0.0528106171459546\\
1.59539682539683	-0.0561995855495601\\
1.59541950113379	-0.0573522394207662\\
1.59544217687075	-0.0564650613668167\\
1.59546485260771	-0.0548341133988866\\
1.59548752834467	-0.0541765395857747\\
1.59551020408163	-0.0538839134200104\\
1.59553287981859	-0.0532322585156018\\
1.59555555555556	-0.0535864616230872\\
1.59557823129252	-0.0550821690008818\\
1.59560090702948	-0.0553919066470463\\
1.59562358276644	-0.0529687968926285\\
1.59566893424036	-0.0448071610674494\\
1.59571428571429	-0.0421203582514103\\
1.59575963718821	-0.0361525625220096\\
1.59578231292517	-0.0346820314906484\\
1.59580498866213	-0.0338431084907307\\
1.59582766439909	-0.0337226268126145\\
1.59585034013605	-0.0334362743715146\\
1.59587301587302	-0.0312432978334178\\
1.59589569160998	-0.0282443442663649\\
1.59591836734694	-0.0270006406048711\\
1.5959410430839	-0.0276158395280006\\
1.59596371882086	-0.0284878835612996\\
1.59598639455782	-0.0282145888659993\\
1.59600907029478	-0.0269655787533263\\
1.59603174603175	-0.027191554530094\\
1.59605442176871	-0.0303693397892204\\
1.59609977324263	-0.0386034962747845\\
1.59616780045351	-0.0466183536783515\\
1.59619047619048	-0.0486501630195089\\
1.59621315192744	-0.0480784591929628\\
1.5962358276644	-0.0456854385114318\\
1.59625850340136	-0.0445086736384612\\
1.59628117913832	-0.0446162693662213\\
1.59630385487528	-0.0445857478927754\\
1.59632653061224	-0.0450370654443175\\
1.59634920634921	-0.0464164268424201\\
1.59639455782313	-0.0506479486071245\\
1.59641723356009	-0.0512803451577273\\
1.59646258503401	-0.0466515860637866\\
1.59650793650794	-0.0444785995365367\\
1.5965306122449	-0.0425953250391031\\
1.59659863945578	-0.0347448625930746\\
1.59662131519274	-0.0334432516904082\\
1.59664399092971	-0.0307121734121318\\
1.59671201814059	-0.0199564474840828\\
1.59673469387755	-0.0178062977425766\\
1.59675736961451	-0.0163556021570386\\
1.59678004535147	-0.0121871540944987\\
1.59680272108844	-0.00669161369979876\\
1.5968253968254	-0.00288386199036439\\
1.59684807256236	-0.000233644224768348\\
1.59687074829932	0.00127990208383588\\
1.59689342403628	0.00163910851752025\\
1.59691609977324	0.00189917006124762\\
1.5969387755102	0.00045982881231299\\
1.59698412698413	-0.00649742151150923\\
1.59700680272109	-0.00729848953508161\\
1.59702947845805	-0.00644299530070169\\
1.59705215419501	-0.00442873142124189\\
1.59707482993197	-0.00400071162081406\\
1.59709750566893	-0.00637349817647026\\
1.5971201814059	-0.00811115540508611\\
1.59714285714286	-0.00855367777274241\\
1.59718820861678	-0.0108207048333062\\
1.5972335600907	-0.0116581732849579\\
1.59725623582766	-0.011045819862195\\
1.59727891156463	-0.0106398572638664\\
1.59730158730159	-0.0121220229404608\\
1.59732426303855	-0.0131847747946143\\
1.59734693877551	-0.0126107091603871\\
1.59736961451247	-0.0124355715805131\\
1.59739229024943	-0.0126989707811227\\
1.59741496598639	-0.012734779175124\\
1.59743764172336	-0.0126958187068646\\
1.59746031746032	-0.0107556412061058\\
1.59755102040816	0.00537190614264405\\
1.59761904761905	0.0245114976377729\\
1.59764172335601	0.0269133659762126\\
1.59766439909297	0.0284654573818102\\
1.59768707482993	0.0312948580504002\\
1.59770975056689	0.0331523860387859\\
1.59773242630385	0.0334231369348716\\
1.59775510204082	0.0338260751112687\\
1.59777777777778	0.0344946603535103\\
1.59780045351474	0.0360666263856604\\
1.5978231292517	0.0397259894295279\\
1.59786848072562	0.0498959718917098\\
1.59789115646259	0.053349089908066\\
1.59791383219955	0.0548458922672102\\
1.59793650793651	0.055672990359714\\
1.59795918367347	0.0560178073961211\\
1.59798185941043	0.0543613494060549\\
1.59804988662132	0.0438826586381686\\
1.59807256235828	0.0431308638118935\\
1.59809523809524	0.0435483511229273\\
1.5981179138322	0.0431029452415297\\
1.59814058956916	0.0415399119758644\\
1.59816326530612	0.0406987793273563\\
1.59818594104308	0.0416554626869943\\
1.59820861678005	0.0433632974237645\\
1.59823129251701	0.0445653314140533\\
1.59825396825397	0.0454469124286021\\
1.59827664399093	0.0456498670154055\\
1.59829931972789	0.0440394345723487\\
1.59832199546485	0.0406540906303445\\
1.59834467120181	0.0364201574843031\\
1.59836734693878	0.033264856667502\\
1.59839002267574	0.0330598875126837\\
1.59843537414966	0.0364474279204114\\
1.59845804988662	0.0373309554091064\\
1.59850340136054	0.0384122349635214\\
1.59852607709751	0.0393047509650331\\
1.59854875283447	0.0399061807978649\\
1.59857142857143	0.0403479268556879\\
1.59859410430839	0.0422713014938905\\
1.59863945578231	0.0478721471637527\\
1.59866213151927	0.0497945104071305\\
1.59868480725624	0.0495397072881845\\
1.5987074829932	0.0471308820002707\\
1.59873015873016	0.0454673894708779\\
1.59875283446712	0.0448898710198637\\
1.59877551020408	0.0439976489990443\\
1.59879818594104	0.0436588080344342\\
1.598820861678	0.0440756925687111\\
1.59884353741497	0.0441273299447413\\
1.59886621315193	0.0439054249255801\\
1.59888888888889	0.0431109847661046\\
1.59891156462585	0.0418426639153748\\
1.59893424036281	0.041821846188\\
1.59895691609977	0.0429006328878061\\
1.59897959183673	0.0445519079396295\\
1.5990022675737	0.0474903604651118\\
1.59902494331066	0.0493776627352933\\
1.59904761904762	0.0477646936478628\\
1.59909297052154	0.0408041296874302\\
1.5991156462585	0.0368134265596114\\
1.59913832199546	0.0341464788395969\\
1.59916099773243	0.0321266958496329\\
1.59918367346939	0.0289397254448296\\
1.59920634920635	0.0266791375943132\\
1.59922902494331	0.0264919884253314\\
1.59925170068027	0.0261834215447247\\
1.59927437641723	0.0247192018472826\\
1.59929705215419	0.0217141241248551\\
1.59931972789116	0.0178455967717779\\
1.59934240362812	0.0156019235567659\\
1.59936507936508	0.0143989548086065\\
1.59938775510204	0.0122653921131333\\
1.599410430839	0.0108012026456732\\
1.59943310657596	0.0105970131928173\\
1.59945578231293	0.00939612629552999\\
1.59947845804989	0.00697234787595646\\
1.59952380952381	0.000434550429339708\\
1.59954648526077	-0.000862742666701832\\
1.59956916099773	-0.000143914184897564\\
1.59959183673469	-0.000672547419165115\\
1.59963718820862	-0.00436228469570232\\
1.59965986394558	-0.0065420984452611\\
1.59968253968254	-0.00817926731859564\\
1.5997052154195	-0.00909572461026786\\
1.59977324263039	-0.0139431827667453\\
1.59979591836735	-0.0148620246726623\\
1.59981859410431	-0.0165820807070942\\
1.59984126984127	-0.0201009372519305\\
1.59988662131519	-0.0324072424203681\\
1.59990929705215	-0.0366035443154555\\
1.59995464852608	-0.0424009499313371\\
1.59997732426304	-0.0441274835676877\\
1.60002267573696	-0.0464482565793158\\
1.60004535147392	-0.0471053705195845\\
1.60009070294785	-0.0497154821155281\\
1.60011337868481	-0.0496877187479328\\
1.60013605442177	-0.0481873621226878\\
1.60015873015873	-0.0461603240994164\\
1.60022675736961	-0.0388358451877686\\
1.60024943310658	-0.0374657519726465\\
1.60027210884354	-0.0366458778909478\\
1.60031746031746	-0.0355600829743645\\
1.60034013605442	-0.0356285485753312\\
1.60036281179138	-0.036582984236524\\
1.60038548752834	-0.0380666479695979\\
1.60040816326531	-0.040304265061182\\
1.60047619047619	-0.0516717379130633\\
1.60049886621315	-0.0535928302632123\\
1.60052154195011	-0.0533810121564149\\
1.60056689342404	-0.0482646799851898\\
1.60063492063492	-0.040631072357068\\
1.60068027210884	-0.0395122426590944\\
1.60070294784581	-0.0373231154492724\\
1.60074829931973	-0.0303200632470217\\
1.60077097505669	-0.0290868166170108\\
1.60079365079365	-0.0293062232422687\\
1.60081632653061	-0.0291625398389168\\
1.60083900226757	-0.0284180420461788\\
1.60086167800454	-0.0268353084499007\\
1.60090702947846	-0.0217782863641773\\
1.60095238095238	-0.0175942652481089\\
1.60097505668934	-0.0154686058100655\\
1.6009977324263	-0.0148328606246049\\
1.60104308390023	-0.0158183861603074\\
1.60106575963719	-0.0156847018694619\\
1.60108843537415	-0.0152067615636953\\
1.60111111111111	-0.0161498616244826\\
1.601179138322	-0.0252374459650995\\
1.60120181405896	-0.0255123510735267\\
1.60122448979592	-0.0250566516914925\\
1.60124716553288	-0.0244053874755239\\
1.60126984126984	-0.0226888224226867\\
1.6012925170068	-0.0188547479038861\\
1.60133786848073	-0.00916869407294274\\
1.60138321995465	-0.0025783890297284\\
1.60140589569161	-0.000686226099421816\\
1.60147392290249	0.00199555671852236\\
1.60149659863946	0.00335756348618421\\
1.60154195011338	0.0067199953255721\\
1.60156462585034	0.00824297330226087\\
1.6015873015873	0.0113683103706954\\
1.60163265306122	0.0209148809654678\\
1.60167800453515	0.0305564216550811\\
1.60170068027211	0.0333015274845674\\
1.60174603174603	0.0377745529813056\\
1.60181405895692	0.0465930187801598\\
1.60183673469388	0.0471831057127974\\
1.60185941043084	0.0483800762904663\\
1.6018820861678	0.0502054628040287\\
1.60190476190476	0.0512170655369781\\
1.60195011337868	0.0526459462205593\\
1.60197278911565	0.0531855707586171\\
1.60199546485261	0.0539895514692292\\
1.60201814058957	0.0533237876740285\\
1.60206349206349	0.0456302181483608\\
1.60208616780045	0.0434048913413561\\
1.60210884353741	0.0426828892722928\\
1.60213151927438	0.0426695349799655\\
1.60215419501134	0.0421623936660769\\
1.6021768707483	0.0406744921308786\\
1.60219954648526	0.0399964237329786\\
1.60222222222222	0.0401571415312885\\
1.60224489795918	0.0392134108823328\\
1.60229024943311	0.0362802513323721\\
1.60231292517007	0.0355409876865007\\
1.60233560090703	0.0365434221890044\\
1.60235827664399	0.0386880668886134\\
1.60242630385488	0.0426671541644257\\
1.60244897959184	0.0427371814694522\\
1.6024716553288	0.0420920286331266\\
1.60249433106576	0.041936833658248\\
1.60251700680272	0.0417194598603021\\
1.60253968253968	0.0418257891023079\\
1.60256235827664	0.0427466567932056\\
1.60258503401361	0.0432816646722192\\
1.60260770975057	0.0432923217826338\\
1.60263038548753	0.043682235553083\\
1.60265306122449	0.0450606710495058\\
1.60267573696145	0.0480520806862101\\
1.60272108843537	0.0549494727577351\\
1.6027664399093	0.0593284261866924\\
1.60278911564626	0.0597844135752879\\
1.60281179138322	0.0586151917107511\\
1.60283446712018	0.0566906406756129\\
1.6028798185941	0.0517505905602189\\
1.60290249433107	0.0515868754440654\\
1.60294784580499	0.0547746936924929\\
1.60297052154195	0.0552457516947196\\
1.60299319727891	0.0547947259416861\\
1.60301587301587	0.0539737783715364\\
1.60303854875283	0.0526536601510466\\
1.6030612244898	0.0502192348676707\\
1.60315192743764	0.0355832928592357\\
1.60319727891156	0.030674858647771\\
1.60321995464853	0.0278099201683708\\
1.60324263038549	0.0257247520960795\\
1.60326530612245	0.0252208819988056\\
1.60328798185941	0.0259446926572025\\
1.60333333333333	0.0277180048178172\\
1.60335600907029	0.0276952793540093\\
1.60337868480726	0.0263973398191026\\
1.60340136054422	0.0244233388214605\\
1.60344671201814	0.0193214970508024\\
1.6034693877551	0.0183156454010529\\
1.60349206349206	0.018925381654153\\
1.60351473922902	0.0193668739696271\\
1.60353741496599	0.0186277052402395\\
1.60356009070295	0.0165074637577765\\
1.60367346938776	0.00102125430990885\\
1.60369614512472	-0.00144908253220177\\
1.60371882086168	-0.00309406532059997\\
1.60374149659864	-0.00435057713400888\\
1.6037641723356	-0.00696856302759374\\
1.60380952380952	-0.0159394750486921\\
1.60385487528345	-0.0219432484301092\\
1.60392290249433	-0.0279785791100886\\
1.60396825396825	-0.0320505525825328\\
1.60401360544218	-0.0375125805593948\\
1.60403628117914	-0.038455949370154\\
1.6040589569161	-0.0375822994992525\\
1.60410430839002	-0.0331159568742143\\
1.60412698412698	-0.0338244818883136\\
1.60414965986395	-0.0369590561910018\\
1.60421768707483	-0.0507381131736673\\
1.60428571428571	-0.0570047704828085\\
1.60430839002268	-0.0573691889913504\\
1.60433106575964	-0.0573183767641119\\
1.6043537414966	-0.0575679383623924\\
1.60437641723356	-0.0584356085291988\\
1.60439909297052	-0.0595840305205133\\
1.60442176870748	-0.0596700687396019\\
1.60444444444444	-0.0592717514242296\\
1.60446712018141	-0.0602919301681297\\
1.60451247165533	-0.064275425490667\\
1.60458049886621	-0.0690755807026939\\
1.60460317460317	-0.0712028371408493\\
1.60462585034014	-0.0725535096693795\\
1.6046485260771	-0.0731354608218393\\
1.60467120181406	-0.0745328642587693\\
1.60473922902494	-0.0812886122796572\\
1.6047619047619	-0.0826585446019141\\
1.60478458049887	-0.0829448255370941\\
1.60480725623583	-0.0835193902585898\\
1.60487528344671	-0.0873576940672247\\
1.60489795918367	-0.0897533119816334\\
1.60496598639456	-0.102583399340587\\
1.60498866213152	-0.103706335853471\\
1.60501133786848	-0.103512179401571\\
1.60503401360544	-0.103390447113315\\
1.6050566893424	-0.103199606658239\\
1.60507936507937	-0.102028276387821\\
1.60510204081633	-0.0990177611422811\\
1.60526077097506	-0.0670397110125416\\
1.60532879818594	-0.0561279431318307\\
1.60539682539683	-0.0451323766900416\\
1.60541950113379	-0.0429345458754504\\
1.60546485260771	-0.0403262090353307\\
1.60548752834467	-0.0393469328526856\\
1.60551020408163	-0.0395954458502779\\
1.60557823129252	-0.0442056583470383\\
1.60560090702948	-0.0442205998043457\\
1.6056462585034	-0.0434143589648892\\
1.60566893424036	-0.0422036113243704\\
1.60573696145125	-0.0342882062769116\\
1.60575963718821	-0.0323995121389511\\
1.60582766439909	-0.0236596258760193\\
1.60585034013605	-0.0225050713619255\\
1.60587301587302	-0.0221882661917172\\
1.60589569160998	-0.0215815778599564\\
1.60591836734694	-0.020099757152316\\
1.60598639455782	-0.0136281917405059\\
1.60600907029478	-0.0109826040821062\\
1.60605442176871	-0.00409869439638522\\
1.60607709750567	-0.00152432936208524\\
1.60612244897959	0.00251328221881075\\
1.60616780045351	0.00852543941963968\\
1.60619047619048	0.0104102903807879\\
1.60621315192744	0.0106263427370155\\
1.6062358276644	0.0103493961818053\\
1.60625850340136	0.011250033238855\\
1.60628117913832	0.0132007974321569\\
1.60630385487528	0.0146114804032722\\
1.60632653061224	0.0151765012166747\\
1.60634920634921	0.0158909398623144\\
1.60637188208617	0.0174233404052149\\
1.60643990929705	0.0252471394260008\\
1.60648526077097	0.030204195310116\\
1.60655328798186	0.0358123585879755\\
1.60657596371882	0.0371349483176751\\
1.60664399092971	0.0400701067285618\\
1.60666666666667	0.042089685907849\\
1.60668934240363	0.0449897618269144\\
1.60671201814059	0.0486665018476051\\
1.60675736961451	0.0574474691747762\\
1.60678004535147	0.0598967895346028\\
1.60680272108844	0.0616912828375678\\
1.6068253968254	0.0644546775874617\\
1.60687074829932	0.0712310251849564\\
1.60689342403628	0.0731811095394819\\
1.6069387755102	0.0746218962446841\\
1.60698412698413	0.0766131947220581\\
1.60700680272109	0.0774364733335309\\
1.60702947845805	0.0780481213149093\\
1.60707482993197	0.0786422457156177\\
1.60709750566893	0.0783389091439735\\
1.60714285714286	0.0744218818149061\\
1.60716553287982	0.0735749029294219\\
1.60718820861678	0.0738665473833859\\
1.60725623582766	0.076547904366226\\
1.60727891156463	0.0768387547757055\\
1.60730158730159	0.0772213822160861\\
1.60732426303855	0.0767617016773863\\
1.60734693877551	0.0748270673487417\\
1.60736961451247	0.0715622455313514\\
1.60741496598639	0.064218372277834\\
1.60748299319728	0.0575335274004667\\
1.60755102040816	0.0519792386369196\\
1.60757369614512	0.0508020331868744\\
1.60759637188209	0.0501061745375213\\
1.60761904761905	0.0500675220930642\\
1.60764172335601	0.0509412106554124\\
1.60766439909297	0.0514297123400518\\
1.60768707482993	0.0504640348398939\\
1.60770975056689	0.0488807952925026\\
1.60773242630385	0.0482554357408993\\
1.60775510204082	0.0493782104063092\\
1.60777777777778	0.0514771266557243\\
1.60780045351474	0.0530900750341328\\
1.6078231292517	0.0537161307938643\\
1.60784580498866	0.0538547576356614\\
1.60786848072562	0.0537649941614022\\
1.60789115646259	0.0532391991901018\\
1.60791383219955	0.0521286645767567\\
1.60795918367347	0.0489333448435163\\
1.60798185941043	0.0486254150363261\\
1.60804988662132	0.0510390001600227\\
1.60807256235828	0.0516140787318407\\
1.6081179138322	0.0531369076214605\\
1.60814058956916	0.0534924013582434\\
1.60816326530612	0.0527911312180884\\
1.60820861678005	0.0493472938796828\\
1.60825396825397	0.0467066825252687\\
1.60832199546485	0.0410555870715874\\
1.60834467120181	0.0408357995226807\\
1.60839002267574	0.0431394317047935\\
1.6084126984127	0.0432915887336882\\
1.60843537414966	0.0423066842472375\\
1.60852607709751	0.0354994646454774\\
1.60854875283447	0.0347697912226932\\
1.60857142857143	0.0350706938029877\\
1.60859410430839	0.0348153056989233\\
1.60861678004535	0.0329232867253915\\
1.60868480725624	0.0242774540001223\\
1.6087074829932	0.0220807542963761\\
1.60875283446712	0.0155420679656297\\
1.60877551020408	0.0136718833345946\\
1.60879818594104	0.0136565991471573\\
1.608820861678	0.0141928280583614\\
1.60884353741497	0.0142284250768829\\
1.60888888888889	0.0129488652614436\\
1.60891156462585	0.0127890098284789\\
1.60893424036281	0.0124471934261072\\
1.60895691609977	0.0119829085652705\\
1.60897959183673	0.0118369663772977\\
1.6090022675737	0.0114695980745998\\
1.60907029478458	0.00918076774956833\\
1.60909297052154	0.0088742199366123\\
1.6091156462585	0.0097900406865945\\
1.60913832199546	0.0116745636763931\\
1.60918367346939	0.0166659059992491\\
1.60920634920635	0.017950166317348\\
1.60922902494331	0.0172865723894584\\
1.60934240362812	0.00681752594862584\\
1.60936507936508	0.00389459624725297\\
1.60938775510204	0.00205531274984194\\
1.60943310657596	-0.000468297932834538\\
1.60954648526077	-0.0094646143012127\\
1.60959183673469	-0.0151541845538519\\
1.6097052154195	-0.0264225254108759\\
1.60972789115646	-0.0280151371238608\\
1.60975056689342	-0.0300853541804535\\
1.60979591836735	-0.0357696953591204\\
1.60981859410431	-0.0391262037904505\\
1.60984126984127	-0.0417235768812907\\
1.60988662131519	-0.0453884167811813\\
1.60990929705215	-0.0476519249065674\\
1.60993197278912	-0.0492836558988416\\
1.60997732426304	-0.0506721705860909\\
1.61	-0.0524011708802565\\
1.61002267573696	-0.0548518064173382\\
1.61004535147392	-0.056718536980896\\
1.61006802721088	-0.0575335229256941\\
1.61009070294785	-0.05800386584989\\
1.61011337868481	-0.0588002763280355\\
1.61015873015873	-0.0612233515030467\\
1.61018140589569	-0.0610762821022199\\
1.61020408163265	-0.0596849101840091\\
1.61022675736961	-0.057363007911577\\
1.61027210884354	-0.0502065088215577\\
1.61031746031746	-0.043362656703734\\
1.61034013605442	-0.0409633890359851\\
1.61036281179138	-0.0396200155506119\\
1.61038548752834	-0.0394646001781664\\
1.61045351473923	-0.0416583713200944\\
1.61047619047619	-0.0427830870699479\\
1.61049886621315	-0.0443344053092385\\
1.61052154195011	-0.0452929165949587\\
1.61054421768707	-0.0459252990652967\\
1.61056689342404	-0.0471329878915663\\
1.610589569161	-0.0492298480299072\\
1.61065759637188	-0.0577943926909854\\
1.61072562358277	-0.0634694491904952\\
1.61074829931973	-0.064155910188608\\
1.61077097505669	-0.0637173574095811\\
1.6108843537415	-0.0570875984311758\\
1.61090702947846	-0.0564512946250648\\
1.61092970521542	-0.0563515844958697\\
1.61095238095238	-0.056401186553263\\
1.61097505668934	-0.0557332406202944\\
1.6109977324263	-0.0531590838364895\\
1.61104308390023	-0.0457499173441034\\
1.61108843537415	-0.0409494723116504\\
1.61113378684807	-0.0372722026780805\\
1.61115646258503	-0.0366412047327231\\
1.611179138322	-0.0376154079170754\\
1.61124716553288	-0.0432176974814991\\
1.61131519274376	-0.050132652377209\\
1.61133786848073	-0.0513225443019276\\
1.61136054421769	-0.052013693938781\\
1.61138321995465	-0.0534935556247336\\
1.61140589569161	-0.0556023505228997\\
1.61142857142857	-0.0571638834809773\\
1.61145124716553	-0.0577450245838591\\
1.61147392290249	-0.0573820369329385\\
1.61154195011338	-0.054568023412892\\
1.61156462585034	-0.053715491437262\\
1.6115873015873	-0.0532347855597826\\
1.61160997732426	-0.0532715994943018\\
1.61163265306122	-0.0534608913246373\\
1.61165532879819	-0.0537895094567105\\
1.61167800453515	-0.0542750905399736\\
1.61170068027211	-0.0543876989152614\\
1.61172335600907	-0.0539428418867904\\
1.61174603174603	-0.0530626330948454\\
1.61176870748299	-0.0514436271015797\\
1.61179138321995	-0.0485699870176231\\
1.61183673469388	-0.0389551991335522\\
1.61190476190476	-0.0236559653184083\\
1.61195011337868	-0.0129764489573849\\
1.61199546485261	-0.00606278620701861\\
1.61208616780045	0.00336181774173672\\
1.61210884353741	0.0044291355022068\\
1.61213151927438	0.00469032724943341\\
1.61215419501134	0.00481252061122173\\
1.6121768707483	0.00515139329789482\\
1.61219954648526	0.00517265442356152\\
1.61222222222222	0.00464751617242443\\
1.61224489795918	0.00436499698269066\\
1.61226757369615	0.00487962833432354\\
1.61233560090703	0.00815224985604157\\
1.61235827664399	0.00781728072697452\\
1.61238095238095	0.00727688911329993\\
1.61240362811791	0.00649545248104566\\
1.61242630385488	0.00440845173976312\\
1.6124716553288	-0.00211913592353818\\
1.61251700680272	-0.00660185145680381\\
1.61256235827664	-0.0104277987427397\\
1.61258503401361	-0.0113112112071732\\
1.61260770975057	-0.0110330599984581\\
1.61263038548753	-0.00995770105802318\\
1.61265306122449	-0.00797095993985386\\
1.61267573696145	-0.00478718977620707\\
1.61272108843537	0.0047071095989577\\
1.61274376417234	0.00986538063359599\\
1.6127664399093	0.0137574489672709\\
1.61290249433107	0.0288045835528636\\
1.61294784580499	0.0326605231164054\\
1.6130612244898	0.0452094589513612\\
1.61310657596372	0.0519195985790444\\
1.61312925170068	0.05386337364425\\
1.6131746031746	0.0553474406352317\\
1.61319727891156	0.0560664346804634\\
1.61321995464853	0.0564167828550699\\
1.61324263038549	0.0556308086254591\\
1.61328798185941	0.0514432332940671\\
1.61331065759637	0.050370661650287\\
1.61333333333333	0.0490564629706494\\
1.61340136054422	0.0430698974684507\\
1.61342403628118	0.0421496265427561\\
1.6134693877551	0.0429201258175993\\
1.61349206349206	0.0424437172488288\\
1.61351473922902	0.0415462734521981\\
1.61356009070295	0.0388528663376158\\
1.61360544217687	0.0359207878155554\\
1.61362811791383	0.0353672334469246\\
1.61367346938776	0.0371446881229491\\
1.61369614512472	0.0365686858199241\\
1.61371882086168	0.0358283490686906\\
1.61374149659864	0.0359990233508207\\
1.6137641723356	0.0371590152450225\\
1.61378684807256	0.0386859078300488\\
1.61380952380952	0.0390891498440478\\
1.61383219954649	0.0385208926866543\\
1.61385487528345	0.0388415961740727\\
1.61387755102041	0.0399055193434477\\
1.61390022675737	0.0404059833317831\\
1.61392290249433	0.0404957866660465\\
1.61394557823129	0.0406569124627183\\
1.61396825396825	0.0410953463861388\\
1.61403628117914	0.0438585352849306\\
1.6140589569161	0.0445348731540385\\
1.61408163265306	0.0446777733743084\\
1.61410430839002	0.0439607418579961\\
1.61414965986395	0.041801191796031\\
1.61417233560091	0.0404085246503181\\
1.61419501133787	0.0396644465772491\\
1.61421768707483	0.0398976247725089\\
1.61424036281179	0.040710734620877\\
1.61426303854875	0.0417208636238602\\
1.61428571428571	0.0422316892130223\\
1.61430839002268	0.0416037874757302\\
1.61433106575964	0.0400128181900574\\
1.6143537414966	0.0378552496967315\\
1.61439909297052	0.0317891203117409\\
1.61446712018141	0.0211438259288919\\
1.61448979591837	0.0190698925795407\\
1.61451247165533	0.0180473432111685\\
1.61455782312925	0.0170937228924417\\
1.61458049886621	0.0161856678439625\\
1.61460317460317	0.0144849118931265\\
1.61462585034014	0.0118077367776239\\
1.61469387755102	0.00196850397134485\\
1.61471655328798	0.000247048954535867\\
1.61473922902494	-0.000831137818968264\\
1.6147619047619	-0.00118437565530272\\
1.61478458049887	-0.000674660391471127\\
1.61485260770975	0.00181929133342473\\
1.61487528344671	0.00102430322630664\\
1.61489795918367	-0.00130366982792185\\
1.61492063492063	-0.00426243569403684\\
1.6149433106576	-0.00793166779822951\\
1.61503401360544	-0.0251958328015982\\
1.61507936507937	-0.0308601379487667\\
1.61512471655329	-0.037532344384253\\
1.61517006802721	-0.0420525699665328\\
1.61519274376417	-0.0439461354422466\\
1.6152380952381	-0.0485631787226768\\
1.61526077097506	-0.0492625627314411\\
1.61528344671202	-0.0487940333031585\\
1.61530612244898	-0.0471542007556172\\
1.6153514739229	-0.0407278399368103\\
1.61537414965986	-0.0384912891330109\\
1.61539682539683	-0.0369620426477153\\
1.61541950113379	-0.0361036766156042\\
1.61544217687075	-0.0356953254852892\\
1.61546485260771	-0.0354158576073758\\
1.61548752834467	-0.0356337541784602\\
1.61553287981859	-0.0367111891133314\\
1.61555555555556	-0.0377834735762579\\
1.61557823129252	-0.0392518903760417\\
1.61560090702948	-0.0400926267186805\\
1.6156462585034	-0.0412860548643108\\
1.61566893424036	-0.0413789034267185\\
1.61569160997732	-0.0413320961444661\\
1.61571428571429	-0.0414137694881738\\
1.61573696145125	-0.0408236965402706\\
1.61580498866213	-0.0374071308125064\\
1.61585034013605	-0.0339514524255935\\
1.61589569160998	-0.0292609215912629\\
1.61598639455782	-0.023023182786464\\
1.61603174603175	-0.0195072597950379\\
1.61605442176871	-0.0180604142423595\\
1.61607709750567	-0.0153183933746297\\
1.61612244897959	-0.00795569880599478\\
1.61614512471655	-0.00574946727647752\\
1.61616780045351	-0.00427654242155784\\
1.61619047619048	-0.00346327330977059\\
1.61621315192744	-0.00296453745077319\\
1.6162358276644	-0.0029374374803699\\
1.61625850340136	-0.00424662691337319\\
1.61630385487528	-0.00954056549746163\\
1.61637188208617	-0.0186988222448057\\
1.61639455782313	-0.0201000417767909\\
1.61641723356009	-0.0199604833610438\\
1.61655328798186	-0.0108559829494528\\
1.61666666666667	-0.00141711936525657\\
1.61668934240363	5.95465818340468e-05\\
1.61671201814059	0.00242715068931676\\
1.61684807256236	0.0220833388188049\\
1.61689342403628	0.0292257725399516\\
1.61696145124717	0.0429980922297628\\
1.61705215419501	0.0643268898689158\\
1.61707482993197	0.0663631933373383\\
1.61709750566893	0.0662138058112705\\
1.6171201814059	0.0653250504946969\\
1.61714285714286	0.0653706120324555\\
1.61716553287982	0.0658657048271807\\
1.61718820861678	0.0658609497661582\\
1.61721088435374	0.0652801396392606\\
1.61727891156463	0.062871999068852\\
1.61734693877551	0.0577490379559351\\
1.61736961451247	0.0575613375636559\\
1.61739229024943	0.0574279941353373\\
1.61741496598639	0.0566067233135752\\
1.61746031746032	0.0528752596382855\\
1.61750566893424	0.0510278083380236\\
1.6175283446712	0.0497832782489309\\
1.61755102040816	0.0490279064358103\\
1.61757369614512	0.0486479258407888\\
1.61759637188209	0.0477821681912907\\
1.61761904761905	0.0463046379268126\\
1.61766439909297	0.0423403546365215\\
1.61768707482993	0.0410718890274013\\
1.61770975056689	0.0408180286321584\\
1.61773242630385	0.0417547796405382\\
1.61775510204082	0.044364259218779\\
1.61784580498866	0.059581298630782\\
1.61786848072562	0.0610648680457797\\
1.61789115646259	0.0613381328819467\\
1.61791383219955	0.061409061095012\\
1.61793650793651	0.0613882813455477\\
1.61795918367347	0.0611987793634587\\
1.61798185941043	0.0602629620168433\\
1.61800453514739	0.0582984122838879\\
1.61802721088435	0.0568585655223952\\
1.61804988662132	0.0569043125210713\\
1.61807256235828	0.0574240021803034\\
1.61809523809524	0.0578165613808941\\
1.6181179138322	0.0579344117801621\\
1.61816326530612	0.0571254901382192\\
1.61818594104308	0.0568637898796265\\
1.61820861678005	0.0557324890473259\\
1.61825396825397	0.0522213706764107\\
1.61829931972789	0.0498052574956687\\
1.61832199546485	0.0477420029993831\\
1.61836734693878	0.0388352729159849\\
1.61848072562358	0.0172537172668439\\
1.61850340136054	0.0156004818851556\\
1.61852607709751	0.016169454038877\\
1.61859410430839	0.0215286923860292\\
1.61861678004535	0.0219909095311539\\
1.61863945578231	0.0212223647103171\\
1.61866213151927	0.0196100641465424\\
1.61873015873016	0.0122092039833774\\
1.61875283446712	0.0100837325583256\\
1.61884353741497	-0.00394735638826971\\
1.61886621315193	-0.00544498591007136\\
1.61888888888889	-0.00747427745710327\\
1.6190022675737	-0.0234371908459903\\
1.61904761904762	-0.0285813063043299\\
1.6191156462585	-0.0351822049563408\\
1.61918367346939	-0.0437523784433487\\
1.61922902494331	-0.0482003902231156\\
1.61931972789116	-0.0571817442755431\\
1.61936507936508	-0.0605749392557091\\
1.61943310657596	-0.0652560565306624\\
1.61947845804989	-0.0674846937864138\\
1.61950113378685	-0.0683087141958916\\
1.61952380952381	-0.0694224250894846\\
1.61954648526077	-0.0709563633773052\\
1.61956916099773	-0.0718437769334992\\
1.61959183673469	-0.071562155040426\\
1.61963718820862	-0.0695082786347472\\
1.61965986394558	-0.0690952307772092\\
1.61968253968254	-0.0700980278585046\\
1.6197052154195	-0.0718994140624993\\
1.61975056689342	-0.0776062011718848\\
1.61977324263039	-0.0771942138671864\\
1.61979591836735	-0.0742797851562516\\
1.61981859410431	-0.0730438232421933\\
1.61984126984127	-0.0722656249999993\\
1.61986394557823	-0.0726165771484304\\
1.61988662131519	-0.0750885009765607\\
1.61990929705215	-0.0769958496093781\\
1.61993197278912	-0.0769653320312458\\
1.61995464852608	-0.0780181884765652\\
1.61997732426304	-0.0813598632812464\\
1.62	-0.0839080810546917\\
1.62002267573696	-0.0871124267578123\\
1.62006802721088	-0.0966796875000016\\
1.62011337868481	-0.109848022460935\\
1.62013605442177	-0.112625122070311\\
1.62018140589569	-0.119461059570319\\
1.62020408163265	-0.120254516601559\\
1.62022675736961	-0.119186401367185\\
1.62027210884354	-0.114898681640621\\
1.6202947845805	-0.113342285156246\\
1.62031746031746	-0.111145019531245\\
1.62036281179138	-0.104324340820309\\
1.62038548752834	-0.101074218749993\\
1.62040816326531	-0.0948791503906203\\
1.62043083900227	-0.0902709960937447\\
1.62045351473923	-0.0873413085937451\\
1.62052154195011	-0.0749816894531301\\
1.62056689342404	-0.0639343261718688\\
1.62061224489796	-0.0586547851562491\\
1.62063492063492	-0.0572357177734366\\
1.62065759637188	-0.057556152343744\\
1.62068027210884	-0.0567169189453098\\
1.62074829931973	-0.050872802734371\\
1.62077097505669	-0.050567626953123\\
1.62079365079365	-0.0517883300781272\\
1.62081632653061	-0.0513916015624949\\
1.62083900226757	-0.0519714355468703\\
1.62086167800454	-0.0541839599609337\\
1.6208843537415	-0.0538482666015581\\
1.62090702947846	-0.0530242919921817\\
1.62092970521542	-0.0517730712890601\\
1.62097505668934	-0.0451354980468683\\
1.62102040816327	-0.0423126220703118\\
1.62104308390023	-0.0395660400390594\\
1.62106575963719	-0.0376739501953132\\
1.62108843537415	-0.0368804931640569\\
1.62111111111111	-0.0371704101562491\\
1.62113378684807	-0.0385894775390534\\
1.62115646258503	-0.0370483398437498\\
1.621179138322	-0.0325775146484373\\
1.62122448979592	-0.0265960693359362\\
1.62126984126984	-0.0172729492187456\\
1.6212925170068	-0.0121917724609275\\
1.62131519274376	-0.00857543945312145\\
1.62133786848073	-0.00619506835936812\\
1.62136054421769	-0.00491333007812256\\
1.62138321995465	-0.00508117675780673\\
1.62140589569161	-0.00729370117186279\\
1.62142857142857	-0.00849914550780384\\
1.62145124716553	-0.008758544921869\\
1.62147392290249	-0.00935363769531472\\
1.62149659863946	-0.00674438476561301\\
1.62156462585034	0.00770568847656827\\
1.6215873015873	0.0111389160156283\\
1.62163265306122	0.0145263671875016\\
1.62167800453515	0.0177459716796917\\
1.62172335600907	0.0211181640624993\\
1.62174603174603	0.0223083496093763\\
1.62176870748299	0.0225067138671906\\
1.62179138321995	0.0246734619140609\\
1.62181405895692	0.0289611816406292\\
1.62183673469388	0.0314788818359397\\
1.62185941043084	0.0327453613281201\\
1.62192743764172	0.0427093505859404\\
1.62197278911565	0.0479736328125071\\
1.62201814058957	0.0542602539062458\\
1.62204081632653	0.0583190917968728\\
1.62206349206349	0.063873291015625\\
1.62210884353741	0.0773620605468774\\
1.62213151927438	0.080718994140625\\
1.62215419501134	0.082946777343744\\
1.6221768707483	0.0816497802734444\\
1.62219954648526	0.0789489746093759\\
1.62222222222222	0.0797729492187498\\
1.62224489795918	0.0816802978515614\\
1.62226757369615	0.0818786621093792\\
1.62229024943311	0.0817413330078141\\
1.62231292517007	0.0817565917968792\\
1.62233560090703	0.0828247070312482\\
1.62238095238095	0.0879211425781219\\
1.62240362811791	0.0887603759765587\\
1.62242630385488	0.0906219482421895\\
1.62244897959184	0.0939636230468761\\
1.6224716553288	0.0964813232421811\\
1.62249433106576	0.0969238281249984\\
1.62253968253968	0.0905609130859411\\
1.62256235827664	0.0886993408203125\\
1.62258503401361	0.085968017578129\\
1.62263038548753	0.0795135498046859\\
1.62267573696145	0.0741271972656221\\
1.62274376417234	0.0634765624999964\\
1.6227664399093	0.0621795654296891\\
1.62278911564626	0.0617980957031272\\
1.62281179138322	0.0607604980468732\\
1.62283446712018	0.0615081787109393\\
1.62285714285714	0.0628662109375002\\
1.6228798185941	0.0634765624999905\\
1.62292517006803	0.0705261230468757\\
1.62294784580499	0.0711822509765656\\
1.62299319727891	0.0701751708984515\\
1.62301587301587	0.0704956054687447\\
1.62303854875283	0.0702056884765605\\
1.6230612244898	0.0681915283203145\\
1.62310657596372	0.0608673095703034\\
1.62312925170068	0.0614929199218663\\
1.62315192743764	0.0619659423828207\\
1.6231746031746	0.0622253417968766\\
1.62319727891156	0.0632629394531177\\
1.62321995464853	0.0634155273437516\\
1.62324263038549	0.0656433105468728\\
1.62331065759637	0.0749359130859311\\
1.62333333333333	0.0779724121093779\\
1.62337868480726	0.0819702148437598\\
1.62340136054422	0.0827178955078209\\
1.62342403628118	0.080383300781252\\
};
\addlegendentry{\EMTF{} ($11.2$ dB)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.58596371882086	-0.0252227783196433\\
1.58598639455782	-0.0306396484380773\\
1.58600907029478	-0.0348510742184474\\
1.58603174603175	-0.0338592529282415\\
1.58605442176871	-0.0269317626964531\\
1.58607709750567	-0.0174713134747584\\
1.58609977324263	-0.0103759765630156\\
1.58612244897959	-0.00509643554648265\\
1.58614512471655	-0.00155639648412365\\
1.58616780045351	-0.00172424316364417\\
1.58619047619048	-0.00349426269630038\\
1.58621315192744	-0.00128173828182954\\
1.58628117913832	0.0146636962891176\\
1.58630385487528	0.0178070068359091\\
1.58632653061224	0.0186920166023679\\
1.58634920634921	0.0199890136739758\\
1.58639455782313	0.023880004882822\\
1.58641723356009	0.0262756347654185\\
1.58643990929705	0.0296630859377616\\
1.58646258503401	0.0345611572266642\\
1.58650793650794	0.0483245849612255\\
1.5865306122449	0.0530395507812189\\
1.58655328798186	0.0558624267570653\\
1.58657596371882	0.054931640625496\\
1.58659863945578	0.0530242919910222\\
1.58662131519274	0.0554504394540676\\
1.58664399092971	0.0593414306631104\\
1.58666666666667	0.0618591308582055\\
1.58668934240363	0.0612792968737519\\
1.58673469387755	0.0541687011725367\\
1.58675736961451	0.0541229248044703\\
1.58678004535147	0.0514373779287229\\
1.58680272108844	0.0452728271488709\\
1.5868253968254	0.0439605712887468\\
1.58687074829932	0.0495452880854113\\
1.58689342403628	0.0491943359384845\\
1.5869387755102	0.0405731201196786\\
1.58696145124717	0.0386352539052208\\
1.58700680272109	0.0327911376944436\\
1.58702947845805	0.0323333740244849\\
1.58707482993197	0.0341644287111251\\
1.5871201814059	0.0398864746102905\\
1.58714285714286	0.0408325195316519\\
1.58716553287982	0.0428619384764206\\
1.58718820861678	0.0432434082033375\\
1.58721088435374	0.0410003662107521\\
1.5872335600907	0.0406646728510671\\
1.58725623582766	0.0422973632812551\\
1.58727891156463	0.0443267822254216\\
1.58732426303855	0.0525054931643658\\
1.58734693877551	0.0508422851560759\\
1.58736961451247	0.0477142333973406\\
1.58739229024943	0.0464935302744869\\
1.58741496598639	0.0471649169899315\\
1.58748299319728	0.0561523437520148\\
1.58750566893424	0.0563964843764717\\
1.5875283446712	0.0567779541014668\\
1.58757369614512	0.054183959961793\\
1.58759637188209	0.0536956787124725\\
1.58761904761905	0.0514221191402786\\
1.58764172335601	0.051162719727031\\
1.58766439909297	0.0522460937493221\\
1.58768707482993	0.0542907714847682\\
1.58770975056689	0.0570678710932615\\
1.58773242630385	0.0545959472661708\\
1.58777777777778	0.0429840087887963\\
1.58784580498866	0.0365600585937202\\
1.58786848072562	0.0363769531264331\\
1.58791383219955	0.0314636230463383\\
1.58793650793651	0.030960083009407\\
1.58795918367347	0.028793334961041\\
1.58798185941043	0.0249938964861334\\
1.58800453514739	0.0224914550784945\\
1.58804988662132	0.0241394042955723\\
1.58807256235828	0.0229187011725522\\
1.5881179138322	0.0218963623044668\\
1.58816326530612	0.0171051025387123\\
1.58818594104308	0.0160064697267885\\
1.58820861678005	0.0168151855462064\\
1.58823129251701	0.0189056396498199\\
1.58825396825397	0.0183105468746192\\
1.58827664399093	0.0157928466801807\\
1.58829931972789	0.0120697021496847\\
1.58832199546485	0.00590515136814873\\
1.58834467120181	0.00111389160187159\\
1.58836734693878	0.000152587891011136\\
1.58839002267574	-0.00131225585950934\\
1.5884126984127	-0.0048828124976199\\
1.58843537414966	-0.00579833984323441\\
1.58845804988662	-0.00488281249977596\\
1.58848072562358	-0.004287719726628\\
1.58850340136054	-0.00466918945309791\\
1.58852607709751	-0.00955200195304173\\
1.58857142857143	-0.0249786376936756\\
1.58861678004535	-0.0335998535165325\\
1.58866213151927	-0.038269042969582\\
1.58868480725624	-0.0385742187495739\\
1.5887074829932	-0.0368804931637501\\
1.58873015873016	-0.0387115478504414\\
1.58875283446712	-0.0436706542967469\\
1.58877551020408	-0.0467529296878701\\
1.58879818594104	-0.0490264892603716\\
1.588820861678	-0.0503692626948367\\
1.58886621315193	-0.0426940917970167\\
1.58888888888889	-0.0462799072274178\\
1.58893424036281	-0.0574798583990133\\
1.58895691609977	-0.0619659423827532\\
1.58897959183673	-0.0626068115234264\\
1.5890022675737	-0.0621032714843246\\
1.58902494331066	-0.0628662109370242\\
1.58904761904762	-0.0629425048822294\\
1.58907029478458	-0.062438964844507\\
1.58909297052154	-0.0626678466804496\\
1.5891156462585	-0.0648040771475829\\
1.58913832199546	-0.0683135986338457\\
1.58916099773243	-0.0727691650396349\\
1.58918367346939	-0.0741882324236509\\
1.58920634920635	-0.0724792480476977\\
1.58922902494331	-0.0732879638666486\\
1.58925170068027	-0.0716247558586307\\
1.58927437641723	-0.0659179687493889\\
1.58929705215419	-0.0646972656262932\\
1.58931972789116	-0.068725585939055\\
1.58936507936508	-0.0820312499998812\\
1.58938775510204	-0.085525512694393\\
1.589410430839	-0.0851593017571732\\
1.58943310657596	-0.0854492187498919\\
1.58945578231293	-0.0884552001949297\\
1.58947845804989	-0.0898284912111806\\
1.58950113378685	-0.0907440185542676\\
1.58952380952381	-0.0930023193361786\\
1.58954648526077	-0.0946197509783375\\
1.58956916099773	-0.0976562499988989\\
1.58959183673469	-0.0986328125006206\\
1.58961451247166	-0.0959625244130891\\
1.58963718820862	-0.0944976806644053\\
1.58965986394558	-0.0966186523442578\\
1.58972789115646	-0.111451821513922\\
1.58975056689342	-0.111677445036711\\
1.58977324263039	-0.110413475903411\\
1.58979591836735	-0.110337407187415\\
1.58981859410431	-0.110039575264326\\
1.58984126984127	-0.109196167430146\\
1.58986394557823	-0.107887988495227\\
1.58990929705215	-0.101687869159192\\
1.58993197278912	-0.0979702353370957\\
1.58997732426304	-0.0835001890046365\\
1.59002267573696	-0.0651800813723316\\
1.59004535147392	-0.0561542154722905\\
1.59006802721088	-0.0503356537964288\\
1.59009070294785	-0.0466141788496888\\
1.59011337868481	-0.0447917466201249\\
1.59013605442177	-0.0445811423888571\\
1.59015873015873	-0.0436501038241535\\
1.59018140589569	-0.0421604085100558\\
1.59020408163265	-0.0413371147554389\\
1.59024943310658	-0.0380664482531397\\
1.59027210884354	-0.0391280183073166\\
1.5902947845805	-0.0405309552087438\\
1.59031746031746	-0.0406741825371959\\
1.59034013605442	-0.0399670249109918\\
1.59038548752834	-0.0354354590255912\\
1.59040816326531	-0.0340561447231378\\
1.59043083900227	-0.0330857235136353\\
1.59045351473923	-0.033213861298965\\
1.59049886621315	-0.0386286894668986\\
1.59052154195011	-0.0388816853164631\\
1.59054421768707	-0.0353115831055981\\
1.590589569161	-0.0213721775042579\\
1.59061224489796	-0.0178224801282847\\
1.59063492063492	-0.0154117649471941\\
1.59065759637188	-0.0118028542333328\\
1.59068027210884	-0.00924860772849856\\
1.59070294784581	-0.00909245465081687\\
1.59074829931973	-0.011786535392553\\
1.59077097505669	-0.0109419473544263\\
1.59079365079365	-0.0073311985427118\\
1.59081632653061	-0.00271848924530316\\
1.59083900226757	0.000747002892832249\\
1.5908843537415	0.00551537571402339\\
1.59090702947846	0.00871424250238673\\
1.59095238095238	0.0174952349943638\\
1.5909977324263	0.0235335983449458\\
1.59102040816327	0.0252359041148884\\
1.59104308390023	0.0250020001400668\\
1.59106575963719	0.0236394536705009\\
1.59108843537415	0.0226557354313839\\
1.59111111111111	0.0233312318796779\\
1.59113378684807	0.0269991896728232\\
1.591179138322	0.0380170428709368\\
1.59120181405896	0.0403984185233273\\
1.59122448979592	0.0412815809282783\\
1.59124716553288	0.040375941807302\\
1.59126984126984	0.0391291744035467\\
1.5912925170068	0.0393837864769551\\
1.59131519274376	0.0400714556869324\\
1.59133786848073	0.0420153506630034\\
1.59138321995465	0.0493200486401073\\
1.59140589569161	0.0505185454619987\\
1.59145124716553	0.0520423948536692\\
1.59147392290249	0.0534553233691253\\
1.59149659863946	0.0563521141579226\\
1.59151927437642	0.0581503884887258\\
1.59154195011338	0.05899615079681\\
1.59156462585034	0.0623871652247208\\
1.59160997732426	0.0713096566435323\\
1.59163265306122	0.0745874101763973\\
1.59165532879819	0.0748978324857279\\
1.59167800453515	0.0743795481442415\\
1.59170068027211	0.0779115264878931\\
1.59172335600907	0.0835181818869153\\
1.59174603174603	0.0873879835159461\\
1.59176870748299	0.0891841537253788\\
1.59179138321995	0.0884329081627613\\
1.59181405895692	0.086132140034257\\
1.59183673469388	0.0843712392142657\\
1.59185941043084	0.0817045782317645\\
1.5918820861678	0.0781374853610659\\
1.59190476190476	0.0774253431924108\\
1.59192743764172	0.0795267253580778\\
1.59197278911565	0.0865149132110532\\
1.59199546485261	0.0879374173636152\\
1.59206349206349	0.0831355677083094\\
1.59210884353741	0.0779474050893807\\
1.59215419501134	0.0745769184315535\\
1.5921768707483	0.074434433647236\\
1.59219954648526	0.0747368865269114\\
1.59222222222222	0.0731744296712862\\
1.59224489795918	0.0704750219171071\\
1.59226757369615	0.0668932430502973\\
1.59233560090703	0.0526727867171279\\
1.59235827664399	0.0500373207797744\\
1.59238095238095	0.0500022955223904\\
1.59240362811791	0.0506846702054429\\
1.59242630385488	0.049215817438296\\
1.59244897959184	0.0464935724078932\\
1.5924716553288	0.045037434587156\\
1.59249433106576	0.04619325735845\\
1.59253968253968	0.053379645311215\\
1.59256235827664	0.053994822048431\\
1.59258503401361	0.0529037172529514\\
1.59260770975057	0.0523919404494351\\
1.59263038548753	0.0511178261551459\\
1.59265306122449	0.04869913045356\\
1.59267573696145	0.0468246179270648\\
1.59269841269841	0.045827752136254\\
1.59272108843537	0.0461564648691306\\
1.59274376417234	0.0485408855486613\\
1.5927664399093	0.0519914924913802\\
1.59278911564626	0.0546610184468916\\
1.59281179138322	0.0554848054399757\\
1.59283446712018	0.0543627616801268\\
1.5928798185941	0.0506259987190674\\
1.59290249433107	0.0489632647771097\\
1.59292517006803	0.0467385936538547\\
1.59294784580499	0.0453005498626009\\
1.59297052154195	0.0447343105925795\\
1.59299319727891	0.0448511093722772\\
1.59301587301587	0.046351905434953\\
1.59303854875283	0.0471795144338423\\
1.5930612244898	0.0457955731267465\\
1.59308390022676	0.0447940645495073\\
1.59310657596372	0.0459202251255746\\
1.59312925170068	0.04743871870587\\
1.59315192743764	0.0475000787112434\\
1.5931746031746	0.0456429984610887\\
1.59321995464853	0.037560986017054\\
1.59326530612245	0.0288496379344192\\
1.59328798185941	0.0265744102139682\\
1.59333333333333	0.02770675378836\\
1.59335600907029	0.0271620558701275\\
1.59337868480726	0.0249692702905424\\
1.59342403628118	0.0177232855480878\\
1.59344671201814	0.016392209343709\\
1.5934693877551	0.014294997823751\\
1.59349206349206	0.0110165483705857\\
1.59351473922902	0.0091069356014839\\
1.59353741496599	0.00911271951128612\\
1.59356009070295	0.0096307991129887\\
1.59358276643991	0.00912051483427123\\
1.59360544217687	0.00596219340045367\\
1.59362811791383	0.00196503829838779\\
1.59365079365079	0.00064083509890267\\
1.59367346938776	0.0015130685170941\\
1.59369614512472	0.0035688091844388\\
1.59374149659864	0.0115728466976055\\
1.59378684807256	0.0203474534368882\\
1.59380952380952	0.0223818151878021\\
1.59383219954649	0.0221092951265203\\
1.59385487528345	0.0213637427853473\\
1.59387755102041	0.0209994887831373\\
1.59390022675737	0.0216516918815441\\
1.59394557823129	0.0266519017246383\\
1.59396825396825	0.0260321563054355\\
1.59403628117914	0.0188565482858378\\
1.5940589569161	0.0194118066324251\\
1.59408163265306	0.0204508571149002\\
1.59410430839002	0.0191157969296727\\
1.59412698412698	0.0168376597959876\\
1.59414965986395	0.016114537056497\\
1.59417233560091	0.0157019679183221\\
1.59419501133787	0.0129396123154921\\
1.59426303854875	-0.00282653842937952\\
1.59433106575964	-0.0127188307839041\\
1.5943537414966	-0.0131770957502793\\
1.59437641723356	-0.0143373385967132\\
1.59439909297052	-0.0181332248117372\\
1.59444444444444	-0.0290018990943448\\
1.59446712018141	-0.0324843955809435\\
1.59448979591837	-0.0327447930420306\\
1.59451247165533	-0.0334563163959509\\
1.59455782312925	-0.040192193416595\\
1.59460317460317	-0.0440734248502321\\
1.5946485260771	-0.0475556401101171\\
1.59467120181406	-0.0479674526186751\\
1.59471655328798	-0.0408451045075158\\
1.59473922902494	-0.0399481565507731\\
1.5947619047619	-0.0412104840447667\\
1.59480725623583	-0.0478848966557588\\
1.59482993197279	-0.0488564960650255\\
1.59485260770975	-0.048031126646856\\
1.59487528344671	-0.0476631489183599\\
1.59489795918367	-0.0471197852181027\\
1.59492063492063	-0.0468702590702681\\
1.5949433106576	-0.047735639564739\\
1.59496598639456	-0.0482617820965849\\
1.59498866213152	-0.0492323367722667\\
1.59501133786848	-0.0513621581205821\\
1.59503401360544	-0.0520340109968722\\
1.5950566893424	-0.0505850838484116\\
1.59507936507937	-0.0473791116969549\\
1.59512471655329	-0.0363691242030815\\
1.59514739229025	-0.0335179926003284\\
1.59517006802721	-0.0322667001852157\\
1.59519274376417	-0.032250508643475\\
1.59526077097506	-0.0364168214077829\\
1.59530612244898	-0.0413909932003027\\
1.59532879818594	-0.0453578058498207\\
1.59537414965986	-0.0587209755214118\\
1.59539682539683	-0.0623200626202491\\
1.59541950113379	-0.063192584142987\\
1.59544217687075	-0.0617094581632527\\
1.59546485260771	-0.0593491402751096\\
1.59548752834467	-0.0576228498076399\\
1.59551020408163	-0.0567450387783428\\
1.59553287981859	-0.0575112005081269\\
1.59557823129252	-0.0643842211605492\\
1.59560090702948	-0.0658482229738837\\
1.59562358276644	-0.063534737427605\\
1.59566893424036	-0.0530174420530907\\
1.59575963718821	-0.0404717822474918\\
1.59578231292517	-0.0384535779985633\\
1.59580498866213	-0.0375978869255722\\
1.59582766439909	-0.0370857391534576\\
1.59585034013605	-0.0358240977490218\\
1.59589569160998	-0.0304214130544007\\
1.59591836734694	-0.0295413357632972\\
1.5959410430839	-0.031048928870036\\
1.59596371882086	-0.03313922559057\\
1.59598639455782	-0.0347556364220374\\
1.59600907029478	-0.035609227935212\\
1.59603174603175	-0.0366992537064148\\
1.59605442176871	-0.0397304840796535\\
1.59609977324263	-0.0490354690564927\\
1.59616780045351	-0.0654642192265504\\
1.59619047619048	-0.0683708072039906\\
1.59621315192744	-0.0680430574490296\\
1.5962358276644	-0.0651017131143976\\
1.59625850340136	-0.0628990194260821\\
1.59628117913832	-0.0627476596306051\\
1.59630385487528	-0.0632546201402417\\
1.59632653061224	-0.0652124647266881\\
1.59637188208617	-0.0715090136416212\\
1.59639455782313	-0.0737023639560814\\
1.59641723356009	-0.0739447518300422\\
1.59646258503401	-0.0678607975630643\\
1.59650793650794	-0.0647670165074485\\
1.5965306122449	-0.0627341491571156\\
1.59655328798186	-0.0601747076703008\\
1.59659863945578	-0.0535165516822669\\
1.59662131519274	-0.0510153577438255\\
1.59664399092971	-0.0462703856743591\\
1.59668934240363	-0.0344661589041952\\
1.59671201814059	-0.0294511374464395\\
1.59673469387755	-0.0267421571738102\\
1.59675736961451	-0.0252489849468263\\
1.59678004535147	-0.0209066669954601\\
1.5968253968254	-0.00881309122999507\\
1.59684807256236	-0.0049146213821798\\
1.59687074829932	-0.00351217201130605\\
1.59689342403628	-0.0042718972489888\\
1.59691609977324	-0.00558186843555641\\
1.5969387755102	-0.00816750216287199\\
1.59696145124717	-0.0123877952992739\\
1.59698412698413	-0.015562552945718\\
1.59700680272109	-0.0164919016463849\\
1.59702947845805	-0.0157765752816399\\
1.59705215419501	-0.0140957994974202\\
1.59707482993197	-0.0139167782045813\\
1.59709750566893	-0.0158309268990862\\
1.5971201814059	-0.0172130218372109\\
1.59714285714286	-0.0176993754994732\\
1.5972335600907	-0.0208024798392992\\
1.59725623582766	-0.0210559925206084\\
1.59727891156463	-0.0212389580396268\\
1.59732426303855	-0.0241077432329109\\
1.59734693877551	-0.0246904450028076\\
1.59736961451247	-0.0250577684388629\\
1.59739229024943	-0.0255945489249971\\
1.59741496598639	-0.0253336435099527\\
1.59743764172336	-0.0231217865028051\\
1.59746031746032	-0.0183196737858149\\
1.59750566893424	-0.00659735672287542\\
1.5975283446712	-0.00216035713562479\\
1.59755102040816	0.00332578121284421\\
1.59761904761905	0.026794645799451\\
1.59764172335601	0.0314637926950865\\
1.59768707482993	0.0369756099808718\\
1.59770975056689	0.0387791353326608\\
1.59773242630385	0.0387615689962946\\
1.59775510204082	0.0388136023530046\\
1.59777777777778	0.0397723844604092\\
1.59780045351474	0.0416194580100231\\
1.5978231292517	0.0458871399152359\\
1.59786848072562	0.0597298383233591\\
1.59789115646259	0.0648531000116821\\
1.59791383219955	0.0673947298116326\\
1.59793650793651	0.0675281200607276\\
1.59795918367347	0.0666974151480586\\
1.59798185941043	0.0649678494878647\\
1.59804988662132	0.0546847473048402\\
1.59807256235828	0.0526874206284516\\
1.59809523809524	0.0516322386565209\\
1.5981179138322	0.0498206351063095\\
1.59814058956916	0.0462422325052492\\
1.59816326530612	0.0437335693002263\\
1.59818594104308	0.0442078931163947\\
1.59823129251701	0.0476758700852136\\
1.59825396825397	0.0485736753687289\\
1.59827664399093	0.0478083101846702\\
1.59829931972789	0.0451276714564932\\
1.59834467120181	0.0362475848459958\\
1.59836734693878	0.034110321533751\\
1.59839002267574	0.0359268465053588\\
1.59843537414966	0.0425979927278028\\
1.59845804988662	0.0451267463216911\\
1.59850340136054	0.0481237171456885\\
1.59852607709751	0.0499966735959778\\
1.59854875283447	0.0508532350374462\\
1.59857142857143	0.0511827278420405\\
1.59859410430839	0.0532975902688608\\
1.59866213151927	0.066090957933443\\
1.59868480725624	0.0663276965644868\\
1.59873015873016	0.0614750526898227\\
1.59875283446712	0.059688924834379\\
1.59877551020408	0.0584024975794544\\
1.59879818594104	0.0582029866706857\\
1.59884353741497	0.0593041863645403\\
1.59886621315193	0.0593276532247378\\
1.59888888888889	0.0586014785526898\\
1.59893424036281	0.0559601128327252\\
1.59895691609977	0.0558925278134184\\
1.59897959183673	0.05729731658521\\
1.5990022675737	0.0597247845534186\\
1.59902494331066	0.061053944586684\\
1.59904761904762	0.0588365348273472\\
1.59909297052154	0.047459712937139\\
1.5991156462585	0.0418757824837424\\
1.59913832199546	0.0384485813898108\\
1.59918367346939	0.0358244487016646\\
1.59920634920635	0.0347589485124922\\
1.59925170068027	0.0356909677034061\\
1.59927437641723	0.0337892482636986\\
1.59936507936508	0.0188123906399151\\
1.59938775510204	0.01691935548729\\
1.599410430839	0.0160351389264115\\
1.59943310657596	0.0166968338514641\\
1.59945578231293	0.0166414680595175\\
1.59947845804989	0.0143071217828552\\
1.59950113378685	0.0113566342583802\\
1.59952380952381	0.00907643071945974\\
1.59954648526077	0.00828473961132103\\
1.59959183673469	0.0115292929274591\\
1.59961451247166	0.0113495214642239\\
1.59965986394558	0.00978337268769058\\
1.5997052154195	0.00530331746610191\\
1.59975056689342	0.000586950403349329\\
1.59977324263039	9.63814447576539e-05\\
1.59979591836735	7.66981027353619e-05\\
1.59981859410431	-0.00238308512413199\\
1.59984126984127	-0.0074250795105768\\
1.59990929705215	-0.0285354730690999\\
1.59995464852608	-0.0339585191212137\\
1.60002267573696	-0.0399281509970757\\
1.60011337868481	-0.0458780389843898\\
1.60013605442177	-0.0454679412748606\\
1.60015873015873	-0.044091411255208\\
1.60020408163265	-0.0389518567845426\\
1.60022675736961	-0.038062875985909\\
1.60024943310658	-0.0385994539502452\\
1.6002947845805	-0.0413480722620561\\
1.60031746031746	-0.0417185386292467\\
1.60034013605442	-0.0411305014577337\\
1.60036281179138	-0.0409152749651458\\
1.60038548752834	-0.0412156806280026\\
1.60040816326531	-0.0427093450316491\\
1.60045351473923	-0.0501167992239613\\
1.60047619047619	-0.0520120731813547\\
1.60049886621315	-0.0516410591264689\\
1.60052154195011	-0.0490984530036433\\
1.60061224489796	-0.0336919131149216\\
1.60063492063492	-0.0317933411958333\\
1.60065759637188	-0.0311774325349334\\
1.60068027210884	-0.0304011128645707\\
1.60070294784581	-0.0280164866614081\\
1.60074829931973	-0.0216935118054951\\
1.60077097505669	-0.0209208964628302\\
1.60079365079365	-0.0216345644780642\\
1.60081632653061	-0.0221773039805613\\
1.60083900226757	-0.0217457462318977\\
1.60090702947846	-0.0187282723052935\\
1.60092970521542	-0.0171178408197727\\
1.60097505668934	-0.0127119524348902\\
1.6009977324263	-0.0127420359070634\\
1.60106575963719	-0.0192823412390362\\
1.60111111111111	-0.0231614510344931\\
1.601179138322	-0.0326067762730238\\
1.60122448979592	-0.0353843635466633\\
1.60124716553288	-0.0354618297600973\\
1.60126984126984	-0.0335410841467945\\
1.6012925170068	-0.0294848333880873\\
1.60138321995465	-0.00606160023558222\\
1.60140589569161	-0.0021443089561759\\
1.60142857142857	-0.000816170760507662\\
1.60145124716553	-0.000192396387849181\\
1.60147392290249	0.000218729587382782\\
1.60149659863946	0.000736049784978432\\
1.60151927437642	0.00272865250554899\\
1.60156462585034	0.00845089497218798\\
1.6015873015873	0.0127876595935477\\
1.60167800453515	0.0356681390031492\\
1.60172335600907	0.0418425580551942\\
1.60179138321995	0.0534773822067285\\
1.60181405895692	0.0546486426612083\\
1.60183673469388	0.0533066717170807\\
1.60185941043084	0.0526048221060371\\
1.60190476190476	0.0541905303407586\\
1.60192743764172	0.0542546766035985\\
1.60195011337868	0.0535990463535971\\
1.60199546485261	0.0513075744656899\\
1.60201814058957	0.048954580382208\\
1.60208616780045	0.0363031878676852\\
1.60210884353741	0.035288713866527\\
1.60213151927438	0.0358409295730628\\
1.60215419501134	0.0365715106105966\\
1.6021768707483	0.0366000917750779\\
1.60219954648526	0.0362748596692726\\
1.60222222222222	0.0355256420164285\\
1.60226757369615	0.032550086550174\\
1.60229024943311	0.0319193988022572\\
1.60231292517007	0.0325469213972835\\
1.60233560090703	0.0343800094341948\\
1.60238095238095	0.0392154113397534\\
1.60240362811791	0.0406561130779715\\
1.60242630385488	0.0416908449245001\\
1.60244897959184	0.0419694907963386\\
1.6024716553288	0.0411213639704922\\
1.60249433106576	0.0406235287894132\\
1.60251700680272	0.0417390782767726\\
1.60258503401361	0.0482587546015629\\
1.60260770975057	0.0483781935484671\\
1.60263038548753	0.0483400184601102\\
1.60265306122449	0.0501327324501493\\
1.60267573696145	0.0535856802818384\\
1.60272108843537	0.0617315631611492\\
1.60274376417234	0.0637561206170278\\
1.6027664399093	0.0643310492592724\\
1.60278911564626	0.0633403548330593\\
1.60281179138322	0.0600196469078289\\
1.60285714285714	0.051798386605969\\
1.6028798185941	0.0484386689757317\\
1.60290249433107	0.0473913690837304\\
1.60294784580499	0.0516044636763673\\
1.60297052154195	0.0525539599864147\\
1.60299319727891	0.0520850997095246\\
1.60301587301587	0.0500766573086826\\
1.6030612244898	0.0440981599544497\\
1.60312925170068	0.0305890447063497\\
1.6031746031746	0.0252024873868808\\
1.60319727891156	0.0226243800369939\\
1.60321995464853	0.0192747504801645\\
1.60324263038549	0.0168145752373761\\
1.60326530612245	0.0167686073019837\\
1.60328798185941	0.0183910009260775\\
1.60333333333333	0.0233080446641682\\
1.60335600907029	0.0242778232860681\\
1.60337868480726	0.023028426546595\\
1.60344671201814	0.0154206977970086\\
1.6034693877551	0.0155601454463776\\
1.60349206349206	0.0165443033727293\\
1.60351473922902	0.0170237926230052\\
1.60353741496599	0.0164097270659225\\
1.60356009070295	0.0142643468108024\\
1.60360544217687	0.00748479914960476\\
1.60367346938776	-0.00562630227032868\\
1.60369614512472	-0.00782288808189047\\
1.60371882086168	-0.0090055080261584\\
1.60374149659864	-0.010702170207922\\
1.6037641723356	-0.0143593155452679\\
1.60380952380952	-0.0256796093856797\\
1.60385487528345	-0.0333580990763538\\
1.60390022675737	-0.0381692044293047\\
1.60392290249433	-0.0404282773460611\\
1.60396825396825	-0.0468018414200655\\
1.60401360544218	-0.0548099147943546\\
1.60403628117914	-0.0570760616830885\\
1.6040589569161	-0.0571053388867129\\
1.60410430839002	-0.0542342822878707\\
1.60412698412698	-0.0546394593748181\\
1.60414965986395	-0.0577859323482948\\
1.60421768707483	-0.0719800945763092\\
1.60424036281179	-0.0734784023688504\\
1.60426303854875	-0.0737773847689782\\
1.60428571428571	-0.0738008909425276\\
1.60430839002268	-0.0726702753933135\\
1.60433106575964	-0.0706392159660341\\
1.6043537414966	-0.0693072660770029\\
1.60437641723356	-0.0686981187681552\\
1.60439909297052	-0.0684854702532909\\
1.60442176870748	-0.0690359771479485\\
1.60446712018141	-0.0706328204076092\\
1.60451247165533	-0.0738284499340676\\
1.60453514739229	-0.0750894260460413\\
1.60460317460317	-0.0802106019596232\\
1.60462585034014	-0.0814899650457899\\
1.6046485260771	-0.0817607437799677\\
1.60467120181406	-0.0816086667317097\\
1.60469387755102	-0.0828016755657401\\
1.6047619047619	-0.0880667196158567\\
1.60478458049887	-0.0895112594340586\\
1.60480725623583	-0.0906085763181659\\
1.60485260770975	-0.0944472384737491\\
1.60487528344671	-0.0956248275572129\\
1.60489795918367	-0.097937868421875\\
1.6049433106576	-0.106507851035577\\
1.60496598639456	-0.11104673874402\\
1.60498866213152	-0.113715838409659\\
1.60501133786848	-0.113963325256672\\
1.60503401360544	-0.113289819017746\\
1.6050566893424	-0.111642781538542\\
1.60507936507937	-0.108320472272635\\
1.60510204081633	-0.103821970377947\\
1.60514739229025	-0.0907981540306437\\
1.60519274376417	-0.0795377361020317\\
1.60530612244898	-0.0578605460726285\\
1.60537414965986	-0.0473158201785142\\
1.60541950113379	-0.0398952835631905\\
1.60544217687075	-0.0373465185508526\\
1.60546485260771	-0.0353661642997614\\
1.60548752834467	-0.0339688920621515\\
1.60551020408163	-0.034214663682913\\
1.60555555555556	-0.0380386105363626\\
1.60557823129252	-0.039262694734457\\
1.60560090702948	-0.0395711791561766\\
1.60562358276644	-0.0391660533886748\\
1.6056462585034	-0.0380962731238672\\
1.60566893424036	-0.0362045511646996\\
1.60571428571429	-0.0309344227002826\\
1.60573696145125	-0.0298443598528\\
1.60575963718821	-0.0295262263521994\\
1.60578231292517	-0.0279565206118528\\
1.60582766439909	-0.0223644527441176\\
1.60585034013605	-0.0207798716073821\\
1.60589569160998	-0.0198779374249662\\
1.60591836734694	-0.0179676329650804\\
1.60596371882086	-0.012636248041124\\
1.60600907029478	-0.00732382831063294\\
1.60605442176871	0.00103387804460686\\
1.60607709750567	0.00495588422105708\\
1.60614512471655	0.0124828944578148\\
1.60621315192744	0.0171191805232864\\
1.6062358276644	0.0179417051682615\\
1.60625850340136	0.0193600829488663\\
1.60628117913832	0.0211151529817364\\
1.60630385487528	0.0220031339154374\\
1.60632653061224	0.0224745810389246\\
1.60634920634921	0.0232388925347164\\
1.60637188208617	0.0246005170422661\\
1.60639455782313	0.0272464215434263\\
1.60648526077097	0.0410992672137207\\
1.60650793650794	0.0427390932735441\\
1.6065306122449	0.0438293508213294\\
1.60655328798186	0.0443732392288827\\
1.60657596371882	0.0438675513952029\\
1.60659863945578	0.043613907877988\\
1.60662131519274	0.0441930184949204\\
1.60664399092971	0.0450871293553272\\
1.60666666666667	0.0467924455999713\\
1.60668934240363	0.0495637656793235\\
1.60673469387755	0.0571124026837875\\
1.60675736961451	0.0609175383006635\\
1.60680272108844	0.0656641225686632\\
1.60687074829932	0.0772887581001194\\
1.60689342403628	0.0788168390045589\\
1.60691609977324	0.0780024950627516\\
1.6069387755102	0.0768504537745949\\
1.60696145124717	0.0768232671004279\\
1.60698412698413	0.0773931073112759\\
1.60700680272109	0.0782285296925316\\
1.60705215419501	0.0805343114230725\\
1.60707482993197	0.0814076951698479\\
1.60709750566893	0.0814383507594798\\
1.6071201814059	0.0798954764213886\\
1.60714285714286	0.0774154384001315\\
1.60716553287982	0.0759450373924073\\
1.60718820861678	0.0765257158463599\\
1.60721088435374	0.0786915423154233\\
1.60725623582766	0.0836306287110709\\
1.60727891156463	0.084365913066661\\
1.60730158730159	0.0838949530861492\\
1.60732426303855	0.0826407245971503\\
1.60734693877551	0.0803943417658139\\
1.60743764172336	0.0681596605247543\\
1.60746031746032	0.0656745704167672\\
1.6075283446712	0.0562663430766053\\
1.60755102040816	0.0536479566662533\\
1.60757369614512	0.0517135318513799\\
1.60759637188209	0.0514402785707098\\
1.60761904761905	0.0520998100709482\\
1.60764172335601	0.0530831561823557\\
1.60766439909297	0.0537233393915602\\
1.60768707482993	0.0522759875602903\\
1.60770975056689	0.0493973307210045\\
1.60773242630385	0.047789481418623\\
1.60775510204082	0.0480545221396802\\
1.60777777777778	0.0496428527004056\\
1.60780045351474	0.0517000074002578\\
1.6078231292517	0.0524974526216828\\
1.60784580498866	0.0520872036737774\\
1.60786848072562	0.0515131910224198\\
1.60789115646259	0.0501584988564481\\
1.60793650793651	0.0463943972906431\\
1.60795918367347	0.0448930275361039\\
1.60798185941043	0.0444973906391188\\
1.60800453514739	0.0461562841288869\\
1.60802721088435	0.0482436504856336\\
1.6081179138322	0.0546485547505093\\
1.60814058956916	0.0564022485245177\\
1.60816326530612	0.0568819268095946\\
1.60818594104308	0.055686938292816\\
1.60825396825397	0.0510410874212484\\
1.60832199546485	0.0458928042201638\\
1.60834467120181	0.0458101940397286\\
1.6084126984127	0.0489121723783299\\
1.60843537414966	0.0485000675557359\\
1.60845804988662	0.0465225051360725\\
1.60852607709751	0.0381058957329208\\
1.60854875283447	0.0365330656140181\\
1.60857142857143	0.0360983589895467\\
1.60859410430839	0.0353225572504605\\
1.60861678004535	0.0330902242834703\\
1.6087074829932	0.0179121164514131\\
1.60875283446712	0.00972418632152494\\
1.60877551020408	0.00757317750740016\\
1.60879818594104	0.0073774361583141\\
1.60884353741497	0.00882644703691327\\
1.60886621315193	0.00918400657745067\\
1.60888888888889	0.00963689702234816\\
1.60893424036281	0.0113908296863052\\
1.60895691609977	0.0117252963959773\\
1.60897959183673	0.01243780903324\\
1.6090022675737	0.0135043345066828\\
1.60902494331066	0.0142988813423557\\
1.60904761904762	0.0148739912400506\\
1.60907029478458	0.0151205639689691\\
1.60909297052154	0.0150041076967966\\
1.6091156462585	0.0156452240864011\\
1.60913832199546	0.0176008030428847\\
1.60920634920635	0.0250977076839936\\
1.60922902494331	0.02494650565967\\
1.60925170068027	0.0228549759581089\\
1.60929705215419	0.0173968036168966\\
1.60934240362812	0.0129686477261082\\
1.60938775510204	0.00688131385153512\\
1.60943310657596	0.00337943217665182\\
1.60947845804989	-0.00111915520142958\\
1.60961451247166	-0.0192968644156324\\
1.60963718820862	-0.021450896474851\\
1.6097052154195	-0.030523291323614\\
1.60972789115646	-0.0325176438743211\\
1.60975056689342	-0.0334521314173144\\
1.60977324263039	-0.0349484299219371\\
1.60981859410431	-0.0389803628923195\\
1.60993197278912	-0.0486582944855778\\
1.60995464852608	-0.0489850450035716\\
1.60997732426304	-0.0489001282823209\\
1.61	-0.0496939447421758\\
1.61002267573696	-0.0509732307867836\\
1.61006802721088	-0.0543843295186697\\
1.61013605442177	-0.0565508305058888\\
1.61015873015873	-0.0568673847937595\\
1.61018140589569	-0.0565039822557372\\
1.61020408163265	-0.0549249350643195\\
1.6102947845805	-0.0415476360518812\\
1.61031746031746	-0.0397044006953613\\
1.61034013605442	-0.0385604633914103\\
1.61036281179138	-0.0378924243600949\\
1.61038548752834	-0.0382465138387174\\
1.61045351473923	-0.0428586621855882\\
1.61052154195011	-0.0482873627911491\\
1.61056689342404	-0.0498425778541247\\
1.610589569161	-0.0517707790148243\\
1.61063492063492	-0.059675898490785\\
1.61068027210884	-0.0668021746674186\\
1.61070294784581	-0.0694456376665773\\
1.61072562358277	-0.0709136270220667\\
1.61074829931973	-0.0710784412174905\\
1.61077097505669	-0.0700567070906741\\
1.61079365079365	-0.0682162315093608\\
1.61081632653061	-0.0668736747388285\\
1.61083900226757	-0.0663081172451423\\
1.61086167800454	-0.0651228151101737\\
1.61090702947846	-0.0618590434516877\\
1.61097505668934	-0.0586391443186227\\
1.6109977324263	-0.0552541165868565\\
1.61104308390023	-0.0460827540934665\\
1.61108843537415	-0.0399925799125536\\
1.61113378684807	-0.0358008817533471\\
1.61115646258503	-0.0349933512929566\\
1.611179138322	-0.0365410214635278\\
1.61120181405896	-0.0394706992724552\\
1.6112925170068	-0.0535042698848467\\
1.61131519274376	-0.0563657008411556\\
1.61138321995465	-0.0628635095142338\\
1.61142857142857	-0.0691347896583396\\
1.61145124716553	-0.0711919358763207\\
1.61147392290249	-0.0716777624916607\\
1.61149659863946	-0.0707797940804442\\
1.61156462585034	-0.0674331788646698\\
1.6115873015873	-0.0676550504335689\\
1.61165532879819	-0.0702909197869788\\
1.61167800453515	-0.0707354105716758\\
1.61170068027211	-0.0701825624662071\\
1.61172335600907	-0.0693013750823508\\
1.61174603174603	-0.068032213388082\\
1.61176870748299	-0.0657606351908377\\
1.61179138321995	-0.0623737151466788\\
1.61183673469388	-0.0522872468306907\\
1.61190476190476	-0.0353519156899074\\
1.61195011337868	-0.0217021454797193\\
1.61197278911565	-0.0164878539203115\\
1.61199546485261	-0.0130096752096287\\
1.61206349206349	-0.00567825848924475\\
1.61208616780045	-0.00325781172218753\\
1.61210884353741	-0.0014670734691562\\
1.61213151927438	-0.000499493962407227\\
1.61215419501134	-0.000197276088672815\\
1.6121768707483	3.0743080637663e-05\\
1.61219954648526	-1.91732870262751e-05\\
1.61224489795918	-0.00192558569500134\\
1.61226757369615	-0.001448750738275\\
1.61231292517007	0.00122677007347805\\
1.61233560090703	0.00192515369441915\\
1.61235827664399	0.00130143916728453\\
1.61240362811791	-0.00130813091164628\\
1.61242630385488	-0.003796540832955\\
1.61249433106576	-0.015392742395816\\
1.61251700680272	-0.0180712299448955\\
1.61256235827664	-0.0210065386669895\\
1.61258503401361	-0.0217744961952133\\
1.61260770975057	-0.0208620585735093\\
1.61263038548753	-0.0190451432268992\\
1.61265306122449	-0.016593436868902\\
1.61267573696145	-0.0123330374040664\\
1.61272108843537	-0.00036041787186436\\
1.61274376417234	0.00639623620950491\\
1.6127664399093	0.0114905645233347\\
1.61283446712018	0.0207020751635238\\
1.61290249433107	0.0317388187425631\\
1.61294784580499	0.0368277306921752\\
1.61303854875283	0.0486723802362272\\
1.6130612244898	0.0513264218165239\\
1.61310657596372	0.0582672751769422\\
1.61312925170068	0.0602431045682135\\
1.61315192743764	0.0612757682570235\\
1.6131746031746	0.0614588175275748\\
1.61321995464853	0.0606608699216087\\
1.61324263038549	0.059405906184554\\
1.61328798185941	0.0539528201828861\\
1.61335600907029	0.0481749331708539\\
1.61340136054422	0.0432591194016807\\
1.61342403628118	0.0420458913893145\\
1.61344671201814	0.0421852155833153\\
1.6134693877551	0.0429142506410694\\
1.61349206349206	0.043833153757233\\
1.61351473922902	0.0443620802705824\\
1.61353741496599	0.0440287627333029\\
1.61356009070295	0.0431551387187028\\
1.61360544217687	0.0408681525273569\\
1.61362811791383	0.0407610556196485\\
1.61367346938776	0.0435166296881071\\
1.61369614512472	0.0437826980643505\\
1.61371882086168	0.0437109088771861\\
1.61374149659864	0.0445027051613318\\
1.61378684807256	0.0482933775193637\\
1.61380952380952	0.0491325988860511\\
1.61383219954649	0.0487101327061985\\
1.61385487528345	0.0484607789026461\\
1.61387755102041	0.0489894452671467\\
1.61392290249433	0.0504294510121071\\
1.61394557823129	0.0512039493625462\\
1.61396825396825	0.0517996499280931\\
1.61408163265306	0.0564259201225292\\
1.61410430839002	0.0562833211395692\\
1.61412698412698	0.0554052309998205\\
1.61414965986395	0.0540452118550037\\
1.61419501133787	0.0498621494860212\\
1.61421768707483	0.0492900091120332\\
1.61424036281179	0.0496541656188887\\
1.61428571428571	0.0519834973253286\\
1.61430839002268	0.0517435254054408\\
1.61433106575964	0.0497787947766906\\
1.6143537414966	0.0467794009187519\\
1.61446712018141	0.0270555774202383\\
1.61448979591837	0.0254855808692758\\
1.61451247165533	0.0248725889088532\\
1.61453514739229	0.0246600210220076\\
1.61455782312925	0.0247431613175444\\
1.61458049886621	0.0238345722641298\\
1.61462585034014	0.0188914260572044\\
1.61467120181406	0.0120835073718348\\
1.61469387755102	0.0102620281985084\\
1.61473922902494	0.00880625908478949\\
1.6147619047619	0.00884266088547703\\
1.61478458049887	0.00942552219182313\\
1.61480725623583	0.0105417155372736\\
1.61482993197279	0.0124205085185585\\
1.61485260770975	0.0137302265189729\\
1.61487528344671	0.0133400035815803\\
1.61489795918367	0.011713913657265\\
1.61492063492063	0.00881802012911659\\
1.61498866213152	-0.00467129880430983\\
1.61501133786848	-0.00949403894454082\\
1.61503401360544	-0.0127355793176314\\
1.6150566893424	-0.0149753148532719\\
1.61507936507937	-0.0181124442683775\\
1.61514739229025	-0.0300039079395902\\
1.6152380952381	-0.0408880795329645\\
1.61526077097506	-0.0426796056527676\\
1.61528344671202	-0.0432099719399559\\
1.61530612244898	-0.0418320346279104\\
1.6153514739229	-0.0367919209052439\\
1.61537414965986	-0.0354809697868039\\
1.61539682539683	-0.0346563733991783\\
1.61544217687075	-0.0340297231408899\\
1.61546485260771	-0.0335559948236339\\
1.61548752834467	-0.0334844545025688\\
1.61553287981859	-0.0338594303602828\\
1.61555555555556	-0.0346698371502097\\
1.61557823129252	-0.0358138578350051\\
1.61560090702948	-0.0360488457032515\\
1.6156462585034	-0.0350094173961408\\
1.61566893424036	-0.0345540458747897\\
1.61569160997732	-0.0343703135868076\\
1.61571428571429	-0.0343144911108957\\
1.61573696145125	-0.0334407145926554\\
1.61585034013605	-0.0263287772081571\\
1.61589569160998	-0.0221753988251157\\
1.6159410430839	-0.0204129712190362\\
1.61603174603175	-0.0150601192693975\\
1.61605442176871	-0.0140474229995193\\
1.61607709750567	-0.0116487133864589\\
1.61609977324263	-0.00798880257407353\\
1.61612244897959	-0.0052171403175485\\
1.61614512471655	-0.00378243356041597\\
1.61616780045351	-0.00318950628841574\\
1.61619047619048	-0.00313315602508779\\
1.61621315192744	-0.00288513571095184\\
1.6162358276644	-0.00304893040125576\\
1.61625850340136	-0.00493565918045435\\
1.61630385487528	-0.0115309484127011\\
1.61634920634921	-0.0197765568851083\\
1.61637188208617	-0.0228317552792727\\
1.61639455782313	-0.0249598391878019\\
1.61641723356009	-0.0252808933297344\\
1.61646258503401	-0.0221288014687535\\
1.61650793650794	-0.0186162245966142\\
1.61657596371882	-0.0127247209037036\\
1.61666666666667	-0.00434189013984931\\
1.61668934240363	-0.00255354674218933\\
1.61673469387755	0.00303958368111568\\
1.61678004535147	0.00943663834824515\\
1.61687074829932	0.0234792633612129\\
1.61691609977324	0.0309880265991844\\
1.61698412698413	0.0435364584698308\\
1.61702947845805	0.0548151767884293\\
1.61705215419501	0.0585441412504604\\
1.61707482993197	0.060120283917618\\
1.61709750566893	0.0594685055514648\\
1.6171201814059	0.0582473334072449\\
1.61714285714286	0.0578982932473042\\
1.61716553287982	0.0578589994776717\\
1.61718820861678	0.0574299514574779\\
1.61721088435374	0.0566072454319151\\
1.6172335600907	0.0554521763917863\\
1.61725623582766	0.0545606230281506\\
1.61727891156463	0.0539276925042602\\
1.61730158730159	0.052236578998107\\
1.61732426303855	0.0498880827807278\\
1.61734693877551	0.0485453080098002\\
1.61739229024943	0.0469422761247915\\
1.61741496598639	0.0458408858030372\\
1.61746031746032	0.0423630643795898\\
1.61748299319728	0.0419626349943643\\
1.61750566893424	0.0416599703399789\\
1.6175283446712	0.0406731263993285\\
1.61755102040816	0.0399694336553997\\
1.61757369614512	0.0394690030995757\\
1.61761904761905	0.0374503569515032\\
1.61766439909297	0.0337113490417451\\
1.61768707482993	0.0328853059653538\\
1.61770975056689	0.033264327664811\\
1.61773242630385	0.0345591688949025\\
1.61775510204082	0.0377643959171292\\
1.61780045351474	0.047116590680595\\
1.6178231292517	0.0523124349887478\\
1.61784580498866	0.0560556721403784\\
1.61786848072562	0.0569264817030057\\
1.61791383219955	0.0560889664944313\\
1.61793650793651	0.0555889551690558\\
1.61795918367347	0.055370040536125\\
1.61798185941043	0.05473209627833\\
1.61800453514739	0.0530899660049577\\
1.61802721088435	0.0521475060609911\\
1.61804988662132	0.0525842611974896\\
1.61809523809524	0.0537600052819338\\
1.6181179138322	0.0537313419170087\\
1.61814058956916	0.0527179638701496\\
1.61816326530612	0.0519975713419876\\
1.61818594104308	0.0516499333256051\\
1.61820861678005	0.0505715000310878\\
1.61825396825397	0.0479453924868394\\
1.61829931972789	0.0457350799309415\\
1.61832199546485	0.0438652285783812\\
1.61836734693878	0.0355653527912401\\
1.61848072562358	0.0158476714999511\\
1.61850340136054	0.0144848040714283\\
1.61852607709751	0.0153286515838691\\
1.61859410430839	0.0222148469505028\\
1.61861678004535	0.0232231423319413\\
1.61863945578231	0.0227934492517123\\
1.61866213151927	0.021255369499336\\
1.61873015873016	0.0141676552475349\\
1.61875283446712	0.0121860488211336\\
1.61884353741497	-0.00113887983142957\\
1.61886621315193	-0.0028257554801796\\
1.61888888888889	-0.00510517162779989\\
1.61895691609977	-0.0155032718499373\\
1.61920634920635	-0.0478312326154142\\
1.61922902494331	-0.0495369440265965\\
1.61934240362812	-0.0604953303939488\\
1.61938775510204	-0.0634476300387883\\
1.619410430839	-0.0651678264939186\\
1.61945578231293	-0.0675332439752239\\
1.61947845804989	-0.068427763206242\\
1.61950113378685	-0.0688152647334928\\
1.61952380952381	-0.069673083740053\\
1.61954648526077	-0.0710539726299513\\
1.61956916099773	-0.0716985900341902\\
1.61959183673469	-0.0713927376696495\\
1.61961451247166	-0.0704682063824775\\
1.61963718820862	-0.069155232792228\\
1.61965986394558	-0.0687732690577345\\
1.61968253968254	-0.0701163603017498\\
1.6197052154195	-0.07189941406223\\
1.61975056689342	-0.077606201172074\\
1.61977324263039	-0.0771942138667721\\
1.61979591836735	-0.0742797851560073\\
1.61981859410431	-0.0730438232421786\\
1.61984126984127	-0.0722656250001084\\
1.61986394557823	-0.0726165771480403\\
1.61988662131519	-0.0750885009760698\\
1.61990929705215	-0.0769958496094394\\
1.61993197278912	-0.0769653320311379\\
1.61995464852608	-0.0780181884765063\\
1.61997732426304	-0.0813598632816686\\
1.62	-0.0839080810549928\\
1.62002267573696	-0.087112426757691\\
1.62006802721088	-0.0966796875000635\\
1.62011337868481	-0.10984802246081\\
1.62013605442177	-0.112625122070567\\
1.62018140589569	-0.119461059570331\\
1.62020408163265	-0.120254516601847\\
1.62022675736961	-0.119186401367324\\
1.62027210884354	-0.114898681640529\\
1.6202947845805	-0.113342285156174\\
1.62031746031746	-0.111145019531499\\
1.62036281179138	-0.104324340820472\\
1.62038548752834	-0.101074218749925\\
1.62040816326531	-0.0948791503908879\\
1.62043083900227	-0.0902709960937997\\
1.62045351473923	-0.0873413085939136\\
1.62052154195011	-0.0749816894532698\\
1.62056689342404	-0.0639343261720977\\
1.62061224489796	-0.0586547851561869\\
1.62063492063492	-0.057235717773451\\
1.62065759637188	-0.0575561523435031\\
1.62068027210884	-0.0567169189446954\\
1.62074829931973	-0.0508728027344318\\
1.62077097505669	-0.0505676269530153\\
1.62079365079365	-0.0517883300783444\\
1.62081632653061	-0.0513916015625784\\
1.62083900226757	-0.0519714355472296\\
1.62086167800454	-0.0541839599612137\\
1.6208843537415	-0.0538482666020046\\
1.62090702947846	-0.0530242919920445\\
1.62092970521542	-0.0517730712892379\\
1.62097505668934	-0.0451354980470624\\
1.62102040816327	-0.0423126220705363\\
1.62104308390023	-0.0395660400393003\\
1.62106575963719	-0.037673950195632\\
1.62108843537415	-0.0368804931641276\\
1.62111111111111	-0.0371704101563337\\
1.62113378684807	-0.0385894775388114\\
1.62115646258503	-0.0370483398439532\\
1.621179138322	-0.0325775146480747\\
1.62122448979592	-0.026596069335924\\
1.62126984126984	-0.0172729492185946\\
1.6212925170068	-0.0121917724615364\\
1.62131519274376	-0.00857543945344208\\
1.62133786848073	-0.0061950683592118\\
1.62136054421769	-0.00491333007827732\\
1.62138321995465	-0.00508117675778852\\
1.62140589569161	-0.00729370117215322\\
1.62142857142857	-0.00849914550753872\\
1.62145124716553	-0.0087585449220291\\
1.62147392290249	-0.00935363769545217\\
1.62149659863946	-0.00674438476564654\\
1.62156462585034	0.00770568847613506\\
1.6215873015873	0.0111389160154003\\
1.62163265306122	0.0145263671878477\\
1.62167800453515	0.0177459716797312\\
1.62172335600907	0.0211181640625164\\
1.62174603174603	0.0223083496094045\\
1.62176870748299	0.0225067138671013\\
1.62179138321995	0.024673461913693\\
1.62181405895692	0.028961181640329\\
1.62183673469388	0.0314788818360168\\
1.62185941043084	0.0327453613277762\\
1.62192743764172	0.0427093505858913\\
1.62197278911565	0.0479736328124816\\
1.62201814058957	0.0542602539059118\\
1.62204081632653	0.0583190917966621\\
1.62206349206349	0.063873291015575\\
1.62210884353741	0.0773620605467993\\
1.62213151927438	0.0807189941401736\\
1.62215419501134	0.0829467773434978\\
1.6221768707483	0.0816497802733827\\
1.62219954648526	0.0789489746092529\\
1.62222222222222	0.0797729492186134\\
1.62224489795918	0.0816802978515487\\
1.62226757369615	0.0818786621093532\\
1.62229024943311	0.0817413330078043\\
1.62231292517007	0.0817565917962668\\
1.62233560090703	0.0828247070313057\\
1.62238095238095	0.0879211425779924\\
1.62240362811791	0.0887603759767379\\
1.62242630385488	0.090621948241925\\
1.62244897959184	0.0939636230467298\\
1.6224716553288	0.096481323242094\\
1.62249433106576	0.0969238281247282\\
1.62253968253968	0.0905609130860241\\
1.62256235827664	0.0886993408200358\\
1.62258503401361	0.0859680175782807\\
1.62263038548753	0.0795135498045381\\
1.62267573696145	0.0741271972653883\\
1.62274376417234	0.0634765625001101\\
1.6227664399093	0.0621795654294313\\
1.62278911564626	0.0617980957031183\\
1.62281179138322	0.060760498046535\\
1.62283446712018	0.061508178710989\\
1.62285714285714	0.0628662109376767\\
1.6228798185941	0.0634765624999543\\
1.62292517006803	0.0705261230469933\\
1.62294784580499	0.0711822509766509\\
1.62299319727891	0.0701751708988008\\
1.62301587301587	0.0704956054686918\\
1.62303854875283	0.0702056884766618\\
1.6230612244898	0.0681915283203507\\
1.62310657596372	0.0608673095705021\\
1.62312925170068	0.0614929199218399\\
1.62315192743764	0.0619659423828796\\
1.6231746031746	0.0622253417972007\\
1.62319727891156	0.0632629394531989\\
1.62321995464853	0.0634155273437782\\
1.62324263038549	0.0656433105468701\\
1.62331065759637	0.0749359130858089\\
1.62333333333333	0.0779724121092562\\
1.62337868480726	0.0819702148439476\\
1.62340136054422	0.0827178955076824\\
1.62342403628118	0.0803833007813373\\
};
\addlegendentry{\AM{} ($9.4$ dB)}

\end{axis}
\end{tikzpicture}%
